Dynamic Pricing and Fleet Management for Electric Autonomous Mobility on Demand Systems

The proliferation of ride sharing systems is a major drive in the advancement of autonomous and electric vehicle technologies. This paper considers the joint routing, battery charging, and pricing problem faced by a profit-maximizing transportation service provider that operates a fleet of autonomous electric vehicles. We first establish the static planning problem by considering time-invariant system parameters and determine the optimal static policy. While the static policy provides stability of customer queues waiting for rides even if consider the system dynamics, we see that it is inefficient to utilize a static policy as it can lead to long wait times for customers and low profits. To accommodate for the stochastic nature of trip demands, renewable energy availability, and electricity prices and to further optimally manage the autonomous fleet given the need to generate integer allocations, a real-time policy is required. The optimal real-time policy that executes actions based on full state information of the system is the solution of a complex dynamic program. However, we argue that it is intractable to exactly solve for the optimal policy using exact dynamic programming methods and therefore apply deep reinforcement learning to develop a near-optimal control policy. The two case studies we conducted in Manhattan and San Francisco demonstrate the efficacy of our real-time policy in terms of network stability and profits, while keeping the queue lengths up to 200 times less than the static policy.

==> sf_rewards.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024000in}{0.624000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.624000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.024000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239273in}{0.624000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239273in,y=0.526778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956849in}{0.624000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956849in,y=0.526778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674425in}{0.624000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.674425in,y=0.526778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392002in}{0.624000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.392002in,y=0.526778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109578in}{0.624000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.109578in,y=0.526778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827155in}{0.624000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.827155in,y=0.526778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544731in}{0.624000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.544731in,y=0.526778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.392000in,y=0.293445in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Time (5 mins)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.307334in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024000in}{1.276269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520994in,y=1.206825in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024000in}{2.153171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520994in,y=2.083726in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024000in}{3.030072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520994in,y=2.960628in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024000in}{3.906974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.676550in,y=3.837529in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465438in,y=2.424000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Rewards (\(\displaystyle )\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024000in,y=4.265667in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024000in}{0.624000in}}{\pgfqpoint{4.736000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.239273in}{3.906974in}}%
\pgfpathlineto{\pgfqpoint{1.239276in}{4.023735in}}%
\pgfpathlineto{\pgfqpoint{1.240385in}{3.975185in}}%
\pgfpathlineto{\pgfqpoint{1.241106in}{3.929544in}}%
\pgfpathlineto{\pgfqpoint{1.241329in}{4.029238in}}%
\pgfpathlineto{\pgfqpoint{1.241494in}{3.942716in}}%
\pgfpathlineto{\pgfqpoint{1.241720in}{4.023344in}}%
\pgfpathlineto{\pgfqpoint{1.241547in}{3.927236in}}%
\pgfpathlineto{\pgfqpoint{1.242606in}{3.966522in}}%
\pgfpathlineto{\pgfqpoint{1.243184in}{3.926469in}}%
\pgfpathlineto{\pgfqpoint{1.242674in}{4.017965in}}%
\pgfpathlineto{\pgfqpoint{1.243715in}{3.971220in}}%
\pgfpathlineto{\pgfqpoint{1.244547in}{4.032095in}}%
\pgfpathlineto{\pgfqpoint{1.244263in}{3.930770in}}%
\pgfpathlineto{\pgfqpoint{1.244812in}{4.010666in}}%
\pgfpathlineto{\pgfqpoint{1.245745in}{3.938794in}}%
\pgfpathlineto{\pgfqpoint{1.245813in}{4.026510in}}%
\pgfpathlineto{\pgfqpoint{1.245925in}{3.978216in}}%
\pgfpathlineto{\pgfqpoint{1.246140in}{3.927849in}}%
\pgfpathlineto{\pgfqpoint{1.246847in}{4.027921in}}%
\pgfpathlineto{\pgfqpoint{1.247040in}{3.943407in}}%
\pgfpathlineto{\pgfqpoint{1.247424in}{4.023634in}}%
\pgfpathlineto{\pgfqpoint{1.247593in}{3.934523in}}%
\pgfpathlineto{\pgfqpoint{1.248153in}{3.977903in}}%
\pgfpathlineto{\pgfqpoint{1.248820in}{3.927049in}}%
\pgfpathlineto{\pgfqpoint{1.249243in}{4.022361in}}%
\pgfpathlineto{\pgfqpoint{1.249265in}{3.964602in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{4.026176in}}%
\pgfpathlineto{\pgfqpoint{1.250341in}{3.921484in}}%
\pgfpathlineto{\pgfqpoint{1.250356in}{3.970673in}}%
\pgfpathlineto{\pgfqpoint{1.251195in}{3.931020in}}%
\pgfpathlineto{\pgfqpoint{1.251170in}{4.028307in}}%
\pgfpathlineto{\pgfqpoint{1.251464in}{3.957249in}}%
\pgfpathlineto{\pgfqpoint{1.251859in}{4.018969in}}%
\pgfpathlineto{\pgfqpoint{1.251676in}{3.929931in}}%
\pgfpathlineto{\pgfqpoint{1.252562in}{3.974763in}}%
\pgfpathlineto{\pgfqpoint{1.252731in}{3.920186in}}%
\pgfpathlineto{\pgfqpoint{1.252584in}{4.015982in}}%
\pgfpathlineto{\pgfqpoint{1.253671in}{3.948986in}}%
\pgfpathlineto{\pgfqpoint{1.254324in}{4.018177in}}%
\pgfpathlineto{\pgfqpoint{1.253944in}{3.930937in}}%
\pgfpathlineto{\pgfqpoint{1.254783in}{3.991199in}}%
\pgfpathlineto{\pgfqpoint{1.255529in}{3.932290in}}%
\pgfpathlineto{\pgfqpoint{1.254963in}{4.020203in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{3.977021in}}%
\pgfpathlineto{\pgfqpoint{1.256595in}{3.930276in}}%
\pgfpathlineto{\pgfqpoint{1.256007in}{4.043325in}}%
\pgfpathlineto{\pgfqpoint{1.257000in}{3.968881in}}%
\pgfpathlineto{\pgfqpoint{1.257445in}{4.021113in}}%
\pgfpathlineto{\pgfqpoint{1.257740in}{3.928327in}}%
\pgfpathlineto{\pgfqpoint{1.258109in}{3.988603in}}%
\pgfpathlineto{\pgfqpoint{1.258486in}{3.926553in}}%
\pgfpathlineto{\pgfqpoint{1.259185in}{4.026133in}}%
\pgfpathlineto{\pgfqpoint{1.259221in}{3.955241in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{4.018671in}}%
\pgfpathlineto{\pgfqpoint{1.259594in}{3.924430in}}%
\pgfpathlineto{\pgfqpoint{1.260334in}{3.986053in}}%
\pgfpathlineto{\pgfqpoint{1.260441in}{3.922904in}}%
\pgfpathlineto{\pgfqpoint{1.260405in}{4.013186in}}%
\pgfpathlineto{\pgfqpoint{1.261446in}{3.982575in}}%
\pgfpathlineto{\pgfqpoint{1.262181in}{4.027863in}}%
\pgfpathlineto{\pgfqpoint{1.261858in}{3.933481in}}%
\pgfpathlineto{\pgfqpoint{1.262332in}{3.981099in}}%
\pgfpathlineto{\pgfqpoint{1.262415in}{3.932758in}}%
\pgfpathlineto{\pgfqpoint{1.262540in}{4.020413in}}%
\pgfpathlineto{\pgfqpoint{1.263441in}{3.981272in}}%
\pgfpathlineto{\pgfqpoint{1.263512in}{4.030910in}}%
\pgfpathlineto{\pgfqpoint{1.263699in}{3.934464in}}%
\pgfpathlineto{\pgfqpoint{1.264539in}{3.990735in}}%
\pgfpathlineto{\pgfqpoint{1.265009in}{3.933156in}}%
\pgfpathlineto{\pgfqpoint{1.264736in}{4.020520in}}%
\pgfpathlineto{\pgfqpoint{1.265651in}{3.975331in}}%
\pgfpathlineto{\pgfqpoint{1.266289in}{4.013951in}}%
\pgfpathlineto{\pgfqpoint{1.265723in}{3.934353in}}%
\pgfpathlineto{\pgfqpoint{1.266756in}{3.969673in}}%
\pgfpathlineto{\pgfqpoint{1.266770in}{3.931570in}}%
\pgfpathlineto{\pgfqpoint{1.267664in}{4.018349in}}%
\pgfpathlineto{\pgfqpoint{1.267861in}{3.979519in}}%
\pgfpathlineto{\pgfqpoint{1.268927in}{4.020096in}}%
\pgfpathlineto{\pgfqpoint{1.268231in}{3.933021in}}%
\pgfpathlineto{\pgfqpoint{1.268962in}{3.960496in}}%
\pgfpathlineto{\pgfqpoint{1.269745in}{3.931432in}}%
\pgfpathlineto{\pgfqpoint{1.268988in}{4.018635in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{3.962552in}}%
\pgfpathlineto{\pgfqpoint{1.270197in}{4.021703in}}%
\pgfpathlineto{\pgfqpoint{1.270703in}{3.931382in}}%
\pgfpathlineto{\pgfqpoint{1.271165in}{3.985803in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{3.933049in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{4.019989in}}%
\pgfpathlineto{\pgfqpoint{1.272274in}{3.991879in}}%
\pgfpathlineto{\pgfqpoint{1.273214in}{3.931926in}}%
\pgfpathlineto{\pgfqpoint{1.272992in}{4.022157in}}%
\pgfpathlineto{\pgfqpoint{1.273390in}{3.976586in}}%
\pgfpathlineto{\pgfqpoint{1.273487in}{4.028727in}}%
\pgfpathlineto{\pgfqpoint{1.274262in}{3.933042in}}%
\pgfpathlineto{\pgfqpoint{1.274473in}{3.974258in}}%
\pgfpathlineto{\pgfqpoint{1.275557in}{3.930225in}}%
\pgfpathlineto{\pgfqpoint{1.275169in}{4.022083in}}%
\pgfpathlineto{\pgfqpoint{1.275582in}{3.961053in}}%
\pgfpathlineto{\pgfqpoint{1.276346in}{4.025237in}}%
\pgfpathlineto{\pgfqpoint{1.276224in}{3.928887in}}%
\pgfpathlineto{\pgfqpoint{1.276687in}{3.992603in}}%
\pgfpathlineto{\pgfqpoint{1.277100in}{3.924234in}}%
\pgfpathlineto{\pgfqpoint{1.277570in}{4.014869in}}%
\pgfpathlineto{\pgfqpoint{1.277796in}{3.982171in}}%
\pgfpathlineto{\pgfqpoint{1.277914in}{3.936600in}}%
\pgfpathlineto{\pgfqpoint{1.278797in}{4.023958in}}%
\pgfpathlineto{\pgfqpoint{1.278894in}{3.989921in}}%
\pgfpathlineto{\pgfqpoint{1.279005in}{4.021986in}}%
\pgfpathlineto{\pgfqpoint{1.279421in}{3.929168in}}%
\pgfpathlineto{\pgfqpoint{1.279995in}{3.988263in}}%
\pgfpathlineto{\pgfqpoint{1.281064in}{3.934656in}}%
\pgfpathlineto{\pgfqpoint{1.280828in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.281104in}{3.951813in}}%
\pgfpathlineto{\pgfqpoint{1.282195in}{4.030035in}}%
\pgfpathlineto{\pgfqpoint{1.281427in}{3.922513in}}%
\pgfpathlineto{\pgfqpoint{1.282212in}{3.961707in}}%
\pgfpathlineto{\pgfqpoint{1.282474in}{4.018795in}}%
\pgfpathlineto{\pgfqpoint{1.282399in}{3.916223in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{3.995858in}}%
\pgfpathlineto{\pgfqpoint{1.284322in}{3.930503in}}%
\pgfpathlineto{\pgfqpoint{1.284150in}{4.010871in}}%
\pgfpathlineto{\pgfqpoint{1.284390in}{3.977848in}}%
\pgfpathlineto{\pgfqpoint{1.285151in}{4.018209in}}%
\pgfpathlineto{\pgfqpoint{1.285312in}{3.927844in}}%
\pgfpathlineto{\pgfqpoint{1.285495in}{3.986566in}}%
\pgfpathlineto{\pgfqpoint{1.285535in}{3.921033in}}%
\pgfpathlineto{\pgfqpoint{1.286281in}{4.020820in}}%
\pgfpathlineto{\pgfqpoint{1.286608in}{3.967542in}}%
\pgfpathlineto{\pgfqpoint{1.286748in}{4.028894in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{3.931525in}}%
\pgfpathlineto{\pgfqpoint{1.287716in}{3.968367in}}%
\pgfpathlineto{\pgfqpoint{1.288197in}{4.040798in}}%
\pgfpathlineto{\pgfqpoint{1.288455in}{3.923227in}}%
\pgfpathlineto{\pgfqpoint{1.288814in}{3.979335in}}%
\pgfpathlineto{\pgfqpoint{1.289733in}{3.928835in}}%
\pgfpathlineto{\pgfqpoint{1.288839in}{4.034433in}}%
\pgfpathlineto{\pgfqpoint{1.289919in}{3.978511in}}%
\pgfpathlineto{\pgfqpoint{1.290877in}{4.028622in}}%
\pgfpathlineto{\pgfqpoint{1.290544in}{3.927000in}}%
\pgfpathlineto{\pgfqpoint{1.291028in}{3.963599in}}%
\pgfpathlineto{\pgfqpoint{1.291645in}{4.019159in}}%
\pgfpathlineto{\pgfqpoint{1.291150in}{3.923917in}}%
\pgfpathlineto{\pgfqpoint{1.292140in}{3.985177in}}%
\pgfpathlineto{\pgfqpoint{1.292603in}{3.932153in}}%
\pgfpathlineto{\pgfqpoint{1.292854in}{4.017276in}}%
\pgfpathlineto{\pgfqpoint{1.293256in}{3.957285in}}%
\pgfpathlineto{\pgfqpoint{1.294200in}{4.041659in}}%
\pgfpathlineto{\pgfqpoint{1.293389in}{3.929291in}}%
\pgfpathlineto{\pgfqpoint{1.294368in}{3.991793in}}%
\pgfpathlineto{\pgfqpoint{1.294820in}{3.923266in}}%
\pgfpathlineto{\pgfqpoint{1.294458in}{4.027702in}}%
\pgfpathlineto{\pgfqpoint{1.295477in}{3.976692in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{4.033343in}}%
\pgfpathlineto{\pgfqpoint{1.296295in}{3.932674in}}%
\pgfpathlineto{\pgfqpoint{1.296586in}{3.977742in}}%
\pgfpathlineto{\pgfqpoint{1.296901in}{3.929375in}}%
\pgfpathlineto{\pgfqpoint{1.296607in}{4.016604in}}%
\pgfpathlineto{\pgfqpoint{1.297694in}{3.986759in}}%
\pgfpathlineto{\pgfqpoint{1.298523in}{4.024095in}}%
\pgfpathlineto{\pgfqpoint{1.298128in}{3.929736in}}%
\pgfpathlineto{\pgfqpoint{1.298796in}{3.991244in}}%
\pgfpathlineto{\pgfqpoint{1.298950in}{3.931779in}}%
\pgfpathlineto{\pgfqpoint{1.299384in}{4.015429in}}%
\pgfpathlineto{\pgfqpoint{1.299908in}{3.974714in}}%
\pgfpathlineto{\pgfqpoint{1.299958in}{4.004747in}}%
\pgfpathlineto{\pgfqpoint{1.300102in}{3.937056in}}%
\pgfpathlineto{\pgfqpoint{1.300202in}{3.991364in}}%
\pgfpathlineto{\pgfqpoint{1.300356in}{3.926884in}}%
\pgfpathlineto{\pgfqpoint{1.300902in}{4.029602in}}%
\pgfpathlineto{\pgfqpoint{1.301314in}{3.969288in}}%
\pgfpathlineto{\pgfqpoint{1.301526in}{4.017399in}}%
\pgfpathlineto{\pgfqpoint{1.301343in}{3.936229in}}%
\pgfpathlineto{\pgfqpoint{1.301637in}{4.005325in}}%
\pgfpathlineto{\pgfqpoint{1.301641in}{3.925915in}}%
\pgfpathlineto{\pgfqpoint{1.302380in}{4.041754in}}%
\pgfpathlineto{\pgfqpoint{1.302746in}{3.952471in}}%
\pgfpathlineto{\pgfqpoint{1.303295in}{4.010985in}}%
\pgfpathlineto{\pgfqpoint{1.303650in}{3.923015in}}%
\pgfpathlineto{\pgfqpoint{1.303858in}{3.977774in}}%
\pgfpathlineto{\pgfqpoint{1.304260in}{3.933354in}}%
\pgfpathlineto{\pgfqpoint{1.304174in}{4.026989in}}%
\pgfpathlineto{\pgfqpoint{1.304967in}{3.981504in}}%
\pgfpathlineto{\pgfqpoint{1.305634in}{4.023148in}}%
\pgfpathlineto{\pgfqpoint{1.305910in}{3.928820in}}%
\pgfpathlineto{\pgfqpoint{1.306072in}{3.969106in}}%
\pgfpathlineto{\pgfqpoint{1.306140in}{3.929599in}}%
\pgfpathlineto{\pgfqpoint{1.306858in}{4.031972in}}%
\pgfpathlineto{\pgfqpoint{1.307181in}{3.971876in}}%
\pgfpathlineto{\pgfqpoint{1.308217in}{3.934330in}}%
\pgfpathlineto{\pgfqpoint{1.307988in}{4.019104in}}%
\pgfpathlineto{\pgfqpoint{1.308253in}{3.968048in}}%
\pgfpathlineto{\pgfqpoint{1.308339in}{4.024383in}}%
\pgfpathlineto{\pgfqpoint{1.309226in}{3.926338in}}%
\pgfpathlineto{\pgfqpoint{1.309362in}{3.987065in}}%
\pgfpathlineto{\pgfqpoint{1.310295in}{3.937953in}}%
\pgfpathlineto{\pgfqpoint{1.310277in}{4.021417in}}%
\pgfpathlineto{\pgfqpoint{1.310471in}{3.988868in}}%
\pgfpathlineto{\pgfqpoint{1.311185in}{4.031170in}}%
\pgfpathlineto{\pgfqpoint{1.311210in}{3.925223in}}%
\pgfpathlineto{\pgfqpoint{1.311572in}{3.958538in}}%
\pgfpathlineto{\pgfqpoint{1.311769in}{4.032735in}}%
\pgfpathlineto{\pgfqpoint{1.312534in}{3.936046in}}%
\pgfpathlineto{\pgfqpoint{1.312677in}{4.005459in}}%
\pgfpathlineto{\pgfqpoint{1.313054in}{3.934562in}}%
\pgfpathlineto{\pgfqpoint{1.313761in}{4.016924in}}%
\pgfpathlineto{\pgfqpoint{1.313789in}{3.974479in}}%
\pgfpathlineto{\pgfqpoint{1.314722in}{3.925929in}}%
\pgfpathlineto{\pgfqpoint{1.314360in}{4.017790in}}%
\pgfpathlineto{\pgfqpoint{1.314891in}{3.996446in}}%
\pgfpathlineto{\pgfqpoint{1.314902in}{4.024617in}}%
\pgfpathlineto{\pgfqpoint{1.315368in}{3.928229in}}%
\pgfpathlineto{\pgfqpoint{1.315957in}{3.999909in}}%
\pgfpathlineto{\pgfqpoint{1.316588in}{3.920210in}}%
\pgfpathlineto{\pgfqpoint{1.316857in}{4.025816in}}%
\pgfpathlineto{\pgfqpoint{1.317069in}{3.964472in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{4.021328in}}%
\pgfpathlineto{\pgfqpoint{1.318098in}{3.920522in}}%
\pgfpathlineto{\pgfqpoint{1.318195in}{3.988174in}}%
\pgfpathlineto{\pgfqpoint{1.318497in}{3.925246in}}%
\pgfpathlineto{\pgfqpoint{1.318985in}{4.014436in}}%
\pgfpathlineto{\pgfqpoint{1.319304in}{3.976743in}}%
\pgfpathlineto{\pgfqpoint{1.320377in}{4.029990in}}%
\pgfpathlineto{\pgfqpoint{1.319404in}{3.912426in}}%
\pgfpathlineto{\pgfqpoint{1.320416in}{3.986248in}}%
\pgfpathlineto{\pgfqpoint{1.320879in}{3.930752in}}%
\pgfpathlineto{\pgfqpoint{1.321001in}{4.012795in}}%
\pgfpathlineto{\pgfqpoint{1.321529in}{3.967538in}}%
\pgfpathlineto{\pgfqpoint{1.322479in}{4.013329in}}%
\pgfpathlineto{\pgfqpoint{1.321722in}{3.925999in}}%
\pgfpathlineto{\pgfqpoint{1.322644in}{4.004142in}}%
\pgfpathlineto{\pgfqpoint{1.323057in}{3.928215in}}%
\pgfpathlineto{\pgfqpoint{1.323333in}{4.011965in}}%
\pgfpathlineto{\pgfqpoint{1.323757in}{3.950042in}}%
\pgfpathlineto{\pgfqpoint{1.324320in}{4.020010in}}%
\pgfpathlineto{\pgfqpoint{1.324431in}{3.931551in}}%
\pgfpathlineto{\pgfqpoint{1.324876in}{3.995973in}}%
\pgfpathlineto{\pgfqpoint{1.325095in}{3.932586in}}%
\pgfpathlineto{\pgfqpoint{1.325475in}{4.027406in}}%
\pgfpathlineto{\pgfqpoint{1.325988in}{3.979001in}}%
\pgfpathlineto{\pgfqpoint{1.326229in}{3.934568in}}%
\pgfpathlineto{\pgfqpoint{1.326390in}{4.028270in}}%
\pgfpathlineto{\pgfqpoint{1.327100in}{3.954746in}}%
\pgfpathlineto{\pgfqpoint{1.328119in}{4.022338in}}%
\pgfpathlineto{\pgfqpoint{1.327133in}{3.926450in}}%
\pgfpathlineto{\pgfqpoint{1.328188in}{3.964685in}}%
\pgfpathlineto{\pgfqpoint{1.329063in}{3.927668in}}%
\pgfpathlineto{\pgfqpoint{1.328665in}{4.019852in}}%
\pgfpathlineto{\pgfqpoint{1.329293in}{3.963697in}}%
\pgfpathlineto{\pgfqpoint{1.329537in}{4.035652in}}%
\pgfpathlineto{\pgfqpoint{1.329956in}{3.932291in}}%
\pgfpathlineto{\pgfqpoint{1.330398in}{4.005868in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{3.930891in}}%
\pgfpathlineto{\pgfqpoint{1.330556in}{4.031917in}}%
\pgfpathlineto{\pgfqpoint{1.331510in}{3.972626in}}%
\pgfpathlineto{\pgfqpoint{1.331657in}{3.924122in}}%
\pgfpathlineto{\pgfqpoint{1.331614in}{4.020093in}}%
\pgfpathlineto{\pgfqpoint{1.332615in}{3.967413in}}%
\pgfpathlineto{\pgfqpoint{1.333038in}{4.017070in}}%
\pgfpathlineto{\pgfqpoint{1.333132in}{3.931948in}}%
\pgfpathlineto{\pgfqpoint{1.333724in}{3.996284in}}%
\pgfpathlineto{\pgfqpoint{1.334696in}{3.924671in}}%
\pgfpathlineto{\pgfqpoint{1.334409in}{4.019084in}}%
\pgfpathlineto{\pgfqpoint{1.334836in}{3.974513in}}%
\pgfpathlineto{\pgfqpoint{1.334911in}{4.019049in}}%
\pgfpathlineto{\pgfqpoint{1.335636in}{3.928390in}}%
\pgfpathlineto{\pgfqpoint{1.335948in}{3.983158in}}%
\pgfpathlineto{\pgfqpoint{1.336268in}{3.920675in}}%
\pgfpathlineto{\pgfqpoint{1.336486in}{4.024074in}}%
\pgfpathlineto{\pgfqpoint{1.337053in}{3.976495in}}%
\pgfpathlineto{\pgfqpoint{1.338011in}{4.027842in}}%
\pgfpathlineto{\pgfqpoint{1.337792in}{3.934968in}}%
\pgfpathlineto{\pgfqpoint{1.338158in}{3.983393in}}%
\pgfpathlineto{\pgfqpoint{1.338980in}{3.939870in}}%
\pgfpathlineto{\pgfqpoint{1.338331in}{4.010718in}}%
\pgfpathlineto{\pgfqpoint{1.339267in}{3.968301in}}%
\pgfpathlineto{\pgfqpoint{1.340354in}{4.023341in}}%
\pgfpathlineto{\pgfqpoint{1.339680in}{3.937743in}}%
\pgfpathlineto{\pgfqpoint{1.340376in}{3.971520in}}%
\pgfpathlineto{\pgfqpoint{1.340684in}{3.934170in}}%
\pgfpathlineto{\pgfqpoint{1.341359in}{4.020100in}}%
\pgfpathlineto{\pgfqpoint{1.341484in}{3.973571in}}%
\pgfpathlineto{\pgfqpoint{1.342019in}{4.024925in}}%
\pgfpathlineto{\pgfqpoint{1.342353in}{3.938434in}}%
\pgfpathlineto{\pgfqpoint{1.342597in}{3.977250in}}%
\pgfpathlineto{\pgfqpoint{1.342902in}{3.930810in}}%
\pgfpathlineto{\pgfqpoint{1.343232in}{4.024007in}}%
\pgfpathlineto{\pgfqpoint{1.343709in}{3.961737in}}%
\pgfpathlineto{\pgfqpoint{1.344193in}{3.929800in}}%
\pgfpathlineto{\pgfqpoint{1.344039in}{4.048305in}}%
\pgfpathlineto{\pgfqpoint{1.344807in}{3.977197in}}%
\pgfpathlineto{\pgfqpoint{1.345729in}{4.028901in}}%
\pgfpathlineto{\pgfqpoint{1.345445in}{3.930051in}}%
\pgfpathlineto{\pgfqpoint{1.345915in}{3.996300in}}%
\pgfpathlineto{\pgfqpoint{1.346676in}{3.934655in}}%
\pgfpathlineto{\pgfqpoint{1.346342in}{4.019384in}}%
\pgfpathlineto{\pgfqpoint{1.347024in}{3.965202in}}%
\pgfpathlineto{\pgfqpoint{1.347670in}{4.017590in}}%
\pgfpathlineto{\pgfqpoint{1.348018in}{3.935527in}}%
\pgfpathlineto{\pgfqpoint{1.348133in}{3.965250in}}%
\pgfpathlineto{\pgfqpoint{1.349123in}{3.936853in}}%
\pgfpathlineto{\pgfqpoint{1.348477in}{4.033164in}}%
\pgfpathlineto{\pgfqpoint{1.349234in}{3.969829in}}%
\pgfpathlineto{\pgfqpoint{1.349500in}{4.017160in}}%
\pgfpathlineto{\pgfqpoint{1.349614in}{3.929808in}}%
\pgfpathlineto{\pgfqpoint{1.350336in}{3.971842in}}%
\pgfpathlineto{\pgfqpoint{1.351236in}{3.935079in}}%
\pgfpathlineto{\pgfqpoint{1.351233in}{4.018468in}}%
\pgfpathlineto{\pgfqpoint{1.351441in}{3.965694in}}%
\pgfpathlineto{\pgfqpoint{1.351581in}{4.030944in}}%
\pgfpathlineto{\pgfqpoint{1.351545in}{3.930406in}}%
\pgfpathlineto{\pgfqpoint{1.352549in}{3.972960in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{3.922549in}}%
\pgfpathlineto{\pgfqpoint{1.352905in}{4.016442in}}%
\pgfpathlineto{\pgfqpoint{1.353662in}{3.959778in}}%
\pgfpathlineto{\pgfqpoint{1.353823in}{4.011578in}}%
\pgfpathlineto{\pgfqpoint{1.354444in}{3.933856in}}%
\pgfpathlineto{\pgfqpoint{1.354756in}{3.941535in}}%
\pgfpathlineto{\pgfqpoint{1.354759in}{3.927675in}}%
\pgfpathlineto{\pgfqpoint{1.355470in}{4.037169in}}%
\pgfpathlineto{\pgfqpoint{1.355854in}{3.963891in}}%
\pgfpathlineto{\pgfqpoint{1.355929in}{4.042534in}}%
\pgfpathlineto{\pgfqpoint{1.356177in}{3.929822in}}%
\pgfpathlineto{\pgfqpoint{1.356966in}{3.971045in}}%
\pgfpathlineto{\pgfqpoint{1.357590in}{4.014872in}}%
\pgfpathlineto{\pgfqpoint{1.357691in}{3.934989in}}%
\pgfpathlineto{\pgfqpoint{1.358057in}{3.976160in}}%
\pgfpathlineto{\pgfqpoint{1.358753in}{3.928745in}}%
\pgfpathlineto{\pgfqpoint{1.358767in}{4.027825in}}%
\pgfpathlineto{\pgfqpoint{1.359165in}{3.960220in}}%
\pgfpathlineto{\pgfqpoint{1.359851in}{4.017871in}}%
\pgfpathlineto{\pgfqpoint{1.359610in}{3.929723in}}%
\pgfpathlineto{\pgfqpoint{1.360274in}{3.970241in}}%
\pgfpathlineto{\pgfqpoint{1.360486in}{3.932368in}}%
\pgfpathlineto{\pgfqpoint{1.360669in}{4.017295in}}%
\pgfpathlineto{\pgfqpoint{1.361368in}{3.974051in}}%
\pgfpathlineto{\pgfqpoint{1.361469in}{4.026695in}}%
\pgfpathlineto{\pgfqpoint{1.362262in}{3.929142in}}%
\pgfpathlineto{\pgfqpoint{1.362473in}{3.967245in}}%
\pgfpathlineto{\pgfqpoint{1.362940in}{3.930607in}}%
\pgfpathlineto{\pgfqpoint{1.363338in}{4.028886in}}%
\pgfpathlineto{\pgfqpoint{1.363582in}{3.964398in}}%
\pgfpathlineto{\pgfqpoint{1.363618in}{4.032477in}}%
\pgfpathlineto{\pgfqpoint{1.363984in}{3.923800in}}%
\pgfpathlineto{\pgfqpoint{1.364694in}{3.982377in}}%
\pgfpathlineto{\pgfqpoint{1.365247in}{3.938590in}}%
\pgfpathlineto{\pgfqpoint{1.365390in}{4.048920in}}%
\pgfpathlineto{\pgfqpoint{1.365803in}{3.975532in}}%
\pgfpathlineto{\pgfqpoint{1.366402in}{4.022410in}}%
\pgfpathlineto{\pgfqpoint{1.366226in}{3.926907in}}%
\pgfpathlineto{\pgfqpoint{1.366908in}{3.994096in}}%
\pgfpathlineto{\pgfqpoint{1.367123in}{3.924696in}}%
\pgfpathlineto{\pgfqpoint{1.367252in}{4.022247in}}%
\pgfpathlineto{\pgfqpoint{1.368020in}{3.963642in}}%
\pgfpathlineto{\pgfqpoint{1.368042in}{3.930862in}}%
\pgfpathlineto{\pgfqpoint{1.369003in}{4.017612in}}%
\pgfpathlineto{\pgfqpoint{1.369107in}{3.963860in}}%
\pgfpathlineto{\pgfqpoint{1.369427in}{4.047608in}}%
\pgfpathlineto{\pgfqpoint{1.369674in}{3.924103in}}%
\pgfpathlineto{\pgfqpoint{1.370220in}{3.990534in}}%
\pgfpathlineto{\pgfqpoint{1.371332in}{3.936103in}}%
\pgfpathlineto{\pgfqpoint{1.370794in}{4.023012in}}%
\pgfpathlineto{\pgfqpoint{1.371335in}{3.956896in}}%
\pgfpathlineto{\pgfqpoint{1.371579in}{4.016068in}}%
\pgfpathlineto{\pgfqpoint{1.372347in}{3.934882in}}%
\pgfpathlineto{\pgfqpoint{1.372444in}{3.936353in}}%
\pgfpathlineto{\pgfqpoint{1.373546in}{4.023230in}}%
\pgfpathlineto{\pgfqpoint{1.373280in}{3.936305in}}%
\pgfpathlineto{\pgfqpoint{1.373556in}{3.958519in}}%
\pgfpathlineto{\pgfqpoint{1.373585in}{4.035084in}}%
\pgfpathlineto{\pgfqpoint{1.373908in}{3.935301in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{3.987038in}}%
\pgfpathlineto{\pgfqpoint{1.374848in}{3.929549in}}%
\pgfpathlineto{\pgfqpoint{1.374934in}{4.031726in}}%
\pgfpathlineto{\pgfqpoint{1.375788in}{3.968211in}}%
\pgfpathlineto{\pgfqpoint{1.375939in}{4.020822in}}%
\pgfpathlineto{\pgfqpoint{1.376771in}{3.931796in}}%
\pgfpathlineto{\pgfqpoint{1.376897in}{3.987324in}}%
\pgfpathlineto{\pgfqpoint{1.377786in}{3.916356in}}%
\pgfpathlineto{\pgfqpoint{1.377291in}{4.017652in}}%
\pgfpathlineto{\pgfqpoint{1.378009in}{3.958433in}}%
\pgfpathlineto{\pgfqpoint{1.378188in}{4.019499in}}%
\pgfpathlineto{\pgfqpoint{1.378457in}{3.930547in}}%
\pgfpathlineto{\pgfqpoint{1.379125in}{3.975849in}}%
\pgfpathlineto{\pgfqpoint{1.379143in}{4.018092in}}%
\pgfpathlineto{\pgfqpoint{1.379713in}{3.922250in}}%
\pgfpathlineto{\pgfqpoint{1.380223in}{3.977598in}}%
\pgfpathlineto{\pgfqpoint{1.380571in}{3.928583in}}%
\pgfpathlineto{\pgfqpoint{1.380255in}{4.018888in}}%
\pgfpathlineto{\pgfqpoint{1.381331in}{3.949081in}}%
\pgfpathlineto{\pgfqpoint{1.381593in}{4.013739in}}%
\pgfpathlineto{\pgfqpoint{1.382027in}{3.929629in}}%
\pgfpathlineto{\pgfqpoint{1.382444in}{3.981355in}}%
\pgfpathlineto{\pgfqpoint{1.383355in}{3.934215in}}%
\pgfpathlineto{\pgfqpoint{1.383183in}{4.027826in}}%
\pgfpathlineto{\pgfqpoint{1.383556in}{3.958584in}}%
\pgfpathlineto{\pgfqpoint{1.384162in}{4.027750in}}%
\pgfpathlineto{\pgfqpoint{1.384510in}{3.936607in}}%
\pgfpathlineto{\pgfqpoint{1.384668in}{3.968709in}}%
\pgfpathlineto{\pgfqpoint{1.384747in}{3.919861in}}%
\pgfpathlineto{\pgfqpoint{1.385199in}{4.006858in}}%
\pgfpathlineto{\pgfqpoint{1.385780in}{3.952758in}}%
\pgfpathlineto{\pgfqpoint{1.386570in}{4.021233in}}%
\pgfpathlineto{\pgfqpoint{1.386240in}{3.926392in}}%
\pgfpathlineto{\pgfqpoint{1.386893in}{3.976901in}}%
\pgfpathlineto{\pgfqpoint{1.387291in}{4.023524in}}%
\pgfpathlineto{\pgfqpoint{1.387628in}{3.928053in}}%
\pgfpathlineto{\pgfqpoint{1.387822in}{3.954412in}}%
\pgfpathlineto{\pgfqpoint{1.388848in}{3.929123in}}%
\pgfpathlineto{\pgfqpoint{1.388611in}{4.026319in}}%
\pgfpathlineto{\pgfqpoint{1.388920in}{3.985421in}}%
\pgfpathlineto{\pgfqpoint{1.389605in}{4.013453in}}%
\pgfpathlineto{\pgfqpoint{1.389885in}{3.929343in}}%
\pgfpathlineto{\pgfqpoint{1.390021in}{3.991667in}}%
\pgfpathlineto{\pgfqpoint{1.390441in}{3.939445in}}%
\pgfpathlineto{\pgfqpoint{1.390190in}{4.033670in}}%
\pgfpathlineto{\pgfqpoint{1.391133in}{3.961686in}}%
\pgfpathlineto{\pgfqpoint{1.391560in}{4.010106in}}%
\pgfpathlineto{\pgfqpoint{1.391959in}{3.925395in}}%
\pgfpathlineto{\pgfqpoint{1.392063in}{3.955055in}}%
\pgfpathlineto{\pgfqpoint{1.392084in}{3.927363in}}%
\pgfpathlineto{\pgfqpoint{1.392396in}{4.032090in}}%
\pgfpathlineto{\pgfqpoint{1.393164in}{4.004292in}}%
\pgfpathlineto{\pgfqpoint{1.393179in}{4.010378in}}%
\pgfpathlineto{\pgfqpoint{1.393175in}{3.967710in}}%
\pgfpathlineto{\pgfqpoint{1.393182in}{3.980028in}}%
\pgfpathlineto{\pgfqpoint{1.394093in}{3.930185in}}%
\pgfpathlineto{\pgfqpoint{1.393336in}{4.019773in}}%
\pgfpathlineto{\pgfqpoint{1.394291in}{3.979487in}}%
\pgfpathlineto{\pgfqpoint{1.394495in}{3.934728in}}%
\pgfpathlineto{\pgfqpoint{1.395263in}{4.033946in}}%
\pgfpathlineto{\pgfqpoint{1.395374in}{3.944145in}}%
\pgfpathlineto{\pgfqpoint{1.395733in}{4.019458in}}%
\pgfpathlineto{\pgfqpoint{1.396379in}{3.931788in}}%
\pgfpathlineto{\pgfqpoint{1.396483in}{3.972231in}}%
\pgfpathlineto{\pgfqpoint{1.397330in}{3.929259in}}%
\pgfpathlineto{\pgfqpoint{1.396763in}{4.021366in}}%
\pgfpathlineto{\pgfqpoint{1.397595in}{3.958550in}}%
\pgfpathlineto{\pgfqpoint{1.398255in}{4.019866in}}%
\pgfpathlineto{\pgfqpoint{1.398219in}{3.923643in}}%
\pgfpathlineto{\pgfqpoint{1.398711in}{3.989793in}}%
\pgfpathlineto{\pgfqpoint{1.399493in}{3.923082in}}%
\pgfpathlineto{\pgfqpoint{1.398718in}{4.017108in}}%
\pgfpathlineto{\pgfqpoint{1.399845in}{3.986313in}}%
\pgfpathlineto{\pgfqpoint{1.400336in}{4.028948in}}%
\pgfpathlineto{\pgfqpoint{1.400491in}{3.928629in}}%
\pgfpathlineto{\pgfqpoint{1.400875in}{3.982249in}}%
\pgfpathlineto{\pgfqpoint{1.401965in}{3.932043in}}%
\pgfpathlineto{\pgfqpoint{1.401693in}{4.019756in}}%
\pgfpathlineto{\pgfqpoint{1.401983in}{3.946830in}}%
\pgfpathlineto{\pgfqpoint{1.402231in}{4.027396in}}%
\pgfpathlineto{\pgfqpoint{1.402012in}{3.934977in}}%
\pgfpathlineto{\pgfqpoint{1.403095in}{3.970623in}}%
\pgfpathlineto{\pgfqpoint{1.403382in}{3.931480in}}%
\pgfpathlineto{\pgfqpoint{1.403723in}{4.032675in}}%
\pgfpathlineto{\pgfqpoint{1.404200in}{3.989861in}}%
\pgfpathlineto{\pgfqpoint{1.404470in}{3.934839in}}%
\pgfpathlineto{\pgfqpoint{1.404480in}{4.021850in}}%
\pgfpathlineto{\pgfqpoint{1.405313in}{3.985585in}}%
\pgfpathlineto{\pgfqpoint{1.405632in}{4.024150in}}%
\pgfpathlineto{\pgfqpoint{1.406299in}{3.938259in}}%
\pgfpathlineto{\pgfqpoint{1.406418in}{3.969696in}}%
\pgfpathlineto{\pgfqpoint{1.407282in}{3.934581in}}%
\pgfpathlineto{\pgfqpoint{1.407225in}{4.020770in}}%
\pgfpathlineto{\pgfqpoint{1.407526in}{3.949206in}}%
\pgfpathlineto{\pgfqpoint{1.408463in}{4.023292in}}%
\pgfpathlineto{\pgfqpoint{1.408556in}{3.932583in}}%
\pgfpathlineto{\pgfqpoint{1.408646in}{3.996980in}}%
\pgfpathlineto{\pgfqpoint{1.409360in}{3.936425in}}%
\pgfpathlineto{\pgfqpoint{1.409191in}{4.023010in}}%
\pgfpathlineto{\pgfqpoint{1.409755in}{3.959714in}}%
\pgfpathlineto{\pgfqpoint{1.409851in}{4.024806in}}%
\pgfpathlineto{\pgfqpoint{1.410321in}{3.926535in}}%
\pgfpathlineto{\pgfqpoint{1.410867in}{3.998669in}}%
\pgfpathlineto{\pgfqpoint{1.411441in}{4.018014in}}%
\pgfpathlineto{\pgfqpoint{1.411423in}{3.935320in}}%
\pgfpathlineto{\pgfqpoint{1.411731in}{3.981466in}}%
\pgfpathlineto{\pgfqpoint{1.412083in}{3.926993in}}%
\pgfpathlineto{\pgfqpoint{1.412216in}{4.016379in}}%
\pgfpathlineto{\pgfqpoint{1.412844in}{3.956205in}}%
\pgfpathlineto{\pgfqpoint{1.413468in}{4.014463in}}%
\pgfpathlineto{\pgfqpoint{1.413091in}{3.931566in}}%
\pgfpathlineto{\pgfqpoint{1.413956in}{3.965419in}}%
\pgfpathlineto{\pgfqpoint{1.414552in}{3.935237in}}%
\pgfpathlineto{\pgfqpoint{1.414336in}{4.019877in}}%
\pgfpathlineto{\pgfqpoint{1.415057in}{3.983363in}}%
\pgfpathlineto{\pgfqpoint{1.415893in}{4.019386in}}%
\pgfpathlineto{\pgfqpoint{1.416030in}{3.927322in}}%
\pgfpathlineto{\pgfqpoint{1.416162in}{3.988540in}}%
\pgfpathlineto{\pgfqpoint{1.416363in}{3.934313in}}%
\pgfpathlineto{\pgfqpoint{1.417009in}{4.010633in}}%
\pgfpathlineto{\pgfqpoint{1.417275in}{3.959224in}}%
\pgfpathlineto{\pgfqpoint{1.418100in}{4.021381in}}%
\pgfpathlineto{\pgfqpoint{1.417339in}{3.931806in}}%
\pgfpathlineto{\pgfqpoint{1.418380in}{3.955223in}}%
\pgfpathlineto{\pgfqpoint{1.418548in}{3.934630in}}%
\pgfpathlineto{\pgfqpoint{1.419166in}{4.035797in}}%
\pgfpathlineto{\pgfqpoint{1.419478in}{3.957114in}}%
\pgfpathlineto{\pgfqpoint{1.420174in}{4.016523in}}%
\pgfpathlineto{\pgfqpoint{1.419564in}{3.936801in}}%
\pgfpathlineto{\pgfqpoint{1.420590in}{3.999284in}}%
\pgfpathlineto{\pgfqpoint{1.420855in}{3.927596in}}%
\pgfpathlineto{\pgfqpoint{1.421182in}{4.013736in}}%
\pgfpathlineto{\pgfqpoint{1.421702in}{3.959155in}}%
\pgfpathlineto{\pgfqpoint{1.422506in}{4.030440in}}%
\pgfpathlineto{\pgfqpoint{1.421921in}{3.926203in}}%
\pgfpathlineto{\pgfqpoint{1.422807in}{3.993895in}}%
\pgfpathlineto{\pgfqpoint{1.423069in}{3.937627in}}%
\pgfpathlineto{\pgfqpoint{1.422836in}{4.024427in}}%
\pgfpathlineto{\pgfqpoint{1.423919in}{3.959461in}}%
\pgfpathlineto{\pgfqpoint{1.424913in}{4.021904in}}%
\pgfpathlineto{\pgfqpoint{1.424569in}{3.927888in}}%
\pgfpathlineto{\pgfqpoint{1.425028in}{3.973777in}}%
\pgfpathlineto{\pgfqpoint{1.426130in}{3.928201in}}%
\pgfpathlineto{\pgfqpoint{1.425954in}{4.010520in}}%
\pgfpathlineto{\pgfqpoint{1.426140in}{3.961275in}}%
\pgfpathlineto{\pgfqpoint{1.426639in}{4.038397in}}%
\pgfpathlineto{\pgfqpoint{1.426887in}{3.930782in}}%
\pgfpathlineto{\pgfqpoint{1.427253in}{3.975622in}}%
\pgfpathlineto{\pgfqpoint{1.427741in}{3.935952in}}%
\pgfpathlineto{\pgfqpoint{1.427314in}{4.021259in}}%
\pgfpathlineto{\pgfqpoint{1.428358in}{3.941711in}}%
\pgfpathlineto{\pgfqpoint{1.429244in}{4.027483in}}%
\pgfpathlineto{\pgfqpoint{1.429136in}{3.924934in}}%
\pgfpathlineto{\pgfqpoint{1.429470in}{3.957709in}}%
\pgfpathlineto{\pgfqpoint{1.430123in}{4.015802in}}%
\pgfpathlineto{\pgfqpoint{1.429610in}{3.929694in}}%
\pgfpathlineto{\pgfqpoint{1.430216in}{3.952029in}}%
\pgfpathlineto{\pgfqpoint{1.430220in}{3.932801in}}%
\pgfpathlineto{\pgfqpoint{1.431196in}{4.012611in}}%
\pgfpathlineto{\pgfqpoint{1.431325in}{3.961068in}}%
\pgfpathlineto{\pgfqpoint{1.432229in}{4.030933in}}%
\pgfpathlineto{\pgfqpoint{1.431949in}{3.925287in}}%
\pgfpathlineto{\pgfqpoint{1.432434in}{3.984486in}}%
\pgfpathlineto{\pgfqpoint{1.432889in}{3.928397in}}%
\pgfpathlineto{\pgfqpoint{1.433158in}{4.013104in}}%
\pgfpathlineto{\pgfqpoint{1.433546in}{3.962402in}}%
\pgfpathlineto{\pgfqpoint{1.433707in}{4.019632in}}%
\pgfpathlineto{\pgfqpoint{1.434095in}{3.921573in}}%
\pgfpathlineto{\pgfqpoint{1.434658in}{3.983754in}}%
\pgfpathlineto{\pgfqpoint{1.434794in}{3.926639in}}%
\pgfpathlineto{\pgfqpoint{1.434708in}{4.026543in}}%
\pgfpathlineto{\pgfqpoint{1.435770in}{3.974948in}}%
\pgfpathlineto{\pgfqpoint{1.436308in}{4.017601in}}%
\pgfpathlineto{\pgfqpoint{1.436682in}{3.934317in}}%
\pgfpathlineto{\pgfqpoint{1.436879in}{3.983066in}}%
\pgfpathlineto{\pgfqpoint{1.437428in}{3.934433in}}%
\pgfpathlineto{\pgfqpoint{1.437399in}{4.027543in}}%
\pgfpathlineto{\pgfqpoint{1.437991in}{3.945505in}}%
\pgfpathlineto{\pgfqpoint{1.438493in}{4.033297in}}%
\pgfpathlineto{\pgfqpoint{1.438554in}{3.928979in}}%
\pgfpathlineto{\pgfqpoint{1.439103in}{3.967499in}}%
\pgfpathlineto{\pgfqpoint{1.439842in}{3.933730in}}%
\pgfpathlineto{\pgfqpoint{1.439652in}{4.021324in}}%
\pgfpathlineto{\pgfqpoint{1.440212in}{3.975992in}}%
\pgfpathlineto{\pgfqpoint{1.440930in}{4.037716in}}%
\pgfpathlineto{\pgfqpoint{1.440237in}{3.926350in}}%
\pgfpathlineto{\pgfqpoint{1.441303in}{3.978912in}}%
\pgfpathlineto{\pgfqpoint{1.442178in}{3.927290in}}%
\pgfpathlineto{\pgfqpoint{1.441923in}{4.023312in}}%
\pgfpathlineto{\pgfqpoint{1.442415in}{3.957378in}}%
\pgfpathlineto{\pgfqpoint{1.442917in}{4.019170in}}%
\pgfpathlineto{\pgfqpoint{1.443043in}{3.935912in}}%
\pgfpathlineto{\pgfqpoint{1.443527in}{3.976636in}}%
\pgfpathlineto{\pgfqpoint{1.443789in}{3.935190in}}%
\pgfpathlineto{\pgfqpoint{1.444550in}{4.018234in}}%
\pgfpathlineto{\pgfqpoint{1.444647in}{3.957366in}}%
\pgfpathlineto{\pgfqpoint{1.445515in}{4.017511in}}%
\pgfpathlineto{\pgfqpoint{1.444661in}{3.930689in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{3.976079in}}%
\pgfpathlineto{\pgfqpoint{1.446778in}{3.929404in}}%
\pgfpathlineto{\pgfqpoint{1.446369in}{4.033610in}}%
\pgfpathlineto{\pgfqpoint{1.446871in}{3.948958in}}%
\pgfpathlineto{\pgfqpoint{1.447901in}{4.028815in}}%
\pgfpathlineto{\pgfqpoint{1.447657in}{3.934846in}}%
\pgfpathlineto{\pgfqpoint{1.447991in}{3.997966in}}%
\pgfpathlineto{\pgfqpoint{1.449053in}{3.926484in}}%
\pgfpathlineto{\pgfqpoint{1.448206in}{4.024531in}}%
\pgfpathlineto{\pgfqpoint{1.449106in}{3.952024in}}%
\pgfpathlineto{\pgfqpoint{1.449297in}{4.036445in}}%
\pgfpathlineto{\pgfqpoint{1.449939in}{3.926437in}}%
\pgfpathlineto{\pgfqpoint{1.450219in}{3.986325in}}%
\pgfpathlineto{\pgfqpoint{1.450807in}{3.934826in}}%
\pgfpathlineto{\pgfqpoint{1.451234in}{4.028622in}}%
\pgfpathlineto{\pgfqpoint{1.451327in}{3.946356in}}%
\pgfpathlineto{\pgfqpoint{1.451578in}{4.033860in}}%
\pgfpathlineto{\pgfqpoint{1.451844in}{3.935081in}}%
\pgfpathlineto{\pgfqpoint{1.452440in}{3.980350in}}%
\pgfpathlineto{\pgfqpoint{1.453372in}{3.934750in}}%
\pgfpathlineto{\pgfqpoint{1.452630in}{4.025629in}}%
\pgfpathlineto{\pgfqpoint{1.453548in}{3.984091in}}%
\pgfpathlineto{\pgfqpoint{1.453598in}{3.931511in}}%
\pgfpathlineto{\pgfqpoint{1.453753in}{4.020028in}}%
\pgfpathlineto{\pgfqpoint{1.454657in}{3.974281in}}%
\pgfpathlineto{\pgfqpoint{1.455156in}{4.013592in}}%
\pgfpathlineto{\pgfqpoint{1.454919in}{3.924761in}}%
\pgfpathlineto{\pgfqpoint{1.455755in}{3.989669in}}%
\pgfpathlineto{\pgfqpoint{1.456088in}{3.932662in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{4.029096in}}%
\pgfpathlineto{\pgfqpoint{1.456867in}{3.944520in}}%
\pgfpathlineto{\pgfqpoint{1.457556in}{4.027981in}}%
\pgfpathlineto{\pgfqpoint{1.456985in}{3.937798in}}%
\pgfpathlineto{\pgfqpoint{1.457979in}{3.985342in}}%
\pgfpathlineto{\pgfqpoint{1.458116in}{3.933223in}}%
\pgfpathlineto{\pgfqpoint{1.458306in}{4.020892in}}%
\pgfpathlineto{\pgfqpoint{1.459091in}{3.961623in}}%
\pgfpathlineto{\pgfqpoint{1.459992in}{4.013649in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{3.928674in}}%
\pgfpathlineto{\pgfqpoint{1.460214in}{3.976324in}}%
\pgfpathlineto{\pgfqpoint{1.460523in}{3.926795in}}%
\pgfpathlineto{\pgfqpoint{1.461111in}{4.026723in}}%
\pgfpathlineto{\pgfqpoint{1.461327in}{3.960543in}}%
\pgfpathlineto{\pgfqpoint{1.461581in}{4.029540in}}%
\pgfpathlineto{\pgfqpoint{1.462019in}{3.936648in}}%
\pgfpathlineto{\pgfqpoint{1.462443in}{3.984298in}}%
\pgfpathlineto{\pgfqpoint{1.463537in}{3.934615in}}%
\pgfpathlineto{\pgfqpoint{1.462916in}{4.039054in}}%
\pgfpathlineto{\pgfqpoint{1.463551in}{3.998862in}}%
\pgfpathlineto{\pgfqpoint{1.464380in}{3.938291in}}%
\pgfpathlineto{\pgfqpoint{1.464480in}{4.034670in}}%
\pgfpathlineto{\pgfqpoint{1.464663in}{3.959552in}}%
\pgfpathlineto{\pgfqpoint{1.465234in}{4.021760in}}%
\pgfpathlineto{\pgfqpoint{1.464739in}{3.931092in}}%
\pgfpathlineto{\pgfqpoint{1.465779in}{3.996219in}}%
\pgfpathlineto{\pgfqpoint{1.466726in}{3.937835in}}%
\pgfpathlineto{\pgfqpoint{1.465822in}{4.025762in}}%
\pgfpathlineto{\pgfqpoint{1.466892in}{3.971412in}}%
\pgfpathlineto{\pgfqpoint{1.467681in}{4.031242in}}%
\pgfpathlineto{\pgfqpoint{1.467412in}{3.925962in}}%
\pgfpathlineto{\pgfqpoint{1.468000in}{3.971453in}}%
\pgfpathlineto{\pgfqpoint{1.468079in}{4.017758in}}%
\pgfpathlineto{\pgfqpoint{1.468951in}{3.925292in}}%
\pgfpathlineto{\pgfqpoint{1.469055in}{3.947895in}}%
\pgfpathlineto{\pgfqpoint{1.469349in}{3.931494in}}%
\pgfpathlineto{\pgfqpoint{1.469507in}{4.018405in}}%
\pgfpathlineto{\pgfqpoint{1.470153in}{3.977301in}}%
\pgfpathlineto{\pgfqpoint{1.471211in}{4.040103in}}%
\pgfpathlineto{\pgfqpoint{1.470433in}{3.935233in}}%
\pgfpathlineto{\pgfqpoint{1.471262in}{3.987758in}}%
\pgfpathlineto{\pgfqpoint{1.471323in}{3.926152in}}%
\pgfpathlineto{\pgfqpoint{1.472263in}{4.035901in}}%
\pgfpathlineto{\pgfqpoint{1.472374in}{3.938289in}}%
\pgfpathlineto{\pgfqpoint{1.472589in}{4.023714in}}%
\pgfpathlineto{\pgfqpoint{1.472424in}{3.920020in}}%
\pgfpathlineto{\pgfqpoint{1.473486in}{3.988158in}}%
\pgfpathlineto{\pgfqpoint{1.474211in}{3.934510in}}%
\pgfpathlineto{\pgfqpoint{1.473737in}{4.030426in}}%
\pgfpathlineto{\pgfqpoint{1.474595in}{3.956088in}}%
\pgfpathlineto{\pgfqpoint{1.475151in}{4.021119in}}%
\pgfpathlineto{\pgfqpoint{1.475291in}{3.927971in}}%
\pgfpathlineto{\pgfqpoint{1.475707in}{3.971060in}}%
\pgfpathlineto{\pgfqpoint{1.476062in}{4.020640in}}%
\pgfpathlineto{\pgfqpoint{1.476041in}{3.922987in}}%
\pgfpathlineto{\pgfqpoint{1.476812in}{3.979463in}}%
\pgfpathlineto{\pgfqpoint{1.477336in}{3.928444in}}%
\pgfpathlineto{\pgfqpoint{1.477322in}{4.040484in}}%
\pgfpathlineto{\pgfqpoint{1.477921in}{3.990326in}}%
\pgfpathlineto{\pgfqpoint{1.478258in}{3.932798in}}%
\pgfpathlineto{\pgfqpoint{1.477975in}{4.013357in}}%
\pgfpathlineto{\pgfqpoint{1.479040in}{3.949387in}}%
\pgfpathlineto{\pgfqpoint{1.479316in}{4.030588in}}%
\pgfpathlineto{\pgfqpoint{1.479410in}{3.938603in}}%
\pgfpathlineto{\pgfqpoint{1.480156in}{3.954187in}}%
\pgfpathlineto{\pgfqpoint{1.480565in}{3.929221in}}%
\pgfpathlineto{\pgfqpoint{1.480350in}{4.019499in}}%
\pgfpathlineto{\pgfqpoint{1.481254in}{3.985307in}}%
\pgfpathlineto{\pgfqpoint{1.481677in}{4.018357in}}%
\pgfpathlineto{\pgfqpoint{1.481595in}{3.926346in}}%
\pgfpathlineto{\pgfqpoint{1.482355in}{3.975138in}}%
\pgfpathlineto{\pgfqpoint{1.482603in}{3.930247in}}%
\pgfpathlineto{\pgfqpoint{1.483087in}{4.036237in}}%
\pgfpathlineto{\pgfqpoint{1.483464in}{3.971271in}}%
\pgfpathlineto{\pgfqpoint{1.484239in}{4.016180in}}%
\pgfpathlineto{\pgfqpoint{1.483862in}{3.928545in}}%
\pgfpathlineto{\pgfqpoint{1.484573in}{3.960563in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{4.024410in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{3.924814in}}%
\pgfpathlineto{\pgfqpoint{1.485688in}{4.000831in}}%
\pgfpathlineto{\pgfqpoint{1.486069in}{3.925428in}}%
\pgfpathlineto{\pgfqpoint{1.486248in}{4.012700in}}%
\pgfpathlineto{\pgfqpoint{1.486801in}{3.966433in}}%
\pgfpathlineto{\pgfqpoint{1.486962in}{4.030676in}}%
\pgfpathlineto{\pgfqpoint{1.487708in}{3.929575in}}%
\pgfpathlineto{\pgfqpoint{1.487909in}{3.972988in}}%
\pgfpathlineto{\pgfqpoint{1.488013in}{3.929855in}}%
\pgfpathlineto{\pgfqpoint{1.488469in}{4.023340in}}%
\pgfpathlineto{\pgfqpoint{1.489018in}{3.966781in}}%
\pgfpathlineto{\pgfqpoint{1.490033in}{4.019734in}}%
\pgfpathlineto{\pgfqpoint{1.489061in}{3.927784in}}%
\pgfpathlineto{\pgfqpoint{1.490119in}{3.983717in}}%
\pgfpathlineto{\pgfqpoint{1.490123in}{3.929786in}}%
\pgfpathlineto{\pgfqpoint{1.490460in}{4.032363in}}%
\pgfpathlineto{\pgfqpoint{1.491228in}{3.956509in}}%
\pgfpathlineto{\pgfqpoint{1.491727in}{4.033221in}}%
\pgfpathlineto{\pgfqpoint{1.492330in}{3.934559in}}%
\pgfpathlineto{\pgfqpoint{1.492340in}{3.984299in}}%
\pgfpathlineto{\pgfqpoint{1.492430in}{3.916564in}}%
\pgfpathlineto{\pgfqpoint{1.492922in}{4.021814in}}%
\pgfpathlineto{\pgfqpoint{1.493456in}{3.930406in}}%
\pgfpathlineto{\pgfqpoint{1.494350in}{4.015180in}}%
\pgfpathlineto{\pgfqpoint{1.494568in}{3.972641in}}%
\pgfpathlineto{\pgfqpoint{1.495300in}{3.927165in}}%
\pgfpathlineto{\pgfqpoint{1.494683in}{4.017067in}}%
\pgfpathlineto{\pgfqpoint{1.495681in}{3.960464in}}%
\pgfpathlineto{\pgfqpoint{1.496007in}{4.021992in}}%
\pgfpathlineto{\pgfqpoint{1.495835in}{3.926873in}}%
\pgfpathlineto{\pgfqpoint{1.496789in}{3.955981in}}%
\pgfpathlineto{\pgfqpoint{1.497815in}{4.026877in}}%
\pgfpathlineto{\pgfqpoint{1.497528in}{3.931418in}}%
\pgfpathlineto{\pgfqpoint{1.497909in}{3.977015in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{3.922586in}}%
\pgfpathlineto{\pgfqpoint{1.498052in}{4.043339in}}%
\pgfpathlineto{\pgfqpoint{1.499021in}{3.960942in}}%
\pgfpathlineto{\pgfqpoint{1.499419in}{3.929861in}}%
\pgfpathlineto{\pgfqpoint{1.499907in}{4.019618in}}%
\pgfpathlineto{\pgfqpoint{1.500108in}{3.980143in}}%
\pgfpathlineto{\pgfqpoint{1.500313in}{4.012272in}}%
\pgfpathlineto{\pgfqpoint{1.500499in}{3.922038in}}%
\pgfpathlineto{\pgfqpoint{1.501213in}{3.991462in}}%
\pgfpathlineto{\pgfqpoint{1.501504in}{3.931563in}}%
\pgfpathlineto{\pgfqpoint{1.501235in}{4.030301in}}%
\pgfpathlineto{\pgfqpoint{1.502325in}{3.946020in}}%
\pgfpathlineto{\pgfqpoint{1.502372in}{4.020925in}}%
\pgfpathlineto{\pgfqpoint{1.502397in}{3.928530in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{3.992591in}}%
\pgfpathlineto{\pgfqpoint{1.504062in}{3.926695in}}%
\pgfpathlineto{\pgfqpoint{1.503962in}{4.019662in}}%
\pgfpathlineto{\pgfqpoint{1.504550in}{3.974922in}}%
\pgfpathlineto{\pgfqpoint{1.504654in}{3.927725in}}%
\pgfpathlineto{\pgfqpoint{1.505110in}{4.017603in}}%
\pgfpathlineto{\pgfqpoint{1.505605in}{3.954827in}}%
\pgfpathlineto{\pgfqpoint{1.505903in}{4.038643in}}%
\pgfpathlineto{\pgfqpoint{1.506642in}{3.938519in}}%
\pgfpathlineto{\pgfqpoint{1.506713in}{3.982762in}}%
\pgfpathlineto{\pgfqpoint{1.507768in}{3.926637in}}%
\pgfpathlineto{\pgfqpoint{1.507069in}{4.017345in}}%
\pgfpathlineto{\pgfqpoint{1.507826in}{3.958848in}}%
\pgfpathlineto{\pgfqpoint{1.508425in}{4.041736in}}%
\pgfpathlineto{\pgfqpoint{1.508328in}{3.924992in}}%
\pgfpathlineto{\pgfqpoint{1.508942in}{3.977768in}}%
\pgfpathlineto{\pgfqpoint{1.509200in}{3.933210in}}%
\pgfpathlineto{\pgfqpoint{1.510021in}{4.020138in}}%
\pgfpathlineto{\pgfqpoint{1.510054in}{3.962483in}}%
\pgfpathlineto{\pgfqpoint{1.510893in}{4.016192in}}%
\pgfpathlineto{\pgfqpoint{1.510954in}{3.933425in}}%
\pgfpathlineto{\pgfqpoint{1.511159in}{3.982575in}}%
\pgfpathlineto{\pgfqpoint{1.511561in}{3.922828in}}%
\pgfpathlineto{\pgfqpoint{1.511353in}{4.025078in}}%
\pgfpathlineto{\pgfqpoint{1.512271in}{3.934470in}}%
\pgfpathlineto{\pgfqpoint{1.512981in}{3.930015in}}%
\pgfpathlineto{\pgfqpoint{1.513383in}{4.031078in}}%
\pgfpathlineto{\pgfqpoint{1.513990in}{3.936946in}}%
\pgfpathlineto{\pgfqpoint{1.514503in}{3.966186in}}%
\pgfpathlineto{\pgfqpoint{1.515439in}{3.922805in}}%
\pgfpathlineto{\pgfqpoint{1.515235in}{4.018100in}}%
\pgfpathlineto{\pgfqpoint{1.515597in}{3.968521in}}%
\pgfpathlineto{\pgfqpoint{1.516699in}{4.015496in}}%
\pgfpathlineto{\pgfqpoint{1.515805in}{3.925275in}}%
\pgfpathlineto{\pgfqpoint{1.516709in}{3.975873in}}%
\pgfpathlineto{\pgfqpoint{1.517717in}{4.016034in}}%
\pgfpathlineto{\pgfqpoint{1.517082in}{3.924393in}}%
\pgfpathlineto{\pgfqpoint{1.517771in}{4.003594in}}%
\pgfpathlineto{\pgfqpoint{1.518640in}{3.929020in}}%
\pgfpathlineto{\pgfqpoint{1.518596in}{4.019852in}}%
\pgfpathlineto{\pgfqpoint{1.518884in}{3.951643in}}%
\pgfpathlineto{\pgfqpoint{1.519694in}{4.026174in}}%
\pgfpathlineto{\pgfqpoint{1.519443in}{3.926334in}}%
\pgfpathlineto{\pgfqpoint{1.519992in}{3.960755in}}%
\pgfpathlineto{\pgfqpoint{1.520114in}{3.941801in}}%
\pgfpathlineto{\pgfqpoint{1.520039in}{3.997133in}}%
\pgfpathlineto{\pgfqpoint{1.520154in}{3.976587in}}%
\pgfpathlineto{\pgfqpoint{1.520979in}{4.023892in}}%
\pgfpathlineto{\pgfqpoint{1.521169in}{3.916523in}}%
\pgfpathlineto{\pgfqpoint{1.521259in}{3.970043in}}%
\pgfpathlineto{\pgfqpoint{1.522278in}{3.927657in}}%
\pgfpathlineto{\pgfqpoint{1.521539in}{4.021332in}}%
\pgfpathlineto{\pgfqpoint{1.522364in}{3.975529in}}%
\pgfpathlineto{\pgfqpoint{1.522403in}{4.027083in}}%
\pgfpathlineto{\pgfqpoint{1.523092in}{3.931692in}}%
\pgfpathlineto{\pgfqpoint{1.523472in}{3.974166in}}%
\pgfpathlineto{\pgfqpoint{1.523774in}{3.926591in}}%
\pgfpathlineto{\pgfqpoint{1.523483in}{4.018944in}}%
\pgfpathlineto{\pgfqpoint{1.524581in}{3.967318in}}%
\pgfpathlineto{\pgfqpoint{1.524696in}{4.017555in}}%
\pgfpathlineto{\pgfqpoint{1.524707in}{3.929271in}}%
\pgfpathlineto{\pgfqpoint{1.525697in}{3.990630in}}%
\pgfpathlineto{\pgfqpoint{1.526135in}{3.935879in}}%
\pgfpathlineto{\pgfqpoint{1.526623in}{4.011941in}}%
\pgfpathlineto{\pgfqpoint{1.526806in}{3.996778in}}%
\pgfpathlineto{\pgfqpoint{1.527333in}{3.925070in}}%
\pgfpathlineto{\pgfqpoint{1.527796in}{4.041562in}}%
\pgfpathlineto{\pgfqpoint{1.527921in}{3.972244in}}%
\pgfpathlineto{\pgfqpoint{1.527982in}{4.017312in}}%
\pgfpathlineto{\pgfqpoint{1.528865in}{3.929369in}}%
\pgfpathlineto{\pgfqpoint{1.529030in}{3.980178in}}%
\pgfpathlineto{\pgfqpoint{1.529740in}{3.929251in}}%
\pgfpathlineto{\pgfqpoint{1.529870in}{4.018596in}}%
\pgfpathlineto{\pgfqpoint{1.530139in}{3.967310in}}%
\pgfpathlineto{\pgfqpoint{1.530419in}{4.025424in}}%
\pgfpathlineto{\pgfqpoint{1.530332in}{3.934018in}}%
\pgfpathlineto{\pgfqpoint{1.531244in}{3.971393in}}%
\pgfpathlineto{\pgfqpoint{1.531599in}{3.932060in}}%
\pgfpathlineto{\pgfqpoint{1.531771in}{4.026508in}}%
\pgfpathlineto{\pgfqpoint{1.532349in}{3.974889in}}%
\pgfpathlineto{\pgfqpoint{1.533199in}{4.037565in}}%
\pgfpathlineto{\pgfqpoint{1.532848in}{3.930435in}}%
\pgfpathlineto{\pgfqpoint{1.533458in}{3.974845in}}%
\pgfpathlineto{\pgfqpoint{1.533831in}{3.937004in}}%
\pgfpathlineto{\pgfqpoint{1.533472in}{4.025218in}}%
\pgfpathlineto{\pgfqpoint{1.534566in}{3.941917in}}%
\pgfpathlineto{\pgfqpoint{1.535226in}{4.018293in}}%
\pgfpathlineto{\pgfqpoint{1.534936in}{3.932178in}}%
\pgfpathlineto{\pgfqpoint{1.535678in}{3.966889in}}%
\pgfpathlineto{\pgfqpoint{1.536166in}{4.017161in}}%
\pgfpathlineto{\pgfqpoint{1.536532in}{3.935944in}}%
\pgfpathlineto{\pgfqpoint{1.536783in}{3.983823in}}%
\pgfpathlineto{\pgfqpoint{1.537372in}{3.928802in}}%
\pgfpathlineto{\pgfqpoint{1.537253in}{4.020133in}}%
\pgfpathlineto{\pgfqpoint{1.537892in}{3.979501in}}%
\pgfpathlineto{\pgfqpoint{1.538757in}{3.934050in}}%
\pgfpathlineto{\pgfqpoint{1.538495in}{4.018323in}}%
\pgfpathlineto{\pgfqpoint{1.538990in}{3.959474in}}%
\pgfpathlineto{\pgfqpoint{1.538994in}{4.029706in}}%
\pgfpathlineto{\pgfqpoint{1.539313in}{3.925065in}}%
\pgfpathlineto{\pgfqpoint{1.540099in}{3.953939in}}%
\pgfpathlineto{\pgfqpoint{1.541128in}{4.026597in}}%
\pgfpathlineto{\pgfqpoint{1.540705in}{3.927565in}}%
\pgfpathlineto{\pgfqpoint{1.541215in}{3.973324in}}%
\pgfpathlineto{\pgfqpoint{1.541545in}{3.930058in}}%
\pgfpathlineto{\pgfqpoint{1.541588in}{4.021752in}}%
\pgfpathlineto{\pgfqpoint{1.542323in}{3.970781in}}%
\pgfpathlineto{\pgfqpoint{1.542732in}{4.015537in}}%
\pgfpathlineto{\pgfqpoint{1.542782in}{3.934025in}}%
\pgfpathlineto{\pgfqpoint{1.543435in}{3.978701in}}%
\pgfpathlineto{\pgfqpoint{1.544311in}{3.932030in}}%
\pgfpathlineto{\pgfqpoint{1.544096in}{4.024084in}}%
\pgfpathlineto{\pgfqpoint{1.544548in}{3.954705in}}%
\pgfpathlineto{\pgfqpoint{1.545000in}{4.022411in}}%
\pgfpathlineto{\pgfqpoint{1.545610in}{3.936186in}}%
\pgfpathlineto{\pgfqpoint{1.545660in}{3.978214in}}%
\pgfpathlineto{\pgfqpoint{1.546417in}{3.914028in}}%
\pgfpathlineto{\pgfqpoint{1.546593in}{4.042631in}}%
\pgfpathlineto{\pgfqpoint{1.546769in}{3.970507in}}%
\pgfpathlineto{\pgfqpoint{1.547734in}{4.015564in}}%
\pgfpathlineto{\pgfqpoint{1.547411in}{3.934225in}}%
\pgfpathlineto{\pgfqpoint{1.547870in}{3.983961in}}%
\pgfpathlineto{\pgfqpoint{1.547874in}{3.930025in}}%
\pgfpathlineto{\pgfqpoint{1.548552in}{4.014380in}}%
\pgfpathlineto{\pgfqpoint{1.548979in}{4.006275in}}%
\pgfpathlineto{\pgfqpoint{1.549578in}{3.931456in}}%
\pgfpathlineto{\pgfqpoint{1.549294in}{4.022539in}}%
\pgfpathlineto{\pgfqpoint{1.550091in}{3.973507in}}%
\pgfpathlineto{\pgfqpoint{1.550920in}{4.020425in}}%
\pgfpathlineto{\pgfqpoint{1.550163in}{3.932831in}}%
\pgfpathlineto{\pgfqpoint{1.551192in}{3.964151in}}%
\pgfpathlineto{\pgfqpoint{1.551616in}{3.938288in}}%
\pgfpathlineto{\pgfqpoint{1.551863in}{4.022001in}}%
\pgfpathlineto{\pgfqpoint{1.552297in}{3.987782in}}%
\pgfpathlineto{\pgfqpoint{1.552538in}{4.026296in}}%
\pgfpathlineto{\pgfqpoint{1.553098in}{3.930480in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{3.985661in}}%
\pgfpathlineto{\pgfqpoint{1.554199in}{3.932732in}}%
\pgfpathlineto{\pgfqpoint{1.554300in}{4.021112in}}%
\pgfpathlineto{\pgfqpoint{1.554497in}{3.973513in}}%
\pgfpathlineto{\pgfqpoint{1.554744in}{4.026821in}}%
\pgfpathlineto{\pgfqpoint{1.555236in}{3.930830in}}%
\pgfpathlineto{\pgfqpoint{1.555602in}{3.985532in}}%
\pgfpathlineto{\pgfqpoint{1.555875in}{3.927384in}}%
\pgfpathlineto{\pgfqpoint{1.556549in}{4.016849in}}%
\pgfpathlineto{\pgfqpoint{1.556714in}{3.936292in}}%
\pgfpathlineto{\pgfqpoint{1.557145in}{4.020451in}}%
\pgfpathlineto{\pgfqpoint{1.556764in}{3.928807in}}%
\pgfpathlineto{\pgfqpoint{1.557826in}{3.987469in}}%
\pgfpathlineto{\pgfqpoint{1.558709in}{3.934033in}}%
\pgfpathlineto{\pgfqpoint{1.558034in}{4.022839in}}%
\pgfpathlineto{\pgfqpoint{1.558939in}{3.974009in}}%
\pgfpathlineto{\pgfqpoint{1.559656in}{4.018474in}}%
\pgfpathlineto{\pgfqpoint{1.560037in}{3.935723in}}%
\pgfpathlineto{\pgfqpoint{1.560044in}{4.013092in}}%
\pgfpathlineto{\pgfqpoint{1.560220in}{3.933349in}}%
\pgfpathlineto{\pgfqpoint{1.561116in}{4.029785in}}%
\pgfpathlineto{\pgfqpoint{1.561152in}{3.995797in}}%
\pgfpathlineto{\pgfqpoint{1.561766in}{4.024956in}}%
\pgfpathlineto{\pgfqpoint{1.561676in}{3.926627in}}%
\pgfpathlineto{\pgfqpoint{1.562247in}{3.970849in}}%
\pgfpathlineto{\pgfqpoint{1.562283in}{3.929315in}}%
\pgfpathlineto{\pgfqpoint{1.563233in}{4.024085in}}%
\pgfpathlineto{\pgfqpoint{1.563330in}{3.964576in}}%
\pgfpathlineto{\pgfqpoint{1.564155in}{4.011449in}}%
\pgfpathlineto{\pgfqpoint{1.563700in}{3.925294in}}%
\pgfpathlineto{\pgfqpoint{1.564439in}{3.965380in}}%
\pgfpathlineto{\pgfqpoint{1.565049in}{3.937687in}}%
\pgfpathlineto{\pgfqpoint{1.565031in}{4.012270in}}%
\pgfpathlineto{\pgfqpoint{1.565555in}{3.945671in}}%
\pgfpathlineto{\pgfqpoint{1.565637in}{4.026825in}}%
\pgfpathlineto{\pgfqpoint{1.565759in}{3.927816in}}%
\pgfpathlineto{\pgfqpoint{1.566667in}{3.992837in}}%
\pgfpathlineto{\pgfqpoint{1.566800in}{3.927060in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{4.012002in}}%
\pgfpathlineto{\pgfqpoint{1.567783in}{3.938913in}}%
\pgfpathlineto{\pgfqpoint{1.568504in}{4.017067in}}%
\pgfpathlineto{\pgfqpoint{1.568748in}{3.938187in}}%
\pgfpathlineto{\pgfqpoint{1.568895in}{3.972869in}}%
\pgfpathlineto{\pgfqpoint{1.569491in}{3.925527in}}%
\pgfpathlineto{\pgfqpoint{1.569656in}{4.021820in}}%
\pgfpathlineto{\pgfqpoint{1.569996in}{3.961601in}}%
\pgfpathlineto{\pgfqpoint{1.570251in}{4.019706in}}%
\pgfpathlineto{\pgfqpoint{1.570032in}{3.934058in}}%
\pgfpathlineto{\pgfqpoint{1.571109in}{3.975846in}}%
\pgfpathlineto{\pgfqpoint{1.571367in}{3.930258in}}%
\pgfpathlineto{\pgfqpoint{1.571116in}{4.015489in}}%
\pgfpathlineto{\pgfqpoint{1.572217in}{3.958755in}}%
\pgfpathlineto{\pgfqpoint{1.572494in}{4.019002in}}%
\pgfpathlineto{\pgfqpoint{1.572971in}{3.930577in}}%
\pgfpathlineto{\pgfqpoint{1.573330in}{3.978074in}}%
\pgfpathlineto{\pgfqpoint{1.574316in}{3.929878in}}%
\pgfpathlineto{\pgfqpoint{1.574137in}{4.022053in}}%
\pgfpathlineto{\pgfqpoint{1.574442in}{3.953214in}}%
\pgfpathlineto{\pgfqpoint{1.574449in}{4.034089in}}%
\pgfpathlineto{\pgfqpoint{1.574811in}{3.930073in}}%
\pgfpathlineto{\pgfqpoint{1.575551in}{3.964802in}}%
\pgfpathlineto{\pgfqpoint{1.576408in}{3.928196in}}%
\pgfpathlineto{\pgfqpoint{1.575665in}{4.028889in}}%
\pgfpathlineto{\pgfqpoint{1.576656in}{3.949401in}}%
\pgfpathlineto{\pgfqpoint{1.577276in}{4.022164in}}%
\pgfpathlineto{\pgfqpoint{1.577301in}{3.932805in}}%
\pgfpathlineto{\pgfqpoint{1.577768in}{3.990768in}}%
\pgfpathlineto{\pgfqpoint{1.577904in}{3.932059in}}%
\pgfpathlineto{\pgfqpoint{1.577883in}{4.018137in}}%
\pgfpathlineto{\pgfqpoint{1.578880in}{3.952334in}}%
\pgfpathlineto{\pgfqpoint{1.579885in}{4.021726in}}%
\pgfpathlineto{\pgfqpoint{1.579056in}{3.932846in}}%
\pgfpathlineto{\pgfqpoint{1.580003in}{4.001978in}}%
\pgfpathlineto{\pgfqpoint{1.580828in}{3.931377in}}%
\pgfpathlineto{\pgfqpoint{1.580136in}{4.021828in}}%
\pgfpathlineto{\pgfqpoint{1.581115in}{3.974979in}}%
\pgfpathlineto{\pgfqpoint{1.581535in}{3.939538in}}%
\pgfpathlineto{\pgfqpoint{1.581234in}{4.012810in}}%
\pgfpathlineto{\pgfqpoint{1.581865in}{3.949185in}}%
\pgfpathlineto{\pgfqpoint{1.581869in}{4.015303in}}%
\pgfpathlineto{\pgfqpoint{1.582055in}{3.922539in}}%
\pgfpathlineto{\pgfqpoint{1.582974in}{3.947226in}}%
\pgfpathlineto{\pgfqpoint{1.583749in}{4.023613in}}%
\pgfpathlineto{\pgfqpoint{1.583752in}{3.923023in}}%
\pgfpathlineto{\pgfqpoint{1.584090in}{3.964233in}}%
\pgfpathlineto{\pgfqpoint{1.584456in}{4.025990in}}%
\pgfpathlineto{\pgfqpoint{1.584212in}{3.925110in}}%
\pgfpathlineto{\pgfqpoint{1.585198in}{3.972202in}}%
\pgfpathlineto{\pgfqpoint{1.586027in}{3.926633in}}%
\pgfpathlineto{\pgfqpoint{1.585385in}{4.027363in}}%
\pgfpathlineto{\pgfqpoint{1.586300in}{3.960505in}}%
\pgfpathlineto{\pgfqpoint{1.586386in}{4.030378in}}%
\pgfpathlineto{\pgfqpoint{1.586921in}{3.928264in}}%
\pgfpathlineto{\pgfqpoint{1.587408in}{3.955824in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{4.016260in}}%
\pgfpathlineto{\pgfqpoint{1.587835in}{3.935502in}}%
\pgfpathlineto{\pgfqpoint{1.588524in}{3.978420in}}%
\pgfpathlineto{\pgfqpoint{1.589149in}{3.929799in}}%
\pgfpathlineto{\pgfqpoint{1.588754in}{4.024435in}}%
\pgfpathlineto{\pgfqpoint{1.589633in}{3.989670in}}%
\pgfpathlineto{\pgfqpoint{1.589647in}{3.928432in}}%
\pgfpathlineto{\pgfqpoint{1.589651in}{4.031188in}}%
\pgfpathlineto{\pgfqpoint{1.590749in}{3.953041in}}%
\pgfpathlineto{\pgfqpoint{1.591599in}{4.010375in}}%
\pgfpathlineto{\pgfqpoint{1.591829in}{3.926354in}}%
\pgfpathlineto{\pgfqpoint{1.591861in}{3.963549in}}%
\pgfpathlineto{\pgfqpoint{1.592467in}{3.933319in}}%
\pgfpathlineto{\pgfqpoint{1.591872in}{4.013778in}}%
\pgfpathlineto{\pgfqpoint{1.592902in}{3.937908in}}%
\pgfpathlineto{\pgfqpoint{1.592905in}{4.019601in}}%
\pgfpathlineto{\pgfqpoint{1.593411in}{3.929774in}}%
\pgfpathlineto{\pgfqpoint{1.594014in}{3.990951in}}%
\pgfpathlineto{\pgfqpoint{1.594972in}{3.930523in}}%
\pgfpathlineto{\pgfqpoint{1.594147in}{4.018074in}}%
\pgfpathlineto{\pgfqpoint{1.595122in}{3.981422in}}%
\pgfpathlineto{\pgfqpoint{1.596116in}{4.016052in}}%
\pgfpathlineto{\pgfqpoint{1.596177in}{3.929251in}}%
\pgfpathlineto{\pgfqpoint{1.596227in}{3.971444in}}%
\pgfpathlineto{\pgfqpoint{1.596601in}{3.930838in}}%
\pgfpathlineto{\pgfqpoint{1.597225in}{4.015628in}}%
\pgfpathlineto{\pgfqpoint{1.597322in}{3.956060in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{4.022473in}}%
\pgfpathlineto{\pgfqpoint{1.597426in}{3.937000in}}%
\pgfpathlineto{\pgfqpoint{1.598430in}{3.962606in}}%
\pgfpathlineto{\pgfqpoint{1.598613in}{3.929464in}}%
\pgfpathlineto{\pgfqpoint{1.598438in}{4.013323in}}%
\pgfpathlineto{\pgfqpoint{1.599528in}{3.956284in}}%
\pgfpathlineto{\pgfqpoint{1.600397in}{4.024724in}}%
\pgfpathlineto{\pgfqpoint{1.599683in}{3.922998in}}%
\pgfpathlineto{\pgfqpoint{1.600637in}{3.966479in}}%
\pgfpathlineto{\pgfqpoint{1.600770in}{3.917127in}}%
\pgfpathlineto{\pgfqpoint{1.600705in}{4.026207in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{3.971242in}}%
\pgfpathlineto{\pgfqpoint{1.602679in}{4.022646in}}%
\pgfpathlineto{\pgfqpoint{1.602686in}{3.928046in}}%
\pgfpathlineto{\pgfqpoint{1.602847in}{3.970515in}}%
\pgfpathlineto{\pgfqpoint{1.603812in}{3.922641in}}%
\pgfpathlineto{\pgfqpoint{1.603263in}{4.017171in}}%
\pgfpathlineto{\pgfqpoint{1.603952in}{3.977892in}}%
\pgfpathlineto{\pgfqpoint{1.604433in}{4.029459in}}%
\pgfpathlineto{\pgfqpoint{1.604713in}{3.931066in}}%
\pgfpathlineto{\pgfqpoint{1.605064in}{3.993762in}}%
\pgfpathlineto{\pgfqpoint{1.605933in}{3.922153in}}%
\pgfpathlineto{\pgfqpoint{1.605341in}{4.012357in}}%
\pgfpathlineto{\pgfqpoint{1.606177in}{3.952466in}}%
\pgfpathlineto{\pgfqpoint{1.607074in}{4.019280in}}%
\pgfpathlineto{\pgfqpoint{1.606241in}{3.927592in}}%
\pgfpathlineto{\pgfqpoint{1.607289in}{3.985223in}}%
\pgfpathlineto{\pgfqpoint{1.608129in}{3.931484in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{4.014596in}}%
\pgfpathlineto{\pgfqpoint{1.608401in}{3.971237in}}%
\pgfpathlineto{\pgfqpoint{1.609481in}{4.027930in}}%
\pgfpathlineto{\pgfqpoint{1.609230in}{3.935012in}}%
\pgfpathlineto{\pgfqpoint{1.609506in}{3.986609in}}%
\pgfpathlineto{\pgfqpoint{1.609955in}{3.927449in}}%
\pgfpathlineto{\pgfqpoint{1.609750in}{4.037101in}}%
\pgfpathlineto{\pgfqpoint{1.610615in}{3.973928in}}%
\pgfpathlineto{\pgfqpoint{1.611282in}{4.013648in}}%
\pgfpathlineto{\pgfqpoint{1.611279in}{3.924281in}}%
\pgfpathlineto{\pgfqpoint{1.611724in}{3.966715in}}%
\pgfpathlineto{\pgfqpoint{1.612804in}{4.036835in}}%
\pgfpathlineto{\pgfqpoint{1.612463in}{3.931498in}}%
\pgfpathlineto{\pgfqpoint{1.612829in}{4.009380in}}%
\pgfpathlineto{\pgfqpoint{1.613485in}{3.936361in}}%
\pgfpathlineto{\pgfqpoint{1.613205in}{4.023763in}}%
\pgfpathlineto{\pgfqpoint{1.613941in}{3.983713in}}%
\pgfpathlineto{\pgfqpoint{1.614174in}{3.934205in}}%
\pgfpathlineto{\pgfqpoint{1.614831in}{4.017423in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{3.967998in}}%
\pgfpathlineto{\pgfqpoint{1.615832in}{4.021921in}}%
\pgfpathlineto{\pgfqpoint{1.615430in}{3.928516in}}%
\pgfpathlineto{\pgfqpoint{1.616133in}{3.964612in}}%
\pgfpathlineto{\pgfqpoint{1.616298in}{3.931280in}}%
\pgfpathlineto{\pgfqpoint{1.616280in}{4.028905in}}%
\pgfpathlineto{\pgfqpoint{1.617242in}{3.958140in}}%
\pgfpathlineto{\pgfqpoint{1.617263in}{4.018875in}}%
\pgfpathlineto{\pgfqpoint{1.617364in}{3.931047in}}%
\pgfpathlineto{\pgfqpoint{1.618354in}{3.983431in}}%
\pgfpathlineto{\pgfqpoint{1.619194in}{3.934638in}}%
\pgfpathlineto{\pgfqpoint{1.618903in}{4.020651in}}%
\pgfpathlineto{\pgfqpoint{1.619463in}{3.986985in}}%
\pgfpathlineto{\pgfqpoint{1.620223in}{4.020240in}}%
\pgfpathlineto{\pgfqpoint{1.620008in}{3.933123in}}%
\pgfpathlineto{\pgfqpoint{1.620568in}{3.949824in}}%
\pgfpathlineto{\pgfqpoint{1.620962in}{4.016225in}}%
\pgfpathlineto{\pgfqpoint{1.621364in}{3.925948in}}%
\pgfpathlineto{\pgfqpoint{1.621684in}{3.972648in}}%
\pgfpathlineto{\pgfqpoint{1.621762in}{4.019370in}}%
\pgfpathlineto{\pgfqpoint{1.622161in}{3.923562in}}%
\pgfpathlineto{\pgfqpoint{1.622789in}{3.986540in}}%
\pgfpathlineto{\pgfqpoint{1.623244in}{3.929183in}}%
\pgfpathlineto{\pgfqpoint{1.623456in}{4.019496in}}%
\pgfpathlineto{\pgfqpoint{1.623897in}{3.994093in}}%
\pgfpathlineto{\pgfqpoint{1.624446in}{3.935230in}}%
\pgfpathlineto{\pgfqpoint{1.624130in}{4.020588in}}%
\pgfpathlineto{\pgfqpoint{1.625009in}{3.948547in}}%
\pgfpathlineto{\pgfqpoint{1.626068in}{4.020193in}}%
\pgfpathlineto{\pgfqpoint{1.626075in}{3.934997in}}%
\pgfpathlineto{\pgfqpoint{1.626122in}{3.978777in}}%
\pgfpathlineto{\pgfqpoint{1.626649in}{3.929001in}}%
\pgfpathlineto{\pgfqpoint{1.627180in}{4.023594in}}%
\pgfpathlineto{\pgfqpoint{1.627230in}{3.971017in}}%
\pgfpathlineto{\pgfqpoint{1.628271in}{4.020184in}}%
\pgfpathlineto{\pgfqpoint{1.627535in}{3.931345in}}%
\pgfpathlineto{\pgfqpoint{1.628339in}{3.985801in}}%
\pgfpathlineto{\pgfqpoint{1.628687in}{3.923929in}}%
\pgfpathlineto{\pgfqpoint{1.629114in}{4.040880in}}%
\pgfpathlineto{\pgfqpoint{1.629451in}{3.964436in}}%
\pgfpathlineto{\pgfqpoint{1.629860in}{4.034333in}}%
\pgfpathlineto{\pgfqpoint{1.630072in}{3.930340in}}%
\pgfpathlineto{\pgfqpoint{1.630560in}{4.000678in}}%
\pgfpathlineto{\pgfqpoint{1.630958in}{3.914244in}}%
\pgfpathlineto{\pgfqpoint{1.631159in}{4.017467in}}%
\pgfpathlineto{\pgfqpoint{1.631672in}{3.979186in}}%
\pgfpathlineto{\pgfqpoint{1.631726in}{4.029614in}}%
\pgfpathlineto{\pgfqpoint{1.632741in}{3.925293in}}%
\pgfpathlineto{\pgfqpoint{1.632781in}{3.980953in}}%
\pgfpathlineto{\pgfqpoint{1.633046in}{3.928629in}}%
\pgfpathlineto{\pgfqpoint{1.633219in}{4.028912in}}%
\pgfpathlineto{\pgfqpoint{1.633861in}{3.954078in}}%
\pgfpathlineto{\pgfqpoint{1.634306in}{4.027594in}}%
\pgfpathlineto{\pgfqpoint{1.634747in}{3.937437in}}%
\pgfpathlineto{\pgfqpoint{1.634973in}{3.971324in}}%
\pgfpathlineto{\pgfqpoint{1.635683in}{4.021861in}}%
\pgfpathlineto{\pgfqpoint{1.635278in}{3.928626in}}%
\pgfpathlineto{\pgfqpoint{1.636078in}{3.971697in}}%
\pgfpathlineto{\pgfqpoint{1.636663in}{3.928439in}}%
\pgfpathlineto{\pgfqpoint{1.636946in}{4.027185in}}%
\pgfpathlineto{\pgfqpoint{1.637187in}{3.983411in}}%
\pgfpathlineto{\pgfqpoint{1.637768in}{4.021865in}}%
\pgfpathlineto{\pgfqpoint{1.637711in}{3.927219in}}%
\pgfpathlineto{\pgfqpoint{1.638292in}{3.987006in}}%
\pgfpathlineto{\pgfqpoint{1.639221in}{3.936676in}}%
\pgfpathlineto{\pgfqpoint{1.638504in}{4.028045in}}%
\pgfpathlineto{\pgfqpoint{1.639404in}{3.965398in}}%
\pgfpathlineto{\pgfqpoint{1.639551in}{4.012438in}}%
\pgfpathlineto{\pgfqpoint{1.639454in}{3.939120in}}%
\pgfpathlineto{\pgfqpoint{1.640502in}{3.983414in}}%
\pgfpathlineto{\pgfqpoint{1.641065in}{3.927812in}}%
\pgfpathlineto{\pgfqpoint{1.640897in}{4.025278in}}%
\pgfpathlineto{\pgfqpoint{1.641611in}{3.963629in}}%
\pgfpathlineto{\pgfqpoint{1.642156in}{4.044704in}}%
\pgfpathlineto{\pgfqpoint{1.642583in}{3.914908in}}%
\pgfpathlineto{\pgfqpoint{1.642719in}{3.991043in}}%
\pgfpathlineto{\pgfqpoint{1.643164in}{3.937573in}}%
\pgfpathlineto{\pgfqpoint{1.642737in}{4.038304in}}%
\pgfpathlineto{\pgfqpoint{1.643824in}{4.008372in}}%
\pgfpathlineto{\pgfqpoint{1.644388in}{4.015232in}}%
\pgfpathlineto{\pgfqpoint{1.644596in}{3.933622in}}%
\pgfpathlineto{\pgfqpoint{1.644911in}{3.982641in}}%
\pgfpathlineto{\pgfqpoint{1.645277in}{3.937755in}}%
\pgfpathlineto{\pgfqpoint{1.645934in}{4.020976in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{3.963436in}}%
\pgfpathlineto{\pgfqpoint{1.646573in}{4.022688in}}%
\pgfpathlineto{\pgfqpoint{1.646695in}{3.928373in}}%
\pgfpathlineto{\pgfqpoint{1.647132in}{3.981015in}}%
\pgfpathlineto{\pgfqpoint{1.648209in}{3.921643in}}%
\pgfpathlineto{\pgfqpoint{1.648044in}{4.049679in}}%
\pgfpathlineto{\pgfqpoint{1.648245in}{3.960125in}}%
\pgfpathlineto{\pgfqpoint{1.648826in}{4.026542in}}%
\pgfpathlineto{\pgfqpoint{1.649127in}{3.921248in}}%
\pgfpathlineto{\pgfqpoint{1.649353in}{3.970299in}}%
\pgfpathlineto{\pgfqpoint{1.650304in}{3.933884in}}%
\pgfpathlineto{\pgfqpoint{1.649486in}{4.028028in}}%
\pgfpathlineto{\pgfqpoint{1.650458in}{3.972328in}}%
\pgfpathlineto{\pgfqpoint{1.651022in}{4.031263in}}%
\pgfpathlineto{\pgfqpoint{1.651029in}{3.931138in}}%
\pgfpathlineto{\pgfqpoint{1.651567in}{3.987429in}}%
\pgfpathlineto{\pgfqpoint{1.652460in}{3.925347in}}%
\pgfpathlineto{\pgfqpoint{1.652220in}{4.013289in}}%
\pgfpathlineto{\pgfqpoint{1.652676in}{4.005237in}}%
\pgfpathlineto{\pgfqpoint{1.652715in}{3.932395in}}%
\pgfpathlineto{\pgfqpoint{1.653253in}{4.019493in}}%
\pgfpathlineto{\pgfqpoint{1.653788in}{3.991353in}}%
\pgfpathlineto{\pgfqpoint{1.654251in}{3.934789in}}%
\pgfpathlineto{\pgfqpoint{1.654165in}{4.017540in}}%
\pgfpathlineto{\pgfqpoint{1.654904in}{3.950081in}}%
\pgfpathlineto{\pgfqpoint{1.655855in}{4.030094in}}%
\pgfpathlineto{\pgfqpoint{1.655600in}{3.932560in}}%
\pgfpathlineto{\pgfqpoint{1.656012in}{3.966246in}}%
\pgfpathlineto{\pgfqpoint{1.656307in}{3.936097in}}%
\pgfpathlineto{\pgfqpoint{1.656522in}{4.021987in}}%
\pgfpathlineto{\pgfqpoint{1.657117in}{3.979074in}}%
\pgfpathlineto{\pgfqpoint{1.657225in}{4.037550in}}%
\pgfpathlineto{\pgfqpoint{1.657509in}{3.927943in}}%
\pgfpathlineto{\pgfqpoint{1.658212in}{3.951632in}}%
\pgfpathlineto{\pgfqpoint{1.658997in}{3.925034in}}%
\pgfpathlineto{\pgfqpoint{1.658413in}{4.013182in}}%
\pgfpathlineto{\pgfqpoint{1.659313in}{3.960121in}}%
\pgfpathlineto{\pgfqpoint{1.659435in}{4.031786in}}%
\pgfpathlineto{\pgfqpoint{1.659679in}{3.925991in}}%
\pgfpathlineto{\pgfqpoint{1.660422in}{3.982532in}}%
\pgfpathlineto{\pgfqpoint{1.661035in}{3.932760in}}%
\pgfpathlineto{\pgfqpoint{1.660469in}{4.028491in}}%
\pgfpathlineto{\pgfqpoint{1.661531in}{3.948388in}}%
\pgfpathlineto{\pgfqpoint{1.661534in}{4.041906in}}%
\pgfpathlineto{\pgfqpoint{1.661559in}{3.932656in}}%
\pgfpathlineto{\pgfqpoint{1.662639in}{3.999158in}}%
\pgfpathlineto{\pgfqpoint{1.663045in}{3.932994in}}%
\pgfpathlineto{\pgfqpoint{1.662980in}{4.025380in}}%
\pgfpathlineto{\pgfqpoint{1.663751in}{3.975979in}}%
\pgfpathlineto{\pgfqpoint{1.664573in}{4.027420in}}%
\pgfpathlineto{\pgfqpoint{1.663902in}{3.929758in}}%
\pgfpathlineto{\pgfqpoint{1.664781in}{3.987660in}}%
\pgfpathlineto{\pgfqpoint{1.665617in}{3.935731in}}%
\pgfpathlineto{\pgfqpoint{1.664925in}{4.030358in}}%
\pgfpathlineto{\pgfqpoint{1.665890in}{3.958849in}}%
\pgfpathlineto{\pgfqpoint{1.666593in}{4.035145in}}%
\pgfpathlineto{\pgfqpoint{1.666844in}{3.930480in}}%
\pgfpathlineto{\pgfqpoint{1.666998in}{3.956059in}}%
\pgfpathlineto{\pgfqpoint{1.667174in}{4.018613in}}%
\pgfpathlineto{\pgfqpoint{1.667842in}{3.929711in}}%
\pgfpathlineto{\pgfqpoint{1.668114in}{3.983577in}}%
\pgfpathlineto{\pgfqpoint{1.668839in}{3.936115in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{4.023614in}}%
\pgfpathlineto{\pgfqpoint{1.669227in}{3.968655in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{4.027539in}}%
\pgfpathlineto{\pgfqpoint{1.669930in}{3.925402in}}%
\pgfpathlineto{\pgfqpoint{1.670335in}{3.971463in}}%
\pgfpathlineto{\pgfqpoint{1.671229in}{3.919337in}}%
\pgfpathlineto{\pgfqpoint{1.671196in}{4.029165in}}%
\pgfpathlineto{\pgfqpoint{1.671444in}{3.980806in}}%
\pgfpathlineto{\pgfqpoint{1.672057in}{3.930145in}}%
\pgfpathlineto{\pgfqpoint{1.671720in}{4.013261in}}%
\pgfpathlineto{\pgfqpoint{1.672556in}{3.968085in}}%
\pgfpathlineto{\pgfqpoint{1.673360in}{4.022904in}}%
\pgfpathlineto{\pgfqpoint{1.673396in}{3.930465in}}%
\pgfpathlineto{\pgfqpoint{1.673665in}{3.974594in}}%
\pgfpathlineto{\pgfqpoint{1.673668in}{3.935279in}}%
\pgfpathlineto{\pgfqpoint{1.673679in}{4.023862in}}%
\pgfpathlineto{\pgfqpoint{1.674773in}{3.945995in}}%
\pgfpathlineto{\pgfqpoint{1.674781in}{4.021521in}}%
\pgfpathlineto{\pgfqpoint{1.675261in}{3.929827in}}%
\pgfpathlineto{\pgfqpoint{1.675889in}{3.992637in}}%
\pgfpathlineto{\pgfqpoint{1.676693in}{3.932890in}}%
\pgfpathlineto{\pgfqpoint{1.675961in}{4.015747in}}%
\pgfpathlineto{\pgfqpoint{1.676998in}{4.001464in}}%
\pgfpathlineto{\pgfqpoint{1.677253in}{3.928317in}}%
\pgfpathlineto{\pgfqpoint{1.677608in}{4.020147in}}%
\pgfpathlineto{\pgfqpoint{1.678110in}{3.978257in}}%
\pgfpathlineto{\pgfqpoint{1.678376in}{4.027604in}}%
\pgfpathlineto{\pgfqpoint{1.679039in}{3.925940in}}%
\pgfpathlineto{\pgfqpoint{1.679215in}{4.011841in}}%
\pgfpathlineto{\pgfqpoint{1.679944in}{3.928313in}}%
\pgfpathlineto{\pgfqpoint{1.679588in}{4.031129in}}%
\pgfpathlineto{\pgfqpoint{1.680327in}{3.946579in}}%
\pgfpathlineto{\pgfqpoint{1.680930in}{4.017140in}}%
\pgfpathlineto{\pgfqpoint{1.680431in}{3.929957in}}%
\pgfpathlineto{\pgfqpoint{1.681440in}{3.976837in}}%
\pgfpathlineto{\pgfqpoint{1.681791in}{3.934557in}}%
\pgfpathlineto{\pgfqpoint{1.681942in}{4.024739in}}%
\pgfpathlineto{\pgfqpoint{1.682545in}{3.964823in}}%
\pgfpathlineto{\pgfqpoint{1.682713in}{4.021187in}}%
\pgfpathlineto{\pgfqpoint{1.683130in}{3.928977in}}%
\pgfpathlineto{\pgfqpoint{1.683657in}{3.997112in}}%
\pgfpathlineto{\pgfqpoint{1.683772in}{3.935269in}}%
\pgfpathlineto{\pgfqpoint{1.684536in}{4.021729in}}%
\pgfpathlineto{\pgfqpoint{1.684769in}{3.957466in}}%
\pgfpathlineto{\pgfqpoint{1.685591in}{4.027744in}}%
\pgfpathlineto{\pgfqpoint{1.685709in}{3.921072in}}%
\pgfpathlineto{\pgfqpoint{1.685881in}{3.980360in}}%
\pgfpathlineto{\pgfqpoint{1.685885in}{3.932324in}}%
\pgfpathlineto{\pgfqpoint{1.686811in}{4.024507in}}%
\pgfpathlineto{\pgfqpoint{1.686990in}{3.971373in}}%
\pgfpathlineto{\pgfqpoint{1.688034in}{3.915429in}}%
\pgfpathlineto{\pgfqpoint{1.687571in}{4.015612in}}%
\pgfpathlineto{\pgfqpoint{1.688041in}{3.981621in}}%
\pgfpathlineto{\pgfqpoint{1.688630in}{4.035961in}}%
\pgfpathlineto{\pgfqpoint{1.689039in}{3.928673in}}%
\pgfpathlineto{\pgfqpoint{1.689146in}{3.973262in}}%
\pgfpathlineto{\pgfqpoint{1.689566in}{3.916558in}}%
\pgfpathlineto{\pgfqpoint{1.690054in}{4.014128in}}%
\pgfpathlineto{\pgfqpoint{1.690244in}{3.950966in}}%
\pgfpathlineto{\pgfqpoint{1.690266in}{4.024068in}}%
\pgfpathlineto{\pgfqpoint{1.691012in}{3.925360in}}%
\pgfpathlineto{\pgfqpoint{1.691353in}{3.957598in}}%
\pgfpathlineto{\pgfqpoint{1.691547in}{4.022300in}}%
\pgfpathlineto{\pgfqpoint{1.691558in}{3.934751in}}%
\pgfpathlineto{\pgfqpoint{1.692469in}{3.983640in}}%
\pgfpathlineto{\pgfqpoint{1.692968in}{3.927385in}}%
\pgfpathlineto{\pgfqpoint{1.693111in}{4.022468in}}%
\pgfpathlineto{\pgfqpoint{1.693577in}{3.963288in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{4.040027in}}%
\pgfpathlineto{\pgfqpoint{1.693685in}{3.936130in}}%
\pgfpathlineto{\pgfqpoint{1.694690in}{3.979795in}}%
\pgfpathlineto{\pgfqpoint{1.695343in}{3.927463in}}%
\pgfpathlineto{\pgfqpoint{1.694747in}{4.025039in}}%
\pgfpathlineto{\pgfqpoint{1.695798in}{3.965380in}}%
\pgfpathlineto{\pgfqpoint{1.696096in}{4.023522in}}%
\pgfpathlineto{\pgfqpoint{1.696645in}{3.935849in}}%
\pgfpathlineto{\pgfqpoint{1.696918in}{3.998422in}}%
\pgfpathlineto{\pgfqpoint{1.697112in}{3.933036in}}%
\pgfpathlineto{\pgfqpoint{1.697560in}{4.015938in}}%
\pgfpathlineto{\pgfqpoint{1.698037in}{3.964277in}}%
\pgfpathlineto{\pgfqpoint{1.698260in}{4.021317in}}%
\pgfpathlineto{\pgfqpoint{1.698841in}{3.930579in}}%
\pgfpathlineto{\pgfqpoint{1.699146in}{3.979680in}}%
\pgfpathlineto{\pgfqpoint{1.700136in}{3.934057in}}%
\pgfpathlineto{\pgfqpoint{1.700064in}{4.023187in}}%
\pgfpathlineto{\pgfqpoint{1.700258in}{3.959338in}}%
\pgfpathlineto{\pgfqpoint{1.701169in}{4.018261in}}%
\pgfpathlineto{\pgfqpoint{1.701112in}{3.921212in}}%
\pgfpathlineto{\pgfqpoint{1.701374in}{3.983518in}}%
\pgfpathlineto{\pgfqpoint{1.701439in}{3.940546in}}%
\pgfpathlineto{\pgfqpoint{1.702246in}{4.033578in}}%
\pgfpathlineto{\pgfqpoint{1.702486in}{3.963182in}}%
\pgfpathlineto{\pgfqpoint{1.702806in}{3.937345in}}%
\pgfpathlineto{\pgfqpoint{1.703444in}{4.021440in}}%
\pgfpathlineto{\pgfqpoint{1.703588in}{3.963698in}}%
\pgfpathlineto{\pgfqpoint{1.704571in}{4.018762in}}%
\pgfpathlineto{\pgfqpoint{1.703853in}{3.921139in}}%
\pgfpathlineto{\pgfqpoint{1.704700in}{3.981519in}}%
\pgfpathlineto{\pgfqpoint{1.705087in}{3.925791in}}%
\pgfpathlineto{\pgfqpoint{1.705156in}{4.018228in}}%
\pgfpathlineto{\pgfqpoint{1.705809in}{3.969095in}}%
\pgfpathlineto{\pgfqpoint{1.706878in}{4.010730in}}%
\pgfpathlineto{\pgfqpoint{1.706253in}{3.926012in}}%
\pgfpathlineto{\pgfqpoint{1.706917in}{3.994438in}}%
\pgfpathlineto{\pgfqpoint{1.707771in}{3.928877in}}%
\pgfpathlineto{\pgfqpoint{1.707768in}{4.030670in}}%
\pgfpathlineto{\pgfqpoint{1.708026in}{4.002425in}}%
\pgfpathlineto{\pgfqpoint{1.708819in}{3.921314in}}%
\pgfpathlineto{\pgfqpoint{1.708055in}{4.013699in}}%
\pgfpathlineto{\pgfqpoint{1.709138in}{3.952584in}}%
\pgfpathlineto{\pgfqpoint{1.709917in}{4.031994in}}%
\pgfpathlineto{\pgfqpoint{1.709217in}{3.927152in}}%
\pgfpathlineto{\pgfqpoint{1.710247in}{3.956023in}}%
\pgfpathlineto{\pgfqpoint{1.710638in}{4.032735in}}%
\pgfpathlineto{\pgfqpoint{1.711219in}{3.936361in}}%
\pgfpathlineto{\pgfqpoint{1.711352in}{3.951293in}}%
\pgfpathlineto{\pgfqpoint{1.711431in}{3.926119in}}%
\pgfpathlineto{\pgfqpoint{1.711607in}{4.017917in}}%
\pgfpathlineto{\pgfqpoint{1.712417in}{3.967055in}}%
\pgfpathlineto{\pgfqpoint{1.713081in}{4.036181in}}%
\pgfpathlineto{\pgfqpoint{1.713354in}{3.936691in}}%
\pgfpathlineto{\pgfqpoint{1.713530in}{4.000637in}}%
\pgfpathlineto{\pgfqpoint{1.713802in}{3.929720in}}%
\pgfpathlineto{\pgfqpoint{1.713709in}{4.025148in}}%
\pgfpathlineto{\pgfqpoint{1.714642in}{3.970205in}}%
\pgfpathlineto{\pgfqpoint{1.714671in}{4.020241in}}%
\pgfpathlineto{\pgfqpoint{1.715682in}{3.934042in}}%
\pgfpathlineto{\pgfqpoint{1.715751in}{3.994447in}}%
\pgfpathlineto{\pgfqpoint{1.716590in}{3.921509in}}%
\pgfpathlineto{\pgfqpoint{1.716256in}{4.021743in}}%
\pgfpathlineto{\pgfqpoint{1.716859in}{3.961600in}}%
\pgfpathlineto{\pgfqpoint{1.716863in}{4.026760in}}%
\pgfpathlineto{\pgfqpoint{1.717889in}{3.921916in}}%
\pgfpathlineto{\pgfqpoint{1.717972in}{3.987845in}}%
\pgfpathlineto{\pgfqpoint{1.718929in}{3.934849in}}%
\pgfpathlineto{\pgfqpoint{1.718861in}{4.015535in}}%
\pgfpathlineto{\pgfqpoint{1.719102in}{3.954511in}}%
\pgfpathlineto{\pgfqpoint{1.719159in}{4.017252in}}%
\pgfpathlineto{\pgfqpoint{1.719837in}{3.929061in}}%
\pgfpathlineto{\pgfqpoint{1.720214in}{3.973636in}}%
\pgfpathlineto{\pgfqpoint{1.720777in}{4.017295in}}%
\pgfpathlineto{\pgfqpoint{1.721089in}{3.935690in}}%
\pgfpathlineto{\pgfqpoint{1.721287in}{3.986715in}}%
\pgfpathlineto{\pgfqpoint{1.721850in}{3.931816in}}%
\pgfpathlineto{\pgfqpoint{1.721947in}{4.031284in}}%
\pgfpathlineto{\pgfqpoint{1.722395in}{3.950962in}}%
\pgfpathlineto{\pgfqpoint{1.722883in}{4.021431in}}%
\pgfpathlineto{\pgfqpoint{1.722973in}{3.935702in}}%
\pgfpathlineto{\pgfqpoint{1.723511in}{4.005346in}}%
\pgfpathlineto{\pgfqpoint{1.724491in}{3.938037in}}%
\pgfpathlineto{\pgfqpoint{1.723780in}{4.026823in}}%
\pgfpathlineto{\pgfqpoint{1.724631in}{3.964366in}}%
\pgfpathlineto{\pgfqpoint{1.725467in}{4.008659in}}%
\pgfpathlineto{\pgfqpoint{1.725721in}{3.929661in}}%
\pgfpathlineto{\pgfqpoint{1.725743in}{3.975127in}}%
\pgfpathlineto{\pgfqpoint{1.726704in}{3.940580in}}%
\pgfpathlineto{\pgfqpoint{1.726486in}{4.012434in}}%
\pgfpathlineto{\pgfqpoint{1.726848in}{3.982182in}}%
\pgfpathlineto{\pgfqpoint{1.727117in}{4.027039in}}%
\pgfpathlineto{\pgfqpoint{1.727444in}{3.932053in}}%
\pgfpathlineto{\pgfqpoint{1.727949in}{3.960093in}}%
\pgfpathlineto{\pgfqpoint{1.728775in}{3.933149in}}%
\pgfpathlineto{\pgfqpoint{1.728950in}{4.025563in}}%
\pgfpathlineto{\pgfqpoint{1.729026in}{3.970476in}}%
\pgfpathlineto{\pgfqpoint{1.729069in}{4.040856in}}%
\pgfpathlineto{\pgfqpoint{1.729977in}{3.929568in}}%
\pgfpathlineto{\pgfqpoint{1.730138in}{4.003661in}}%
\pgfpathlineto{\pgfqpoint{1.730418in}{3.915206in}}%
\pgfpathlineto{\pgfqpoint{1.730813in}{4.023698in}}%
\pgfpathlineto{\pgfqpoint{1.731254in}{3.957083in}}%
\pgfpathlineto{\pgfqpoint{1.731853in}{4.017248in}}%
\pgfpathlineto{\pgfqpoint{1.731315in}{3.929244in}}%
\pgfpathlineto{\pgfqpoint{1.732366in}{3.972342in}}%
\pgfpathlineto{\pgfqpoint{1.733259in}{3.920967in}}%
\pgfpathlineto{\pgfqpoint{1.732506in}{4.033377in}}%
\pgfpathlineto{\pgfqpoint{1.733468in}{3.939777in}}%
\pgfpathlineto{\pgfqpoint{1.733633in}{4.024478in}}%
\pgfpathlineto{\pgfqpoint{1.734365in}{3.928066in}}%
\pgfpathlineto{\pgfqpoint{1.734580in}{3.975172in}}%
\pgfpathlineto{\pgfqpoint{1.735079in}{4.032324in}}%
\pgfpathlineto{\pgfqpoint{1.734702in}{3.925744in}}%
\pgfpathlineto{\pgfqpoint{1.735692in}{3.980293in}}%
\pgfpathlineto{\pgfqpoint{1.736062in}{3.921763in}}%
\pgfpathlineto{\pgfqpoint{1.736761in}{4.022571in}}%
\pgfpathlineto{\pgfqpoint{1.736804in}{3.963459in}}%
\pgfpathlineto{\pgfqpoint{1.737432in}{3.931728in}}%
\pgfpathlineto{\pgfqpoint{1.737475in}{4.021415in}}%
\pgfpathlineto{\pgfqpoint{1.737863in}{3.985644in}}%
\pgfpathlineto{\pgfqpoint{1.738814in}{4.023966in}}%
\pgfpathlineto{\pgfqpoint{1.738892in}{3.931901in}}%
\pgfpathlineto{\pgfqpoint{1.738964in}{3.964804in}}%
\pgfpathlineto{\pgfqpoint{1.739352in}{4.027427in}}%
\pgfpathlineto{\pgfqpoint{1.739488in}{3.925347in}}%
\pgfpathlineto{\pgfqpoint{1.740073in}{3.976627in}}%
\pgfpathlineto{\pgfqpoint{1.740554in}{3.920874in}}%
\pgfpathlineto{\pgfqpoint{1.740719in}{4.013248in}}%
\pgfpathlineto{\pgfqpoint{1.741178in}{3.980175in}}%
\pgfpathlineto{\pgfqpoint{1.742204in}{4.031761in}}%
\pgfpathlineto{\pgfqpoint{1.741278in}{3.925671in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{3.982880in}}%
\pgfpathlineto{\pgfqpoint{1.742696in}{3.937235in}}%
\pgfpathlineto{\pgfqpoint{1.742333in}{4.019652in}}%
\pgfpathlineto{\pgfqpoint{1.743413in}{3.949928in}}%
\pgfpathlineto{\pgfqpoint{1.743887in}{4.022925in}}%
\pgfpathlineto{\pgfqpoint{1.744059in}{3.931672in}}%
\pgfpathlineto{\pgfqpoint{1.744522in}{3.978054in}}%
\pgfpathlineto{\pgfqpoint{1.744985in}{3.939523in}}%
\pgfpathlineto{\pgfqpoint{1.745265in}{4.028161in}}%
\pgfpathlineto{\pgfqpoint{1.745630in}{3.981196in}}%
\pgfpathlineto{\pgfqpoint{1.745756in}{4.012032in}}%
\pgfpathlineto{\pgfqpoint{1.746388in}{3.918977in}}%
\pgfpathlineto{\pgfqpoint{1.746642in}{3.976926in}}%
\pgfpathlineto{\pgfqpoint{1.747270in}{3.911466in}}%
\pgfpathlineto{\pgfqpoint{1.747166in}{4.023438in}}%
\pgfpathlineto{\pgfqpoint{1.747755in}{3.952425in}}%
\pgfpathlineto{\pgfqpoint{1.748235in}{4.016958in}}%
\pgfpathlineto{\pgfqpoint{1.747920in}{3.928430in}}%
\pgfpathlineto{\pgfqpoint{1.748867in}{3.972324in}}%
\pgfpathlineto{\pgfqpoint{1.749660in}{3.936444in}}%
\pgfpathlineto{\pgfqpoint{1.748895in}{4.019736in}}%
\pgfpathlineto{\pgfqpoint{1.749975in}{3.970740in}}%
\pgfpathlineto{\pgfqpoint{1.750140in}{3.932753in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{4.026904in}}%
\pgfpathlineto{\pgfqpoint{1.751002in}{3.963431in}}%
\pgfpathlineto{\pgfqpoint{1.751005in}{4.021559in}}%
\pgfpathlineto{\pgfqpoint{1.751249in}{3.927233in}}%
\pgfpathlineto{\pgfqpoint{1.752110in}{3.985483in}}%
\pgfpathlineto{\pgfqpoint{1.752157in}{3.928698in}}%
\pgfpathlineto{\pgfqpoint{1.752243in}{4.022402in}}%
\pgfpathlineto{\pgfqpoint{1.753215in}{3.963769in}}%
\pgfpathlineto{\pgfqpoint{1.753685in}{4.030059in}}%
\pgfpathlineto{\pgfqpoint{1.753786in}{3.934633in}}%
\pgfpathlineto{\pgfqpoint{1.754324in}{3.974457in}}%
\pgfpathlineto{\pgfqpoint{1.755081in}{3.930458in}}%
\pgfpathlineto{\pgfqpoint{1.754826in}{4.027979in}}%
\pgfpathlineto{\pgfqpoint{1.755095in}{3.949758in}}%
\pgfpathlineto{\pgfqpoint{1.756053in}{4.017054in}}%
\pgfpathlineto{\pgfqpoint{1.755985in}{3.932725in}}%
\pgfpathlineto{\pgfqpoint{1.756208in}{3.994921in}}%
\pgfpathlineto{\pgfqpoint{1.756225in}{3.930286in}}%
\pgfpathlineto{\pgfqpoint{1.757219in}{4.018172in}}%
\pgfpathlineto{\pgfqpoint{1.757316in}{3.963187in}}%
\pgfpathlineto{\pgfqpoint{1.758009in}{4.036829in}}%
\pgfpathlineto{\pgfqpoint{1.757639in}{3.918921in}}%
\pgfpathlineto{\pgfqpoint{1.758425in}{3.974472in}}%
\pgfpathlineto{\pgfqpoint{1.758959in}{3.927554in}}%
\pgfpathlineto{\pgfqpoint{1.758550in}{4.019077in}}%
\pgfpathlineto{\pgfqpoint{1.759537in}{3.961328in}}%
\pgfpathlineto{\pgfqpoint{1.760499in}{4.028449in}}%
\pgfpathlineto{\pgfqpoint{1.760226in}{3.926601in}}%
\pgfpathlineto{\pgfqpoint{1.760653in}{4.004968in}}%
\pgfpathlineto{\pgfqpoint{1.761747in}{3.920581in}}%
\pgfpathlineto{\pgfqpoint{1.760786in}{4.018239in}}%
\pgfpathlineto{\pgfqpoint{1.761765in}{3.977713in}}%
\pgfpathlineto{\pgfqpoint{1.761977in}{4.037719in}}%
\pgfpathlineto{\pgfqpoint{1.762364in}{3.931015in}}%
\pgfpathlineto{\pgfqpoint{1.762845in}{3.987202in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{3.925250in}}%
\pgfpathlineto{\pgfqpoint{1.763491in}{4.013433in}}%
\pgfpathlineto{\pgfqpoint{1.763957in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{1.764524in}{4.032694in}}%
\pgfpathlineto{\pgfqpoint{1.764008in}{3.919722in}}%
\pgfpathlineto{\pgfqpoint{1.765066in}{3.968224in}}%
\pgfpathlineto{\pgfqpoint{1.765959in}{3.934109in}}%
\pgfpathlineto{\pgfqpoint{1.765091in}{4.020001in}}%
\pgfpathlineto{\pgfqpoint{1.766160in}{3.979292in}}%
\pgfpathlineto{\pgfqpoint{1.766404in}{4.018362in}}%
\pgfpathlineto{\pgfqpoint{1.767237in}{3.933209in}}%
\pgfpathlineto{\pgfqpoint{1.767265in}{3.966041in}}%
\pgfpathlineto{\pgfqpoint{1.768234in}{3.932914in}}%
\pgfpathlineto{\pgfqpoint{1.768223in}{4.027426in}}%
\pgfpathlineto{\pgfqpoint{1.768370in}{3.941390in}}%
\pgfpathlineto{\pgfqpoint{1.768374in}{4.035924in}}%
\pgfpathlineto{\pgfqpoint{1.769285in}{3.934530in}}%
\pgfpathlineto{\pgfqpoint{1.769479in}{3.985812in}}%
\pgfpathlineto{\pgfqpoint{1.770268in}{3.921430in}}%
\pgfpathlineto{\pgfqpoint{1.770229in}{4.014823in}}%
\pgfpathlineto{\pgfqpoint{1.770588in}{3.974124in}}%
\pgfpathlineto{\pgfqpoint{1.771083in}{4.031730in}}%
\pgfpathlineto{\pgfqpoint{1.770620in}{3.921941in}}%
\pgfpathlineto{\pgfqpoint{1.771686in}{3.986658in}}%
\pgfpathlineto{\pgfqpoint{1.772213in}{3.929249in}}%
\pgfpathlineto{\pgfqpoint{1.772310in}{4.013912in}}%
\pgfpathlineto{\pgfqpoint{1.772798in}{3.956598in}}%
\pgfpathlineto{\pgfqpoint{1.773060in}{4.017732in}}%
\pgfpathlineto{\pgfqpoint{1.772884in}{3.917674in}}%
\pgfpathlineto{\pgfqpoint{1.773910in}{3.999905in}}%
\pgfpathlineto{\pgfqpoint{1.774574in}{3.936424in}}%
\pgfpathlineto{\pgfqpoint{1.773978in}{4.040965in}}%
\pgfpathlineto{\pgfqpoint{1.775019in}{3.990178in}}%
\pgfpathlineto{\pgfqpoint{1.775550in}{4.025988in}}%
\pgfpathlineto{\pgfqpoint{1.775485in}{3.933183in}}%
\pgfpathlineto{\pgfqpoint{1.776110in}{3.964367in}}%
\pgfpathlineto{\pgfqpoint{1.776981in}{3.931220in}}%
\pgfpathlineto{\pgfqpoint{1.776293in}{4.025088in}}%
\pgfpathlineto{\pgfqpoint{1.777215in}{3.937704in}}%
\pgfpathlineto{\pgfqpoint{1.777243in}{4.020239in}}%
\pgfpathlineto{\pgfqpoint{1.777383in}{3.920687in}}%
\pgfpathlineto{\pgfqpoint{1.778330in}{4.006715in}}%
\pgfpathlineto{\pgfqpoint{1.778585in}{3.930347in}}%
\pgfpathlineto{\pgfqpoint{1.779285in}{4.021175in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{3.988698in}}%
\pgfpathlineto{\pgfqpoint{1.780200in}{3.929866in}}%
\pgfpathlineto{\pgfqpoint{1.779450in}{4.025900in}}%
\pgfpathlineto{\pgfqpoint{1.780555in}{3.952256in}}%
\pgfpathlineto{\pgfqpoint{1.780960in}{4.021072in}}%
\pgfpathlineto{\pgfqpoint{1.780921in}{3.934675in}}%
\pgfpathlineto{\pgfqpoint{1.781664in}{3.960169in}}%
\pgfpathlineto{\pgfqpoint{1.782525in}{3.933492in}}%
\pgfpathlineto{\pgfqpoint{1.782008in}{4.027533in}}%
\pgfpathlineto{\pgfqpoint{1.782765in}{3.945344in}}%
\pgfpathlineto{\pgfqpoint{1.783565in}{4.023962in}}%
\pgfpathlineto{\pgfqpoint{1.783558in}{3.930740in}}%
\pgfpathlineto{\pgfqpoint{1.783877in}{3.984398in}}%
\pgfpathlineto{\pgfqpoint{1.784581in}{4.034529in}}%
\pgfpathlineto{\pgfqpoint{1.784161in}{3.918710in}}%
\pgfpathlineto{\pgfqpoint{1.784972in}{3.977408in}}%
\pgfpathlineto{\pgfqpoint{1.785779in}{3.925864in}}%
\pgfpathlineto{\pgfqpoint{1.785833in}{4.024422in}}%
\pgfpathlineto{\pgfqpoint{1.786080in}{3.964771in}}%
\pgfpathlineto{\pgfqpoint{1.786586in}{4.020830in}}%
\pgfpathlineto{\pgfqpoint{1.786231in}{3.930967in}}%
\pgfpathlineto{\pgfqpoint{1.787185in}{3.959894in}}%
\pgfpathlineto{\pgfqpoint{1.787745in}{3.937050in}}%
\pgfpathlineto{\pgfqpoint{1.787200in}{4.025832in}}%
\pgfpathlineto{\pgfqpoint{1.788283in}{3.942775in}}%
\pgfpathlineto{\pgfqpoint{1.789331in}{4.011626in}}%
\pgfpathlineto{\pgfqpoint{1.788764in}{3.929154in}}%
\pgfpathlineto{\pgfqpoint{1.789395in}{3.979537in}}%
\pgfpathlineto{\pgfqpoint{1.789794in}{3.932656in}}%
\pgfpathlineto{\pgfqpoint{1.789919in}{4.014399in}}%
\pgfpathlineto{\pgfqpoint{1.790475in}{3.941892in}}%
\pgfpathlineto{\pgfqpoint{1.791390in}{3.931954in}}%
\pgfpathlineto{\pgfqpoint{1.791588in}{4.021404in}}%
\pgfpathlineto{\pgfqpoint{1.792355in}{3.931145in}}%
\pgfpathlineto{\pgfqpoint{1.792700in}{3.959712in}}%
\pgfpathlineto{\pgfqpoint{1.793798in}{4.031073in}}%
\pgfpathlineto{\pgfqpoint{1.793733in}{3.930781in}}%
\pgfpathlineto{\pgfqpoint{1.793812in}{3.978572in}}%
\pgfpathlineto{\pgfqpoint{1.793891in}{4.019126in}}%
\pgfpathlineto{\pgfqpoint{1.793948in}{3.932335in}}%
\pgfpathlineto{\pgfqpoint{1.794451in}{3.970751in}}%
\pgfpathlineto{\pgfqpoint{1.795391in}{3.935323in}}%
\pgfpathlineto{\pgfqpoint{1.794964in}{4.059371in}}%
\pgfpathlineto{\pgfqpoint{1.795559in}{3.968765in}}%
\pgfpathlineto{\pgfqpoint{1.796047in}{4.026202in}}%
\pgfpathlineto{\pgfqpoint{1.796507in}{3.931257in}}%
\pgfpathlineto{\pgfqpoint{1.796668in}{3.988755in}}%
\pgfpathlineto{\pgfqpoint{1.797457in}{3.922975in}}%
\pgfpathlineto{\pgfqpoint{1.796851in}{4.032386in}}%
\pgfpathlineto{\pgfqpoint{1.797777in}{3.957559in}}%
\pgfpathlineto{\pgfqpoint{1.798207in}{4.023141in}}%
\pgfpathlineto{\pgfqpoint{1.798570in}{3.932237in}}%
\pgfpathlineto{\pgfqpoint{1.798889in}{3.988182in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{3.930126in}}%
\pgfpathlineto{\pgfqpoint{1.799546in}{4.016632in}}%
\pgfpathlineto{\pgfqpoint{1.799998in}{3.979174in}}%
\pgfpathlineto{\pgfqpoint{1.800669in}{4.024668in}}%
\pgfpathlineto{\pgfqpoint{1.800880in}{3.931965in}}%
\pgfpathlineto{\pgfqpoint{1.801096in}{3.969006in}}%
\pgfpathlineto{\pgfqpoint{1.801157in}{3.931009in}}%
\pgfpathlineto{\pgfqpoint{1.802158in}{4.032410in}}%
\pgfpathlineto{\pgfqpoint{1.802193in}{3.975186in}}%
\pgfpathlineto{\pgfqpoint{1.802563in}{4.020711in}}%
\pgfpathlineto{\pgfqpoint{1.802821in}{3.930080in}}%
\pgfpathlineto{\pgfqpoint{1.803302in}{3.965424in}}%
\pgfpathlineto{\pgfqpoint{1.804235in}{3.934741in}}%
\pgfpathlineto{\pgfqpoint{1.804231in}{4.018914in}}%
\pgfpathlineto{\pgfqpoint{1.804393in}{3.953345in}}%
\pgfpathlineto{\pgfqpoint{1.805143in}{4.024144in}}%
\pgfpathlineto{\pgfqpoint{1.804673in}{3.932864in}}%
\pgfpathlineto{\pgfqpoint{1.805505in}{3.985144in}}%
\pgfpathlineto{\pgfqpoint{1.806510in}{3.934518in}}%
\pgfpathlineto{\pgfqpoint{1.805720in}{4.035117in}}%
\pgfpathlineto{\pgfqpoint{1.806617in}{3.963509in}}%
\pgfpathlineto{\pgfqpoint{1.806650in}{3.931082in}}%
\pgfpathlineto{\pgfqpoint{1.807094in}{4.011582in}}%
\pgfpathlineto{\pgfqpoint{1.807722in}{3.946794in}}%
\pgfpathlineto{\pgfqpoint{1.808207in}{4.026665in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{3.924846in}}%
\pgfpathlineto{\pgfqpoint{1.808835in}{3.971710in}}%
\pgfpathlineto{\pgfqpoint{1.808967in}{4.016990in}}%
\pgfpathlineto{\pgfqpoint{1.809219in}{3.918380in}}%
\pgfpathlineto{\pgfqpoint{1.809932in}{4.000947in}}%
\pgfpathlineto{\pgfqpoint{1.810083in}{3.923854in}}%
\pgfpathlineto{\pgfqpoint{1.810794in}{4.015122in}}%
\pgfpathlineto{\pgfqpoint{1.811041in}{3.942110in}}%
\pgfpathlineto{\pgfqpoint{1.811841in}{4.027041in}}%
\pgfpathlineto{\pgfqpoint{1.811335in}{3.936188in}}%
\pgfpathlineto{\pgfqpoint{1.812153in}{3.973356in}}%
\pgfpathlineto{\pgfqpoint{1.812552in}{3.934616in}}%
\pgfpathlineto{\pgfqpoint{1.812961in}{4.049595in}}%
\pgfpathlineto{\pgfqpoint{1.813266in}{3.941118in}}%
\pgfpathlineto{\pgfqpoint{1.814155in}{4.011665in}}%
\pgfpathlineto{\pgfqpoint{1.814274in}{3.929288in}}%
\pgfpathlineto{\pgfqpoint{1.814378in}{3.962660in}}%
\pgfpathlineto{\pgfqpoint{1.814547in}{3.934830in}}%
\pgfpathlineto{\pgfqpoint{1.814625in}{4.015698in}}%
\pgfpathlineto{\pgfqpoint{1.815476in}{3.973432in}}%
\pgfpathlineto{\pgfqpoint{1.815985in}{4.016654in}}%
\pgfpathlineto{\pgfqpoint{1.816096in}{3.928826in}}%
\pgfpathlineto{\pgfqpoint{1.816574in}{3.969320in}}%
\pgfpathlineto{\pgfqpoint{1.817037in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{1.817514in}{4.017939in}}%
\pgfpathlineto{\pgfqpoint{1.817679in}{3.959692in}}%
\pgfpathlineto{\pgfqpoint{1.817948in}{4.039524in}}%
\pgfpathlineto{\pgfqpoint{1.817955in}{3.929831in}}%
\pgfpathlineto{\pgfqpoint{1.818787in}{3.958044in}}%
\pgfpathlineto{\pgfqpoint{1.819735in}{4.027817in}}%
\pgfpathlineto{\pgfqpoint{1.819824in}{3.930175in}}%
\pgfpathlineto{\pgfqpoint{1.819914in}{3.989871in}}%
\pgfpathlineto{\pgfqpoint{1.820007in}{3.925635in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{4.029556in}}%
\pgfpathlineto{\pgfqpoint{1.821026in}{3.971158in}}%
\pgfpathlineto{\pgfqpoint{1.821615in}{3.932514in}}%
\pgfpathlineto{\pgfqpoint{1.821220in}{4.041072in}}%
\pgfpathlineto{\pgfqpoint{1.822138in}{3.959042in}}%
\pgfpathlineto{\pgfqpoint{1.823161in}{4.023346in}}%
\pgfpathlineto{\pgfqpoint{1.822260in}{3.931987in}}%
\pgfpathlineto{\pgfqpoint{1.823254in}{4.011948in}}%
\pgfpathlineto{\pgfqpoint{1.823545in}{3.925953in}}%
\pgfpathlineto{\pgfqpoint{1.823556in}{4.019719in}}%
\pgfpathlineto{\pgfqpoint{1.824367in}{3.985751in}}%
\pgfpathlineto{\pgfqpoint{1.824711in}{4.034442in}}%
\pgfpathlineto{\pgfqpoint{1.824417in}{3.926663in}}%
\pgfpathlineto{\pgfqpoint{1.825472in}{3.975081in}}%
\pgfpathlineto{\pgfqpoint{1.826099in}{3.938987in}}%
\pgfpathlineto{\pgfqpoint{1.825852in}{4.023379in}}%
\pgfpathlineto{\pgfqpoint{1.826584in}{3.965937in}}%
\pgfpathlineto{\pgfqpoint{1.826745in}{4.017787in}}%
\pgfpathlineto{\pgfqpoint{1.827305in}{3.929423in}}%
\pgfpathlineto{\pgfqpoint{1.827689in}{3.988795in}}%
\pgfpathlineto{\pgfqpoint{1.828252in}{3.930544in}}%
\pgfpathlineto{\pgfqpoint{1.828679in}{4.022857in}}%
\pgfpathlineto{\pgfqpoint{1.828801in}{3.963839in}}%
\pgfpathlineto{\pgfqpoint{1.829146in}{3.929420in}}%
\pgfpathlineto{\pgfqpoint{1.829314in}{4.035792in}}%
\pgfpathlineto{\pgfqpoint{1.829910in}{3.962618in}}%
\pgfpathlineto{\pgfqpoint{1.830674in}{4.030064in}}%
\pgfpathlineto{\pgfqpoint{1.829939in}{3.925561in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{3.977519in}}%
\pgfpathlineto{\pgfqpoint{1.831223in}{3.933238in}}%
\pgfpathlineto{\pgfqpoint{1.831578in}{4.025782in}}%
\pgfpathlineto{\pgfqpoint{1.832131in}{3.965646in}}%
\pgfpathlineto{\pgfqpoint{1.832267in}{4.014315in}}%
\pgfpathlineto{\pgfqpoint{1.832159in}{3.925885in}}%
\pgfpathlineto{\pgfqpoint{1.833243in}{3.985844in}}%
\pgfpathlineto{\pgfqpoint{1.833587in}{3.927662in}}%
\pgfpathlineto{\pgfqpoint{1.833950in}{4.018580in}}%
\pgfpathlineto{\pgfqpoint{1.834352in}{3.966195in}}%
\pgfpathlineto{\pgfqpoint{1.834797in}{4.018048in}}%
\pgfpathlineto{\pgfqpoint{1.835328in}{3.936364in}}%
\pgfpathlineto{\pgfqpoint{1.835464in}{3.980332in}}%
\pgfpathlineto{\pgfqpoint{1.836515in}{4.012832in}}%
\pgfpathlineto{\pgfqpoint{1.835618in}{3.928492in}}%
\pgfpathlineto{\pgfqpoint{1.836562in}{3.964834in}}%
\pgfpathlineto{\pgfqpoint{1.836626in}{3.935073in}}%
\pgfpathlineto{\pgfqpoint{1.836784in}{4.023756in}}%
\pgfpathlineto{\pgfqpoint{1.837660in}{4.001160in}}%
\pgfpathlineto{\pgfqpoint{1.838420in}{4.023582in}}%
\pgfpathlineto{\pgfqpoint{1.837789in}{3.934732in}}%
\pgfpathlineto{\pgfqpoint{1.838488in}{3.973245in}}%
\pgfpathlineto{\pgfqpoint{1.839292in}{3.924899in}}%
\pgfpathlineto{\pgfqpoint{1.839181in}{4.019473in}}%
\pgfpathlineto{\pgfqpoint{1.839597in}{3.974517in}}%
\pgfpathlineto{\pgfqpoint{1.839888in}{4.021624in}}%
\pgfpathlineto{\pgfqpoint{1.839780in}{3.929483in}}%
\pgfpathlineto{\pgfqpoint{1.840666in}{3.993163in}}%
\pgfpathlineto{\pgfqpoint{1.841269in}{3.928355in}}%
\pgfpathlineto{\pgfqpoint{1.841574in}{4.025952in}}%
\pgfpathlineto{\pgfqpoint{1.841775in}{3.990839in}}%
\pgfpathlineto{\pgfqpoint{1.841818in}{3.931394in}}%
\pgfpathlineto{\pgfqpoint{1.842690in}{4.015979in}}%
\pgfpathlineto{\pgfqpoint{1.842891in}{3.975495in}}%
\pgfpathlineto{\pgfqpoint{1.843106in}{4.020417in}}%
\pgfpathlineto{\pgfqpoint{1.843454in}{3.923500in}}%
\pgfpathlineto{\pgfqpoint{1.843978in}{3.979130in}}%
\pgfpathlineto{\pgfqpoint{1.844563in}{3.925821in}}%
\pgfpathlineto{\pgfqpoint{1.844789in}{4.036177in}}%
\pgfpathlineto{\pgfqpoint{1.845083in}{4.004290in}}%
\pgfpathlineto{\pgfqpoint{1.845689in}{3.932160in}}%
\pgfpathlineto{\pgfqpoint{1.845567in}{4.011862in}}%
\pgfpathlineto{\pgfqpoint{1.846228in}{3.956510in}}%
\pgfpathlineto{\pgfqpoint{1.846992in}{4.032454in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{3.933621in}}%
\pgfpathlineto{\pgfqpoint{1.847340in}{3.981589in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{3.919565in}}%
\pgfpathlineto{\pgfqpoint{1.847429in}{4.022534in}}%
\pgfpathlineto{\pgfqpoint{1.848452in}{3.954792in}}%
\pgfpathlineto{\pgfqpoint{1.849320in}{4.013098in}}%
\pgfpathlineto{\pgfqpoint{1.848703in}{3.915752in}}%
\pgfpathlineto{\pgfqpoint{1.849561in}{3.985964in}}%
\pgfpathlineto{\pgfqpoint{1.850450in}{3.925710in}}%
\pgfpathlineto{\pgfqpoint{1.850400in}{4.026661in}}%
\pgfpathlineto{\pgfqpoint{1.850669in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{1.851290in}{4.022532in}}%
\pgfpathlineto{\pgfqpoint{1.851355in}{3.930968in}}%
\pgfpathlineto{\pgfqpoint{1.851782in}{3.971405in}}%
\pgfpathlineto{\pgfqpoint{1.852248in}{4.017552in}}%
\pgfpathlineto{\pgfqpoint{1.852732in}{3.929282in}}%
\pgfpathlineto{\pgfqpoint{1.852869in}{3.971652in}}%
\pgfpathlineto{\pgfqpoint{1.853432in}{3.924000in}}%
\pgfpathlineto{\pgfqpoint{1.853253in}{4.011110in}}%
\pgfpathlineto{\pgfqpoint{1.853977in}{3.962970in}}%
\pgfpathlineto{\pgfqpoint{1.854422in}{4.031711in}}%
\pgfpathlineto{\pgfqpoint{1.854742in}{3.930409in}}%
\pgfpathlineto{\pgfqpoint{1.855086in}{3.973036in}}%
\pgfpathlineto{\pgfqpoint{1.855273in}{3.937480in}}%
\pgfpathlineto{\pgfqpoint{1.855402in}{4.016939in}}%
\pgfpathlineto{\pgfqpoint{1.856195in}{3.984050in}}%
\pgfpathlineto{\pgfqpoint{1.856980in}{3.927892in}}%
\pgfpathlineto{\pgfqpoint{1.856596in}{4.034425in}}%
\pgfpathlineto{\pgfqpoint{1.857289in}{3.968875in}}%
\pgfpathlineto{\pgfqpoint{1.858010in}{4.026355in}}%
\pgfpathlineto{\pgfqpoint{1.857992in}{3.931030in}}%
\pgfpathlineto{\pgfqpoint{1.858398in}{3.986860in}}%
\pgfpathlineto{\pgfqpoint{1.858968in}{3.923902in}}%
\pgfpathlineto{\pgfqpoint{1.858667in}{4.014621in}}%
\pgfpathlineto{\pgfqpoint{1.859506in}{3.987209in}}%
\pgfpathlineto{\pgfqpoint{1.859987in}{4.016403in}}%
\pgfpathlineto{\pgfqpoint{1.859991in}{3.932445in}}%
\pgfpathlineto{\pgfqpoint{1.860439in}{3.972126in}}%
\pgfpathlineto{\pgfqpoint{1.860891in}{3.921217in}}%
\pgfpathlineto{\pgfqpoint{1.860866in}{4.024248in}}%
\pgfpathlineto{\pgfqpoint{1.861548in}{3.963389in}}%
\pgfpathlineto{\pgfqpoint{1.862416in}{4.038313in}}%
\pgfpathlineto{\pgfqpoint{1.861881in}{3.932105in}}%
\pgfpathlineto{\pgfqpoint{1.862660in}{3.973296in}}%
\pgfpathlineto{\pgfqpoint{1.863647in}{3.936260in}}%
\pgfpathlineto{\pgfqpoint{1.863180in}{4.018482in}}%
\pgfpathlineto{\pgfqpoint{1.863772in}{3.946596in}}%
\pgfpathlineto{\pgfqpoint{1.863883in}{4.018657in}}%
\pgfpathlineto{\pgfqpoint{1.863898in}{3.928379in}}%
\pgfpathlineto{\pgfqpoint{1.864884in}{4.003379in}}%
\pgfpathlineto{\pgfqpoint{1.865197in}{3.932190in}}%
\pgfpathlineto{\pgfqpoint{1.865218in}{4.018663in}}%
\pgfpathlineto{\pgfqpoint{1.865993in}{3.946189in}}%
\pgfpathlineto{\pgfqpoint{1.867037in}{4.013696in}}%
\pgfpathlineto{\pgfqpoint{1.866119in}{3.929704in}}%
\pgfpathlineto{\pgfqpoint{1.867102in}{3.968284in}}%
\pgfpathlineto{\pgfqpoint{1.867791in}{3.934302in}}%
\pgfpathlineto{\pgfqpoint{1.867773in}{4.019650in}}%
\pgfpathlineto{\pgfqpoint{1.868210in}{3.965959in}}%
\pgfpathlineto{\pgfqpoint{1.869018in}{4.028141in}}%
\pgfpathlineto{\pgfqpoint{1.869093in}{3.934302in}}%
\pgfpathlineto{\pgfqpoint{1.869323in}{3.976962in}}%
\pgfpathlineto{\pgfqpoint{1.869610in}{3.927448in}}%
\pgfpathlineto{\pgfqpoint{1.869951in}{4.022493in}}%
\pgfpathlineto{\pgfqpoint{1.870428in}{3.970015in}}%
\pgfpathlineto{\pgfqpoint{1.870733in}{4.021187in}}%
\pgfpathlineto{\pgfqpoint{1.870744in}{3.928528in}}%
\pgfpathlineto{\pgfqpoint{1.871536in}{3.991214in}}%
\pgfpathlineto{\pgfqpoint{1.871719in}{3.921804in}}%
\pgfpathlineto{\pgfqpoint{1.872293in}{4.020517in}}%
\pgfpathlineto{\pgfqpoint{1.872645in}{3.978722in}}%
\pgfpathlineto{\pgfqpoint{1.873051in}{4.023929in}}%
\pgfpathlineto{\pgfqpoint{1.873355in}{3.933830in}}%
\pgfpathlineto{\pgfqpoint{1.873754in}{3.976329in}}%
\pgfpathlineto{\pgfqpoint{1.874773in}{3.935306in}}%
\pgfpathlineto{\pgfqpoint{1.874055in}{4.018435in}}%
\pgfpathlineto{\pgfqpoint{1.874870in}{3.965463in}}%
\pgfpathlineto{\pgfqpoint{1.875332in}{4.021916in}}%
\pgfpathlineto{\pgfqpoint{1.875541in}{3.930129in}}%
\pgfpathlineto{\pgfqpoint{1.875978in}{3.956843in}}%
\pgfpathlineto{\pgfqpoint{1.876757in}{4.015882in}}%
\pgfpathlineto{\pgfqpoint{1.876599in}{3.927492in}}%
\pgfpathlineto{\pgfqpoint{1.877090in}{3.999801in}}%
\pgfpathlineto{\pgfqpoint{1.877650in}{3.934262in}}%
\pgfpathlineto{\pgfqpoint{1.877880in}{4.038774in}}%
\pgfpathlineto{\pgfqpoint{1.878203in}{3.962819in}}%
\pgfpathlineto{\pgfqpoint{1.878888in}{4.019658in}}%
\pgfpathlineto{\pgfqpoint{1.879021in}{3.938824in}}%
\pgfpathlineto{\pgfqpoint{1.879311in}{3.977733in}}%
\pgfpathlineto{\pgfqpoint{1.879638in}{3.931815in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{4.029160in}}%
\pgfpathlineto{\pgfqpoint{1.880420in}{3.964517in}}%
\pgfpathlineto{\pgfqpoint{1.880682in}{4.019583in}}%
\pgfpathlineto{\pgfqpoint{1.881217in}{3.924067in}}%
\pgfpathlineto{\pgfqpoint{1.881532in}{3.971578in}}%
\pgfpathlineto{\pgfqpoint{1.881539in}{3.925362in}}%
\pgfpathlineto{\pgfqpoint{1.882397in}{4.017058in}}%
\pgfpathlineto{\pgfqpoint{1.882637in}{3.960505in}}%
\pgfpathlineto{\pgfqpoint{1.883387in}{4.019577in}}%
\pgfpathlineto{\pgfqpoint{1.883588in}{3.932837in}}%
\pgfpathlineto{\pgfqpoint{1.883746in}{3.985118in}}%
\pgfpathlineto{\pgfqpoint{1.884482in}{3.933276in}}%
\pgfpathlineto{\pgfqpoint{1.884011in}{4.020086in}}%
\pgfpathlineto{\pgfqpoint{1.884858in}{3.961510in}}%
\pgfpathlineto{\pgfqpoint{1.885167in}{4.014999in}}%
\pgfpathlineto{\pgfqpoint{1.885228in}{3.929525in}}%
\pgfpathlineto{\pgfqpoint{1.885967in}{3.982649in}}%
\pgfpathlineto{\pgfqpoint{1.886236in}{3.936317in}}%
\pgfpathlineto{\pgfqpoint{1.886469in}{4.024962in}}%
\pgfpathlineto{\pgfqpoint{1.887076in}{3.942917in}}%
\pgfpathlineto{\pgfqpoint{1.887790in}{4.027684in}}%
\pgfpathlineto{\pgfqpoint{1.887147in}{3.929979in}}%
\pgfpathlineto{\pgfqpoint{1.888191in}{3.999408in}}%
\pgfpathlineto{\pgfqpoint{1.888633in}{3.929429in}}%
\pgfpathlineto{\pgfqpoint{1.888267in}{4.027390in}}%
\pgfpathlineto{\pgfqpoint{1.889311in}{3.962640in}}%
\pgfpathlineto{\pgfqpoint{1.889906in}{4.026521in}}%
\pgfpathlineto{\pgfqpoint{1.890369in}{3.937519in}}%
\pgfpathlineto{\pgfqpoint{1.890419in}{3.978097in}}%
\pgfpathlineto{\pgfqpoint{1.891492in}{3.929663in}}%
\pgfpathlineto{\pgfqpoint{1.890821in}{4.016720in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{3.951275in}}%
\pgfpathlineto{\pgfqpoint{1.892382in}{4.016175in}}%
\pgfpathlineto{\pgfqpoint{1.891833in}{3.933946in}}%
\pgfpathlineto{\pgfqpoint{1.892640in}{3.988333in}}%
\pgfpathlineto{\pgfqpoint{1.892709in}{3.930574in}}%
\pgfpathlineto{\pgfqpoint{1.892755in}{4.018709in}}%
\pgfpathlineto{\pgfqpoint{1.893749in}{4.007301in}}%
\pgfpathlineto{\pgfqpoint{1.894420in}{3.932030in}}%
\pgfpathlineto{\pgfqpoint{1.893918in}{4.024291in}}%
\pgfpathlineto{\pgfqpoint{1.894865in}{3.966330in}}%
\pgfpathlineto{\pgfqpoint{1.895403in}{4.032700in}}%
\pgfpathlineto{\pgfqpoint{1.895920in}{3.927119in}}%
\pgfpathlineto{\pgfqpoint{1.895973in}{3.971844in}}%
\pgfpathlineto{\pgfqpoint{1.896609in}{3.926579in}}%
\pgfpathlineto{\pgfqpoint{1.896827in}{4.019814in}}%
\pgfpathlineto{\pgfqpoint{1.897086in}{3.951530in}}%
\pgfpathlineto{\pgfqpoint{1.897538in}{4.026532in}}%
\pgfpathlineto{\pgfqpoint{1.897401in}{3.936714in}}%
\pgfpathlineto{\pgfqpoint{1.898198in}{3.987474in}}%
\pgfpathlineto{\pgfqpoint{1.898880in}{4.012385in}}%
\pgfpathlineto{\pgfqpoint{1.898779in}{3.939391in}}%
\pgfpathlineto{\pgfqpoint{1.899285in}{3.966742in}}%
\pgfpathlineto{\pgfqpoint{1.899952in}{3.925770in}}%
\pgfpathlineto{\pgfqpoint{1.899558in}{4.035316in}}%
\pgfpathlineto{\pgfqpoint{1.900397in}{3.956316in}}%
\pgfpathlineto{\pgfqpoint{1.900692in}{4.013268in}}%
\pgfpathlineto{\pgfqpoint{1.900796in}{3.918680in}}%
\pgfpathlineto{\pgfqpoint{1.901510in}{3.976688in}}%
\pgfpathlineto{\pgfqpoint{1.902041in}{3.933133in}}%
\pgfpathlineto{\pgfqpoint{1.901685in}{4.015792in}}%
\pgfpathlineto{\pgfqpoint{1.902622in}{3.968629in}}%
\pgfpathlineto{\pgfqpoint{1.903006in}{4.019704in}}%
\pgfpathlineto{\pgfqpoint{1.903609in}{3.933250in}}%
\pgfpathlineto{\pgfqpoint{1.903730in}{3.992881in}}%
\pgfpathlineto{\pgfqpoint{1.903802in}{3.933411in}}%
\pgfpathlineto{\pgfqpoint{1.904333in}{4.009638in}}%
\pgfpathlineto{\pgfqpoint{1.904843in}{3.981711in}}%
\pgfpathlineto{\pgfqpoint{1.905234in}{3.933846in}}%
\pgfpathlineto{\pgfqpoint{1.905546in}{4.035526in}}%
\pgfpathlineto{\pgfqpoint{1.905955in}{3.968482in}}%
\pgfpathlineto{\pgfqpoint{1.906407in}{4.021378in}}%
\pgfpathlineto{\pgfqpoint{1.906554in}{3.933767in}}%
\pgfpathlineto{\pgfqpoint{1.907067in}{3.993741in}}%
\pgfpathlineto{\pgfqpoint{1.907132in}{3.925475in}}%
\pgfpathlineto{\pgfqpoint{1.907706in}{4.024080in}}%
\pgfpathlineto{\pgfqpoint{1.908176in}{3.934477in}}%
\pgfpathlineto{\pgfqpoint{1.908954in}{4.023329in}}%
\pgfpathlineto{\pgfqpoint{1.908341in}{3.932074in}}%
\pgfpathlineto{\pgfqpoint{1.909288in}{3.980841in}}%
\pgfpathlineto{\pgfqpoint{1.909679in}{3.935865in}}%
\pgfpathlineto{\pgfqpoint{1.910235in}{4.016725in}}%
\pgfpathlineto{\pgfqpoint{1.910400in}{3.962031in}}%
\pgfpathlineto{\pgfqpoint{1.911136in}{3.927539in}}%
\pgfpathlineto{\pgfqpoint{1.910547in}{4.028817in}}%
\pgfpathlineto{\pgfqpoint{1.911505in}{3.938981in}}%
\pgfpathlineto{\pgfqpoint{1.912406in}{4.022811in}}%
\pgfpathlineto{\pgfqpoint{1.912442in}{3.931314in}}%
\pgfpathlineto{\pgfqpoint{1.912618in}{4.008017in}}%
\pgfpathlineto{\pgfqpoint{1.913504in}{3.918016in}}%
\pgfpathlineto{\pgfqpoint{1.912837in}{4.031219in}}%
\pgfpathlineto{\pgfqpoint{1.913734in}{3.960651in}}%
\pgfpathlineto{\pgfqpoint{1.914182in}{4.023445in}}%
\pgfpathlineto{\pgfqpoint{1.913744in}{3.935472in}}%
\pgfpathlineto{\pgfqpoint{1.914552in}{3.959366in}}%
\pgfpathlineto{\pgfqpoint{1.915287in}{3.926521in}}%
\pgfpathlineto{\pgfqpoint{1.915208in}{4.015791in}}%
\pgfpathlineto{\pgfqpoint{1.915657in}{3.959912in}}%
\pgfpathlineto{\pgfqpoint{1.916152in}{4.019109in}}%
\pgfpathlineto{\pgfqpoint{1.916259in}{3.923364in}}%
\pgfpathlineto{\pgfqpoint{1.916769in}{3.976695in}}%
\pgfpathlineto{\pgfqpoint{1.917174in}{3.920595in}}%
\pgfpathlineto{\pgfqpoint{1.917608in}{4.020517in}}%
\pgfpathlineto{\pgfqpoint{1.917824in}{3.968925in}}%
\pgfpathlineto{\pgfqpoint{1.917888in}{4.017181in}}%
\pgfpathlineto{\pgfqpoint{1.918362in}{3.930772in}}%
\pgfpathlineto{\pgfqpoint{1.918932in}{4.009759in}}%
\pgfpathlineto{\pgfqpoint{1.919194in}{3.922990in}}%
\pgfpathlineto{\pgfqpoint{1.919607in}{4.017408in}}%
\pgfpathlineto{\pgfqpoint{1.920045in}{3.948231in}}%
\pgfpathlineto{\pgfqpoint{1.920637in}{3.931079in}}%
\pgfpathlineto{\pgfqpoint{1.920063in}{4.020439in}}%
\pgfpathlineto{\pgfqpoint{1.921150in}{3.954563in}}%
\pgfpathlineto{\pgfqpoint{1.921727in}{4.025410in}}%
\pgfpathlineto{\pgfqpoint{1.921788in}{3.929768in}}%
\pgfpathlineto{\pgfqpoint{1.921903in}{3.988004in}}%
\pgfpathlineto{\pgfqpoint{1.922190in}{3.926776in}}%
\pgfpathlineto{\pgfqpoint{1.922147in}{4.024890in}}%
\pgfpathlineto{\pgfqpoint{1.923012in}{3.956133in}}%
\pgfpathlineto{\pgfqpoint{1.924024in}{4.030068in}}%
\pgfpathlineto{\pgfqpoint{1.923410in}{3.920500in}}%
\pgfpathlineto{\pgfqpoint{1.924120in}{3.965637in}}%
\pgfpathlineto{\pgfqpoint{1.924203in}{3.932224in}}%
\pgfpathlineto{\pgfqpoint{1.924519in}{4.015618in}}%
\pgfpathlineto{\pgfqpoint{1.925229in}{3.966404in}}%
\pgfpathlineto{\pgfqpoint{1.925233in}{4.025102in}}%
\pgfpathlineto{\pgfqpoint{1.926241in}{3.931074in}}%
\pgfpathlineto{\pgfqpoint{1.926338in}{4.009571in}}%
\pgfpathlineto{\pgfqpoint{1.926600in}{3.933238in}}%
\pgfpathlineto{\pgfqpoint{1.927045in}{4.036657in}}%
\pgfpathlineto{\pgfqpoint{1.927450in}{3.991125in}}%
\pgfpathlineto{\pgfqpoint{1.928196in}{3.924618in}}%
\pgfpathlineto{\pgfqpoint{1.927558in}{4.021067in}}%
\pgfpathlineto{\pgfqpoint{1.928569in}{3.950829in}}%
\pgfpathlineto{\pgfqpoint{1.929312in}{4.017337in}}%
\pgfpathlineto{\pgfqpoint{1.928993in}{3.932616in}}%
\pgfpathlineto{\pgfqpoint{1.929692in}{3.978395in}}%
\pgfpathlineto{\pgfqpoint{1.930654in}{3.929187in}}%
\pgfpathlineto{\pgfqpoint{1.929908in}{4.026456in}}%
\pgfpathlineto{\pgfqpoint{1.930805in}{3.953312in}}%
\pgfpathlineto{\pgfqpoint{1.931102in}{4.045891in}}%
\pgfpathlineto{\pgfqpoint{1.931734in}{3.921101in}}%
\pgfpathlineto{\pgfqpoint{1.931920in}{3.972967in}}%
\pgfpathlineto{\pgfqpoint{1.932828in}{3.934136in}}%
\pgfpathlineto{\pgfqpoint{1.932710in}{4.014352in}}%
\pgfpathlineto{\pgfqpoint{1.933026in}{3.947955in}}%
\pgfpathlineto{\pgfqpoint{1.933040in}{4.025148in}}%
\pgfpathlineto{\pgfqpoint{1.933449in}{3.913907in}}%
\pgfpathlineto{\pgfqpoint{1.934138in}{3.967056in}}%
\pgfpathlineto{\pgfqpoint{1.934428in}{3.914402in}}%
\pgfpathlineto{\pgfqpoint{1.934741in}{4.026471in}}%
\pgfpathlineto{\pgfqpoint{1.935229in}{3.951316in}}%
\pgfpathlineto{\pgfqpoint{1.935598in}{4.023406in}}%
\pgfpathlineto{\pgfqpoint{1.935749in}{3.927329in}}%
\pgfpathlineto{\pgfqpoint{1.936341in}{3.965747in}}%
\pgfpathlineto{\pgfqpoint{1.936944in}{4.025320in}}%
\pgfpathlineto{\pgfqpoint{1.937170in}{3.930362in}}%
\pgfpathlineto{\pgfqpoint{1.937431in}{3.965691in}}%
\pgfpathlineto{\pgfqpoint{1.937880in}{3.931219in}}%
\pgfpathlineto{\pgfqpoint{1.937679in}{4.036490in}}%
\pgfpathlineto{\pgfqpoint{1.938540in}{3.949797in}}%
\pgfpathlineto{\pgfqpoint{1.938931in}{4.016011in}}%
\pgfpathlineto{\pgfqpoint{1.938978in}{3.928559in}}%
\pgfpathlineto{\pgfqpoint{1.939652in}{3.977867in}}%
\pgfpathlineto{\pgfqpoint{1.940574in}{3.936740in}}%
\pgfpathlineto{\pgfqpoint{1.939792in}{4.016498in}}%
\pgfpathlineto{\pgfqpoint{1.940765in}{3.967571in}}%
\pgfpathlineto{\pgfqpoint{1.941482in}{4.034095in}}%
\pgfpathlineto{\pgfqpoint{1.941644in}{3.927406in}}%
\pgfpathlineto{\pgfqpoint{1.941880in}{3.998369in}}%
\pgfpathlineto{\pgfqpoint{1.942759in}{3.931306in}}%
\pgfpathlineto{\pgfqpoint{1.942254in}{4.024154in}}%
\pgfpathlineto{\pgfqpoint{1.942996in}{3.949047in}}%
\pgfpathlineto{\pgfqpoint{1.944015in}{4.013892in}}%
\pgfpathlineto{\pgfqpoint{1.943732in}{3.930863in}}%
\pgfpathlineto{\pgfqpoint{1.944109in}{3.979071in}}%
\pgfpathlineto{\pgfqpoint{1.944575in}{3.932585in}}%
\pgfpathlineto{\pgfqpoint{1.944331in}{4.025208in}}%
\pgfpathlineto{\pgfqpoint{1.945217in}{3.961225in}}%
\pgfpathlineto{\pgfqpoint{1.945655in}{4.020642in}}%
\pgfpathlineto{\pgfqpoint{1.945379in}{3.924792in}}%
\pgfpathlineto{\pgfqpoint{1.946329in}{3.973436in}}%
\pgfpathlineto{\pgfqpoint{1.947330in}{3.919730in}}%
\pgfpathlineto{\pgfqpoint{1.946355in}{4.031211in}}%
\pgfpathlineto{\pgfqpoint{1.947434in}{3.983918in}}%
\pgfpathlineto{\pgfqpoint{1.948087in}{4.022308in}}%
\pgfpathlineto{\pgfqpoint{1.948514in}{3.930572in}}%
\pgfpathlineto{\pgfqpoint{1.948540in}{3.957877in}}%
\pgfpathlineto{\pgfqpoint{1.949404in}{3.926230in}}%
\pgfpathlineto{\pgfqpoint{1.948862in}{4.032888in}}%
\pgfpathlineto{\pgfqpoint{1.949645in}{3.947106in}}%
\pgfpathlineto{\pgfqpoint{1.949860in}{4.015365in}}%
\pgfpathlineto{\pgfqpoint{1.950520in}{3.936817in}}%
\pgfpathlineto{\pgfqpoint{1.950757in}{3.963893in}}%
\pgfpathlineto{\pgfqpoint{1.951704in}{4.027242in}}%
\pgfpathlineto{\pgfqpoint{1.951374in}{3.927856in}}%
\pgfpathlineto{\pgfqpoint{1.951787in}{3.991107in}}%
\pgfpathlineto{\pgfqpoint{1.952823in}{3.923383in}}%
\pgfpathlineto{\pgfqpoint{1.952314in}{4.017119in}}%
\pgfpathlineto{\pgfqpoint{1.952895in}{3.985466in}}%
\pgfpathlineto{\pgfqpoint{1.953082in}{3.935886in}}%
\pgfpathlineto{\pgfqpoint{1.953179in}{4.010564in}}%
\pgfpathlineto{\pgfqpoint{1.953860in}{3.964099in}}%
\pgfpathlineto{\pgfqpoint{1.953864in}{4.032445in}}%
\pgfpathlineto{\pgfqpoint{1.954829in}{3.927847in}}%
\pgfpathlineto{\pgfqpoint{1.954973in}{3.998122in}}%
\pgfpathlineto{\pgfqpoint{1.955629in}{3.932933in}}%
\pgfpathlineto{\pgfqpoint{1.955945in}{4.027167in}}%
\pgfpathlineto{\pgfqpoint{1.956085in}{3.986962in}}%
\pgfpathlineto{\pgfqpoint{1.956375in}{4.025052in}}%
\pgfpathlineto{\pgfqpoint{1.956659in}{3.934538in}}%
\pgfpathlineto{\pgfqpoint{1.956996in}{3.977059in}}%
\pgfpathlineto{\pgfqpoint{1.957710in}{3.932943in}}%
\pgfpathlineto{\pgfqpoint{1.957201in}{4.029118in}}%
\pgfpathlineto{\pgfqpoint{1.958105in}{3.955300in}}%
\pgfpathlineto{\pgfqpoint{1.959106in}{4.014971in}}%
\pgfpathlineto{\pgfqpoint{1.958334in}{3.935026in}}%
\pgfpathlineto{\pgfqpoint{1.959213in}{3.972078in}}%
\pgfpathlineto{\pgfqpoint{1.959637in}{3.931367in}}%
\pgfpathlineto{\pgfqpoint{1.959953in}{4.017517in}}%
\pgfpathlineto{\pgfqpoint{1.960322in}{3.980111in}}%
\pgfpathlineto{\pgfqpoint{1.960530in}{4.020027in}}%
\pgfpathlineto{\pgfqpoint{1.960380in}{3.920375in}}%
\pgfpathlineto{\pgfqpoint{1.961427in}{3.956226in}}%
\pgfpathlineto{\pgfqpoint{1.962367in}{3.936087in}}%
\pgfpathlineto{\pgfqpoint{1.961768in}{4.023823in}}%
\pgfpathlineto{\pgfqpoint{1.962464in}{3.946072in}}%
\pgfpathlineto{\pgfqpoint{1.963146in}{4.021354in}}%
\pgfpathlineto{\pgfqpoint{1.962966in}{3.931559in}}%
\pgfpathlineto{\pgfqpoint{1.963576in}{3.989547in}}%
\pgfpathlineto{\pgfqpoint{1.963731in}{4.022590in}}%
\pgfpathlineto{\pgfqpoint{1.964215in}{3.931143in}}%
\pgfpathlineto{\pgfqpoint{1.964559in}{3.962708in}}%
\pgfpathlineto{\pgfqpoint{1.965424in}{3.928703in}}%
\pgfpathlineto{\pgfqpoint{1.964954in}{4.032430in}}%
\pgfpathlineto{\pgfqpoint{1.965668in}{3.964999in}}%
\pgfpathlineto{\pgfqpoint{1.966027in}{4.008695in}}%
\pgfpathlineto{\pgfqpoint{1.966382in}{3.930043in}}%
\pgfpathlineto{\pgfqpoint{1.966788in}{3.998599in}}%
\pgfpathlineto{\pgfqpoint{1.967200in}{3.935550in}}%
\pgfpathlineto{\pgfqpoint{1.967430in}{4.018416in}}%
\pgfpathlineto{\pgfqpoint{1.967896in}{3.973515in}}%
\pgfpathlineto{\pgfqpoint{1.968212in}{4.021030in}}%
\pgfpathlineto{\pgfqpoint{1.968287in}{3.931859in}}%
\pgfpathlineto{\pgfqpoint{1.969008in}{3.989694in}}%
\pgfpathlineto{\pgfqpoint{1.969751in}{3.928252in}}%
\pgfpathlineto{\pgfqpoint{1.969464in}{4.028016in}}%
\pgfpathlineto{\pgfqpoint{1.970117in}{3.995692in}}%
\pgfpathlineto{\pgfqpoint{1.970479in}{4.034510in}}%
\pgfpathlineto{\pgfqpoint{1.970587in}{3.937783in}}%
\pgfpathlineto{\pgfqpoint{1.971122in}{3.976557in}}%
\pgfpathlineto{\pgfqpoint{1.972015in}{3.930607in}}%
\pgfpathlineto{\pgfqpoint{1.972051in}{4.013199in}}%
\pgfpathlineto{\pgfqpoint{1.972230in}{3.951162in}}%
\pgfpathlineto{\pgfqpoint{1.972758in}{4.021892in}}%
\pgfpathlineto{\pgfqpoint{1.972578in}{3.931959in}}%
\pgfpathlineto{\pgfqpoint{1.973343in}{3.996524in}}%
\pgfpathlineto{\pgfqpoint{1.973687in}{4.035951in}}%
\pgfpathlineto{\pgfqpoint{1.973996in}{3.928464in}}%
\pgfpathlineto{\pgfqpoint{1.974415in}{3.974349in}}%
\pgfpathlineto{\pgfqpoint{1.975438in}{3.921758in}}%
\pgfpathlineto{\pgfqpoint{1.974548in}{4.014075in}}%
\pgfpathlineto{\pgfqpoint{1.975528in}{3.950048in}}%
\pgfpathlineto{\pgfqpoint{1.976005in}{4.018630in}}%
\pgfpathlineto{\pgfqpoint{1.976428in}{3.927553in}}%
\pgfpathlineto{\pgfqpoint{1.976640in}{3.982442in}}%
\pgfpathlineto{\pgfqpoint{1.977400in}{3.932634in}}%
\pgfpathlineto{\pgfqpoint{1.976737in}{4.018339in}}%
\pgfpathlineto{\pgfqpoint{1.977748in}{3.991155in}}%
\pgfpathlineto{\pgfqpoint{1.977935in}{4.019312in}}%
\pgfpathlineto{\pgfqpoint{1.978204in}{3.934020in}}%
\pgfpathlineto{\pgfqpoint{1.978846in}{4.007278in}}%
\pgfpathlineto{\pgfqpoint{1.979844in}{3.929273in}}%
\pgfpathlineto{\pgfqpoint{1.979560in}{4.031146in}}%
\pgfpathlineto{\pgfqpoint{1.979962in}{3.940029in}}%
\pgfpathlineto{\pgfqpoint{1.980848in}{4.033524in}}%
\pgfpathlineto{\pgfqpoint{1.980970in}{3.926056in}}%
\pgfpathlineto{\pgfqpoint{1.981074in}{3.965388in}}%
\pgfpathlineto{\pgfqpoint{1.981254in}{3.933304in}}%
\pgfpathlineto{\pgfqpoint{1.981257in}{4.010760in}}%
\pgfpathlineto{\pgfqpoint{1.982169in}{3.969851in}}%
\pgfpathlineto{\pgfqpoint{1.982294in}{4.019367in}}%
\pgfpathlineto{\pgfqpoint{1.982474in}{3.927693in}}%
\pgfpathlineto{\pgfqpoint{1.983277in}{4.014747in}}%
\pgfpathlineto{\pgfqpoint{1.984009in}{3.931577in}}%
\pgfpathlineto{\pgfqpoint{1.983600in}{4.024110in}}%
\pgfpathlineto{\pgfqpoint{1.984390in}{3.984131in}}%
\pgfpathlineto{\pgfqpoint{1.984734in}{4.022066in}}%
\pgfpathlineto{\pgfqpoint{1.984881in}{3.932663in}}%
\pgfpathlineto{\pgfqpoint{1.985495in}{4.005400in}}%
\pgfpathlineto{\pgfqpoint{1.986514in}{3.929195in}}%
\pgfpathlineto{\pgfqpoint{1.985850in}{4.022980in}}%
\pgfpathlineto{\pgfqpoint{1.986607in}{3.970633in}}%
\pgfpathlineto{\pgfqpoint{1.987335in}{3.932654in}}%
\pgfpathlineto{\pgfqpoint{1.986819in}{4.030485in}}%
\pgfpathlineto{\pgfqpoint{1.987705in}{3.951747in}}%
\pgfpathlineto{\pgfqpoint{1.988781in}{4.018914in}}%
\pgfpathlineto{\pgfqpoint{1.987934in}{3.931076in}}%
\pgfpathlineto{\pgfqpoint{1.988817in}{3.974665in}}%
\pgfpathlineto{\pgfqpoint{1.989269in}{4.020936in}}%
\pgfpathlineto{\pgfqpoint{1.989219in}{3.912229in}}%
\pgfpathlineto{\pgfqpoint{1.989926in}{3.958455in}}%
\pgfpathlineto{\pgfqpoint{1.990737in}{3.933748in}}%
\pgfpathlineto{\pgfqpoint{1.990306in}{4.019007in}}%
\pgfpathlineto{\pgfqpoint{1.991027in}{3.968455in}}%
\pgfpathlineto{\pgfqpoint{1.991210in}{4.012009in}}%
\pgfpathlineto{\pgfqpoint{1.992114in}{3.930886in}}%
\pgfpathlineto{\pgfqpoint{1.992143in}{3.991845in}}%
\pgfpathlineto{\pgfqpoint{1.992412in}{3.935799in}}%
\pgfpathlineto{\pgfqpoint{1.992423in}{4.019671in}}%
\pgfpathlineto{\pgfqpoint{1.993259in}{3.958958in}}%
\pgfpathlineto{\pgfqpoint{1.993826in}{4.016305in}}%
\pgfpathlineto{\pgfqpoint{1.994325in}{3.932071in}}%
\pgfpathlineto{\pgfqpoint{1.994368in}{3.977668in}}%
\pgfpathlineto{\pgfqpoint{1.995358in}{3.931677in}}%
\pgfpathlineto{\pgfqpoint{1.995038in}{4.027907in}}%
\pgfpathlineto{\pgfqpoint{1.995473in}{3.944099in}}%
\pgfpathlineto{\pgfqpoint{1.996309in}{4.017156in}}%
\pgfpathlineto{\pgfqpoint{1.996251in}{3.938625in}}%
\pgfpathlineto{\pgfqpoint{1.996585in}{3.974449in}}%
\pgfpathlineto{\pgfqpoint{1.997489in}{3.922014in}}%
\pgfpathlineto{\pgfqpoint{1.996929in}{4.054088in}}%
\pgfpathlineto{\pgfqpoint{1.997697in}{3.955761in}}%
\pgfpathlineto{\pgfqpoint{1.998404in}{4.021538in}}%
\pgfpathlineto{\pgfqpoint{1.998242in}{3.933086in}}%
\pgfpathlineto{\pgfqpoint{1.998806in}{3.997484in}}%
\pgfpathlineto{\pgfqpoint{1.999409in}{3.928529in}}%
\pgfpathlineto{\pgfqpoint{1.999800in}{4.021627in}}%
\pgfpathlineto{\pgfqpoint{1.999918in}{3.960618in}}%
\pgfpathlineto{\pgfqpoint{2.000230in}{4.021469in}}%
\pgfpathlineto{\pgfqpoint{2.000854in}{3.936260in}}%
\pgfpathlineto{\pgfqpoint{2.001027in}{3.965344in}}%
\pgfpathlineto{\pgfqpoint{2.001224in}{3.933463in}}%
\pgfpathlineto{\pgfqpoint{2.001446in}{4.038390in}}%
\pgfpathlineto{\pgfqpoint{2.002139in}{3.945783in}}%
\pgfpathlineto{\pgfqpoint{2.002282in}{4.029533in}}%
\pgfpathlineto{\pgfqpoint{2.002383in}{3.923158in}}%
\pgfpathlineto{\pgfqpoint{2.003248in}{3.961682in}}%
\pgfpathlineto{\pgfqpoint{2.004213in}{3.934605in}}%
\pgfpathlineto{\pgfqpoint{2.003786in}{4.021015in}}%
\pgfpathlineto{\pgfqpoint{2.004345in}{3.958609in}}%
\pgfpathlineto{\pgfqpoint{2.004963in}{4.027603in}}%
\pgfpathlineto{\pgfqpoint{2.005167in}{3.931982in}}%
\pgfpathlineto{\pgfqpoint{2.005454in}{3.970436in}}%
\pgfpathlineto{\pgfqpoint{2.006523in}{3.929548in}}%
\pgfpathlineto{\pgfqpoint{2.005845in}{4.029162in}}%
\pgfpathlineto{\pgfqpoint{2.006559in}{3.980340in}}%
\pgfpathlineto{\pgfqpoint{2.007417in}{4.021031in}}%
\pgfpathlineto{\pgfqpoint{2.007653in}{3.925439in}}%
\pgfpathlineto{\pgfqpoint{2.007664in}{3.949741in}}%
\pgfpathlineto{\pgfqpoint{2.007933in}{4.021989in}}%
\pgfpathlineto{\pgfqpoint{2.008102in}{3.925709in}}%
\pgfpathlineto{\pgfqpoint{2.008769in}{3.979402in}}%
\pgfpathlineto{\pgfqpoint{2.009300in}{3.922365in}}%
\pgfpathlineto{\pgfqpoint{2.009049in}{4.024479in}}%
\pgfpathlineto{\pgfqpoint{2.009882in}{3.958074in}}%
\pgfpathlineto{\pgfqpoint{2.010423in}{4.023430in}}%
\pgfpathlineto{\pgfqpoint{2.010309in}{3.929319in}}%
\pgfpathlineto{\pgfqpoint{2.010994in}{3.970309in}}%
\pgfpathlineto{\pgfqpoint{2.012088in}{4.035588in}}%
\pgfpathlineto{\pgfqpoint{2.011381in}{3.937680in}}%
\pgfpathlineto{\pgfqpoint{2.012102in}{3.968328in}}%
\pgfpathlineto{\pgfqpoint{2.012903in}{3.932513in}}%
\pgfpathlineto{\pgfqpoint{2.012816in}{4.028085in}}%
\pgfpathlineto{\pgfqpoint{2.013200in}{3.991632in}}%
\pgfpathlineto{\pgfqpoint{2.013828in}{4.025905in}}%
\pgfpathlineto{\pgfqpoint{2.013918in}{3.930352in}}%
\pgfpathlineto{\pgfqpoint{2.014255in}{4.004904in}}%
\pgfpathlineto{\pgfqpoint{2.014901in}{3.933755in}}%
\pgfpathlineto{\pgfqpoint{2.014341in}{4.025592in}}%
\pgfpathlineto{\pgfqpoint{2.015364in}{3.985350in}}%
\pgfpathlineto{\pgfqpoint{2.015382in}{4.023683in}}%
\pgfpathlineto{\pgfqpoint{2.015558in}{3.929613in}}%
\pgfpathlineto{\pgfqpoint{2.016473in}{3.981012in}}%
\pgfpathlineto{\pgfqpoint{2.017294in}{4.018419in}}%
\pgfpathlineto{\pgfqpoint{2.017118in}{3.933214in}}%
\pgfpathlineto{\pgfqpoint{2.017567in}{3.962690in}}%
\pgfpathlineto{\pgfqpoint{2.017578in}{3.933992in}}%
\pgfpathlineto{\pgfqpoint{2.017753in}{4.021677in}}%
\pgfpathlineto{\pgfqpoint{2.018668in}{3.976890in}}%
\pgfpathlineto{\pgfqpoint{2.019755in}{4.040958in}}%
\pgfpathlineto{\pgfqpoint{2.019203in}{3.933746in}}%
\pgfpathlineto{\pgfqpoint{2.019777in}{3.981863in}}%
\pgfpathlineto{\pgfqpoint{2.019935in}{3.921779in}}%
\pgfpathlineto{\pgfqpoint{2.019971in}{4.025568in}}%
\pgfpathlineto{\pgfqpoint{2.020878in}{3.982943in}}%
\pgfpathlineto{\pgfqpoint{2.021241in}{4.038016in}}%
\pgfpathlineto{\pgfqpoint{2.020961in}{3.928209in}}%
\pgfpathlineto{\pgfqpoint{2.021983in}{4.023718in}}%
\pgfpathlineto{\pgfqpoint{2.022253in}{3.933557in}}%
\pgfpathlineto{\pgfqpoint{2.023099in}{3.946447in}}%
\pgfpathlineto{\pgfqpoint{2.024122in}{4.031896in}}%
\pgfpathlineto{\pgfqpoint{2.024021in}{3.935153in}}%
\pgfpathlineto{\pgfqpoint{2.024212in}{3.955234in}}%
\pgfpathlineto{\pgfqpoint{2.025141in}{4.020516in}}%
\pgfpathlineto{\pgfqpoint{2.025202in}{3.925030in}}%
\pgfpathlineto{\pgfqpoint{2.025327in}{3.973634in}}%
\pgfpathlineto{\pgfqpoint{2.025751in}{3.925754in}}%
\pgfpathlineto{\pgfqpoint{2.025740in}{4.011705in}}%
\pgfpathlineto{\pgfqpoint{2.026436in}{3.959112in}}%
\pgfpathlineto{\pgfqpoint{2.027265in}{4.016916in}}%
\pgfpathlineto{\pgfqpoint{2.027075in}{3.928046in}}%
\pgfpathlineto{\pgfqpoint{2.027548in}{3.968832in}}%
\pgfpathlineto{\pgfqpoint{2.028632in}{3.933154in}}%
\pgfpathlineto{\pgfqpoint{2.028069in}{4.024533in}}%
\pgfpathlineto{\pgfqpoint{2.028657in}{3.956084in}}%
\pgfpathlineto{\pgfqpoint{2.028847in}{4.025382in}}%
\pgfpathlineto{\pgfqpoint{2.028937in}{3.927382in}}%
\pgfpathlineto{\pgfqpoint{2.029766in}{3.955811in}}%
\pgfpathlineto{\pgfqpoint{2.029780in}{3.942380in}}%
\pgfpathlineto{\pgfqpoint{2.030663in}{4.023399in}}%
\pgfpathlineto{\pgfqpoint{2.030785in}{3.957707in}}%
\pgfpathlineto{\pgfqpoint{2.031158in}{4.019439in}}%
\pgfpathlineto{\pgfqpoint{2.030853in}{3.937842in}}%
\pgfpathlineto{\pgfqpoint{2.031893in}{3.944507in}}%
\pgfpathlineto{\pgfqpoint{2.032909in}{4.025867in}}%
\pgfpathlineto{\pgfqpoint{2.032715in}{3.934070in}}%
\pgfpathlineto{\pgfqpoint{2.033002in}{3.958084in}}%
\pgfpathlineto{\pgfqpoint{2.033630in}{3.928266in}}%
\pgfpathlineto{\pgfqpoint{2.033475in}{4.029932in}}%
\pgfpathlineto{\pgfqpoint{2.034103in}{3.962664in}}%
\pgfpathlineto{\pgfqpoint{2.034979in}{4.017799in}}%
\pgfpathlineto{\pgfqpoint{2.034146in}{3.935497in}}%
\pgfpathlineto{\pgfqpoint{2.035212in}{3.997132in}}%
\pgfpathlineto{\pgfqpoint{2.035811in}{3.930923in}}%
\pgfpathlineto{\pgfqpoint{2.036192in}{4.028783in}}%
\pgfpathlineto{\pgfqpoint{2.036324in}{3.963219in}}%
\pgfpathlineto{\pgfqpoint{2.037254in}{4.026138in}}%
\pgfpathlineto{\pgfqpoint{2.036378in}{3.932381in}}%
\pgfpathlineto{\pgfqpoint{2.037433in}{3.976715in}}%
\pgfpathlineto{\pgfqpoint{2.037440in}{3.939511in}}%
\pgfpathlineto{\pgfqpoint{2.037558in}{4.027310in}}%
\pgfpathlineto{\pgfqpoint{2.038542in}{3.952905in}}%
\pgfpathlineto{\pgfqpoint{2.039123in}{4.021379in}}%
\pgfpathlineto{\pgfqpoint{2.038839in}{3.926298in}}%
\pgfpathlineto{\pgfqpoint{2.039654in}{3.966151in}}%
\pgfpathlineto{\pgfqpoint{2.039754in}{4.016298in}}%
\pgfpathlineto{\pgfqpoint{2.039919in}{3.924722in}}%
\pgfpathlineto{\pgfqpoint{2.040759in}{3.972048in}}%
\pgfpathlineto{\pgfqpoint{2.041763in}{3.920110in}}%
\pgfpathlineto{\pgfqpoint{2.041405in}{4.028316in}}%
\pgfpathlineto{\pgfqpoint{2.041868in}{3.987112in}}%
\pgfpathlineto{\pgfqpoint{2.042947in}{3.932920in}}%
\pgfpathlineto{\pgfqpoint{2.042940in}{4.029921in}}%
\pgfpathlineto{\pgfqpoint{2.042976in}{3.967410in}}%
\pgfpathlineto{\pgfqpoint{2.043245in}{4.021893in}}%
\pgfpathlineto{\pgfqpoint{2.043267in}{3.926610in}}%
\pgfpathlineto{\pgfqpoint{2.044088in}{3.983932in}}%
\pgfpathlineto{\pgfqpoint{2.044648in}{4.025090in}}%
\pgfpathlineto{\pgfqpoint{2.045072in}{3.934099in}}%
\pgfpathlineto{\pgfqpoint{2.045186in}{3.986311in}}%
\pgfpathlineto{\pgfqpoint{2.045760in}{3.919153in}}%
\pgfpathlineto{\pgfqpoint{2.045488in}{4.009980in}}%
\pgfpathlineto{\pgfqpoint{2.046295in}{4.002254in}}%
\pgfpathlineto{\pgfqpoint{2.047149in}{3.935579in}}%
\pgfpathlineto{\pgfqpoint{2.046517in}{4.019481in}}%
\pgfpathlineto{\pgfqpoint{2.047425in}{3.957011in}}%
\pgfpathlineto{\pgfqpoint{2.048060in}{4.015410in}}%
\pgfpathlineto{\pgfqpoint{2.048071in}{3.930096in}}%
\pgfpathlineto{\pgfqpoint{2.048537in}{3.970596in}}%
\pgfpathlineto{\pgfqpoint{2.048717in}{4.017170in}}%
\pgfpathlineto{\pgfqpoint{2.049520in}{3.929757in}}%
\pgfpathlineto{\pgfqpoint{2.049646in}{3.975041in}}%
\pgfpathlineto{\pgfqpoint{2.050245in}{3.934147in}}%
\pgfpathlineto{\pgfqpoint{2.050281in}{4.026940in}}%
\pgfpathlineto{\pgfqpoint{2.050751in}{3.959835in}}%
\pgfpathlineto{\pgfqpoint{2.051487in}{4.016541in}}%
\pgfpathlineto{\pgfqpoint{2.050848in}{3.931225in}}%
\pgfpathlineto{\pgfqpoint{2.051860in}{3.943423in}}%
\pgfpathlineto{\pgfqpoint{2.052933in}{4.022087in}}%
\pgfpathlineto{\pgfqpoint{2.052570in}{3.926342in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{3.962470in}}%
\pgfpathlineto{\pgfqpoint{2.052997in}{3.922794in}}%
\pgfpathlineto{\pgfqpoint{2.053923in}{4.017120in}}%
\pgfpathlineto{\pgfqpoint{2.054074in}{3.993100in}}%
\pgfpathlineto{\pgfqpoint{2.054917in}{4.033504in}}%
\pgfpathlineto{\pgfqpoint{2.054504in}{3.936798in}}%
\pgfpathlineto{\pgfqpoint{2.055150in}{3.961288in}}%
\pgfpathlineto{\pgfqpoint{2.055828in}{3.921900in}}%
\pgfpathlineto{\pgfqpoint{2.055835in}{4.024663in}}%
\pgfpathlineto{\pgfqpoint{2.056259in}{3.947875in}}%
\pgfpathlineto{\pgfqpoint{2.056890in}{4.021255in}}%
\pgfpathlineto{\pgfqpoint{2.056915in}{3.922982in}}%
\pgfpathlineto{\pgfqpoint{2.057371in}{3.982229in}}%
\pgfpathlineto{\pgfqpoint{2.058243in}{3.929657in}}%
\pgfpathlineto{\pgfqpoint{2.057841in}{4.020716in}}%
\pgfpathlineto{\pgfqpoint{2.058483in}{3.951433in}}%
\pgfpathlineto{\pgfqpoint{2.059280in}{4.015003in}}%
\pgfpathlineto{\pgfqpoint{2.059527in}{3.926525in}}%
\pgfpathlineto{\pgfqpoint{2.059595in}{3.963198in}}%
\pgfpathlineto{\pgfqpoint{2.060349in}{4.011040in}}%
\pgfpathlineto{\pgfqpoint{2.059893in}{3.932796in}}%
\pgfpathlineto{\pgfqpoint{2.060707in}{3.975379in}}%
\pgfpathlineto{\pgfqpoint{2.061174in}{3.927771in}}%
\pgfpathlineto{\pgfqpoint{2.061515in}{4.024705in}}%
\pgfpathlineto{\pgfqpoint{2.061820in}{3.964249in}}%
\pgfpathlineto{\pgfqpoint{2.062519in}{4.014387in}}%
\pgfpathlineto{\pgfqpoint{2.062674in}{3.933952in}}%
\pgfpathlineto{\pgfqpoint{2.062928in}{3.980393in}}%
\pgfpathlineto{\pgfqpoint{2.063592in}{3.926142in}}%
\pgfpathlineto{\pgfqpoint{2.063642in}{4.025912in}}%
\pgfpathlineto{\pgfqpoint{2.064033in}{3.966084in}}%
\pgfpathlineto{\pgfqpoint{2.064977in}{4.036543in}}%
\pgfpathlineto{\pgfqpoint{2.064661in}{3.935076in}}%
\pgfpathlineto{\pgfqpoint{2.065146in}{3.980374in}}%
\pgfpathlineto{\pgfqpoint{2.065817in}{3.933791in}}%
\pgfpathlineto{\pgfqpoint{2.065483in}{4.014573in}}%
\pgfpathlineto{\pgfqpoint{2.066258in}{3.953577in}}%
\pgfpathlineto{\pgfqpoint{2.067130in}{4.009706in}}%
\pgfpathlineto{\pgfqpoint{2.066882in}{3.931201in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{3.969926in}}%
\pgfpathlineto{\pgfqpoint{2.068077in}{3.932347in}}%
\pgfpathlineto{\pgfqpoint{2.068041in}{4.017978in}}%
\pgfpathlineto{\pgfqpoint{2.068472in}{3.981860in}}%
\pgfpathlineto{\pgfqpoint{2.068490in}{4.025815in}}%
\pgfpathlineto{\pgfqpoint{2.069042in}{3.930808in}}%
\pgfpathlineto{\pgfqpoint{2.069577in}{3.980525in}}%
\pgfpathlineto{\pgfqpoint{2.069580in}{3.934148in}}%
\pgfpathlineto{\pgfqpoint{2.070617in}{4.019751in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{3.957924in}}%
\pgfpathlineto{\pgfqpoint{2.071564in}{4.023230in}}%
\pgfpathlineto{\pgfqpoint{2.071668in}{3.932015in}}%
\pgfpathlineto{\pgfqpoint{2.071798in}{3.976813in}}%
\pgfpathlineto{\pgfqpoint{2.072479in}{4.015896in}}%
\pgfpathlineto{\pgfqpoint{2.072913in}{3.930660in}}%
\pgfpathlineto{\pgfqpoint{2.073383in}{4.012142in}}%
\pgfpathlineto{\pgfqpoint{2.073168in}{3.927450in}}%
\pgfpathlineto{\pgfqpoint{2.074026in}{3.984853in}}%
\pgfpathlineto{\pgfqpoint{2.074237in}{3.927775in}}%
\pgfpathlineto{\pgfqpoint{2.074654in}{4.021000in}}%
\pgfpathlineto{\pgfqpoint{2.075138in}{3.943345in}}%
\pgfpathlineto{\pgfqpoint{2.075967in}{4.024409in}}%
\pgfpathlineto{\pgfqpoint{2.075590in}{3.928051in}}%
\pgfpathlineto{\pgfqpoint{2.076254in}{3.981092in}}%
\pgfpathlineto{\pgfqpoint{2.077007in}{3.926809in}}%
\pgfpathlineto{\pgfqpoint{2.076828in}{4.037759in}}%
\pgfpathlineto{\pgfqpoint{2.077362in}{3.977953in}}%
\pgfpathlineto{\pgfqpoint{2.077800in}{4.018553in}}%
\pgfpathlineto{\pgfqpoint{2.077836in}{3.925091in}}%
\pgfpathlineto{\pgfqpoint{2.078468in}{3.967444in}}%
\pgfpathlineto{\pgfqpoint{2.079221in}{3.929414in}}%
\pgfpathlineto{\pgfqpoint{2.079181in}{4.023569in}}%
\pgfpathlineto{\pgfqpoint{2.079576in}{3.971037in}}%
\pgfpathlineto{\pgfqpoint{2.080419in}{4.029383in}}%
\pgfpathlineto{\pgfqpoint{2.080645in}{3.928491in}}%
\pgfpathlineto{\pgfqpoint{2.080685in}{3.981782in}}%
\pgfpathlineto{\pgfqpoint{2.081133in}{3.925957in}}%
\pgfpathlineto{\pgfqpoint{2.081585in}{4.032298in}}%
\pgfpathlineto{\pgfqpoint{2.081797in}{3.969063in}}%
\pgfpathlineto{\pgfqpoint{2.082195in}{4.031679in}}%
\pgfpathlineto{\pgfqpoint{2.082708in}{3.923941in}}%
\pgfpathlineto{\pgfqpoint{2.082906in}{3.984437in}}%
\pgfpathlineto{\pgfqpoint{2.083953in}{3.932581in}}%
\pgfpathlineto{\pgfqpoint{2.083957in}{4.022845in}}%
\pgfpathlineto{\pgfqpoint{2.084014in}{3.969207in}}%
\pgfpathlineto{\pgfqpoint{2.084929in}{4.026214in}}%
\pgfpathlineto{\pgfqpoint{2.084380in}{3.932632in}}%
\pgfpathlineto{\pgfqpoint{2.085123in}{3.954677in}}%
\pgfpathlineto{\pgfqpoint{2.085923in}{4.018751in}}%
\pgfpathlineto{\pgfqpoint{2.086203in}{3.933236in}}%
\pgfpathlineto{\pgfqpoint{2.086239in}{3.991682in}}%
\pgfpathlineto{\pgfqpoint{2.086321in}{3.923608in}}%
\pgfpathlineto{\pgfqpoint{2.086364in}{4.031263in}}%
\pgfpathlineto{\pgfqpoint{2.087351in}{3.959538in}}%
\pgfpathlineto{\pgfqpoint{2.087814in}{4.024427in}}%
\pgfpathlineto{\pgfqpoint{2.088352in}{3.933120in}}%
\pgfpathlineto{\pgfqpoint{2.088456in}{3.981082in}}%
\pgfpathlineto{\pgfqpoint{2.089195in}{3.930110in}}%
\pgfpathlineto{\pgfqpoint{2.089048in}{4.033215in}}%
\pgfpathlineto{\pgfqpoint{2.089565in}{3.965064in}}%
\pgfpathlineto{\pgfqpoint{2.089604in}{4.024399in}}%
\pgfpathlineto{\pgfqpoint{2.090609in}{3.918062in}}%
\pgfpathlineto{\pgfqpoint{2.090673in}{3.975518in}}%
\pgfpathlineto{\pgfqpoint{2.091161in}{3.931925in}}%
\pgfpathlineto{\pgfqpoint{2.091305in}{4.031151in}}%
\pgfpathlineto{\pgfqpoint{2.091779in}{3.982133in}}%
\pgfpathlineto{\pgfqpoint{2.092306in}{4.027953in}}%
\pgfpathlineto{\pgfqpoint{2.092571in}{3.935768in}}%
\pgfpathlineto{\pgfqpoint{2.092887in}{3.984185in}}%
\pgfpathlineto{\pgfqpoint{2.092902in}{3.926268in}}%
\pgfpathlineto{\pgfqpoint{2.093099in}{4.031245in}}%
\pgfpathlineto{\pgfqpoint{2.093999in}{3.944219in}}%
\pgfpathlineto{\pgfqpoint{2.095097in}{4.017233in}}%
\pgfpathlineto{\pgfqpoint{2.094545in}{3.936278in}}%
\pgfpathlineto{\pgfqpoint{2.095112in}{3.976852in}}%
\pgfpathlineto{\pgfqpoint{2.095531in}{3.931066in}}%
\pgfpathlineto{\pgfqpoint{2.095496in}{4.012936in}}%
\pgfpathlineto{\pgfqpoint{2.096192in}{3.960515in}}%
\pgfpathlineto{\pgfqpoint{2.096461in}{4.027740in}}%
\pgfpathlineto{\pgfqpoint{2.096909in}{3.926664in}}%
\pgfpathlineto{\pgfqpoint{2.097304in}{4.005018in}}%
\pgfpathlineto{\pgfqpoint{2.098251in}{3.930895in}}%
\pgfpathlineto{\pgfqpoint{2.097734in}{4.023424in}}%
\pgfpathlineto{\pgfqpoint{2.098416in}{3.946018in}}%
\pgfpathlineto{\pgfqpoint{2.099378in}{4.013293in}}%
\pgfpathlineto{\pgfqpoint{2.099449in}{3.923502in}}%
\pgfpathlineto{\pgfqpoint{2.099525in}{3.960834in}}%
\pgfpathlineto{\pgfqpoint{2.100379in}{3.929335in}}%
\pgfpathlineto{\pgfqpoint{2.099862in}{4.009929in}}%
\pgfpathlineto{\pgfqpoint{2.100623in}{3.967130in}}%
\pgfpathlineto{\pgfqpoint{2.100798in}{4.032609in}}%
\pgfpathlineto{\pgfqpoint{2.100978in}{3.923768in}}%
\pgfpathlineto{\pgfqpoint{2.101731in}{3.973587in}}%
\pgfpathlineto{\pgfqpoint{2.101843in}{3.927787in}}%
\pgfpathlineto{\pgfqpoint{2.102578in}{4.018484in}}%
\pgfpathlineto{\pgfqpoint{2.102840in}{3.983867in}}%
\pgfpathlineto{\pgfqpoint{2.103863in}{4.013999in}}%
\pgfpathlineto{\pgfqpoint{2.103278in}{3.933672in}}%
\pgfpathlineto{\pgfqpoint{2.103941in}{3.996258in}}%
\pgfpathlineto{\pgfqpoint{2.105011in}{3.930009in}}%
\pgfpathlineto{\pgfqpoint{2.104415in}{4.019133in}}%
\pgfpathlineto{\pgfqpoint{2.105050in}{3.965497in}}%
\pgfpathlineto{\pgfqpoint{2.105617in}{4.020225in}}%
\pgfpathlineto{\pgfqpoint{2.105653in}{3.935089in}}%
\pgfpathlineto{\pgfqpoint{2.106159in}{3.968544in}}%
\pgfpathlineto{\pgfqpoint{2.107020in}{3.928592in}}%
\pgfpathlineto{\pgfqpoint{2.106385in}{4.012884in}}%
\pgfpathlineto{\pgfqpoint{2.107267in}{3.988567in}}%
\pgfpathlineto{\pgfqpoint{2.107809in}{3.924741in}}%
\pgfpathlineto{\pgfqpoint{2.107748in}{4.027019in}}%
\pgfpathlineto{\pgfqpoint{2.108383in}{3.947511in}}%
\pgfpathlineto{\pgfqpoint{2.108609in}{4.035087in}}%
\pgfpathlineto{\pgfqpoint{2.109309in}{3.929001in}}%
\pgfpathlineto{\pgfqpoint{2.109496in}{3.978437in}}%
\pgfpathlineto{\pgfqpoint{2.110113in}{3.928721in}}%
\pgfpathlineto{\pgfqpoint{2.109757in}{4.019447in}}%
\pgfpathlineto{\pgfqpoint{2.110572in}{3.970315in}}%
\pgfpathlineto{\pgfqpoint{2.111630in}{4.027049in}}%
\pgfpathlineto{\pgfqpoint{2.111121in}{3.933599in}}%
\pgfpathlineto{\pgfqpoint{2.111681in}{3.986755in}}%
\pgfpathlineto{\pgfqpoint{2.112664in}{3.930525in}}%
\pgfpathlineto{\pgfqpoint{2.112373in}{4.009563in}}%
\pgfpathlineto{\pgfqpoint{2.112796in}{3.966758in}}%
\pgfpathlineto{\pgfqpoint{2.112936in}{4.037636in}}%
\pgfpathlineto{\pgfqpoint{2.113317in}{3.928348in}}%
\pgfpathlineto{\pgfqpoint{2.113909in}{3.980444in}}%
\pgfpathlineto{\pgfqpoint{2.114242in}{3.920270in}}%
\pgfpathlineto{\pgfqpoint{2.114522in}{4.023004in}}%
\pgfpathlineto{\pgfqpoint{2.115021in}{3.961252in}}%
\pgfpathlineto{\pgfqpoint{2.115957in}{4.018772in}}%
\pgfpathlineto{\pgfqpoint{2.115634in}{3.928661in}}%
\pgfpathlineto{\pgfqpoint{2.116133in}{3.980011in}}%
\pgfpathlineto{\pgfqpoint{2.116754in}{3.931943in}}%
\pgfpathlineto{\pgfqpoint{2.116356in}{4.028753in}}%
\pgfpathlineto{\pgfqpoint{2.117242in}{3.954664in}}%
\pgfpathlineto{\pgfqpoint{2.117557in}{4.021917in}}%
\pgfpathlineto{\pgfqpoint{2.117281in}{3.933501in}}%
\pgfpathlineto{\pgfqpoint{2.118350in}{3.974813in}}%
\pgfpathlineto{\pgfqpoint{2.118828in}{3.926830in}}%
\pgfpathlineto{\pgfqpoint{2.119351in}{4.013808in}}%
\pgfpathlineto{\pgfqpoint{2.119459in}{3.952908in}}%
\pgfpathlineto{\pgfqpoint{2.120245in}{4.016880in}}%
\pgfpathlineto{\pgfqpoint{2.119972in}{3.919075in}}%
\pgfpathlineto{\pgfqpoint{2.120571in}{3.968066in}}%
\pgfpathlineto{\pgfqpoint{2.120765in}{4.014705in}}%
\pgfpathlineto{\pgfqpoint{2.120980in}{3.925177in}}%
\pgfpathlineto{\pgfqpoint{2.121680in}{3.989236in}}%
\pgfpathlineto{\pgfqpoint{2.122376in}{3.928282in}}%
\pgfpathlineto{\pgfqpoint{2.122186in}{4.021605in}}%
\pgfpathlineto{\pgfqpoint{2.122789in}{4.007230in}}%
\pgfpathlineto{\pgfqpoint{2.123305in}{3.930590in}}%
\pgfpathlineto{\pgfqpoint{2.123596in}{4.030775in}}%
\pgfpathlineto{\pgfqpoint{2.123908in}{3.945387in}}%
\pgfpathlineto{\pgfqpoint{2.124026in}{4.031133in}}%
\pgfpathlineto{\pgfqpoint{2.124281in}{3.932226in}}%
\pgfpathlineto{\pgfqpoint{2.125020in}{3.966910in}}%
\pgfpathlineto{\pgfqpoint{2.125318in}{3.933063in}}%
\pgfpathlineto{\pgfqpoint{2.126000in}{4.020206in}}%
\pgfpathlineto{\pgfqpoint{2.126129in}{3.972747in}}%
\pgfpathlineto{\pgfqpoint{2.126502in}{4.022232in}}%
\pgfpathlineto{\pgfqpoint{2.127012in}{3.927157in}}%
\pgfpathlineto{\pgfqpoint{2.127238in}{4.014919in}}%
\pgfpathlineto{\pgfqpoint{2.127273in}{3.928441in}}%
\pgfpathlineto{\pgfqpoint{2.127909in}{4.017121in}}%
\pgfpathlineto{\pgfqpoint{2.128350in}{3.949039in}}%
\pgfpathlineto{\pgfqpoint{2.128454in}{4.028004in}}%
\pgfpathlineto{\pgfqpoint{2.128705in}{3.929431in}}%
\pgfpathlineto{\pgfqpoint{2.129469in}{3.993679in}}%
\pgfpathlineto{\pgfqpoint{2.129885in}{3.922098in}}%
\pgfpathlineto{\pgfqpoint{2.129566in}{4.022350in}}%
\pgfpathlineto{\pgfqpoint{2.130578in}{3.961024in}}%
\pgfpathlineto{\pgfqpoint{2.131080in}{4.023755in}}%
\pgfpathlineto{\pgfqpoint{2.131403in}{3.929747in}}%
\pgfpathlineto{\pgfqpoint{2.131690in}{3.978392in}}%
\pgfpathlineto{\pgfqpoint{2.132117in}{3.929658in}}%
\pgfpathlineto{\pgfqpoint{2.131791in}{4.022089in}}%
\pgfpathlineto{\pgfqpoint{2.132795in}{3.952657in}}%
\pgfpathlineto{\pgfqpoint{2.133875in}{4.036740in}}%
\pgfpathlineto{\pgfqpoint{2.133003in}{3.924956in}}%
\pgfpathlineto{\pgfqpoint{2.133907in}{3.988812in}}%
\pgfpathlineto{\pgfqpoint{2.134062in}{3.929156in}}%
\pgfpathlineto{\pgfqpoint{2.134826in}{4.011812in}}%
\pgfpathlineto{\pgfqpoint{2.135020in}{3.961457in}}%
\pgfpathlineto{\pgfqpoint{2.135558in}{4.015544in}}%
\pgfpathlineto{\pgfqpoint{2.135838in}{3.935234in}}%
\pgfpathlineto{\pgfqpoint{2.136128in}{3.998582in}}%
\pgfpathlineto{\pgfqpoint{2.136803in}{3.927550in}}%
\pgfpathlineto{\pgfqpoint{2.137226in}{4.039526in}}%
\pgfpathlineto{\pgfqpoint{2.137237in}{3.961443in}}%
\pgfpathlineto{\pgfqpoint{2.137341in}{4.023536in}}%
\pgfpathlineto{\pgfqpoint{2.137696in}{3.929142in}}%
\pgfpathlineto{\pgfqpoint{2.138346in}{3.986628in}}%
\pgfpathlineto{\pgfqpoint{2.138486in}{3.923107in}}%
\pgfpathlineto{\pgfqpoint{2.138651in}{4.018651in}}%
\pgfpathlineto{\pgfqpoint{2.139458in}{3.964283in}}%
\pgfpathlineto{\pgfqpoint{2.140427in}{4.039499in}}%
\pgfpathlineto{\pgfqpoint{2.139551in}{3.924683in}}%
\pgfpathlineto{\pgfqpoint{2.140567in}{3.957115in}}%
\pgfpathlineto{\pgfqpoint{2.140990in}{3.920550in}}%
\pgfpathlineto{\pgfqpoint{2.140983in}{4.022038in}}%
\pgfpathlineto{\pgfqpoint{2.141675in}{3.966487in}}%
\pgfpathlineto{\pgfqpoint{2.142393in}{4.017598in}}%
\pgfpathlineto{\pgfqpoint{2.142285in}{3.920680in}}%
\pgfpathlineto{\pgfqpoint{2.142787in}{3.974097in}}%
\pgfpathlineto{\pgfqpoint{2.143390in}{3.929467in}}%
\pgfpathlineto{\pgfqpoint{2.143785in}{4.015616in}}%
\pgfpathlineto{\pgfqpoint{2.143896in}{3.959696in}}%
\pgfpathlineto{\pgfqpoint{2.144854in}{4.019912in}}%
\pgfpathlineto{\pgfqpoint{2.144305in}{3.936560in}}%
\pgfpathlineto{\pgfqpoint{2.145005in}{4.000355in}}%
\pgfpathlineto{\pgfqpoint{2.145966in}{3.924945in}}%
\pgfpathlineto{\pgfqpoint{2.145098in}{4.024129in}}%
\pgfpathlineto{\pgfqpoint{2.146117in}{3.984942in}}%
\pgfpathlineto{\pgfqpoint{2.146558in}{3.931200in}}%
\pgfpathlineto{\pgfqpoint{2.146164in}{4.023050in}}%
\pgfpathlineto{\pgfqpoint{2.147229in}{3.966622in}}%
\pgfpathlineto{\pgfqpoint{2.147455in}{4.027858in}}%
\pgfpathlineto{\pgfqpoint{2.147445in}{3.921843in}}%
\pgfpathlineto{\pgfqpoint{2.148338in}{3.989189in}}%
\pgfpathlineto{\pgfqpoint{2.148381in}{3.925294in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{4.020896in}}%
\pgfpathlineto{\pgfqpoint{2.149450in}{3.962574in}}%
\pgfpathlineto{\pgfqpoint{2.149759in}{4.019969in}}%
\pgfpathlineto{\pgfqpoint{2.150089in}{3.930506in}}%
\pgfpathlineto{\pgfqpoint{2.150562in}{3.968520in}}%
\pgfpathlineto{\pgfqpoint{2.150788in}{3.927837in}}%
\pgfpathlineto{\pgfqpoint{2.151495in}{4.025219in}}%
\pgfpathlineto{\pgfqpoint{2.151667in}{3.953205in}}%
\pgfpathlineto{\pgfqpoint{2.152737in}{4.022611in}}%
\pgfpathlineto{\pgfqpoint{2.152360in}{3.934478in}}%
\pgfpathlineto{\pgfqpoint{2.152776in}{3.985420in}}%
\pgfpathlineto{\pgfqpoint{2.153472in}{3.923483in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{4.020677in}}%
\pgfpathlineto{\pgfqpoint{2.153885in}{3.985140in}}%
\pgfpathlineto{\pgfqpoint{2.154434in}{4.019816in}}%
\pgfpathlineto{\pgfqpoint{2.154222in}{3.939338in}}%
\pgfpathlineto{\pgfqpoint{2.154961in}{3.968991in}}%
\pgfpathlineto{\pgfqpoint{2.155750in}{3.928272in}}%
\pgfpathlineto{\pgfqpoint{2.155847in}{4.021346in}}%
\pgfpathlineto{\pgfqpoint{2.156070in}{3.958418in}}%
\pgfpathlineto{\pgfqpoint{2.156213in}{4.015474in}}%
\pgfpathlineto{\pgfqpoint{2.156371in}{3.929884in}}%
\pgfpathlineto{\pgfqpoint{2.157171in}{4.011931in}}%
\pgfpathlineto{\pgfqpoint{2.157422in}{3.926105in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{4.016913in}}%
\pgfpathlineto{\pgfqpoint{2.158284in}{3.974151in}}%
\pgfpathlineto{\pgfqpoint{2.158549in}{3.935558in}}%
\pgfpathlineto{\pgfqpoint{2.158467in}{4.028913in}}%
\pgfpathlineto{\pgfqpoint{2.159356in}{3.994288in}}%
\pgfpathlineto{\pgfqpoint{2.160225in}{4.022853in}}%
\pgfpathlineto{\pgfqpoint{2.159927in}{3.924449in}}%
\pgfpathlineto{\pgfqpoint{2.160465in}{3.994263in}}%
\pgfpathlineto{\pgfqpoint{2.161014in}{3.926007in}}%
\pgfpathlineto{\pgfqpoint{2.160906in}{4.037005in}}%
\pgfpathlineto{\pgfqpoint{2.161574in}{3.944064in}}%
\pgfpathlineto{\pgfqpoint{2.161832in}{4.019117in}}%
\pgfpathlineto{\pgfqpoint{2.162151in}{3.934682in}}%
\pgfpathlineto{\pgfqpoint{2.162686in}{3.978073in}}%
\pgfpathlineto{\pgfqpoint{2.162955in}{3.929680in}}%
\pgfpathlineto{\pgfqpoint{2.163052in}{4.023274in}}%
\pgfpathlineto{\pgfqpoint{2.163777in}{3.969475in}}%
\pgfpathlineto{\pgfqpoint{2.164272in}{4.022732in}}%
\pgfpathlineto{\pgfqpoint{2.164666in}{3.925996in}}%
\pgfpathlineto{\pgfqpoint{2.164889in}{3.979263in}}%
\pgfpathlineto{\pgfqpoint{2.165908in}{3.928237in}}%
\pgfpathlineto{\pgfqpoint{2.165000in}{4.026957in}}%
\pgfpathlineto{\pgfqpoint{2.165997in}{3.970080in}}%
\pgfpathlineto{\pgfqpoint{2.166145in}{4.014373in}}%
\pgfpathlineto{\pgfqpoint{2.166625in}{3.923195in}}%
\pgfpathlineto{\pgfqpoint{2.167106in}{3.976129in}}%
\pgfpathlineto{\pgfqpoint{2.167831in}{3.927952in}}%
\pgfpathlineto{\pgfqpoint{2.167422in}{4.019082in}}%
\pgfpathlineto{\pgfqpoint{2.168215in}{3.978843in}}%
\pgfpathlineto{\pgfqpoint{2.168218in}{4.010499in}}%
\pgfpathlineto{\pgfqpoint{2.168993in}{3.931738in}}%
\pgfpathlineto{\pgfqpoint{2.169323in}{3.982413in}}%
\pgfpathlineto{\pgfqpoint{2.169539in}{3.921383in}}%
\pgfpathlineto{\pgfqpoint{2.169851in}{4.021465in}}%
\pgfpathlineto{\pgfqpoint{2.170432in}{3.970567in}}%
\pgfpathlineto{\pgfqpoint{2.171268in}{4.025470in}}%
\pgfpathlineto{\pgfqpoint{2.171168in}{3.938142in}}%
\pgfpathlineto{\pgfqpoint{2.171541in}{3.998104in}}%
\pgfpathlineto{\pgfqpoint{2.171792in}{3.927299in}}%
\pgfpathlineto{\pgfqpoint{2.172032in}{4.017468in}}%
\pgfpathlineto{\pgfqpoint{2.172653in}{3.974912in}}%
\pgfpathlineto{\pgfqpoint{2.173661in}{3.929333in}}%
\pgfpathlineto{\pgfqpoint{2.173220in}{4.017729in}}%
\pgfpathlineto{\pgfqpoint{2.173762in}{3.964735in}}%
\pgfpathlineto{\pgfqpoint{2.174738in}{4.034862in}}%
\pgfpathlineto{\pgfqpoint{2.174357in}{3.927862in}}%
\pgfpathlineto{\pgfqpoint{2.174870in}{3.975121in}}%
\pgfpathlineto{\pgfqpoint{2.175434in}{3.929706in}}%
\pgfpathlineto{\pgfqpoint{2.175584in}{4.017771in}}%
\pgfpathlineto{\pgfqpoint{2.175979in}{3.976801in}}%
\pgfpathlineto{\pgfqpoint{2.176557in}{3.930887in}}%
\pgfpathlineto{\pgfqpoint{2.176377in}{4.034425in}}%
\pgfpathlineto{\pgfqpoint{2.177080in}{3.967649in}}%
\pgfpathlineto{\pgfqpoint{2.177443in}{4.019613in}}%
\pgfpathlineto{\pgfqpoint{2.177791in}{3.926580in}}%
\pgfpathlineto{\pgfqpoint{2.178189in}{3.978027in}}%
\pgfpathlineto{\pgfqpoint{2.179100in}{3.934776in}}%
\pgfpathlineto{\pgfqpoint{2.178846in}{4.023471in}}%
\pgfpathlineto{\pgfqpoint{2.179298in}{3.961482in}}%
\pgfpathlineto{\pgfqpoint{2.179459in}{4.020714in}}%
\pgfpathlineto{\pgfqpoint{2.180037in}{3.925765in}}%
\pgfpathlineto{\pgfqpoint{2.180406in}{4.009467in}}%
\pgfpathlineto{\pgfqpoint{2.181207in}{3.925764in}}%
\pgfpathlineto{\pgfqpoint{2.180815in}{4.027112in}}%
\pgfpathlineto{\pgfqpoint{2.181519in}{3.991171in}}%
\pgfpathlineto{\pgfqpoint{2.181949in}{4.016613in}}%
\pgfpathlineto{\pgfqpoint{2.182634in}{3.928961in}}%
\pgfpathlineto{\pgfqpoint{2.183388in}{4.019906in}}%
\pgfpathlineto{\pgfqpoint{2.183750in}{3.971984in}}%
\pgfpathlineto{\pgfqpoint{2.184665in}{3.931945in}}%
\pgfpathlineto{\pgfqpoint{2.183876in}{4.020944in}}%
\pgfpathlineto{\pgfqpoint{2.184859in}{3.964200in}}%
\pgfpathlineto{\pgfqpoint{2.185412in}{4.018866in}}%
\pgfpathlineto{\pgfqpoint{2.185555in}{3.929616in}}%
\pgfpathlineto{\pgfqpoint{2.185971in}{3.987227in}}%
\pgfpathlineto{\pgfqpoint{2.186563in}{3.924411in}}%
\pgfpathlineto{\pgfqpoint{2.186556in}{4.025068in}}%
\pgfpathlineto{\pgfqpoint{2.187080in}{3.984773in}}%
\pgfpathlineto{\pgfqpoint{2.187435in}{3.928653in}}%
\pgfpathlineto{\pgfqpoint{2.187475in}{4.027140in}}%
\pgfpathlineto{\pgfqpoint{2.188192in}{3.978597in}}%
\pgfpathlineto{\pgfqpoint{2.188203in}{4.018679in}}%
\pgfpathlineto{\pgfqpoint{2.188504in}{3.917750in}}%
\pgfpathlineto{\pgfqpoint{2.189297in}{3.975484in}}%
\pgfpathlineto{\pgfqpoint{2.190223in}{3.931319in}}%
\pgfpathlineto{\pgfqpoint{2.190165in}{4.045069in}}%
\pgfpathlineto{\pgfqpoint{2.190409in}{3.943815in}}%
\pgfpathlineto{\pgfqpoint{2.190424in}{4.015358in}}%
\pgfpathlineto{\pgfqpoint{2.190664in}{3.933911in}}%
\pgfpathlineto{\pgfqpoint{2.191522in}{3.982308in}}%
\pgfpathlineto{\pgfqpoint{2.192394in}{3.920577in}}%
\pgfpathlineto{\pgfqpoint{2.191819in}{4.020317in}}%
\pgfpathlineto{\pgfqpoint{2.192630in}{3.969930in}}%
\pgfpathlineto{\pgfqpoint{2.193689in}{4.025987in}}%
\pgfpathlineto{\pgfqpoint{2.193262in}{3.935563in}}%
\pgfpathlineto{\pgfqpoint{2.193743in}{4.011772in}}%
\pgfpathlineto{\pgfqpoint{2.194733in}{3.925517in}}%
\pgfpathlineto{\pgfqpoint{2.194360in}{4.016804in}}%
\pgfpathlineto{\pgfqpoint{2.194855in}{3.975549in}}%
\pgfpathlineto{\pgfqpoint{2.195885in}{3.920698in}}%
\pgfpathlineto{\pgfqpoint{2.195357in}{4.030575in}}%
\pgfpathlineto{\pgfqpoint{2.195953in}{3.997456in}}%
\pgfpathlineto{\pgfqpoint{2.196294in}{4.014880in}}%
\pgfpathlineto{\pgfqpoint{2.196186in}{3.935616in}}%
\pgfpathlineto{\pgfqpoint{2.197051in}{3.989816in}}%
\pgfpathlineto{\pgfqpoint{2.197137in}{3.933133in}}%
\pgfpathlineto{\pgfqpoint{2.198077in}{4.015480in}}%
\pgfpathlineto{\pgfqpoint{2.198163in}{3.959565in}}%
\pgfpathlineto{\pgfqpoint{2.199060in}{4.029680in}}%
\pgfpathlineto{\pgfqpoint{2.198701in}{3.926082in}}%
\pgfpathlineto{\pgfqpoint{2.199279in}{4.001649in}}%
\pgfpathlineto{\pgfqpoint{2.200373in}{3.934119in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{4.016030in}}%
\pgfpathlineto{\pgfqpoint{2.200391in}{3.978806in}}%
\pgfpathlineto{\pgfqpoint{2.201220in}{4.021988in}}%
\pgfpathlineto{\pgfqpoint{2.201015in}{3.930776in}}%
\pgfpathlineto{\pgfqpoint{2.201478in}{3.965243in}}%
\pgfpathlineto{\pgfqpoint{2.201758in}{3.923155in}}%
\pgfpathlineto{\pgfqpoint{2.202224in}{4.024047in}}%
\pgfpathlineto{\pgfqpoint{2.202587in}{3.964619in}}%
\pgfpathlineto{\pgfqpoint{2.203537in}{4.019097in}}%
\pgfpathlineto{\pgfqpoint{2.203064in}{3.938766in}}%
\pgfpathlineto{\pgfqpoint{2.203688in}{3.970382in}}%
\pgfpathlineto{\pgfqpoint{2.204438in}{3.927710in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{4.025038in}}%
\pgfpathlineto{\pgfqpoint{2.204793in}{3.930559in}}%
\pgfpathlineto{\pgfqpoint{2.205819in}{4.020227in}}%
\pgfpathlineto{\pgfqpoint{2.205905in}{3.954753in}}%
\pgfpathlineto{\pgfqpoint{2.206408in}{4.015804in}}%
\pgfpathlineto{\pgfqpoint{2.206627in}{3.924184in}}%
\pgfpathlineto{\pgfqpoint{2.207018in}{3.975403in}}%
\pgfpathlineto{\pgfqpoint{2.207660in}{3.930467in}}%
\pgfpathlineto{\pgfqpoint{2.207685in}{4.017551in}}%
\pgfpathlineto{\pgfqpoint{2.208126in}{3.968674in}}%
\pgfpathlineto{\pgfqpoint{2.208212in}{4.027908in}}%
\pgfpathlineto{\pgfqpoint{2.208137in}{3.933252in}}%
\pgfpathlineto{\pgfqpoint{2.209235in}{3.993552in}}%
\pgfpathlineto{\pgfqpoint{2.210171in}{3.921247in}}%
\pgfpathlineto{\pgfqpoint{2.209709in}{4.038337in}}%
\pgfpathlineto{\pgfqpoint{2.210347in}{3.974003in}}%
\pgfpathlineto{\pgfqpoint{2.210451in}{3.931701in}}%
\pgfpathlineto{\pgfqpoint{2.210473in}{4.032581in}}%
\pgfpathlineto{\pgfqpoint{2.211452in}{3.968282in}}%
\pgfpathlineto{\pgfqpoint{2.212349in}{4.033586in}}%
\pgfpathlineto{\pgfqpoint{2.212432in}{3.935185in}}%
\pgfpathlineto{\pgfqpoint{2.212557in}{3.975432in}}%
\pgfpathlineto{\pgfqpoint{2.212888in}{3.936361in}}%
\pgfpathlineto{\pgfqpoint{2.212622in}{4.034733in}}%
\pgfpathlineto{\pgfqpoint{2.213666in}{3.963209in}}%
\pgfpathlineto{\pgfqpoint{2.213673in}{3.957860in}}%
\pgfpathlineto{\pgfqpoint{2.213677in}{3.969919in}}%
\pgfpathlineto{\pgfqpoint{2.213680in}{4.022665in}}%
\pgfpathlineto{\pgfqpoint{2.213788in}{3.928056in}}%
\pgfpathlineto{\pgfqpoint{2.214789in}{3.993670in}}%
\pgfpathlineto{\pgfqpoint{2.215858in}{4.028742in}}%
\pgfpathlineto{\pgfqpoint{2.215901in}{3.930400in}}%
\pgfpathlineto{\pgfqpoint{2.215977in}{4.018443in}}%
\pgfpathlineto{\pgfqpoint{2.216540in}{3.927371in}}%
\pgfpathlineto{\pgfqpoint{2.217014in}{3.989517in}}%
\pgfpathlineto{\pgfqpoint{2.217889in}{3.933045in}}%
\pgfpathlineto{\pgfqpoint{2.217369in}{4.022579in}}%
\pgfpathlineto{\pgfqpoint{2.218126in}{3.947098in}}%
\pgfpathlineto{\pgfqpoint{2.218980in}{4.016423in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{3.932183in}}%
\pgfpathlineto{\pgfqpoint{2.219274in}{3.968123in}}%
\pgfpathlineto{\pgfqpoint{2.219852in}{3.930506in}}%
\pgfpathlineto{\pgfqpoint{2.220121in}{4.026343in}}%
\pgfpathlineto{\pgfqpoint{2.220383in}{3.943086in}}%
\pgfpathlineto{\pgfqpoint{2.221423in}{4.024968in}}%
\pgfpathlineto{\pgfqpoint{2.221455in}{3.925721in}}%
\pgfpathlineto{\pgfqpoint{2.221495in}{3.963929in}}%
\pgfpathlineto{\pgfqpoint{2.221936in}{3.924644in}}%
\pgfpathlineto{\pgfqpoint{2.222098in}{4.025160in}}%
\pgfpathlineto{\pgfqpoint{2.222525in}{3.986692in}}%
\pgfpathlineto{\pgfqpoint{2.222672in}{4.034293in}}%
\pgfpathlineto{\pgfqpoint{2.222758in}{3.929868in}}%
\pgfpathlineto{\pgfqpoint{2.223630in}{3.986115in}}%
\pgfpathlineto{\pgfqpoint{2.224580in}{3.925780in}}%
\pgfpathlineto{\pgfqpoint{2.223694in}{4.022710in}}%
\pgfpathlineto{\pgfqpoint{2.224742in}{3.954097in}}%
\pgfpathlineto{\pgfqpoint{2.225058in}{4.015923in}}%
\pgfpathlineto{\pgfqpoint{2.225840in}{3.929338in}}%
\pgfpathlineto{\pgfqpoint{2.225854in}{3.960911in}}%
\pgfpathlineto{\pgfqpoint{2.226633in}{4.025187in}}%
\pgfpathlineto{\pgfqpoint{2.226575in}{3.928159in}}%
\pgfpathlineto{\pgfqpoint{2.226930in}{3.952461in}}%
\pgfpathlineto{\pgfqpoint{2.226934in}{3.921994in}}%
\pgfpathlineto{\pgfqpoint{2.227698in}{4.014398in}}%
\pgfpathlineto{\pgfqpoint{2.228039in}{3.969166in}}%
\pgfpathlineto{\pgfqpoint{2.229033in}{4.016092in}}%
\pgfpathlineto{\pgfqpoint{2.228620in}{3.932669in}}%
\pgfpathlineto{\pgfqpoint{2.229137in}{3.962159in}}%
\pgfpathlineto{\pgfqpoint{2.229801in}{3.934240in}}%
\pgfpathlineto{\pgfqpoint{2.229349in}{4.019059in}}%
\pgfpathlineto{\pgfqpoint{2.230023in}{3.953896in}}%
\pgfpathlineto{\pgfqpoint{2.230030in}{4.033111in}}%
\pgfpathlineto{\pgfqpoint{2.231021in}{3.930942in}}%
\pgfpathlineto{\pgfqpoint{2.231135in}{3.975838in}}%
\pgfpathlineto{\pgfqpoint{2.231989in}{3.924993in}}%
\pgfpathlineto{\pgfqpoint{2.231663in}{4.019849in}}%
\pgfpathlineto{\pgfqpoint{2.232119in}{3.967593in}}%
\pgfpathlineto{\pgfqpoint{2.232190in}{4.031103in}}%
\pgfpathlineto{\pgfqpoint{2.232129in}{3.932878in}}%
\pgfpathlineto{\pgfqpoint{2.233231in}{3.985854in}}%
\pgfpathlineto{\pgfqpoint{2.234243in}{3.927100in}}%
\pgfpathlineto{\pgfqpoint{2.233963in}{4.019442in}}%
\pgfpathlineto{\pgfqpoint{2.234343in}{3.950885in}}%
\pgfpathlineto{\pgfqpoint{2.234820in}{4.011489in}}%
\pgfpathlineto{\pgfqpoint{2.234856in}{3.939818in}}%
\pgfpathlineto{\pgfqpoint{2.235459in}{3.993573in}}%
\pgfpathlineto{\pgfqpoint{2.236277in}{3.928869in}}%
\pgfpathlineto{\pgfqpoint{2.235513in}{4.017625in}}%
\pgfpathlineto{\pgfqpoint{2.236571in}{3.952425in}}%
\pgfpathlineto{\pgfqpoint{2.237421in}{4.018284in}}%
\pgfpathlineto{\pgfqpoint{2.236851in}{3.933413in}}%
\pgfpathlineto{\pgfqpoint{2.237683in}{3.972807in}}%
\pgfpathlineto{\pgfqpoint{2.238053in}{3.932018in}}%
\pgfpathlineto{\pgfqpoint{2.238390in}{4.027165in}}%
\pgfpathlineto{\pgfqpoint{2.238788in}{3.951635in}}%
\pgfpathlineto{\pgfqpoint{2.239832in}{4.031962in}}%
\pgfpathlineto{\pgfqpoint{2.239136in}{3.929201in}}%
\pgfpathlineto{\pgfqpoint{2.239901in}{3.974282in}}%
\pgfpathlineto{\pgfqpoint{2.240744in}{3.925247in}}%
\pgfpathlineto{\pgfqpoint{2.240130in}{4.020763in}}%
\pgfpathlineto{\pgfqpoint{2.241009in}{3.943170in}}%
\pgfpathlineto{\pgfqpoint{2.242071in}{4.021437in}}%
\pgfpathlineto{\pgfqpoint{2.242096in}{3.934286in}}%
\pgfpathlineto{\pgfqpoint{2.242122in}{3.990775in}}%
\pgfpathlineto{\pgfqpoint{2.243202in}{3.939276in}}%
\pgfpathlineto{\pgfqpoint{2.243115in}{4.023229in}}%
\pgfpathlineto{\pgfqpoint{2.243234in}{3.960034in}}%
\pgfpathlineto{\pgfqpoint{2.243582in}{4.014927in}}%
\pgfpathlineto{\pgfqpoint{2.243363in}{3.929110in}}%
\pgfpathlineto{\pgfqpoint{2.244346in}{4.005028in}}%
\pgfpathlineto{\pgfqpoint{2.244619in}{3.929043in}}%
\pgfpathlineto{\pgfqpoint{2.245394in}{4.022613in}}%
\pgfpathlineto{\pgfqpoint{2.245458in}{3.944636in}}%
\pgfpathlineto{\pgfqpoint{2.246244in}{4.021410in}}%
\pgfpathlineto{\pgfqpoint{2.245469in}{3.935347in}}%
\pgfpathlineto{\pgfqpoint{2.246571in}{3.968660in}}%
\pgfpathlineto{\pgfqpoint{2.246649in}{3.931392in}}%
\pgfpathlineto{\pgfqpoint{2.247589in}{4.022997in}}%
\pgfpathlineto{\pgfqpoint{2.247647in}{3.976135in}}%
\pgfpathlineto{\pgfqpoint{2.247848in}{4.018564in}}%
\pgfpathlineto{\pgfqpoint{2.248013in}{3.932632in}}%
\pgfpathlineto{\pgfqpoint{2.248752in}{3.986284in}}%
\pgfpathlineto{\pgfqpoint{2.248852in}{3.919863in}}%
\pgfpathlineto{\pgfqpoint{2.248770in}{4.026139in}}%
\pgfpathlineto{\pgfqpoint{2.249864in}{3.951832in}}%
\pgfpathlineto{\pgfqpoint{2.250047in}{4.025007in}}%
\pgfpathlineto{\pgfqpoint{2.250915in}{3.926327in}}%
\pgfpathlineto{\pgfqpoint{2.250976in}{3.998674in}}%
\pgfpathlineto{\pgfqpoint{2.251733in}{3.935589in}}%
\pgfpathlineto{\pgfqpoint{2.251554in}{4.025804in}}%
\pgfpathlineto{\pgfqpoint{2.252089in}{3.984334in}}%
\pgfpathlineto{\pgfqpoint{2.252322in}{4.034935in}}%
\pgfpathlineto{\pgfqpoint{2.252261in}{3.928165in}}%
\pgfpathlineto{\pgfqpoint{2.253176in}{3.964675in}}%
\pgfpathlineto{\pgfqpoint{2.253395in}{4.013559in}}%
\pgfpathlineto{\pgfqpoint{2.253682in}{3.925364in}}%
\pgfpathlineto{\pgfqpoint{2.254209in}{3.984945in}}%
\pgfpathlineto{\pgfqpoint{2.254367in}{3.925578in}}%
\pgfpathlineto{\pgfqpoint{2.254546in}{4.021070in}}%
\pgfpathlineto{\pgfqpoint{2.255318in}{3.960624in}}%
\pgfpathlineto{\pgfqpoint{2.256017in}{4.030072in}}%
\pgfpathlineto{\pgfqpoint{2.255580in}{3.923847in}}%
\pgfpathlineto{\pgfqpoint{2.256430in}{3.984444in}}%
\pgfpathlineto{\pgfqpoint{2.257180in}{3.933396in}}%
\pgfpathlineto{\pgfqpoint{2.256954in}{4.013510in}}%
\pgfpathlineto{\pgfqpoint{2.257420in}{3.959407in}}%
\pgfpathlineto{\pgfqpoint{2.257614in}{4.026427in}}%
\pgfpathlineto{\pgfqpoint{2.258303in}{3.923282in}}%
\pgfpathlineto{\pgfqpoint{2.258529in}{3.960699in}}%
\pgfpathlineto{\pgfqpoint{2.258759in}{3.919413in}}%
\pgfpathlineto{\pgfqpoint{2.259268in}{4.029411in}}%
\pgfpathlineto{\pgfqpoint{2.259623in}{3.995553in}}%
\pgfpathlineto{\pgfqpoint{2.260456in}{4.033491in}}%
\pgfpathlineto{\pgfqpoint{2.259853in}{3.937522in}}%
\pgfpathlineto{\pgfqpoint{2.260728in}{3.966642in}}%
\pgfpathlineto{\pgfqpoint{2.260822in}{4.021041in}}%
\pgfpathlineto{\pgfqpoint{2.261116in}{3.926736in}}%
\pgfpathlineto{\pgfqpoint{2.261841in}{3.984136in}}%
\pgfpathlineto{\pgfqpoint{2.262045in}{3.930020in}}%
\pgfpathlineto{\pgfqpoint{2.262451in}{4.018438in}}%
\pgfpathlineto{\pgfqpoint{2.262953in}{3.957774in}}%
\pgfpathlineto{\pgfqpoint{2.263495in}{4.014950in}}%
\pgfpathlineto{\pgfqpoint{2.263875in}{3.930325in}}%
\pgfpathlineto{\pgfqpoint{2.264069in}{3.982374in}}%
\pgfpathlineto{\pgfqpoint{2.264090in}{3.927050in}}%
\pgfpathlineto{\pgfqpoint{2.264377in}{4.022900in}}%
\pgfpathlineto{\pgfqpoint{2.265184in}{3.957998in}}%
\pgfpathlineto{\pgfqpoint{2.266003in}{4.018179in}}%
\pgfpathlineto{\pgfqpoint{2.265680in}{3.917922in}}%
\pgfpathlineto{\pgfqpoint{2.266300in}{3.977596in}}%
\pgfpathlineto{\pgfqpoint{2.267197in}{3.927609in}}%
\pgfpathlineto{\pgfqpoint{2.266612in}{4.020804in}}%
\pgfpathlineto{\pgfqpoint{2.267413in}{3.972614in}}%
\pgfpathlineto{\pgfqpoint{2.267915in}{4.030761in}}%
\pgfpathlineto{\pgfqpoint{2.268399in}{3.929206in}}%
\pgfpathlineto{\pgfqpoint{2.268521in}{3.976224in}}%
\pgfpathlineto{\pgfqpoint{2.269422in}{3.935690in}}%
\pgfpathlineto{\pgfqpoint{2.268715in}{4.013232in}}%
\pgfpathlineto{\pgfqpoint{2.269633in}{3.953435in}}%
\pgfpathlineto{\pgfqpoint{2.270487in}{4.039260in}}%
\pgfpathlineto{\pgfqpoint{2.270405in}{3.928446in}}%
\pgfpathlineto{\pgfqpoint{2.270742in}{3.992718in}}%
\pgfpathlineto{\pgfqpoint{2.271736in}{3.929344in}}%
\pgfpathlineto{\pgfqpoint{2.271205in}{4.033216in}}%
\pgfpathlineto{\pgfqpoint{2.271854in}{3.965308in}}%
\pgfpathlineto{\pgfqpoint{2.272206in}{4.026666in}}%
\pgfpathlineto{\pgfqpoint{2.272414in}{3.936069in}}%
\pgfpathlineto{\pgfqpoint{2.272963in}{3.957986in}}%
\pgfpathlineto{\pgfqpoint{2.273422in}{4.024966in}}%
\pgfpathlineto{\pgfqpoint{2.273767in}{3.930723in}}%
\pgfpathlineto{\pgfqpoint{2.274075in}{3.981845in}}%
\pgfpathlineto{\pgfqpoint{2.274524in}{3.932913in}}%
\pgfpathlineto{\pgfqpoint{2.274527in}{4.014670in}}%
\pgfpathlineto{\pgfqpoint{2.275187in}{3.955634in}}%
\pgfpathlineto{\pgfqpoint{2.275457in}{4.020321in}}%
\pgfpathlineto{\pgfqpoint{2.275281in}{3.933339in}}%
\pgfpathlineto{\pgfqpoint{2.276300in}{3.993070in}}%
\pgfpathlineto{\pgfqpoint{2.277344in}{3.932139in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{4.025388in}}%
\pgfpathlineto{\pgfqpoint{2.277412in}{3.962389in}}%
\pgfpathlineto{\pgfqpoint{2.277871in}{4.016236in}}%
\pgfpathlineto{\pgfqpoint{2.277692in}{3.921892in}}%
\pgfpathlineto{\pgfqpoint{2.278524in}{3.979771in}}%
\pgfpathlineto{\pgfqpoint{2.278614in}{3.915791in}}%
\pgfpathlineto{\pgfqpoint{2.279428in}{4.040502in}}%
\pgfpathlineto{\pgfqpoint{2.279633in}{3.982163in}}%
\pgfpathlineto{\pgfqpoint{2.279823in}{4.035256in}}%
\pgfpathlineto{\pgfqpoint{2.280092in}{3.931896in}}%
\pgfpathlineto{\pgfqpoint{2.280731in}{3.974116in}}%
\pgfpathlineto{\pgfqpoint{2.280896in}{3.935790in}}%
\pgfpathlineto{\pgfqpoint{2.281280in}{4.023888in}}%
\pgfpathlineto{\pgfqpoint{2.281836in}{3.985617in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{4.019721in}}%
\pgfpathlineto{\pgfqpoint{2.282166in}{3.934165in}}%
\pgfpathlineto{\pgfqpoint{2.282941in}{3.964236in}}%
\pgfpathlineto{\pgfqpoint{2.283386in}{4.022512in}}%
\pgfpathlineto{\pgfqpoint{2.283565in}{3.929385in}}%
\pgfpathlineto{\pgfqpoint{2.284042in}{3.997355in}}%
\pgfpathlineto{\pgfqpoint{2.284706in}{3.934883in}}%
\pgfpathlineto{\pgfqpoint{2.284372in}{4.021046in}}%
\pgfpathlineto{\pgfqpoint{2.285151in}{3.975143in}}%
\pgfpathlineto{\pgfqpoint{2.285312in}{4.030452in}}%
\pgfpathlineto{\pgfqpoint{2.285384in}{3.930603in}}%
\pgfpathlineto{\pgfqpoint{2.286256in}{3.997527in}}%
\pgfpathlineto{\pgfqpoint{2.286471in}{3.929519in}}%
\pgfpathlineto{\pgfqpoint{2.286418in}{4.011861in}}%
\pgfpathlineto{\pgfqpoint{2.287368in}{3.969383in}}%
\pgfpathlineto{\pgfqpoint{2.287716in}{4.014748in}}%
\pgfpathlineto{\pgfqpoint{2.288455in}{3.936680in}}%
\pgfpathlineto{\pgfqpoint{2.288477in}{3.976415in}}%
\pgfpathlineto{\pgfqpoint{2.288900in}{3.936704in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{4.024387in}}%
\pgfpathlineto{\pgfqpoint{2.289586in}{3.979274in}}%
\pgfpathlineto{\pgfqpoint{2.290357in}{4.027388in}}%
\pgfpathlineto{\pgfqpoint{2.290221in}{3.933490in}}%
\pgfpathlineto{\pgfqpoint{2.290694in}{3.982059in}}%
\pgfpathlineto{\pgfqpoint{2.291451in}{3.933045in}}%
\pgfpathlineto{\pgfqpoint{2.291548in}{4.026315in}}%
\pgfpathlineto{\pgfqpoint{2.291807in}{3.970629in}}%
\pgfpathlineto{\pgfqpoint{2.292108in}{4.029009in}}%
\pgfpathlineto{\pgfqpoint{2.292538in}{3.919142in}}%
\pgfpathlineto{\pgfqpoint{2.292915in}{3.997937in}}%
\pgfpathlineto{\pgfqpoint{2.293428in}{3.929122in}}%
\pgfpathlineto{\pgfqpoint{2.293077in}{4.019633in}}%
\pgfpathlineto{\pgfqpoint{2.294027in}{3.976883in}}%
\pgfpathlineto{\pgfqpoint{2.294648in}{3.933144in}}%
\pgfpathlineto{\pgfqpoint{2.294375in}{4.030957in}}%
\pgfpathlineto{\pgfqpoint{2.295143in}{3.956348in}}%
\pgfpathlineto{\pgfqpoint{2.295337in}{4.025273in}}%
\pgfpathlineto{\pgfqpoint{2.295437in}{3.924453in}}%
\pgfpathlineto{\pgfqpoint{2.296263in}{3.997486in}}%
\pgfpathlineto{\pgfqpoint{2.297346in}{3.930542in}}%
\pgfpathlineto{\pgfqpoint{2.296657in}{4.030620in}}%
\pgfpathlineto{\pgfqpoint{2.297375in}{3.974749in}}%
\pgfpathlineto{\pgfqpoint{2.298254in}{3.919419in}}%
\pgfpathlineto{\pgfqpoint{2.297518in}{4.012136in}}%
\pgfpathlineto{\pgfqpoint{2.298480in}{3.979052in}}%
\pgfpathlineto{\pgfqpoint{2.299338in}{4.027688in}}%
\pgfpathlineto{\pgfqpoint{2.298681in}{3.928410in}}%
\pgfpathlineto{\pgfqpoint{2.299589in}{3.984065in}}%
\pgfpathlineto{\pgfqpoint{2.300256in}{3.921100in}}%
\pgfpathlineto{\pgfqpoint{2.300640in}{4.016917in}}%
\pgfpathlineto{\pgfqpoint{2.300701in}{3.964099in}}%
\pgfpathlineto{\pgfqpoint{2.301397in}{3.934958in}}%
\pgfpathlineto{\pgfqpoint{2.301523in}{4.026121in}}%
\pgfpathlineto{\pgfqpoint{2.301802in}{3.967551in}}%
\pgfpathlineto{\pgfqpoint{2.302732in}{4.019717in}}%
\pgfpathlineto{\pgfqpoint{2.302646in}{3.928940in}}%
\pgfpathlineto{\pgfqpoint{2.302915in}{3.989569in}}%
\pgfpathlineto{\pgfqpoint{2.303083in}{3.935330in}}%
\pgfpathlineto{\pgfqpoint{2.303560in}{4.018016in}}%
\pgfpathlineto{\pgfqpoint{2.304023in}{3.950042in}}%
\pgfpathlineto{\pgfqpoint{2.304755in}{4.026452in}}%
\pgfpathlineto{\pgfqpoint{2.304820in}{3.932718in}}%
\pgfpathlineto{\pgfqpoint{2.305136in}{3.974085in}}%
\pgfpathlineto{\pgfqpoint{2.305236in}{3.931848in}}%
\pgfpathlineto{\pgfqpoint{2.305663in}{4.025783in}}%
\pgfpathlineto{\pgfqpoint{2.306241in}{3.982993in}}%
\pgfpathlineto{\pgfqpoint{2.306707in}{4.012479in}}%
\pgfpathlineto{\pgfqpoint{2.306822in}{3.937015in}}%
\pgfpathlineto{\pgfqpoint{2.307349in}{3.981979in}}%
\pgfpathlineto{\pgfqpoint{2.308110in}{4.027966in}}%
\pgfpathlineto{\pgfqpoint{2.307844in}{3.932790in}}%
\pgfpathlineto{\pgfqpoint{2.308447in}{3.979655in}}%
\pgfpathlineto{\pgfqpoint{2.309093in}{3.928465in}}%
\pgfpathlineto{\pgfqpoint{2.308827in}{4.032618in}}%
\pgfpathlineto{\pgfqpoint{2.309559in}{3.947519in}}%
\pgfpathlineto{\pgfqpoint{2.309699in}{4.032277in}}%
\pgfpathlineto{\pgfqpoint{2.309703in}{3.928656in}}%
\pgfpathlineto{\pgfqpoint{2.310672in}{3.989584in}}%
\pgfpathlineto{\pgfqpoint{2.311038in}{3.923848in}}%
\pgfpathlineto{\pgfqpoint{2.311195in}{4.029518in}}%
\pgfpathlineto{\pgfqpoint{2.311777in}{3.955318in}}%
\pgfpathlineto{\pgfqpoint{2.311985in}{4.024028in}}%
\pgfpathlineto{\pgfqpoint{2.312702in}{3.922297in}}%
\pgfpathlineto{\pgfqpoint{2.312885in}{3.990818in}}%
\pgfpathlineto{\pgfqpoint{2.313154in}{3.928321in}}%
\pgfpathlineto{\pgfqpoint{2.313165in}{4.034760in}}%
\pgfpathlineto{\pgfqpoint{2.313998in}{3.974293in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{4.025656in}}%
\pgfpathlineto{\pgfqpoint{2.314629in}{3.934217in}}%
\pgfpathlineto{\pgfqpoint{2.315031in}{3.958771in}}%
\pgfpathlineto{\pgfqpoint{2.315580in}{3.927362in}}%
\pgfpathlineto{\pgfqpoint{2.315167in}{4.021540in}}%
\pgfpathlineto{\pgfqpoint{2.316118in}{3.960785in}}%
\pgfpathlineto{\pgfqpoint{2.316520in}{4.033392in}}%
\pgfpathlineto{\pgfqpoint{2.316821in}{3.935551in}}%
\pgfpathlineto{\pgfqpoint{2.317227in}{3.967404in}}%
\pgfpathlineto{\pgfqpoint{2.318206in}{3.931383in}}%
\pgfpathlineto{\pgfqpoint{2.317489in}{4.015007in}}%
\pgfpathlineto{\pgfqpoint{2.318335in}{3.967701in}}%
\pgfpathlineto{\pgfqpoint{2.319103in}{4.019679in}}%
\pgfpathlineto{\pgfqpoint{2.318992in}{3.928216in}}%
\pgfpathlineto{\pgfqpoint{2.319444in}{3.974778in}}%
\pgfpathlineto{\pgfqpoint{2.319846in}{3.927502in}}%
\pgfpathlineto{\pgfqpoint{2.320169in}{4.030909in}}%
\pgfpathlineto{\pgfqpoint{2.320553in}{3.970306in}}%
\pgfpathlineto{\pgfqpoint{2.320675in}{4.020212in}}%
\pgfpathlineto{\pgfqpoint{2.320657in}{3.922506in}}%
\pgfpathlineto{\pgfqpoint{2.321658in}{3.979744in}}%
\pgfpathlineto{\pgfqpoint{2.321801in}{3.933263in}}%
\pgfpathlineto{\pgfqpoint{2.322709in}{4.011803in}}%
\pgfpathlineto{\pgfqpoint{2.322763in}{3.965151in}}%
\pgfpathlineto{\pgfqpoint{2.323854in}{4.010714in}}%
\pgfpathlineto{\pgfqpoint{2.322795in}{3.931659in}}%
\pgfpathlineto{\pgfqpoint{2.323875in}{3.976782in}}%
\pgfpathlineto{\pgfqpoint{2.323954in}{4.008052in}}%
\pgfpathlineto{\pgfqpoint{2.323961in}{3.951312in}}%
\pgfpathlineto{\pgfqpoint{2.323997in}{3.952204in}}%
\pgfpathlineto{\pgfqpoint{2.324847in}{4.026730in}}%
\pgfpathlineto{\pgfqpoint{2.324194in}{3.932418in}}%
\pgfpathlineto{\pgfqpoint{2.325106in}{3.983154in}}%
\pgfpathlineto{\pgfqpoint{2.325823in}{3.926805in}}%
\pgfpathlineto{\pgfqpoint{2.325859in}{4.027941in}}%
\pgfpathlineto{\pgfqpoint{2.326214in}{3.960930in}}%
\pgfpathlineto{\pgfqpoint{2.326702in}{4.010906in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{3.930590in}}%
\pgfpathlineto{\pgfqpoint{2.327334in}{4.006868in}}%
\pgfpathlineto{\pgfqpoint{2.327456in}{4.020621in}}%
\pgfpathlineto{\pgfqpoint{2.327829in}{3.929485in}}%
\pgfpathlineto{\pgfqpoint{2.328410in}{3.973901in}}%
\pgfpathlineto{\pgfqpoint{2.329307in}{3.926082in}}%
\pgfpathlineto{\pgfqpoint{2.329436in}{4.022405in}}%
\pgfpathlineto{\pgfqpoint{2.329508in}{3.976579in}}%
\pgfpathlineto{\pgfqpoint{2.330082in}{4.016014in}}%
\pgfpathlineto{\pgfqpoint{2.329691in}{3.937103in}}%
\pgfpathlineto{\pgfqpoint{2.330617in}{3.987634in}}%
\pgfpathlineto{\pgfqpoint{2.330861in}{3.933126in}}%
\pgfpathlineto{\pgfqpoint{2.331485in}{4.011926in}}%
\pgfpathlineto{\pgfqpoint{2.331725in}{3.944746in}}%
\pgfpathlineto{\pgfqpoint{2.331941in}{4.028254in}}%
\pgfpathlineto{\pgfqpoint{2.332787in}{3.934650in}}%
\pgfpathlineto{\pgfqpoint{2.332838in}{3.971357in}}%
\pgfpathlineto{\pgfqpoint{2.333889in}{3.933616in}}%
\pgfpathlineto{\pgfqpoint{2.333677in}{4.018462in}}%
\pgfpathlineto{\pgfqpoint{2.333943in}{3.962164in}}%
\pgfpathlineto{\pgfqpoint{2.334958in}{4.041064in}}%
\pgfpathlineto{\pgfqpoint{2.334811in}{3.931994in}}%
\pgfpathlineto{\pgfqpoint{2.335051in}{3.969132in}}%
\pgfpathlineto{\pgfqpoint{2.335338in}{3.930496in}}%
\pgfpathlineto{\pgfqpoint{2.335220in}{4.020513in}}%
\pgfpathlineto{\pgfqpoint{2.336149in}{3.972634in}}%
\pgfpathlineto{\pgfqpoint{2.336849in}{4.030658in}}%
\pgfpathlineto{\pgfqpoint{2.336271in}{3.930629in}}%
\pgfpathlineto{\pgfqpoint{2.337258in}{3.983569in}}%
\pgfpathlineto{\pgfqpoint{2.337778in}{3.930482in}}%
\pgfpathlineto{\pgfqpoint{2.337606in}{4.016258in}}%
\pgfpathlineto{\pgfqpoint{2.338356in}{3.968513in}}%
\pgfpathlineto{\pgfqpoint{2.338359in}{4.016682in}}%
\pgfpathlineto{\pgfqpoint{2.338736in}{3.925846in}}%
\pgfpathlineto{\pgfqpoint{2.339468in}{3.988185in}}%
\pgfpathlineto{\pgfqpoint{2.339841in}{3.934712in}}%
\pgfpathlineto{\pgfqpoint{2.340092in}{4.027493in}}%
\pgfpathlineto{\pgfqpoint{2.340587in}{3.952925in}}%
\pgfpathlineto{\pgfqpoint{2.340666in}{4.029366in}}%
\pgfpathlineto{\pgfqpoint{2.341147in}{3.927802in}}%
\pgfpathlineto{\pgfqpoint{2.341696in}{3.974927in}}%
\pgfpathlineto{\pgfqpoint{2.342180in}{3.923960in}}%
\pgfpathlineto{\pgfqpoint{2.342191in}{4.026891in}}%
\pgfpathlineto{\pgfqpoint{2.342805in}{3.986936in}}%
\pgfpathlineto{\pgfqpoint{2.343128in}{4.039764in}}%
\pgfpathlineto{\pgfqpoint{2.343720in}{3.932694in}}%
\pgfpathlineto{\pgfqpoint{2.343910in}{3.973420in}}%
\pgfpathlineto{\pgfqpoint{2.344186in}{3.929241in}}%
\pgfpathlineto{\pgfqpoint{2.344896in}{4.028695in}}%
\pgfpathlineto{\pgfqpoint{2.345022in}{3.963946in}}%
\pgfpathlineto{\pgfqpoint{2.345941in}{4.020661in}}%
\pgfpathlineto{\pgfqpoint{2.345130in}{3.926797in}}%
\pgfpathlineto{\pgfqpoint{2.346106in}{3.972572in}}%
\pgfpathlineto{\pgfqpoint{2.346231in}{3.930736in}}%
\pgfpathlineto{\pgfqpoint{2.346970in}{4.039395in}}%
\pgfpathlineto{\pgfqpoint{2.347214in}{3.944204in}}%
\pgfpathlineto{\pgfqpoint{2.347899in}{4.031789in}}%
\pgfpathlineto{\pgfqpoint{2.348194in}{3.935745in}}%
\pgfpathlineto{\pgfqpoint{2.348330in}{3.994909in}}%
\pgfpathlineto{\pgfqpoint{2.348818in}{3.935436in}}%
\pgfpathlineto{\pgfqpoint{2.349137in}{4.040356in}}%
\pgfpathlineto{\pgfqpoint{2.349442in}{3.959197in}}%
\pgfpathlineto{\pgfqpoint{2.350059in}{4.024188in}}%
\pgfpathlineto{\pgfqpoint{2.349887in}{3.931866in}}%
\pgfpathlineto{\pgfqpoint{2.350551in}{3.964435in}}%
\pgfpathlineto{\pgfqpoint{2.351351in}{4.016776in}}%
\pgfpathlineto{\pgfqpoint{2.350967in}{3.932549in}}%
\pgfpathlineto{\pgfqpoint{2.351656in}{3.972159in}}%
\pgfpathlineto{\pgfqpoint{2.351871in}{3.934238in}}%
\pgfpathlineto{\pgfqpoint{2.352047in}{4.030813in}}%
\pgfpathlineto{\pgfqpoint{2.352765in}{3.956689in}}%
\pgfpathlineto{\pgfqpoint{2.353116in}{4.032990in}}%
\pgfpathlineto{\pgfqpoint{2.352930in}{3.928349in}}%
\pgfpathlineto{\pgfqpoint{2.353877in}{3.968900in}}%
\pgfpathlineto{\pgfqpoint{2.354472in}{4.027938in}}%
\pgfpathlineto{\pgfqpoint{2.354239in}{3.926235in}}%
\pgfpathlineto{\pgfqpoint{2.354968in}{3.993192in}}%
\pgfpathlineto{\pgfqpoint{2.355420in}{3.934205in}}%
\pgfpathlineto{\pgfqpoint{2.355111in}{4.020088in}}%
\pgfpathlineto{\pgfqpoint{2.356080in}{3.969397in}}%
\pgfpathlineto{\pgfqpoint{2.357181in}{4.030052in}}%
\pgfpathlineto{\pgfqpoint{2.356431in}{3.931375in}}%
\pgfpathlineto{\pgfqpoint{2.357192in}{3.994378in}}%
\pgfpathlineto{\pgfqpoint{2.357221in}{3.927504in}}%
\pgfpathlineto{\pgfqpoint{2.357598in}{4.026875in}}%
\pgfpathlineto{\pgfqpoint{2.358304in}{3.939030in}}%
\pgfpathlineto{\pgfqpoint{2.358746in}{4.022913in}}%
\pgfpathlineto{\pgfqpoint{2.358437in}{3.930485in}}%
\pgfpathlineto{\pgfqpoint{2.359417in}{3.989688in}}%
\pgfpathlineto{\pgfqpoint{2.359657in}{3.926408in}}%
\pgfpathlineto{\pgfqpoint{2.359603in}{4.014608in}}%
\pgfpathlineto{\pgfqpoint{2.360525in}{3.991767in}}%
\pgfpathlineto{\pgfqpoint{2.361189in}{3.934922in}}%
\pgfpathlineto{\pgfqpoint{2.360712in}{4.027837in}}%
\pgfpathlineto{\pgfqpoint{2.361408in}{3.956182in}}%
\pgfpathlineto{\pgfqpoint{2.362118in}{4.027422in}}%
\pgfpathlineto{\pgfqpoint{2.361587in}{3.934040in}}%
\pgfpathlineto{\pgfqpoint{2.362520in}{3.978458in}}%
\pgfpathlineto{\pgfqpoint{2.363281in}{3.933855in}}%
\pgfpathlineto{\pgfqpoint{2.362861in}{4.020321in}}%
\pgfpathlineto{\pgfqpoint{2.363632in}{3.969844in}}%
\pgfpathlineto{\pgfqpoint{2.363643in}{3.935538in}}%
\pgfpathlineto{\pgfqpoint{2.363665in}{4.015963in}}%
\pgfpathlineto{\pgfqpoint{2.363966in}{3.985815in}}%
\pgfpathlineto{\pgfqpoint{2.364228in}{4.030517in}}%
\pgfpathlineto{\pgfqpoint{2.364034in}{3.931390in}}%
\pgfpathlineto{\pgfqpoint{2.365071in}{3.948850in}}%
\pgfpathlineto{\pgfqpoint{2.365078in}{4.031151in}}%
\pgfpathlineto{\pgfqpoint{2.365383in}{3.921708in}}%
\pgfpathlineto{\pgfqpoint{2.366187in}{3.973815in}}%
\pgfpathlineto{\pgfqpoint{2.366420in}{3.932110in}}%
\pgfpathlineto{\pgfqpoint{2.366442in}{4.018073in}}%
\pgfpathlineto{\pgfqpoint{2.367296in}{3.955678in}}%
\pgfpathlineto{\pgfqpoint{2.368207in}{4.018422in}}%
\pgfpathlineto{\pgfqpoint{2.368132in}{3.932526in}}%
\pgfpathlineto{\pgfqpoint{2.368404in}{3.965442in}}%
\pgfpathlineto{\pgfqpoint{2.369265in}{3.913772in}}%
\pgfpathlineto{\pgfqpoint{2.368817in}{4.018359in}}%
\pgfpathlineto{\pgfqpoint{2.369513in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{2.370388in}{4.034962in}}%
\pgfpathlineto{\pgfqpoint{2.370500in}{3.930318in}}%
\pgfpathlineto{\pgfqpoint{2.370629in}{3.983021in}}%
\pgfpathlineto{\pgfqpoint{2.371533in}{3.933286in}}%
\pgfpathlineto{\pgfqpoint{2.371002in}{4.020825in}}%
\pgfpathlineto{\pgfqpoint{2.371741in}{3.953186in}}%
\pgfpathlineto{\pgfqpoint{2.372624in}{3.930003in}}%
\pgfpathlineto{\pgfqpoint{2.372642in}{4.034875in}}%
\pgfpathlineto{\pgfqpoint{2.372817in}{3.951736in}}%
\pgfpathlineto{\pgfqpoint{2.373320in}{4.026995in}}%
\pgfpathlineto{\pgfqpoint{2.373635in}{3.932731in}}%
\pgfpathlineto{\pgfqpoint{2.373930in}{3.989183in}}%
\pgfpathlineto{\pgfqpoint{2.374575in}{3.934319in}}%
\pgfpathlineto{\pgfqpoint{2.374938in}{4.040744in}}%
\pgfpathlineto{\pgfqpoint{2.375045in}{3.967937in}}%
\pgfpathlineto{\pgfqpoint{2.375971in}{4.015115in}}%
\pgfpathlineto{\pgfqpoint{2.375297in}{3.937052in}}%
\pgfpathlineto{\pgfqpoint{2.376129in}{3.985489in}}%
\pgfpathlineto{\pgfqpoint{2.376452in}{3.931008in}}%
\pgfpathlineto{\pgfqpoint{2.377080in}{4.022400in}}%
\pgfpathlineto{\pgfqpoint{2.377245in}{3.938228in}}%
\pgfpathlineto{\pgfqpoint{2.377880in}{4.021830in}}%
\pgfpathlineto{\pgfqpoint{2.378278in}{3.925180in}}%
\pgfpathlineto{\pgfqpoint{2.378357in}{3.950135in}}%
\pgfpathlineto{\pgfqpoint{2.378529in}{4.016898in}}%
\pgfpathlineto{\pgfqpoint{2.378705in}{3.934812in}}%
\pgfpathlineto{\pgfqpoint{2.379469in}{3.975734in}}%
\pgfpathlineto{\pgfqpoint{2.380040in}{3.917557in}}%
\pgfpathlineto{\pgfqpoint{2.380212in}{4.012626in}}%
\pgfpathlineto{\pgfqpoint{2.380585in}{3.946448in}}%
\pgfpathlineto{\pgfqpoint{2.381123in}{4.014841in}}%
\pgfpathlineto{\pgfqpoint{2.381367in}{3.938606in}}%
\pgfpathlineto{\pgfqpoint{2.381697in}{3.983199in}}%
\pgfpathlineto{\pgfqpoint{2.382135in}{3.937613in}}%
\pgfpathlineto{\pgfqpoint{2.382271in}{4.023393in}}%
\pgfpathlineto{\pgfqpoint{2.382806in}{3.987532in}}%
\pgfpathlineto{\pgfqpoint{2.383513in}{4.024370in}}%
\pgfpathlineto{\pgfqpoint{2.383872in}{3.929866in}}%
\pgfpathlineto{\pgfqpoint{2.383907in}{4.022348in}}%
\pgfpathlineto{\pgfqpoint{2.385013in}{3.935206in}}%
\pgfpathlineto{\pgfqpoint{2.385020in}{3.960932in}}%
\pgfpathlineto{\pgfqpoint{2.385974in}{4.024213in}}%
\pgfpathlineto{\pgfqpoint{2.385949in}{3.923334in}}%
\pgfpathlineto{\pgfqpoint{2.386132in}{3.981610in}}%
\pgfpathlineto{\pgfqpoint{2.386595in}{3.916361in}}%
\pgfpathlineto{\pgfqpoint{2.387194in}{4.012369in}}%
\pgfpathlineto{\pgfqpoint{2.387244in}{3.967794in}}%
\pgfpathlineto{\pgfqpoint{2.387585in}{4.035883in}}%
\pgfpathlineto{\pgfqpoint{2.388016in}{3.926063in}}%
\pgfpathlineto{\pgfqpoint{2.388353in}{3.981195in}}%
\pgfpathlineto{\pgfqpoint{2.388773in}{3.931489in}}%
\pgfpathlineto{\pgfqpoint{2.389386in}{4.024619in}}%
\pgfpathlineto{\pgfqpoint{2.389462in}{3.966616in}}%
\pgfpathlineto{\pgfqpoint{2.389648in}{3.930523in}}%
\pgfpathlineto{\pgfqpoint{2.390570in}{4.016448in}}%
\pgfpathlineto{\pgfqpoint{2.391019in}{3.920370in}}%
\pgfpathlineto{\pgfqpoint{2.391682in}{3.946235in}}%
\pgfpathlineto{\pgfqpoint{2.392787in}{4.022823in}}%
\pgfpathlineto{\pgfqpoint{2.392346in}{3.934364in}}%
\pgfpathlineto{\pgfqpoint{2.392791in}{3.990781in}}%
\pgfpathlineto{\pgfqpoint{2.392978in}{3.931775in}}%
\pgfpathlineto{\pgfqpoint{2.393566in}{4.019420in}}%
\pgfpathlineto{\pgfqpoint{2.393900in}{3.971562in}}%
\pgfpathlineto{\pgfqpoint{2.394115in}{4.021060in}}%
\pgfpathlineto{\pgfqpoint{2.394251in}{3.928988in}}%
\pgfpathlineto{\pgfqpoint{2.395012in}{4.003850in}}%
\pgfpathlineto{\pgfqpoint{2.395435in}{3.925144in}}%
\pgfpathlineto{\pgfqpoint{2.395747in}{4.022069in}}%
\pgfpathlineto{\pgfqpoint{2.396124in}{3.985348in}}%
\pgfpathlineto{\pgfqpoint{2.396870in}{3.933340in}}%
\pgfpathlineto{\pgfqpoint{2.396931in}{4.015118in}}%
\pgfpathlineto{\pgfqpoint{2.397240in}{3.966874in}}%
\pgfpathlineto{\pgfqpoint{2.398176in}{4.011504in}}%
\pgfpathlineto{\pgfqpoint{2.397427in}{3.941035in}}%
\pgfpathlineto{\pgfqpoint{2.398345in}{3.980370in}}%
\pgfpathlineto{\pgfqpoint{2.398377in}{3.925005in}}%
\pgfpathlineto{\pgfqpoint{2.399088in}{4.031648in}}%
\pgfpathlineto{\pgfqpoint{2.399457in}{3.960233in}}%
\pgfpathlineto{\pgfqpoint{2.400164in}{4.024258in}}%
\pgfpathlineto{\pgfqpoint{2.399870in}{3.932171in}}%
\pgfpathlineto{\pgfqpoint{2.400483in}{3.974451in}}%
\pgfpathlineto{\pgfqpoint{2.401126in}{3.935716in}}%
\pgfpathlineto{\pgfqpoint{2.400727in}{4.032063in}}%
\pgfpathlineto{\pgfqpoint{2.401592in}{3.959117in}}%
\pgfpathlineto{\pgfqpoint{2.401725in}{4.013053in}}%
\pgfpathlineto{\pgfqpoint{2.402672in}{3.928144in}}%
\pgfpathlineto{\pgfqpoint{2.402704in}{3.977105in}}%
\pgfpathlineto{\pgfqpoint{2.403526in}{4.028266in}}%
\pgfpathlineto{\pgfqpoint{2.402830in}{3.916821in}}%
\pgfpathlineto{\pgfqpoint{2.403806in}{3.959234in}}%
\pgfpathlineto{\pgfqpoint{2.403860in}{4.029810in}}%
\pgfpathlineto{\pgfqpoint{2.404541in}{3.929687in}}%
\pgfpathlineto{\pgfqpoint{2.404907in}{3.964637in}}%
\pgfpathlineto{\pgfqpoint{2.405481in}{3.929462in}}%
\pgfpathlineto{\pgfqpoint{2.405417in}{4.018704in}}%
\pgfpathlineto{\pgfqpoint{2.406012in}{3.965457in}}%
\pgfpathlineto{\pgfqpoint{2.406393in}{4.027942in}}%
\pgfpathlineto{\pgfqpoint{2.406741in}{3.911304in}}%
\pgfpathlineto{\pgfqpoint{2.407117in}{3.980619in}}%
\pgfpathlineto{\pgfqpoint{2.407121in}{3.926591in}}%
\pgfpathlineto{\pgfqpoint{2.408043in}{4.013016in}}%
\pgfpathlineto{\pgfqpoint{2.408230in}{3.954465in}}%
\pgfpathlineto{\pgfqpoint{2.408965in}{4.024721in}}%
\pgfpathlineto{\pgfqpoint{2.408718in}{3.935692in}}%
\pgfpathlineto{\pgfqpoint{2.409342in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.410156in}{3.931395in}}%
\pgfpathlineto{\pgfqpoint{2.410307in}{4.027686in}}%
\pgfpathlineto{\pgfqpoint{2.410454in}{3.964134in}}%
\pgfpathlineto{\pgfqpoint{2.411498in}{4.017681in}}%
\pgfpathlineto{\pgfqpoint{2.410985in}{3.927586in}}%
\pgfpathlineto{\pgfqpoint{2.411559in}{3.941485in}}%
\pgfpathlineto{\pgfqpoint{2.412087in}{3.932863in}}%
\pgfpathlineto{\pgfqpoint{2.412384in}{4.014585in}}%
\pgfpathlineto{\pgfqpoint{2.412489in}{3.962134in}}%
\pgfpathlineto{\pgfqpoint{2.413159in}{4.018732in}}%
\pgfpathlineto{\pgfqpoint{2.413181in}{3.930196in}}%
\pgfpathlineto{\pgfqpoint{2.413597in}{3.974897in}}%
\pgfpathlineto{\pgfqpoint{2.413924in}{3.933276in}}%
\pgfpathlineto{\pgfqpoint{2.414552in}{4.016005in}}%
\pgfpathlineto{\pgfqpoint{2.414702in}{3.978926in}}%
\pgfpathlineto{\pgfqpoint{2.415527in}{4.018089in}}%
\pgfpathlineto{\pgfqpoint{2.415334in}{3.922533in}}%
\pgfpathlineto{\pgfqpoint{2.415793in}{3.969944in}}%
\pgfpathlineto{\pgfqpoint{2.416564in}{3.924569in}}%
\pgfpathlineto{\pgfqpoint{2.415807in}{4.019266in}}%
\pgfpathlineto{\pgfqpoint{2.416898in}{3.955242in}}%
\pgfpathlineto{\pgfqpoint{2.417766in}{4.025535in}}%
\pgfpathlineto{\pgfqpoint{2.416970in}{3.929560in}}%
\pgfpathlineto{\pgfqpoint{2.418010in}{3.970822in}}%
\pgfpathlineto{\pgfqpoint{2.418183in}{3.923899in}}%
\pgfpathlineto{\pgfqpoint{2.418800in}{4.023093in}}%
\pgfpathlineto{\pgfqpoint{2.419115in}{3.972910in}}%
\pgfpathlineto{\pgfqpoint{2.419528in}{4.016474in}}%
\pgfpathlineto{\pgfqpoint{2.419266in}{3.929595in}}%
\pgfpathlineto{\pgfqpoint{2.420228in}{3.998924in}}%
\pgfpathlineto{\pgfqpoint{2.420823in}{3.930371in}}%
\pgfpathlineto{\pgfqpoint{2.421225in}{4.053572in}}%
\pgfpathlineto{\pgfqpoint{2.421340in}{3.981794in}}%
\pgfpathlineto{\pgfqpoint{2.422108in}{4.014061in}}%
\pgfpathlineto{\pgfqpoint{2.422083in}{3.938161in}}%
\pgfpathlineto{\pgfqpoint{2.422409in}{3.965544in}}%
\pgfpathlineto{\pgfqpoint{2.423094in}{3.924345in}}%
\pgfpathlineto{\pgfqpoint{2.423475in}{4.032975in}}%
\pgfpathlineto{\pgfqpoint{2.423514in}{3.966638in}}%
\pgfpathlineto{\pgfqpoint{2.424095in}{4.027044in}}%
\pgfpathlineto{\pgfqpoint{2.424318in}{3.934194in}}%
\pgfpathlineto{\pgfqpoint{2.424623in}{3.999108in}}%
\pgfpathlineto{\pgfqpoint{2.425398in}{3.929683in}}%
\pgfpathlineto{\pgfqpoint{2.425129in}{4.018206in}}%
\pgfpathlineto{\pgfqpoint{2.425735in}{3.967453in}}%
\pgfpathlineto{\pgfqpoint{2.425792in}{4.015924in}}%
\pgfpathlineto{\pgfqpoint{2.426474in}{3.935681in}}%
\pgfpathlineto{\pgfqpoint{2.426847in}{3.979464in}}%
\pgfpathlineto{\pgfqpoint{2.427289in}{3.928003in}}%
\pgfpathlineto{\pgfqpoint{2.427712in}{4.019800in}}%
\pgfpathlineto{\pgfqpoint{2.427956in}{3.979892in}}%
\pgfpathlineto{\pgfqpoint{2.428203in}{3.930237in}}%
\pgfpathlineto{\pgfqpoint{2.428903in}{4.023987in}}%
\pgfpathlineto{\pgfqpoint{2.428978in}{3.991983in}}%
\pgfpathlineto{\pgfqpoint{2.429018in}{4.027161in}}%
\pgfpathlineto{\pgfqpoint{2.429413in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.430084in}{4.009438in}}%
\pgfpathlineto{\pgfqpoint{2.430500in}{3.930000in}}%
\pgfpathlineto{\pgfqpoint{2.430991in}{4.038338in}}%
\pgfpathlineto{\pgfqpoint{2.431196in}{3.951117in}}%
\pgfpathlineto{\pgfqpoint{2.431393in}{4.016377in}}%
\pgfpathlineto{\pgfqpoint{2.431860in}{3.934340in}}%
\pgfpathlineto{\pgfqpoint{2.432308in}{3.988498in}}%
\pgfpathlineto{\pgfqpoint{2.432739in}{3.932864in}}%
\pgfpathlineto{\pgfqpoint{2.432900in}{4.020063in}}%
\pgfpathlineto{\pgfqpoint{2.433417in}{3.965009in}}%
\pgfpathlineto{\pgfqpoint{2.433901in}{4.012703in}}%
\pgfpathlineto{\pgfqpoint{2.434289in}{3.925860in}}%
\pgfpathlineto{\pgfqpoint{2.434525in}{3.988538in}}%
\pgfpathlineto{\pgfqpoint{2.435182in}{3.917276in}}%
\pgfpathlineto{\pgfqpoint{2.434651in}{4.032366in}}%
\pgfpathlineto{\pgfqpoint{2.435638in}{3.961925in}}%
\pgfpathlineto{\pgfqpoint{2.435910in}{3.931467in}}%
\pgfpathlineto{\pgfqpoint{2.436201in}{4.029990in}}%
\pgfpathlineto{\pgfqpoint{2.436545in}{3.974429in}}%
\pgfpathlineto{\pgfqpoint{2.437019in}{4.031995in}}%
\pgfpathlineto{\pgfqpoint{2.437109in}{3.934330in}}%
\pgfpathlineto{\pgfqpoint{2.437654in}{3.966975in}}%
\pgfpathlineto{\pgfqpoint{2.437801in}{4.019532in}}%
\pgfpathlineto{\pgfqpoint{2.437722in}{3.933627in}}%
\pgfpathlineto{\pgfqpoint{2.438763in}{3.984497in}}%
\pgfpathlineto{\pgfqpoint{2.439333in}{3.928994in}}%
\pgfpathlineto{\pgfqpoint{2.439556in}{4.022978in}}%
\pgfpathlineto{\pgfqpoint{2.439871in}{3.996411in}}%
\pgfpathlineto{\pgfqpoint{2.440370in}{3.930741in}}%
\pgfpathlineto{\pgfqpoint{2.440467in}{4.011152in}}%
\pgfpathlineto{\pgfqpoint{2.440987in}{3.963706in}}%
\pgfpathlineto{\pgfqpoint{2.441611in}{4.016931in}}%
\pgfpathlineto{\pgfqpoint{2.441217in}{3.932508in}}%
\pgfpathlineto{\pgfqpoint{2.442103in}{3.989691in}}%
\pgfpathlineto{\pgfqpoint{2.442655in}{3.930240in}}%
\pgfpathlineto{\pgfqpoint{2.442573in}{4.011459in}}%
\pgfpathlineto{\pgfqpoint{2.443212in}{3.971252in}}%
\pgfpathlineto{\pgfqpoint{2.443972in}{4.025057in}}%
\pgfpathlineto{\pgfqpoint{2.444012in}{3.924451in}}%
\pgfpathlineto{\pgfqpoint{2.444324in}{4.000174in}}%
\pgfpathlineto{\pgfqpoint{2.445106in}{3.937164in}}%
\pgfpathlineto{\pgfqpoint{2.444611in}{4.026544in}}%
\pgfpathlineto{\pgfqpoint{2.445436in}{3.950671in}}%
\pgfpathlineto{\pgfqpoint{2.445519in}{3.927576in}}%
\pgfpathlineto{\pgfqpoint{2.446552in}{4.024896in}}%
\pgfpathlineto{\pgfqpoint{2.446925in}{3.923506in}}%
\pgfpathlineto{\pgfqpoint{2.447664in}{3.958383in}}%
\pgfpathlineto{\pgfqpoint{2.447682in}{4.014304in}}%
\pgfpathlineto{\pgfqpoint{2.447940in}{3.933654in}}%
\pgfpathlineto{\pgfqpoint{2.448780in}{3.987787in}}%
\pgfpathlineto{\pgfqpoint{2.449846in}{3.921944in}}%
\pgfpathlineto{\pgfqpoint{2.448798in}{4.024717in}}%
\pgfpathlineto{\pgfqpoint{2.449889in}{3.952845in}}%
\pgfpathlineto{\pgfqpoint{2.450165in}{4.017438in}}%
\pgfpathlineto{\pgfqpoint{2.450405in}{3.935159in}}%
\pgfpathlineto{\pgfqpoint{2.451001in}{3.991620in}}%
\pgfpathlineto{\pgfqpoint{2.451352in}{3.937583in}}%
\pgfpathlineto{\pgfqpoint{2.451263in}{4.030152in}}%
\pgfpathlineto{\pgfqpoint{2.452110in}{3.965012in}}%
\pgfpathlineto{\pgfqpoint{2.453060in}{4.026607in}}%
\pgfpathlineto{\pgfqpoint{2.453046in}{3.930776in}}%
\pgfpathlineto{\pgfqpoint{2.453218in}{3.975237in}}%
\pgfpathlineto{\pgfqpoint{2.454155in}{3.934314in}}%
\pgfpathlineto{\pgfqpoint{2.454269in}{4.039625in}}%
\pgfpathlineto{\pgfqpoint{2.454327in}{3.973487in}}%
\pgfpathlineto{\pgfqpoint{2.454765in}{4.031938in}}%
\pgfpathlineto{\pgfqpoint{2.455138in}{3.929674in}}%
\pgfpathlineto{\pgfqpoint{2.455435in}{3.963782in}}%
\pgfpathlineto{\pgfqpoint{2.456419in}{3.922410in}}%
\pgfpathlineto{\pgfqpoint{2.456045in}{4.026236in}}%
\pgfpathlineto{\pgfqpoint{2.456544in}{3.974900in}}%
\pgfpathlineto{\pgfqpoint{2.457280in}{4.022704in}}%
\pgfpathlineto{\pgfqpoint{2.457348in}{3.929406in}}%
\pgfpathlineto{\pgfqpoint{2.457613in}{4.006201in}}%
\pgfpathlineto{\pgfqpoint{2.458148in}{3.927858in}}%
\pgfpathlineto{\pgfqpoint{2.458449in}{4.021879in}}%
\pgfpathlineto{\pgfqpoint{2.458726in}{3.965946in}}%
\pgfpathlineto{\pgfqpoint{2.459307in}{3.927711in}}%
\pgfpathlineto{\pgfqpoint{2.459303in}{4.023886in}}%
\pgfpathlineto{\pgfqpoint{2.459834in}{3.966405in}}%
\pgfpathlineto{\pgfqpoint{2.460584in}{4.026758in}}%
\pgfpathlineto{\pgfqpoint{2.460789in}{3.935839in}}%
\pgfpathlineto{\pgfqpoint{2.460943in}{3.954031in}}%
\pgfpathlineto{\pgfqpoint{2.461976in}{4.016316in}}%
\pgfpathlineto{\pgfqpoint{2.461962in}{3.917705in}}%
\pgfpathlineto{\pgfqpoint{2.462059in}{3.992941in}}%
\pgfpathlineto{\pgfqpoint{2.462636in}{3.933672in}}%
\pgfpathlineto{\pgfqpoint{2.462489in}{4.015881in}}%
\pgfpathlineto{\pgfqpoint{2.463171in}{3.988579in}}%
\pgfpathlineto{\pgfqpoint{2.463426in}{3.933265in}}%
\pgfpathlineto{\pgfqpoint{2.463914in}{4.021692in}}%
\pgfpathlineto{\pgfqpoint{2.464097in}{3.973361in}}%
\pgfpathlineto{\pgfqpoint{2.464100in}{4.021967in}}%
\pgfpathlineto{\pgfqpoint{2.464355in}{3.932536in}}%
\pgfpathlineto{\pgfqpoint{2.465205in}{3.953599in}}%
\pgfpathlineto{\pgfqpoint{2.465288in}{4.013461in}}%
\pgfpathlineto{\pgfqpoint{2.465439in}{3.932730in}}%
\pgfpathlineto{\pgfqpoint{2.466282in}{3.967260in}}%
\pgfpathlineto{\pgfqpoint{2.467286in}{3.931250in}}%
\pgfpathlineto{\pgfqpoint{2.466784in}{4.016571in}}%
\pgfpathlineto{\pgfqpoint{2.467394in}{3.950867in}}%
\pgfpathlineto{\pgfqpoint{2.467885in}{4.009344in}}%
\pgfpathlineto{\pgfqpoint{2.467541in}{3.927265in}}%
\pgfpathlineto{\pgfqpoint{2.468506in}{3.954599in}}%
\pgfpathlineto{\pgfqpoint{2.468625in}{3.925167in}}%
\pgfpathlineto{\pgfqpoint{2.469105in}{4.012103in}}%
\pgfpathlineto{\pgfqpoint{2.469579in}{3.949860in}}%
\pgfpathlineto{\pgfqpoint{2.469999in}{4.028521in}}%
\pgfpathlineto{\pgfqpoint{2.469855in}{3.927425in}}%
\pgfpathlineto{\pgfqpoint{2.470688in}{3.962671in}}%
\pgfpathlineto{\pgfqpoint{2.471577in}{3.933955in}}%
\pgfpathlineto{\pgfqpoint{2.471427in}{4.021459in}}%
\pgfpathlineto{\pgfqpoint{2.471764in}{3.947906in}}%
\pgfpathlineto{\pgfqpoint{2.472471in}{4.015653in}}%
\pgfpathlineto{\pgfqpoint{2.472790in}{3.920194in}}%
\pgfpathlineto{\pgfqpoint{2.472876in}{3.995254in}}%
\pgfpathlineto{\pgfqpoint{2.473343in}{3.928761in}}%
\pgfpathlineto{\pgfqpoint{2.473924in}{4.036346in}}%
\pgfpathlineto{\pgfqpoint{2.473988in}{3.966565in}}%
\pgfpathlineto{\pgfqpoint{2.474570in}{4.026677in}}%
\pgfpathlineto{\pgfqpoint{2.474778in}{3.928643in}}%
\pgfpathlineto{\pgfqpoint{2.475097in}{3.983276in}}%
\pgfpathlineto{\pgfqpoint{2.475922in}{3.923592in}}%
\pgfpathlineto{\pgfqpoint{2.475998in}{4.016189in}}%
\pgfpathlineto{\pgfqpoint{2.476209in}{3.950228in}}%
\pgfpathlineto{\pgfqpoint{2.477124in}{4.020664in}}%
\pgfpathlineto{\pgfqpoint{2.476988in}{3.933853in}}%
\pgfpathlineto{\pgfqpoint{2.477322in}{3.970009in}}%
\pgfpathlineto{\pgfqpoint{2.477605in}{4.017217in}}%
\pgfpathlineto{\pgfqpoint{2.477827in}{3.919747in}}%
\pgfpathlineto{\pgfqpoint{2.478430in}{3.972935in}}%
\pgfpathlineto{\pgfqpoint{2.478685in}{3.933490in}}%
\pgfpathlineto{\pgfqpoint{2.479291in}{4.028607in}}%
\pgfpathlineto{\pgfqpoint{2.479535in}{3.963783in}}%
\pgfpathlineto{\pgfqpoint{2.479930in}{4.034874in}}%
\pgfpathlineto{\pgfqpoint{2.479801in}{3.930159in}}%
\pgfpathlineto{\pgfqpoint{2.480651in}{4.005945in}}%
\pgfpathlineto{\pgfqpoint{2.480834in}{3.929106in}}%
\pgfpathlineto{\pgfqpoint{2.480935in}{4.017991in}}%
\pgfpathlineto{\pgfqpoint{2.481763in}{3.991479in}}%
\pgfpathlineto{\pgfqpoint{2.482398in}{3.924208in}}%
\pgfpathlineto{\pgfqpoint{2.482251in}{4.018545in}}%
\pgfpathlineto{\pgfqpoint{2.482876in}{3.967823in}}%
\pgfpathlineto{\pgfqpoint{2.483615in}{4.017842in}}%
\pgfpathlineto{\pgfqpoint{2.483791in}{3.926809in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.966667in}}%
\pgfpathlineto{\pgfqpoint{2.484817in}{4.010718in}}%
\pgfpathlineto{\pgfqpoint{2.484185in}{3.932687in}}%
\pgfpathlineto{\pgfqpoint{2.485082in}{3.973643in}}%
\pgfpathlineto{\pgfqpoint{2.485089in}{3.932190in}}%
\pgfpathlineto{\pgfqpoint{2.486076in}{4.020111in}}%
\pgfpathlineto{\pgfqpoint{2.486194in}{3.964633in}}%
\pgfpathlineto{\pgfqpoint{2.486980in}{4.018627in}}%
\pgfpathlineto{\pgfqpoint{2.486367in}{3.929392in}}%
\pgfpathlineto{\pgfqpoint{2.487303in}{3.977379in}}%
\pgfpathlineto{\pgfqpoint{2.487856in}{3.930661in}}%
\pgfpathlineto{\pgfqpoint{2.488236in}{4.014219in}}%
\pgfpathlineto{\pgfqpoint{2.488408in}{3.980592in}}%
\pgfpathlineto{\pgfqpoint{2.489312in}{4.026237in}}%
\pgfpathlineto{\pgfqpoint{2.489291in}{3.932645in}}%
\pgfpathlineto{\pgfqpoint{2.489510in}{3.996300in}}%
\pgfpathlineto{\pgfqpoint{2.490496in}{3.936393in}}%
\pgfpathlineto{\pgfqpoint{2.489901in}{4.021924in}}%
\pgfpathlineto{\pgfqpoint{2.490622in}{3.969335in}}%
\pgfpathlineto{\pgfqpoint{2.491031in}{3.927637in}}%
\pgfpathlineto{\pgfqpoint{2.491282in}{4.010068in}}%
\pgfpathlineto{\pgfqpoint{2.491662in}{3.994506in}}%
\pgfpathlineto{\pgfqpoint{2.492107in}{4.031083in}}%
\pgfpathlineto{\pgfqpoint{2.492186in}{3.922868in}}%
\pgfpathlineto{\pgfqpoint{2.492767in}{3.979954in}}%
\pgfpathlineto{\pgfqpoint{2.493072in}{3.929164in}}%
\pgfpathlineto{\pgfqpoint{2.492810in}{4.015439in}}%
\pgfpathlineto{\pgfqpoint{2.493876in}{3.985981in}}%
\pgfpathlineto{\pgfqpoint{2.494773in}{3.934327in}}%
\pgfpathlineto{\pgfqpoint{2.494055in}{4.025004in}}%
\pgfpathlineto{\pgfqpoint{2.494974in}{3.990642in}}%
\pgfpathlineto{\pgfqpoint{2.494978in}{4.019422in}}%
\pgfpathlineto{\pgfqpoint{2.495530in}{3.928881in}}%
\pgfpathlineto{\pgfqpoint{2.496079in}{3.961756in}}%
\pgfpathlineto{\pgfqpoint{2.496122in}{4.019514in}}%
\pgfpathlineto{\pgfqpoint{2.497041in}{3.929293in}}%
\pgfpathlineto{\pgfqpoint{2.497191in}{3.979470in}}%
\pgfpathlineto{\pgfqpoint{2.497338in}{3.925317in}}%
\pgfpathlineto{\pgfqpoint{2.497633in}{4.030564in}}%
\pgfpathlineto{\pgfqpoint{2.498300in}{3.955882in}}%
\pgfpathlineto{\pgfqpoint{2.498641in}{4.014531in}}%
\pgfpathlineto{\pgfqpoint{2.499344in}{3.926618in}}%
\pgfpathlineto{\pgfqpoint{2.499412in}{3.985072in}}%
\pgfpathlineto{\pgfqpoint{2.499814in}{3.934466in}}%
\pgfpathlineto{\pgfqpoint{2.500140in}{4.016054in}}%
\pgfpathlineto{\pgfqpoint{2.500524in}{3.959509in}}%
\pgfpathlineto{\pgfqpoint{2.500650in}{4.041739in}}%
\pgfpathlineto{\pgfqpoint{2.501242in}{3.932028in}}%
\pgfpathlineto{\pgfqpoint{2.501637in}{4.022740in}}%
\pgfpathlineto{\pgfqpoint{2.502021in}{3.930170in}}%
\pgfpathlineto{\pgfqpoint{2.502186in}{4.028610in}}%
\pgfpathlineto{\pgfqpoint{2.502749in}{3.974831in}}%
\pgfpathlineto{\pgfqpoint{2.502781in}{3.930568in}}%
\pgfpathlineto{\pgfqpoint{2.503362in}{4.021299in}}%
\pgfpathlineto{\pgfqpoint{2.503854in}{3.961150in}}%
\pgfpathlineto{\pgfqpoint{2.504155in}{4.032913in}}%
\pgfpathlineto{\pgfqpoint{2.504855in}{3.939809in}}%
\pgfpathlineto{\pgfqpoint{2.504970in}{3.988416in}}%
\pgfpathlineto{\pgfqpoint{2.505512in}{3.932765in}}%
\pgfpathlineto{\pgfqpoint{2.505067in}{4.017679in}}%
\pgfpathlineto{\pgfqpoint{2.506082in}{3.954876in}}%
\pgfpathlineto{\pgfqpoint{2.506409in}{4.027512in}}%
\pgfpathlineto{\pgfqpoint{2.507047in}{3.932836in}}%
\pgfpathlineto{\pgfqpoint{2.507194in}{3.978832in}}%
\pgfpathlineto{\pgfqpoint{2.508224in}{3.927120in}}%
\pgfpathlineto{\pgfqpoint{2.507327in}{4.013532in}}%
\pgfpathlineto{\pgfqpoint{2.508303in}{3.976908in}}%
\pgfpathlineto{\pgfqpoint{2.508963in}{4.029048in}}%
\pgfpathlineto{\pgfqpoint{2.509017in}{3.928333in}}%
\pgfpathlineto{\pgfqpoint{2.509390in}{3.987234in}}%
\pgfpathlineto{\pgfqpoint{2.509433in}{3.929328in}}%
\pgfpathlineto{\pgfqpoint{2.510352in}{4.022868in}}%
\pgfpathlineto{\pgfqpoint{2.510502in}{3.970625in}}%
\pgfpathlineto{\pgfqpoint{2.511392in}{3.929638in}}%
\pgfpathlineto{\pgfqpoint{2.510696in}{4.023263in}}%
\pgfpathlineto{\pgfqpoint{2.511611in}{3.969261in}}%
\pgfpathlineto{\pgfqpoint{2.512368in}{4.018974in}}%
\pgfpathlineto{\pgfqpoint{2.512102in}{3.938332in}}%
\pgfpathlineto{\pgfqpoint{2.512720in}{3.989771in}}%
\pgfpathlineto{\pgfqpoint{2.513753in}{3.921216in}}%
\pgfpathlineto{\pgfqpoint{2.513696in}{4.020183in}}%
\pgfpathlineto{\pgfqpoint{2.513832in}{3.940387in}}%
\pgfpathlineto{\pgfqpoint{2.514438in}{4.024765in}}%
\pgfpathlineto{\pgfqpoint{2.514209in}{3.931864in}}%
\pgfpathlineto{\pgfqpoint{2.514944in}{3.962462in}}%
\pgfpathlineto{\pgfqpoint{2.515629in}{4.012767in}}%
\pgfpathlineto{\pgfqpoint{2.515475in}{3.930235in}}%
\pgfpathlineto{\pgfqpoint{2.516038in}{3.996713in}}%
\pgfpathlineto{\pgfqpoint{2.516498in}{3.936403in}}%
\pgfpathlineto{\pgfqpoint{2.517007in}{4.031889in}}%
\pgfpathlineto{\pgfqpoint{2.517151in}{3.978304in}}%
\pgfpathlineto{\pgfqpoint{2.517639in}{4.033242in}}%
\pgfpathlineto{\pgfqpoint{2.517822in}{3.932702in}}%
\pgfpathlineto{\pgfqpoint{2.518256in}{4.014274in}}%
\pgfpathlineto{\pgfqpoint{2.519131in}{3.926785in}}%
\pgfpathlineto{\pgfqpoint{2.518668in}{4.026199in}}%
\pgfpathlineto{\pgfqpoint{2.519372in}{3.936092in}}%
\pgfpathlineto{\pgfqpoint{2.519852in}{4.024391in}}%
\pgfpathlineto{\pgfqpoint{2.520254in}{3.934452in}}%
\pgfpathlineto{\pgfqpoint{2.520487in}{3.995288in}}%
\pgfpathlineto{\pgfqpoint{2.521589in}{3.933664in}}%
\pgfpathlineto{\pgfqpoint{2.520721in}{4.028476in}}%
\pgfpathlineto{\pgfqpoint{2.521600in}{3.970691in}}%
\pgfpathlineto{\pgfqpoint{2.521980in}{4.023202in}}%
\pgfpathlineto{\pgfqpoint{2.522407in}{3.932150in}}%
\pgfpathlineto{\pgfqpoint{2.522705in}{3.972366in}}%
\pgfpathlineto{\pgfqpoint{2.523422in}{3.921959in}}%
\pgfpathlineto{\pgfqpoint{2.523781in}{4.016293in}}%
\pgfpathlineto{\pgfqpoint{2.523817in}{3.964590in}}%
\pgfpathlineto{\pgfqpoint{2.524326in}{4.029157in}}%
\pgfpathlineto{\pgfqpoint{2.524825in}{3.928644in}}%
\pgfpathlineto{\pgfqpoint{2.524922in}{3.979598in}}%
\pgfpathlineto{\pgfqpoint{2.525309in}{3.931969in}}%
\pgfpathlineto{\pgfqpoint{2.525008in}{4.029718in}}%
\pgfpathlineto{\pgfqpoint{2.526034in}{3.957832in}}%
\pgfpathlineto{\pgfqpoint{2.526210in}{4.032720in}}%
\pgfpathlineto{\pgfqpoint{2.526052in}{3.913741in}}%
\pgfpathlineto{\pgfqpoint{2.527154in}{4.006042in}}%
\pgfpathlineto{\pgfqpoint{2.527301in}{3.929491in}}%
\pgfpathlineto{\pgfqpoint{2.528097in}{4.029547in}}%
\pgfpathlineto{\pgfqpoint{2.528266in}{3.945997in}}%
\pgfpathlineto{\pgfqpoint{2.529342in}{4.017646in}}%
\pgfpathlineto{\pgfqpoint{2.528510in}{3.927442in}}%
\pgfpathlineto{\pgfqpoint{2.529378in}{3.964530in}}%
\pgfpathlineto{\pgfqpoint{2.530207in}{4.023693in}}%
\pgfpathlineto{\pgfqpoint{2.530225in}{3.932888in}}%
\pgfpathlineto{\pgfqpoint{2.530487in}{3.976129in}}%
\pgfpathlineto{\pgfqpoint{2.530602in}{4.028589in}}%
\pgfpathlineto{\pgfqpoint{2.531595in}{3.930458in}}%
\pgfpathlineto{\pgfqpoint{2.531994in}{4.023002in}}%
\pgfpathlineto{\pgfqpoint{2.531717in}{3.925868in}}%
\pgfpathlineto{\pgfqpoint{2.532708in}{3.964383in}}%
\pgfpathlineto{\pgfqpoint{2.533450in}{4.023795in}}%
\pgfpathlineto{\pgfqpoint{2.533551in}{3.930221in}}%
\pgfpathlineto{\pgfqpoint{2.533820in}{3.976789in}}%
\pgfpathlineto{\pgfqpoint{2.534677in}{3.935597in}}%
\pgfpathlineto{\pgfqpoint{2.534107in}{4.028663in}}%
\pgfpathlineto{\pgfqpoint{2.534936in}{3.951158in}}%
\pgfpathlineto{\pgfqpoint{2.534982in}{4.028820in}}%
\pgfpathlineto{\pgfqpoint{2.535596in}{3.930077in}}%
\pgfpathlineto{\pgfqpoint{2.536048in}{3.960257in}}%
\pgfpathlineto{\pgfqpoint{2.537135in}{4.015307in}}%
\pgfpathlineto{\pgfqpoint{2.536923in}{3.933915in}}%
\pgfpathlineto{\pgfqpoint{2.537160in}{3.987714in}}%
\pgfpathlineto{\pgfqpoint{2.538003in}{3.933773in}}%
\pgfpathlineto{\pgfqpoint{2.537350in}{4.035567in}}%
\pgfpathlineto{\pgfqpoint{2.538273in}{3.948253in}}%
\pgfpathlineto{\pgfqpoint{2.539248in}{4.018294in}}%
\pgfpathlineto{\pgfqpoint{2.538348in}{3.932577in}}%
\pgfpathlineto{\pgfqpoint{2.539385in}{3.974967in}}%
\pgfpathlineto{\pgfqpoint{2.539629in}{3.934103in}}%
\pgfpathlineto{\pgfqpoint{2.539779in}{4.023618in}}%
\pgfpathlineto{\pgfqpoint{2.540497in}{3.966046in}}%
\pgfpathlineto{\pgfqpoint{2.540748in}{3.928538in}}%
\pgfpathlineto{\pgfqpoint{2.541154in}{4.021059in}}%
\pgfpathlineto{\pgfqpoint{2.541362in}{3.978830in}}%
\pgfpathlineto{\pgfqpoint{2.541885in}{4.020645in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{3.934995in}}%
\pgfpathlineto{\pgfqpoint{2.542470in}{3.967041in}}%
\pgfpathlineto{\pgfqpoint{2.542524in}{4.024111in}}%
\pgfpathlineto{\pgfqpoint{2.543073in}{3.932855in}}%
\pgfpathlineto{\pgfqpoint{2.543583in}{3.985154in}}%
\pgfpathlineto{\pgfqpoint{2.543787in}{3.920084in}}%
\pgfpathlineto{\pgfqpoint{2.543766in}{4.020256in}}%
\pgfpathlineto{\pgfqpoint{2.544688in}{3.950274in}}%
\pgfpathlineto{\pgfqpoint{2.545516in}{4.022145in}}%
\pgfpathlineto{\pgfqpoint{2.544724in}{3.927379in}}%
\pgfpathlineto{\pgfqpoint{2.545800in}{3.986752in}}%
\pgfpathlineto{\pgfqpoint{2.546837in}{3.939077in}}%
\pgfpathlineto{\pgfqpoint{2.546320in}{4.015239in}}%
\pgfpathlineto{\pgfqpoint{2.546912in}{3.962163in}}%
\pgfpathlineto{\pgfqpoint{2.547554in}{4.023479in}}%
\pgfpathlineto{\pgfqpoint{2.547368in}{3.921868in}}%
\pgfpathlineto{\pgfqpoint{2.548024in}{3.985657in}}%
\pgfpathlineto{\pgfqpoint{2.548139in}{3.934388in}}%
\pgfpathlineto{\pgfqpoint{2.548308in}{4.017749in}}%
\pgfpathlineto{\pgfqpoint{2.549137in}{3.980850in}}%
\pgfpathlineto{\pgfqpoint{2.549298in}{3.925344in}}%
\pgfpathlineto{\pgfqpoint{2.549169in}{4.029881in}}%
\pgfpathlineto{\pgfqpoint{2.550245in}{3.950366in}}%
\pgfpathlineto{\pgfqpoint{2.550514in}{4.014354in}}%
\pgfpathlineto{\pgfqpoint{2.551232in}{3.920475in}}%
\pgfpathlineto{\pgfqpoint{2.551358in}{3.973049in}}%
\pgfpathlineto{\pgfqpoint{2.551508in}{4.022311in}}%
\pgfpathlineto{\pgfqpoint{2.552208in}{3.929988in}}%
\pgfpathlineto{\pgfqpoint{2.552441in}{3.988960in}}%
\pgfpathlineto{\pgfqpoint{2.553008in}{3.936689in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{4.020948in}}%
\pgfpathlineto{\pgfqpoint{2.553553in}{3.965693in}}%
\pgfpathlineto{\pgfqpoint{2.554023in}{4.012276in}}%
\pgfpathlineto{\pgfqpoint{2.554633in}{3.925101in}}%
\pgfpathlineto{\pgfqpoint{2.554971in}{4.035394in}}%
\pgfpathlineto{\pgfqpoint{2.555745in}{3.954484in}}%
\pgfpathlineto{\pgfqpoint{2.556072in}{4.024779in}}%
\pgfpathlineto{\pgfqpoint{2.556790in}{3.930694in}}%
\pgfpathlineto{\pgfqpoint{2.556858in}{3.970522in}}%
\pgfpathlineto{\pgfqpoint{2.556861in}{3.930787in}}%
\pgfpathlineto{\pgfqpoint{2.557116in}{4.011383in}}%
\pgfpathlineto{\pgfqpoint{2.557966in}{3.957667in}}%
\pgfpathlineto{\pgfqpoint{2.558070in}{4.016849in}}%
\pgfpathlineto{\pgfqpoint{2.558795in}{3.928691in}}%
\pgfpathlineto{\pgfqpoint{2.559079in}{3.984536in}}%
\pgfpathlineto{\pgfqpoint{2.559276in}{3.932498in}}%
\pgfpathlineto{\pgfqpoint{2.559907in}{4.020537in}}%
\pgfpathlineto{\pgfqpoint{2.560187in}{3.967829in}}%
\pgfpathlineto{\pgfqpoint{2.560883in}{4.018781in}}%
\pgfpathlineto{\pgfqpoint{2.561020in}{3.938290in}}%
\pgfpathlineto{\pgfqpoint{2.561300in}{3.984935in}}%
\pgfpathlineto{\pgfqpoint{2.562107in}{3.928741in}}%
\pgfpathlineto{\pgfqpoint{2.561698in}{4.019096in}}%
\pgfpathlineto{\pgfqpoint{2.562412in}{3.962910in}}%
\pgfpathlineto{\pgfqpoint{2.563323in}{4.015580in}}%
\pgfpathlineto{\pgfqpoint{2.563032in}{3.930258in}}%
\pgfpathlineto{\pgfqpoint{2.563517in}{3.959740in}}%
\pgfpathlineto{\pgfqpoint{2.563926in}{3.928108in}}%
\pgfpathlineto{\pgfqpoint{2.563998in}{4.026439in}}%
\pgfpathlineto{\pgfqpoint{2.564615in}{3.982196in}}%
\pgfpathlineto{\pgfqpoint{2.564898in}{4.030796in}}%
\pgfpathlineto{\pgfqpoint{2.565530in}{3.927960in}}%
\pgfpathlineto{\pgfqpoint{2.565616in}{3.990003in}}%
\pgfpathlineto{\pgfqpoint{2.565964in}{3.927123in}}%
\pgfpathlineto{\pgfqpoint{2.566509in}{4.026355in}}%
\pgfpathlineto{\pgfqpoint{2.566728in}{3.972695in}}%
\pgfpathlineto{\pgfqpoint{2.567349in}{3.935919in}}%
\pgfpathlineto{\pgfqpoint{2.567392in}{4.021477in}}%
\pgfpathlineto{\pgfqpoint{2.567815in}{3.970053in}}%
\pgfpathlineto{\pgfqpoint{2.568174in}{4.016732in}}%
\pgfpathlineto{\pgfqpoint{2.568206in}{3.937788in}}%
\pgfpathlineto{\pgfqpoint{2.568924in}{3.956262in}}%
\pgfpathlineto{\pgfqpoint{2.569103in}{4.026293in}}%
\pgfpathlineto{\pgfqpoint{2.569979in}{3.928394in}}%
\pgfpathlineto{\pgfqpoint{2.570032in}{3.974090in}}%
\pgfpathlineto{\pgfqpoint{2.570904in}{3.937182in}}%
\pgfpathlineto{\pgfqpoint{2.570122in}{4.026836in}}%
\pgfpathlineto{\pgfqpoint{2.571137in}{3.969769in}}%
\pgfpathlineto{\pgfqpoint{2.571256in}{4.018139in}}%
\pgfpathlineto{\pgfqpoint{2.571198in}{3.932034in}}%
\pgfpathlineto{\pgfqpoint{2.572250in}{4.001806in}}%
\pgfpathlineto{\pgfqpoint{2.572286in}{3.921780in}}%
\pgfpathlineto{\pgfqpoint{2.573100in}{4.020265in}}%
\pgfpathlineto{\pgfqpoint{2.573362in}{3.968345in}}%
\pgfpathlineto{\pgfqpoint{2.573850in}{4.024598in}}%
\pgfpathlineto{\pgfqpoint{2.574291in}{3.920858in}}%
\pgfpathlineto{\pgfqpoint{2.574471in}{3.957677in}}%
\pgfpathlineto{\pgfqpoint{2.574485in}{4.027038in}}%
\pgfpathlineto{\pgfqpoint{2.574973in}{3.917303in}}%
\pgfpathlineto{\pgfqpoint{2.575583in}{3.974761in}}%
\pgfpathlineto{\pgfqpoint{2.576082in}{3.928661in}}%
\pgfpathlineto{\pgfqpoint{2.576225in}{4.018102in}}%
\pgfpathlineto{\pgfqpoint{2.576688in}{3.978476in}}%
\pgfpathlineto{\pgfqpoint{2.576867in}{4.023297in}}%
\pgfpathlineto{\pgfqpoint{2.577061in}{3.933605in}}%
\pgfpathlineto{\pgfqpoint{2.577797in}{3.982398in}}%
\pgfpathlineto{\pgfqpoint{2.578435in}{3.931953in}}%
\pgfpathlineto{\pgfqpoint{2.577915in}{4.017809in}}%
\pgfpathlineto{\pgfqpoint{2.578909in}{3.950132in}}%
\pgfpathlineto{\pgfqpoint{2.579060in}{4.028520in}}%
\pgfpathlineto{\pgfqpoint{2.579081in}{3.925002in}}%
\pgfpathlineto{\pgfqpoint{2.580021in}{3.965662in}}%
\pgfpathlineto{\pgfqpoint{2.580200in}{4.027223in}}%
\pgfpathlineto{\pgfqpoint{2.580308in}{3.936443in}}%
\pgfpathlineto{\pgfqpoint{2.581133in}{3.982390in}}%
\pgfpathlineto{\pgfqpoint{2.581815in}{3.932014in}}%
\pgfpathlineto{\pgfqpoint{2.582030in}{4.018083in}}%
\pgfpathlineto{\pgfqpoint{2.582249in}{3.974754in}}%
\pgfpathlineto{\pgfqpoint{2.582414in}{4.032696in}}%
\pgfpathlineto{\pgfqpoint{2.582314in}{3.927724in}}%
\pgfpathlineto{\pgfqpoint{2.583300in}{3.972665in}}%
\pgfpathlineto{\pgfqpoint{2.583946in}{3.935411in}}%
\pgfpathlineto{\pgfqpoint{2.583433in}{4.016844in}}%
\pgfpathlineto{\pgfqpoint{2.584413in}{3.957701in}}%
\pgfpathlineto{\pgfqpoint{2.585464in}{4.023934in}}%
\pgfpathlineto{\pgfqpoint{2.584441in}{3.936664in}}%
\pgfpathlineto{\pgfqpoint{2.585528in}{3.978200in}}%
\pgfpathlineto{\pgfqpoint{2.586522in}{3.923556in}}%
\pgfpathlineto{\pgfqpoint{2.585841in}{4.022316in}}%
\pgfpathlineto{\pgfqpoint{2.586641in}{3.969572in}}%
\pgfpathlineto{\pgfqpoint{2.586906in}{4.023820in}}%
\pgfpathlineto{\pgfqpoint{2.587645in}{3.932976in}}%
\pgfpathlineto{\pgfqpoint{2.587753in}{4.001864in}}%
\pgfpathlineto{\pgfqpoint{2.588413in}{3.930804in}}%
\pgfpathlineto{\pgfqpoint{2.588815in}{4.020417in}}%
\pgfpathlineto{\pgfqpoint{2.588865in}{3.965930in}}%
\pgfpathlineto{\pgfqpoint{2.589041in}{4.024579in}}%
\pgfpathlineto{\pgfqpoint{2.589479in}{3.934472in}}%
\pgfpathlineto{\pgfqpoint{2.589974in}{3.962594in}}%
\pgfpathlineto{\pgfqpoint{2.591032in}{4.032643in}}%
\pgfpathlineto{\pgfqpoint{2.590412in}{3.931529in}}%
\pgfpathlineto{\pgfqpoint{2.591090in}{3.994051in}}%
\pgfpathlineto{\pgfqpoint{2.591212in}{3.934869in}}%
\pgfpathlineto{\pgfqpoint{2.591603in}{4.033921in}}%
\pgfpathlineto{\pgfqpoint{2.592202in}{3.968000in}}%
\pgfpathlineto{\pgfqpoint{2.593153in}{4.010916in}}%
\pgfpathlineto{\pgfqpoint{2.592654in}{3.925912in}}%
\pgfpathlineto{\pgfqpoint{2.593314in}{3.981041in}}%
\pgfpathlineto{\pgfqpoint{2.594104in}{3.935609in}}%
\pgfpathlineto{\pgfqpoint{2.594294in}{4.024852in}}%
\pgfpathlineto{\pgfqpoint{2.594401in}{4.001899in}}%
\pgfpathlineto{\pgfqpoint{2.595187in}{4.036448in}}%
\pgfpathlineto{\pgfqpoint{2.594495in}{3.928767in}}%
\pgfpathlineto{\pgfqpoint{2.595496in}{3.960719in}}%
\pgfpathlineto{\pgfqpoint{2.595650in}{4.031660in}}%
\pgfpathlineto{\pgfqpoint{2.595772in}{3.935020in}}%
\pgfpathlineto{\pgfqpoint{2.596590in}{3.979873in}}%
\pgfpathlineto{\pgfqpoint{2.597469in}{3.930966in}}%
\pgfpathlineto{\pgfqpoint{2.596837in}{4.036610in}}%
\pgfpathlineto{\pgfqpoint{2.597699in}{3.974818in}}%
\pgfpathlineto{\pgfqpoint{2.597813in}{4.028760in}}%
\pgfpathlineto{\pgfqpoint{2.598344in}{3.928945in}}%
\pgfpathlineto{\pgfqpoint{2.598775in}{3.957835in}}%
\pgfpathlineto{\pgfqpoint{2.598793in}{3.934084in}}%
\pgfpathlineto{\pgfqpoint{2.599830in}{4.021314in}}%
\pgfpathlineto{\pgfqpoint{2.599884in}{3.958946in}}%
\pgfpathlineto{\pgfqpoint{2.600343in}{4.031304in}}%
\pgfpathlineto{\pgfqpoint{2.600612in}{3.941515in}}%
\pgfpathlineto{\pgfqpoint{2.600996in}{3.979268in}}%
\pgfpathlineto{\pgfqpoint{2.601581in}{3.934350in}}%
\pgfpathlineto{\pgfqpoint{2.601868in}{4.017231in}}%
\pgfpathlineto{\pgfqpoint{2.602105in}{3.960050in}}%
\pgfpathlineto{\pgfqpoint{2.603084in}{4.024791in}}%
\pgfpathlineto{\pgfqpoint{2.602829in}{3.934030in}}%
\pgfpathlineto{\pgfqpoint{2.603217in}{3.980631in}}%
\pgfpathlineto{\pgfqpoint{2.603235in}{4.025262in}}%
\pgfpathlineto{\pgfqpoint{2.604042in}{3.928455in}}%
\pgfpathlineto{\pgfqpoint{2.604214in}{3.978152in}}%
\pgfpathlineto{\pgfqpoint{2.605136in}{3.936904in}}%
\pgfpathlineto{\pgfqpoint{2.605021in}{4.030915in}}%
\pgfpathlineto{\pgfqpoint{2.605323in}{3.976819in}}%
\pgfpathlineto{\pgfqpoint{2.605649in}{4.029709in}}%
\pgfpathlineto{\pgfqpoint{2.606299in}{3.928931in}}%
\pgfpathlineto{\pgfqpoint{2.606431in}{4.008820in}}%
\pgfpathlineto{\pgfqpoint{2.607084in}{3.929966in}}%
\pgfpathlineto{\pgfqpoint{2.607285in}{4.015021in}}%
\pgfpathlineto{\pgfqpoint{2.607544in}{3.978744in}}%
\pgfpathlineto{\pgfqpoint{2.608240in}{4.017303in}}%
\pgfpathlineto{\pgfqpoint{2.608426in}{3.931637in}}%
\pgfpathlineto{\pgfqpoint{2.608649in}{3.972569in}}%
\pgfpathlineto{\pgfqpoint{2.608929in}{3.930089in}}%
\pgfpathlineto{\pgfqpoint{2.608965in}{4.022424in}}%
\pgfpathlineto{\pgfqpoint{2.609646in}{3.972181in}}%
\pgfpathlineto{\pgfqpoint{2.610583in}{4.020517in}}%
\pgfpathlineto{\pgfqpoint{2.609876in}{3.931335in}}%
\pgfpathlineto{\pgfqpoint{2.610758in}{3.987724in}}%
\pgfpathlineto{\pgfqpoint{2.611447in}{3.921554in}}%
\pgfpathlineto{\pgfqpoint{2.610924in}{4.021792in}}%
\pgfpathlineto{\pgfqpoint{2.611867in}{3.990219in}}%
\pgfpathlineto{\pgfqpoint{2.612761in}{4.014994in}}%
\pgfpathlineto{\pgfqpoint{2.612710in}{3.929324in}}%
\pgfpathlineto{\pgfqpoint{2.612947in}{3.984242in}}%
\pgfpathlineto{\pgfqpoint{2.613295in}{3.934104in}}%
\pgfpathlineto{\pgfqpoint{2.613345in}{4.033795in}}%
\pgfpathlineto{\pgfqpoint{2.614056in}{3.956450in}}%
\pgfpathlineto{\pgfqpoint{2.615024in}{4.023093in}}%
\pgfpathlineto{\pgfqpoint{2.615085in}{3.917367in}}%
\pgfpathlineto{\pgfqpoint{2.615168in}{3.971536in}}%
\pgfpathlineto{\pgfqpoint{2.615182in}{3.931707in}}%
\pgfpathlineto{\pgfqpoint{2.616191in}{4.017205in}}%
\pgfpathlineto{\pgfqpoint{2.616284in}{3.933297in}}%
\pgfpathlineto{\pgfqpoint{2.617095in}{4.024050in}}%
\pgfpathlineto{\pgfqpoint{2.617396in}{3.976681in}}%
\pgfpathlineto{\pgfqpoint{2.618307in}{4.008270in}}%
\pgfpathlineto{\pgfqpoint{2.618501in}{3.936161in}}%
\pgfpathlineto{\pgfqpoint{2.618544in}{4.016510in}}%
\pgfpathlineto{\pgfqpoint{2.618655in}{3.929978in}}%
\pgfpathlineto{\pgfqpoint{2.619613in}{3.970376in}}%
\pgfpathlineto{\pgfqpoint{2.619743in}{4.017960in}}%
\pgfpathlineto{\pgfqpoint{2.620557in}{3.933706in}}%
\pgfpathlineto{\pgfqpoint{2.620700in}{3.958046in}}%
\pgfpathlineto{\pgfqpoint{2.621558in}{3.932391in}}%
\pgfpathlineto{\pgfqpoint{2.620952in}{4.022491in}}%
\pgfpathlineto{\pgfqpoint{2.621806in}{3.961481in}}%
\pgfpathlineto{\pgfqpoint{2.622103in}{4.027270in}}%
\pgfpathlineto{\pgfqpoint{2.622093in}{3.935872in}}%
\pgfpathlineto{\pgfqpoint{2.622918in}{3.989778in}}%
\pgfpathlineto{\pgfqpoint{2.623571in}{3.932068in}}%
\pgfpathlineto{\pgfqpoint{2.623251in}{4.021149in}}%
\pgfpathlineto{\pgfqpoint{2.624030in}{3.979988in}}%
\pgfpathlineto{\pgfqpoint{2.624206in}{3.926862in}}%
\pgfpathlineto{\pgfqpoint{2.624855in}{4.027483in}}%
\pgfpathlineto{\pgfqpoint{2.625114in}{3.973289in}}%
\pgfpathlineto{\pgfqpoint{2.625300in}{4.032020in}}%
\pgfpathlineto{\pgfqpoint{2.625670in}{3.934305in}}%
\pgfpathlineto{\pgfqpoint{2.626222in}{3.978802in}}%
\pgfpathlineto{\pgfqpoint{2.626262in}{3.932453in}}%
\pgfpathlineto{\pgfqpoint{2.626717in}{4.020568in}}%
\pgfpathlineto{\pgfqpoint{2.627331in}{3.979800in}}%
\pgfpathlineto{\pgfqpoint{2.628221in}{3.925009in}}%
\pgfpathlineto{\pgfqpoint{2.627614in}{4.013978in}}%
\pgfpathlineto{\pgfqpoint{2.628418in}{3.962396in}}%
\pgfpathlineto{\pgfqpoint{2.629215in}{4.030199in}}%
\pgfpathlineto{\pgfqpoint{2.628978in}{3.930419in}}%
\pgfpathlineto{\pgfqpoint{2.629527in}{3.992024in}}%
\pgfpathlineto{\pgfqpoint{2.629864in}{3.919626in}}%
\pgfpathlineto{\pgfqpoint{2.629756in}{4.006969in}}%
\pgfpathlineto{\pgfqpoint{2.630643in}{3.954161in}}%
\pgfpathlineto{\pgfqpoint{2.630772in}{4.033347in}}%
\pgfpathlineto{\pgfqpoint{2.631417in}{3.933013in}}%
\pgfpathlineto{\pgfqpoint{2.631762in}{3.972460in}}%
\pgfpathlineto{\pgfqpoint{2.632677in}{3.935461in}}%
\pgfpathlineto{\pgfqpoint{2.632591in}{4.029242in}}%
\pgfpathlineto{\pgfqpoint{2.632867in}{3.987924in}}%
\pgfpathlineto{\pgfqpoint{2.633294in}{4.025862in}}%
\pgfpathlineto{\pgfqpoint{2.632957in}{3.924188in}}%
\pgfpathlineto{\pgfqpoint{2.633420in}{3.963945in}}%
\pgfpathlineto{\pgfqpoint{2.633423in}{3.929353in}}%
\pgfpathlineto{\pgfqpoint{2.634342in}{4.016916in}}%
\pgfpathlineto{\pgfqpoint{2.634528in}{3.970397in}}%
\pgfpathlineto{\pgfqpoint{2.635102in}{4.022737in}}%
\pgfpathlineto{\pgfqpoint{2.635361in}{3.923597in}}%
\pgfpathlineto{\pgfqpoint{2.635637in}{4.002691in}}%
\pgfpathlineto{\pgfqpoint{2.635820in}{3.931923in}}%
\pgfpathlineto{\pgfqpoint{2.635691in}{4.025535in}}%
\pgfpathlineto{\pgfqpoint{2.636749in}{3.956800in}}%
\pgfpathlineto{\pgfqpoint{2.636878in}{4.024877in}}%
\pgfpathlineto{\pgfqpoint{2.637133in}{3.916943in}}%
\pgfpathlineto{\pgfqpoint{2.637858in}{3.982711in}}%
\pgfpathlineto{\pgfqpoint{2.638134in}{3.926200in}}%
\pgfpathlineto{\pgfqpoint{2.638575in}{4.012590in}}%
\pgfpathlineto{\pgfqpoint{2.638963in}{3.976824in}}%
\pgfpathlineto{\pgfqpoint{2.639813in}{4.013662in}}%
\pgfpathlineto{\pgfqpoint{2.639070in}{3.934570in}}%
\pgfpathlineto{\pgfqpoint{2.640075in}{3.997417in}}%
\pgfpathlineto{\pgfqpoint{2.640362in}{3.930776in}}%
\pgfpathlineto{\pgfqpoint{2.640552in}{4.018844in}}%
\pgfpathlineto{\pgfqpoint{2.641194in}{3.945130in}}%
\pgfpathlineto{\pgfqpoint{2.641607in}{4.023258in}}%
\pgfpathlineto{\pgfqpoint{2.641349in}{3.928362in}}%
\pgfpathlineto{\pgfqpoint{2.642310in}{3.990257in}}%
\pgfpathlineto{\pgfqpoint{2.642508in}{3.929004in}}%
\pgfpathlineto{\pgfqpoint{2.643089in}{4.039901in}}%
\pgfpathlineto{\pgfqpoint{2.643426in}{3.940213in}}%
\pgfpathlineto{\pgfqpoint{2.643907in}{4.033548in}}%
\pgfpathlineto{\pgfqpoint{2.643853in}{3.933608in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{3.972191in}}%
\pgfpathlineto{\pgfqpoint{2.644912in}{3.928328in}}%
\pgfpathlineto{\pgfqpoint{2.644818in}{4.028696in}}%
\pgfpathlineto{\pgfqpoint{2.645643in}{3.939256in}}%
\pgfpathlineto{\pgfqpoint{2.646282in}{4.028222in}}%
\pgfpathlineto{\pgfqpoint{2.645737in}{3.919801in}}%
\pgfpathlineto{\pgfqpoint{2.646756in}{3.955592in}}%
\pgfpathlineto{\pgfqpoint{2.647778in}{4.016846in}}%
\pgfpathlineto{\pgfqpoint{2.646960in}{3.929321in}}%
\pgfpathlineto{\pgfqpoint{2.647872in}{3.986987in}}%
\pgfpathlineto{\pgfqpoint{2.648180in}{4.023384in}}%
\pgfpathlineto{\pgfqpoint{2.648137in}{3.930533in}}%
\pgfpathlineto{\pgfqpoint{2.648937in}{3.998840in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{3.920906in}}%
\pgfpathlineto{\pgfqpoint{2.649730in}{4.015509in}}%
\pgfpathlineto{\pgfqpoint{2.650049in}{3.981335in}}%
\pgfpathlineto{\pgfqpoint{2.650150in}{3.938976in}}%
\pgfpathlineto{\pgfqpoint{2.651050in}{4.021213in}}%
\pgfpathlineto{\pgfqpoint{2.651162in}{3.954170in}}%
\pgfpathlineto{\pgfqpoint{2.651768in}{4.024987in}}%
\pgfpathlineto{\pgfqpoint{2.651563in}{3.931682in}}%
\pgfpathlineto{\pgfqpoint{2.652277in}{3.976613in}}%
\pgfpathlineto{\pgfqpoint{2.652622in}{3.934457in}}%
\pgfpathlineto{\pgfqpoint{2.652353in}{4.028354in}}%
\pgfpathlineto{\pgfqpoint{2.653383in}{3.994975in}}%
\pgfpathlineto{\pgfqpoint{2.653763in}{4.019067in}}%
\pgfpathlineto{\pgfqpoint{2.653874in}{3.921936in}}%
\pgfpathlineto{\pgfqpoint{2.654445in}{3.972726in}}%
\pgfpathlineto{\pgfqpoint{2.655166in}{3.928269in}}%
\pgfpathlineto{\pgfqpoint{2.655442in}{4.022538in}}%
\pgfpathlineto{\pgfqpoint{2.655553in}{3.981853in}}%
\pgfpathlineto{\pgfqpoint{2.655568in}{3.955340in}}%
\pgfpathlineto{\pgfqpoint{2.655560in}{3.985438in}}%
\pgfpathlineto{\pgfqpoint{2.655571in}{3.978642in}}%
\pgfpathlineto{\pgfqpoint{2.655664in}{3.928619in}}%
\pgfpathlineto{\pgfqpoint{2.656253in}{4.051428in}}%
\pgfpathlineto{\pgfqpoint{2.656680in}{3.992650in}}%
\pgfpathlineto{\pgfqpoint{2.657652in}{3.928807in}}%
\pgfpathlineto{\pgfqpoint{2.657340in}{4.023677in}}%
\pgfpathlineto{\pgfqpoint{2.657788in}{3.992142in}}%
\pgfpathlineto{\pgfqpoint{2.658334in}{4.031377in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{3.924000in}}%
\pgfpathlineto{\pgfqpoint{2.658890in}{3.971370in}}%
\pgfpathlineto{\pgfqpoint{2.659780in}{3.919178in}}%
\pgfpathlineto{\pgfqpoint{2.659224in}{4.021473in}}%
\pgfpathlineto{\pgfqpoint{2.659995in}{3.957887in}}%
\pgfpathlineto{\pgfqpoint{2.660479in}{4.035208in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{3.933494in}}%
\pgfpathlineto{\pgfqpoint{2.661107in}{3.974208in}}%
\pgfpathlineto{\pgfqpoint{2.661836in}{3.928083in}}%
\pgfpathlineto{\pgfqpoint{2.661419in}{4.020344in}}%
\pgfpathlineto{\pgfqpoint{2.662219in}{3.947508in}}%
\pgfpathlineto{\pgfqpoint{2.663127in}{4.017831in}}%
\pgfpathlineto{\pgfqpoint{2.662844in}{3.921113in}}%
\pgfpathlineto{\pgfqpoint{2.663332in}{3.961885in}}%
\pgfpathlineto{\pgfqpoint{2.663551in}{4.020094in}}%
\pgfpathlineto{\pgfqpoint{2.663963in}{3.935652in}}%
\pgfpathlineto{\pgfqpoint{2.664430in}{3.965196in}}%
\pgfpathlineto{\pgfqpoint{2.664587in}{3.920655in}}%
\pgfpathlineto{\pgfqpoint{2.665323in}{4.025601in}}%
\pgfpathlineto{\pgfqpoint{2.665538in}{3.959437in}}%
\pgfpathlineto{\pgfqpoint{2.665567in}{4.027167in}}%
\pgfpathlineto{\pgfqpoint{2.665954in}{3.927951in}}%
\pgfpathlineto{\pgfqpoint{2.666647in}{3.984062in}}%
\pgfpathlineto{\pgfqpoint{2.666973in}{3.934894in}}%
\pgfpathlineto{\pgfqpoint{2.667540in}{4.039856in}}%
\pgfpathlineto{\pgfqpoint{2.667763in}{3.956252in}}%
\pgfpathlineto{\pgfqpoint{2.668050in}{4.019677in}}%
\pgfpathlineto{\pgfqpoint{2.668635in}{3.936077in}}%
\pgfpathlineto{\pgfqpoint{2.668875in}{3.992955in}}%
\pgfpathlineto{\pgfqpoint{2.669137in}{3.929477in}}%
\pgfpathlineto{\pgfqpoint{2.669255in}{4.038696in}}%
\pgfpathlineto{\pgfqpoint{2.669987in}{3.932906in}}%
\pgfpathlineto{\pgfqpoint{2.670952in}{4.025525in}}%
\pgfpathlineto{\pgfqpoint{2.670167in}{3.929513in}}%
\pgfpathlineto{\pgfqpoint{2.671099in}{3.965069in}}%
\pgfpathlineto{\pgfqpoint{2.672072in}{4.024932in}}%
\pgfpathlineto{\pgfqpoint{2.671957in}{3.936184in}}%
\pgfpathlineto{\pgfqpoint{2.672212in}{3.980363in}}%
\pgfpathlineto{\pgfqpoint{2.672388in}{3.927206in}}%
\pgfpathlineto{\pgfqpoint{2.673012in}{4.021834in}}%
\pgfpathlineto{\pgfqpoint{2.673328in}{3.941443in}}%
\pgfpathlineto{\pgfqpoint{2.673783in}{4.032505in}}%
\pgfpathlineto{\pgfqpoint{2.673676in}{3.932180in}}%
\pgfpathlineto{\pgfqpoint{2.674436in}{3.954534in}}%
\pgfpathlineto{\pgfqpoint{2.675193in}{3.930109in}}%
\pgfpathlineto{\pgfqpoint{2.674777in}{4.034348in}}%
\pgfpathlineto{\pgfqpoint{2.675455in}{3.965840in}}%
\pgfpathlineto{\pgfqpoint{2.676173in}{4.021982in}}%
\pgfpathlineto{\pgfqpoint{2.675656in}{3.934672in}}%
\pgfpathlineto{\pgfqpoint{2.676567in}{4.005877in}}%
\pgfpathlineto{\pgfqpoint{2.677647in}{3.926166in}}%
\pgfpathlineto{\pgfqpoint{2.677023in}{4.028613in}}%
\pgfpathlineto{\pgfqpoint{2.677680in}{3.977153in}}%
\pgfpathlineto{\pgfqpoint{2.678340in}{3.934501in}}%
\pgfpathlineto{\pgfqpoint{2.678089in}{4.014600in}}%
\pgfpathlineto{\pgfqpoint{2.678788in}{3.960471in}}%
\pgfpathlineto{\pgfqpoint{2.679197in}{4.028626in}}%
\pgfpathlineto{\pgfqpoint{2.679667in}{3.926015in}}%
\pgfpathlineto{\pgfqpoint{2.679901in}{3.987916in}}%
\pgfpathlineto{\pgfqpoint{2.680055in}{3.933164in}}%
\pgfpathlineto{\pgfqpoint{2.679965in}{4.025030in}}%
\pgfpathlineto{\pgfqpoint{2.681006in}{3.984066in}}%
\pgfpathlineto{\pgfqpoint{2.681687in}{4.032123in}}%
\pgfpathlineto{\pgfqpoint{2.681458in}{3.929023in}}%
\pgfpathlineto{\pgfqpoint{2.682114in}{3.976744in}}%
\pgfpathlineto{\pgfqpoint{2.682373in}{3.939422in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{4.029869in}}%
\pgfpathlineto{\pgfqpoint{2.683227in}{3.966852in}}%
\pgfpathlineto{\pgfqpoint{2.684263in}{4.015240in}}%
\pgfpathlineto{\pgfqpoint{2.683488in}{3.932153in}}%
\pgfpathlineto{\pgfqpoint{2.684314in}{3.979206in}}%
\pgfpathlineto{\pgfqpoint{2.684654in}{3.933553in}}%
\pgfpathlineto{\pgfqpoint{2.685064in}{4.036601in}}%
\pgfpathlineto{\pgfqpoint{2.685426in}{3.960801in}}%
\pgfpathlineto{\pgfqpoint{2.686057in}{4.025815in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{3.924342in}}%
\pgfpathlineto{\pgfqpoint{2.686531in}{3.967876in}}%
\pgfpathlineto{\pgfqpoint{2.686915in}{3.919015in}}%
\pgfpathlineto{\pgfqpoint{2.686768in}{4.015403in}}%
\pgfpathlineto{\pgfqpoint{2.687636in}{3.973933in}}%
\pgfpathlineto{\pgfqpoint{2.687719in}{4.014277in}}%
\pgfpathlineto{\pgfqpoint{2.687701in}{3.922248in}}%
\pgfpathlineto{\pgfqpoint{2.688745in}{3.990522in}}%
\pgfpathlineto{\pgfqpoint{2.689301in}{3.928307in}}%
\pgfpathlineto{\pgfqpoint{2.689387in}{4.026154in}}%
\pgfpathlineto{\pgfqpoint{2.689853in}{3.950087in}}%
\pgfpathlineto{\pgfqpoint{2.690826in}{4.034795in}}%
\pgfpathlineto{\pgfqpoint{2.690399in}{3.932748in}}%
\pgfpathlineto{\pgfqpoint{2.690966in}{3.965997in}}%
\pgfpathlineto{\pgfqpoint{2.691723in}{3.927360in}}%
\pgfpathlineto{\pgfqpoint{2.691141in}{4.023909in}}%
\pgfpathlineto{\pgfqpoint{2.692074in}{3.969136in}}%
\pgfpathlineto{\pgfqpoint{2.692828in}{4.021147in}}%
\pgfpathlineto{\pgfqpoint{2.693029in}{3.933925in}}%
\pgfpathlineto{\pgfqpoint{2.693183in}{3.985480in}}%
\pgfpathlineto{\pgfqpoint{2.693423in}{3.930987in}}%
\pgfpathlineto{\pgfqpoint{2.693685in}{4.014577in}}%
\pgfpathlineto{\pgfqpoint{2.694295in}{3.942240in}}%
\pgfpathlineto{\pgfqpoint{2.694640in}{4.028732in}}%
\pgfpathlineto{\pgfqpoint{2.695106in}{3.935717in}}%
\pgfpathlineto{\pgfqpoint{2.695411in}{3.976830in}}%
\pgfpathlineto{\pgfqpoint{2.696039in}{3.929422in}}%
\pgfpathlineto{\pgfqpoint{2.695877in}{4.029926in}}%
\pgfpathlineto{\pgfqpoint{2.696516in}{3.936699in}}%
\pgfpathlineto{\pgfqpoint{2.696771in}{4.026321in}}%
\pgfpathlineto{\pgfqpoint{2.696588in}{3.926026in}}%
\pgfpathlineto{\pgfqpoint{2.697628in}{3.964950in}}%
\pgfpathlineto{\pgfqpoint{2.697815in}{4.024443in}}%
\pgfpathlineto{\pgfqpoint{2.698425in}{3.935561in}}%
\pgfpathlineto{\pgfqpoint{2.698737in}{3.993453in}}%
\pgfpathlineto{\pgfqpoint{2.699239in}{3.931238in}}%
\pgfpathlineto{\pgfqpoint{2.699193in}{4.014216in}}%
\pgfpathlineto{\pgfqpoint{2.699846in}{3.954080in}}%
\pgfpathlineto{\pgfqpoint{2.700825in}{4.017059in}}%
\pgfpathlineto{\pgfqpoint{2.700656in}{3.927633in}}%
\pgfpathlineto{\pgfqpoint{2.700954in}{3.968625in}}%
\pgfpathlineto{\pgfqpoint{2.701679in}{3.924717in}}%
\pgfpathlineto{\pgfqpoint{2.701543in}{4.036118in}}%
\pgfpathlineto{\pgfqpoint{2.702059in}{3.965982in}}%
\pgfpathlineto{\pgfqpoint{2.703089in}{4.034131in}}%
\pgfpathlineto{\pgfqpoint{2.703067in}{3.935076in}}%
\pgfpathlineto{\pgfqpoint{2.703168in}{3.966587in}}%
\pgfpathlineto{\pgfqpoint{2.704122in}{3.927019in}}%
\pgfpathlineto{\pgfqpoint{2.703398in}{4.029082in}}%
\pgfpathlineto{\pgfqpoint{2.704273in}{3.939506in}}%
\pgfpathlineto{\pgfqpoint{2.705292in}{4.016827in}}%
\pgfpathlineto{\pgfqpoint{2.704937in}{3.924863in}}%
\pgfpathlineto{\pgfqpoint{2.705385in}{3.973977in}}%
\pgfpathlineto{\pgfqpoint{2.706393in}{4.026723in}}%
\pgfpathlineto{\pgfqpoint{2.705819in}{3.931445in}}%
\pgfpathlineto{\pgfqpoint{2.706490in}{3.983991in}}%
\pgfpathlineto{\pgfqpoint{2.706569in}{3.925542in}}%
\pgfpathlineto{\pgfqpoint{2.707143in}{4.023895in}}%
\pgfpathlineto{\pgfqpoint{2.707599in}{3.986782in}}%
\pgfpathlineto{\pgfqpoint{2.708227in}{3.928911in}}%
\pgfpathlineto{\pgfqpoint{2.708256in}{4.019517in}}%
\pgfpathlineto{\pgfqpoint{2.708711in}{3.965893in}}%
\pgfpathlineto{\pgfqpoint{2.709633in}{4.038997in}}%
\pgfpathlineto{\pgfqpoint{2.709174in}{3.928881in}}%
\pgfpathlineto{\pgfqpoint{2.709820in}{4.016878in}}%
\pgfpathlineto{\pgfqpoint{2.710882in}{3.925938in}}%
\pgfpathlineto{\pgfqpoint{2.710143in}{4.020680in}}%
\pgfpathlineto{\pgfqpoint{2.710932in}{3.967567in}}%
\pgfpathlineto{\pgfqpoint{2.711251in}{4.014096in}}%
\pgfpathlineto{\pgfqpoint{2.711018in}{3.933283in}}%
\pgfpathlineto{\pgfqpoint{2.712030in}{3.976715in}}%
\pgfpathlineto{\pgfqpoint{2.712518in}{3.931009in}}%
\pgfpathlineto{\pgfqpoint{2.712819in}{4.021887in}}%
\pgfpathlineto{\pgfqpoint{2.713139in}{3.959154in}}%
\pgfpathlineto{\pgfqpoint{2.713390in}{4.020682in}}%
\pgfpathlineto{\pgfqpoint{2.713576in}{3.929636in}}%
\pgfpathlineto{\pgfqpoint{2.714251in}{3.996529in}}%
\pgfpathlineto{\pgfqpoint{2.714276in}{3.938920in}}%
\pgfpathlineto{\pgfqpoint{2.714925in}{4.033798in}}%
\pgfpathlineto{\pgfqpoint{2.715360in}{3.973403in}}%
\pgfpathlineto{\pgfqpoint{2.715743in}{4.036113in}}%
\pgfpathlineto{\pgfqpoint{2.716077in}{3.929010in}}%
\pgfpathlineto{\pgfqpoint{2.716468in}{3.970014in}}%
\pgfpathlineto{\pgfqpoint{2.717276in}{3.925872in}}%
\pgfpathlineto{\pgfqpoint{2.716784in}{4.042729in}}%
\pgfpathlineto{\pgfqpoint{2.717577in}{3.962678in}}%
\pgfpathlineto{\pgfqpoint{2.717918in}{4.018953in}}%
\pgfpathlineto{\pgfqpoint{2.718564in}{3.929804in}}%
\pgfpathlineto{\pgfqpoint{2.718686in}{3.979817in}}%
\pgfpathlineto{\pgfqpoint{2.719758in}{3.921154in}}%
\pgfpathlineto{\pgfqpoint{2.719733in}{4.031718in}}%
\pgfpathlineto{\pgfqpoint{2.719794in}{3.970903in}}%
\pgfpathlineto{\pgfqpoint{2.719798in}{4.019307in}}%
\pgfpathlineto{\pgfqpoint{2.720849in}{3.931220in}}%
\pgfpathlineto{\pgfqpoint{2.720903in}{3.947107in}}%
\pgfpathlineto{\pgfqpoint{2.721918in}{4.029562in}}%
\pgfpathlineto{\pgfqpoint{2.721951in}{3.924165in}}%
\pgfpathlineto{\pgfqpoint{2.722015in}{3.994640in}}%
\pgfpathlineto{\pgfqpoint{2.722686in}{3.930193in}}%
\pgfpathlineto{\pgfqpoint{2.722693in}{4.036855in}}%
\pgfpathlineto{\pgfqpoint{2.723127in}{3.951415in}}%
\pgfpathlineto{\pgfqpoint{2.723339in}{4.017140in}}%
\pgfpathlineto{\pgfqpoint{2.723160in}{3.929665in}}%
\pgfpathlineto{\pgfqpoint{2.724240in}{3.967267in}}%
\pgfpathlineto{\pgfqpoint{2.725004in}{4.017969in}}%
\pgfpathlineto{\pgfqpoint{2.724832in}{3.927088in}}%
\pgfpathlineto{\pgfqpoint{2.725352in}{3.995512in}}%
\pgfpathlineto{\pgfqpoint{2.725865in}{3.919092in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{4.017493in}}%
\pgfpathlineto{\pgfqpoint{2.726468in}{3.947574in}}%
\pgfpathlineto{\pgfqpoint{2.726615in}{4.016123in}}%
\pgfpathlineto{\pgfqpoint{2.726493in}{3.923017in}}%
\pgfpathlineto{\pgfqpoint{2.727580in}{3.998891in}}%
\pgfpathlineto{\pgfqpoint{2.727856in}{3.930948in}}%
\pgfpathlineto{\pgfqpoint{2.727691in}{4.021993in}}%
\pgfpathlineto{\pgfqpoint{2.728692in}{3.986209in}}%
\pgfpathlineto{\pgfqpoint{2.728789in}{3.933173in}}%
\pgfpathlineto{\pgfqpoint{2.729288in}{4.014996in}}%
\pgfpathlineto{\pgfqpoint{2.729729in}{3.964092in}}%
\pgfpathlineto{\pgfqpoint{2.729969in}{4.013975in}}%
\pgfpathlineto{\pgfqpoint{2.729736in}{3.923559in}}%
\pgfpathlineto{\pgfqpoint{2.730841in}{3.978582in}}%
\pgfpathlineto{\pgfqpoint{2.730874in}{4.016107in}}%
\pgfpathlineto{\pgfqpoint{2.730931in}{3.935323in}}%
\pgfpathlineto{\pgfqpoint{2.731954in}{3.990893in}}%
\pgfpathlineto{\pgfqpoint{2.732032in}{3.930053in}}%
\pgfpathlineto{\pgfqpoint{2.732678in}{4.020221in}}%
\pgfpathlineto{\pgfqpoint{2.733066in}{3.957404in}}%
\pgfpathlineto{\pgfqpoint{2.733945in}{4.024385in}}%
\pgfpathlineto{\pgfqpoint{2.733077in}{3.935155in}}%
\pgfpathlineto{\pgfqpoint{2.734174in}{3.973239in}}%
\pgfpathlineto{\pgfqpoint{2.734727in}{3.929074in}}%
\pgfpathlineto{\pgfqpoint{2.734540in}{4.022447in}}%
\pgfpathlineto{\pgfqpoint{2.735287in}{3.947638in}}%
\pgfpathlineto{\pgfqpoint{2.735462in}{4.020610in}}%
\pgfpathlineto{\pgfqpoint{2.735706in}{3.925654in}}%
\pgfpathlineto{\pgfqpoint{2.736399in}{3.987116in}}%
\pgfpathlineto{\pgfqpoint{2.737238in}{3.933199in}}%
\pgfpathlineto{\pgfqpoint{2.736887in}{4.016958in}}%
\pgfpathlineto{\pgfqpoint{2.737511in}{3.978295in}}%
\pgfpathlineto{\pgfqpoint{2.738085in}{4.049798in}}%
\pgfpathlineto{\pgfqpoint{2.738060in}{3.924676in}}%
\pgfpathlineto{\pgfqpoint{2.738620in}{3.971254in}}%
\pgfpathlineto{\pgfqpoint{2.739309in}{3.932122in}}%
\pgfpathlineto{\pgfqpoint{2.738860in}{4.049036in}}%
\pgfpathlineto{\pgfqpoint{2.739703in}{3.981240in}}%
\pgfpathlineto{\pgfqpoint{2.739915in}{4.026382in}}%
\pgfpathlineto{\pgfqpoint{2.740356in}{3.931537in}}%
\pgfpathlineto{\pgfqpoint{2.740812in}{3.985698in}}%
\pgfpathlineto{\pgfqpoint{2.741806in}{3.929143in}}%
\pgfpathlineto{\pgfqpoint{2.741192in}{4.014513in}}%
\pgfpathlineto{\pgfqpoint{2.741924in}{3.972875in}}%
\pgfpathlineto{\pgfqpoint{2.742724in}{4.029598in}}%
\pgfpathlineto{\pgfqpoint{2.742380in}{3.933764in}}%
\pgfpathlineto{\pgfqpoint{2.743029in}{3.961915in}}%
\pgfpathlineto{\pgfqpoint{2.743786in}{3.936609in}}%
\pgfpathlineto{\pgfqpoint{2.743707in}{4.020154in}}%
\pgfpathlineto{\pgfqpoint{2.744131in}{3.972342in}}%
\pgfpathlineto{\pgfqpoint{2.744540in}{4.035168in}}%
\pgfpathlineto{\pgfqpoint{2.744210in}{3.931912in}}%
\pgfpathlineto{\pgfqpoint{2.745239in}{4.001380in}}%
\pgfpathlineto{\pgfqpoint{2.745247in}{3.928697in}}%
\pgfpathlineto{\pgfqpoint{2.745957in}{4.022704in}}%
\pgfpathlineto{\pgfqpoint{2.746352in}{3.968322in}}%
\pgfpathlineto{\pgfqpoint{2.747076in}{4.020761in}}%
\pgfpathlineto{\pgfqpoint{2.747267in}{3.928004in}}%
\pgfpathlineto{\pgfqpoint{2.747439in}{3.958282in}}%
\pgfpathlineto{\pgfqpoint{2.748013in}{3.930046in}}%
\pgfpathlineto{\pgfqpoint{2.747959in}{4.013370in}}%
\pgfpathlineto{\pgfqpoint{2.748451in}{3.957198in}}%
\pgfpathlineto{\pgfqpoint{2.749401in}{4.019388in}}%
\pgfpathlineto{\pgfqpoint{2.748580in}{3.936826in}}%
\pgfpathlineto{\pgfqpoint{2.749559in}{3.953889in}}%
\pgfpathlineto{\pgfqpoint{2.750155in}{3.936352in}}%
\pgfpathlineto{\pgfqpoint{2.749828in}{4.023304in}}%
\pgfpathlineto{\pgfqpoint{2.750661in}{3.955903in}}%
\pgfpathlineto{\pgfqpoint{2.751020in}{4.017600in}}%
\pgfpathlineto{\pgfqpoint{2.750754in}{3.931190in}}%
\pgfpathlineto{\pgfqpoint{2.751769in}{3.971124in}}%
\pgfpathlineto{\pgfqpoint{2.752275in}{3.937677in}}%
\pgfpathlineto{\pgfqpoint{2.751881in}{4.012586in}}%
\pgfpathlineto{\pgfqpoint{2.752878in}{3.969621in}}%
\pgfpathlineto{\pgfqpoint{2.753129in}{4.019551in}}%
\pgfpathlineto{\pgfqpoint{2.753032in}{3.930671in}}%
\pgfpathlineto{\pgfqpoint{2.753987in}{3.993773in}}%
\pgfpathlineto{\pgfqpoint{2.754180in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{2.754256in}{4.013615in}}%
\pgfpathlineto{\pgfqpoint{2.755099in}{3.972601in}}%
\pgfpathlineto{\pgfqpoint{2.755185in}{3.935051in}}%
\pgfpathlineto{\pgfqpoint{2.755494in}{4.015415in}}%
\pgfpathlineto{\pgfqpoint{2.756197in}{3.986435in}}%
\pgfpathlineto{\pgfqpoint{2.756495in}{4.033303in}}%
\pgfpathlineto{\pgfqpoint{2.756843in}{3.934198in}}%
\pgfpathlineto{\pgfqpoint{2.757288in}{3.972369in}}%
\pgfpathlineto{\pgfqpoint{2.758084in}{3.933379in}}%
\pgfpathlineto{\pgfqpoint{2.757481in}{4.027108in}}%
\pgfpathlineto{\pgfqpoint{2.758396in}{3.968488in}}%
\pgfpathlineto{\pgfqpoint{2.758655in}{4.017236in}}%
\pgfpathlineto{\pgfqpoint{2.758863in}{3.935187in}}%
\pgfpathlineto{\pgfqpoint{2.759505in}{3.974073in}}%
\pgfpathlineto{\pgfqpoint{2.760477in}{3.936961in}}%
\pgfpathlineto{\pgfqpoint{2.760405in}{4.035106in}}%
\pgfpathlineto{\pgfqpoint{2.760610in}{3.949125in}}%
\pgfpathlineto{\pgfqpoint{2.761191in}{4.011177in}}%
\pgfpathlineto{\pgfqpoint{2.760890in}{3.932975in}}%
\pgfpathlineto{\pgfqpoint{2.761722in}{3.984553in}}%
\pgfpathlineto{\pgfqpoint{2.762781in}{3.930713in}}%
\pgfpathlineto{\pgfqpoint{2.762573in}{4.022495in}}%
\pgfpathlineto{\pgfqpoint{2.762834in}{3.958885in}}%
\pgfpathlineto{\pgfqpoint{2.762921in}{4.026651in}}%
\pgfpathlineto{\pgfqpoint{2.763165in}{3.928004in}}%
\pgfpathlineto{\pgfqpoint{2.763943in}{3.981075in}}%
\pgfpathlineto{\pgfqpoint{2.764923in}{3.923583in}}%
\pgfpathlineto{\pgfqpoint{2.765041in}{4.016322in}}%
\pgfpathlineto{\pgfqpoint{2.765052in}{3.982902in}}%
\pgfpathlineto{\pgfqpoint{2.765084in}{3.965657in}}%
\pgfpathlineto{\pgfqpoint{2.765091in}{4.010430in}}%
\pgfpathlineto{\pgfqpoint{2.766139in}{3.924856in}}%
\pgfpathlineto{\pgfqpoint{2.765378in}{4.019535in}}%
\pgfpathlineto{\pgfqpoint{2.766203in}{3.974515in}}%
\pgfpathlineto{\pgfqpoint{2.766630in}{4.029948in}}%
\pgfpathlineto{\pgfqpoint{2.767111in}{3.931852in}}%
\pgfpathlineto{\pgfqpoint{2.767287in}{3.947992in}}%
\pgfpathlineto{\pgfqpoint{2.767291in}{3.918208in}}%
\pgfpathlineto{\pgfqpoint{2.768040in}{4.024263in}}%
\pgfpathlineto{\pgfqpoint{2.768388in}{3.964892in}}%
\pgfpathlineto{\pgfqpoint{2.768392in}{4.024445in}}%
\pgfpathlineto{\pgfqpoint{2.768396in}{3.922170in}}%
\pgfpathlineto{\pgfqpoint{2.769497in}{3.990934in}}%
\pgfpathlineto{\pgfqpoint{2.770143in}{3.928612in}}%
\pgfpathlineto{\pgfqpoint{2.769888in}{4.026453in}}%
\pgfpathlineto{\pgfqpoint{2.770606in}{3.989207in}}%
\pgfpathlineto{\pgfqpoint{2.771137in}{3.932286in}}%
\pgfpathlineto{\pgfqpoint{2.771535in}{4.032420in}}%
\pgfpathlineto{\pgfqpoint{2.771711in}{3.978190in}}%
\pgfpathlineto{\pgfqpoint{2.772730in}{4.025166in}}%
\pgfpathlineto{\pgfqpoint{2.772651in}{3.930477in}}%
\pgfpathlineto{\pgfqpoint{2.772816in}{3.974161in}}%
\pgfpathlineto{\pgfqpoint{2.773361in}{3.931698in}}%
\pgfpathlineto{\pgfqpoint{2.773846in}{4.050180in}}%
\pgfpathlineto{\pgfqpoint{2.773925in}{3.946681in}}%
\pgfpathlineto{\pgfqpoint{2.774169in}{4.036165in}}%
\pgfpathlineto{\pgfqpoint{2.774194in}{3.925827in}}%
\pgfpathlineto{\pgfqpoint{2.775037in}{3.969296in}}%
\pgfpathlineto{\pgfqpoint{2.775880in}{4.024480in}}%
\pgfpathlineto{\pgfqpoint{2.776045in}{3.925768in}}%
\pgfpathlineto{\pgfqpoint{2.776145in}{3.971307in}}%
\pgfpathlineto{\pgfqpoint{2.776368in}{3.931796in}}%
\pgfpathlineto{\pgfqpoint{2.776415in}{4.023933in}}%
\pgfpathlineto{\pgfqpoint{2.777243in}{3.994404in}}%
\pgfpathlineto{\pgfqpoint{2.778151in}{4.019011in}}%
\pgfpathlineto{\pgfqpoint{2.778015in}{3.927076in}}%
\pgfpathlineto{\pgfqpoint{2.778341in}{3.966318in}}%
\pgfpathlineto{\pgfqpoint{2.778478in}{3.931463in}}%
\pgfpathlineto{\pgfqpoint{2.778696in}{4.022065in}}%
\pgfpathlineto{\pgfqpoint{2.779446in}{3.963717in}}%
\pgfpathlineto{\pgfqpoint{2.779518in}{4.020381in}}%
\pgfpathlineto{\pgfqpoint{2.779461in}{3.927915in}}%
\pgfpathlineto{\pgfqpoint{2.780559in}{3.976177in}}%
\pgfpathlineto{\pgfqpoint{2.781201in}{3.922926in}}%
\pgfpathlineto{\pgfqpoint{2.780627in}{4.020199in}}%
\pgfpathlineto{\pgfqpoint{2.781664in}{3.938429in}}%
\pgfpathlineto{\pgfqpoint{2.782241in}{4.021597in}}%
\pgfpathlineto{\pgfqpoint{2.782636in}{3.929998in}}%
\pgfpathlineto{\pgfqpoint{2.782776in}{4.011779in}}%
\pgfpathlineto{\pgfqpoint{2.783852in}{3.934157in}}%
\pgfpathlineto{\pgfqpoint{2.783235in}{4.018930in}}%
\pgfpathlineto{\pgfqpoint{2.783888in}{3.977246in}}%
\pgfpathlineto{\pgfqpoint{2.784426in}{3.932474in}}%
\pgfpathlineto{\pgfqpoint{2.784932in}{4.014437in}}%
\pgfpathlineto{\pgfqpoint{2.785000in}{3.971105in}}%
\pgfpathlineto{\pgfqpoint{2.785008in}{3.960686in}}%
\pgfpathlineto{\pgfqpoint{2.785018in}{3.979974in}}%
\pgfpathlineto{\pgfqpoint{2.785711in}{3.927454in}}%
\pgfpathlineto{\pgfqpoint{2.785556in}{4.023771in}}%
\pgfpathlineto{\pgfqpoint{2.786127in}{3.951851in}}%
\pgfpathlineto{\pgfqpoint{2.786830in}{4.021725in}}%
\pgfpathlineto{\pgfqpoint{2.786827in}{3.916933in}}%
\pgfpathlineto{\pgfqpoint{2.787239in}{3.987006in}}%
\pgfpathlineto{\pgfqpoint{2.787569in}{3.931264in}}%
\pgfpathlineto{\pgfqpoint{2.787379in}{4.030951in}}%
\pgfpathlineto{\pgfqpoint{2.788344in}{3.943319in}}%
\pgfpathlineto{\pgfqpoint{2.788743in}{4.017091in}}%
\pgfpathlineto{\pgfqpoint{2.788954in}{3.922061in}}%
\pgfpathlineto{\pgfqpoint{2.789453in}{3.986324in}}%
\pgfpathlineto{\pgfqpoint{2.790027in}{3.929514in}}%
\pgfpathlineto{\pgfqpoint{2.789543in}{4.011567in}}%
\pgfpathlineto{\pgfqpoint{2.790562in}{3.953088in}}%
\pgfpathlineto{\pgfqpoint{2.790676in}{4.017518in}}%
\pgfpathlineto{\pgfqpoint{2.791276in}{3.930375in}}%
\pgfpathlineto{\pgfqpoint{2.791674in}{3.977411in}}%
\pgfpathlineto{\pgfqpoint{2.792011in}{3.928682in}}%
\pgfpathlineto{\pgfqpoint{2.792377in}{4.014625in}}%
\pgfpathlineto{\pgfqpoint{2.792782in}{3.974045in}}%
\pgfpathlineto{\pgfqpoint{2.793805in}{4.018586in}}%
\pgfpathlineto{\pgfqpoint{2.793392in}{3.933164in}}%
\pgfpathlineto{\pgfqpoint{2.793880in}{4.004230in}}%
\pgfpathlineto{\pgfqpoint{2.794569in}{3.924912in}}%
\pgfpathlineto{\pgfqpoint{2.794641in}{4.010114in}}%
\pgfpathlineto{\pgfqpoint{2.794993in}{3.987939in}}%
\pgfpathlineto{\pgfqpoint{2.795617in}{3.916140in}}%
\pgfpathlineto{\pgfqpoint{2.795829in}{4.028456in}}%
\pgfpathlineto{\pgfqpoint{2.796094in}{3.958067in}}%
\pgfpathlineto{\pgfqpoint{2.796894in}{4.026956in}}%
\pgfpathlineto{\pgfqpoint{2.797127in}{3.911694in}}%
\pgfpathlineto{\pgfqpoint{2.797203in}{3.946351in}}%
\pgfpathlineto{\pgfqpoint{2.797648in}{4.023163in}}%
\pgfpathlineto{\pgfqpoint{2.798021in}{3.935414in}}%
\pgfpathlineto{\pgfqpoint{2.798319in}{3.988014in}}%
\pgfpathlineto{\pgfqpoint{2.798351in}{3.936201in}}%
\pgfpathlineto{\pgfqpoint{2.799280in}{4.016486in}}%
\pgfpathlineto{\pgfqpoint{2.799427in}{3.965772in}}%
\pgfpathlineto{\pgfqpoint{2.800224in}{4.052680in}}%
\pgfpathlineto{\pgfqpoint{2.800303in}{3.925408in}}%
\pgfpathlineto{\pgfqpoint{2.800536in}{3.943941in}}%
\pgfpathlineto{\pgfqpoint{2.801282in}{4.022127in}}%
\pgfpathlineto{\pgfqpoint{2.801078in}{3.929268in}}%
\pgfpathlineto{\pgfqpoint{2.801652in}{3.981491in}}%
\pgfpathlineto{\pgfqpoint{2.801713in}{3.925940in}}%
\pgfpathlineto{\pgfqpoint{2.802072in}{4.031139in}}%
\pgfpathlineto{\pgfqpoint{2.802760in}{3.948463in}}%
\pgfpathlineto{\pgfqpoint{2.803639in}{4.028998in}}%
\pgfpathlineto{\pgfqpoint{2.803026in}{3.925516in}}%
\pgfpathlineto{\pgfqpoint{2.803873in}{3.987060in}}%
\pgfpathlineto{\pgfqpoint{2.804249in}{3.936062in}}%
\pgfpathlineto{\pgfqpoint{2.803966in}{4.035585in}}%
\pgfpathlineto{\pgfqpoint{2.804985in}{3.978977in}}%
\pgfpathlineto{\pgfqpoint{2.805480in}{3.930262in}}%
\pgfpathlineto{\pgfqpoint{2.805893in}{4.021173in}}%
\pgfpathlineto{\pgfqpoint{2.806094in}{3.966092in}}%
\pgfpathlineto{\pgfqpoint{2.806416in}{4.021558in}}%
\pgfpathlineto{\pgfqpoint{2.806528in}{3.923100in}}%
\pgfpathlineto{\pgfqpoint{2.807209in}{3.992251in}}%
\pgfpathlineto{\pgfqpoint{2.807561in}{3.930015in}}%
\pgfpathlineto{\pgfqpoint{2.807791in}{4.029441in}}%
\pgfpathlineto{\pgfqpoint{2.808322in}{3.975443in}}%
\pgfpathlineto{\pgfqpoint{2.809154in}{3.935191in}}%
\pgfpathlineto{\pgfqpoint{2.809136in}{4.031433in}}%
\pgfpathlineto{\pgfqpoint{2.809427in}{3.978232in}}%
\pgfpathlineto{\pgfqpoint{2.810019in}{4.021221in}}%
\pgfpathlineto{\pgfqpoint{2.809850in}{3.933971in}}%
\pgfpathlineto{\pgfqpoint{2.810532in}{3.987227in}}%
\pgfpathlineto{\pgfqpoint{2.811325in}{3.929037in}}%
\pgfpathlineto{\pgfqpoint{2.810865in}{4.022145in}}%
\pgfpathlineto{\pgfqpoint{2.811648in}{3.934354in}}%
\pgfpathlineto{\pgfqpoint{2.812311in}{4.017400in}}%
\pgfpathlineto{\pgfqpoint{2.812724in}{3.922435in}}%
\pgfpathlineto{\pgfqpoint{2.812756in}{3.982906in}}%
\pgfpathlineto{\pgfqpoint{2.813800in}{3.934526in}}%
\pgfpathlineto{\pgfqpoint{2.812893in}{4.015185in}}%
\pgfpathlineto{\pgfqpoint{2.813865in}{4.007721in}}%
\pgfpathlineto{\pgfqpoint{2.814371in}{3.923832in}}%
\pgfpathlineto{\pgfqpoint{2.814231in}{4.031363in}}%
\pgfpathlineto{\pgfqpoint{2.814974in}{3.958469in}}%
\pgfpathlineto{\pgfqpoint{2.815451in}{4.024169in}}%
\pgfpathlineto{\pgfqpoint{2.815221in}{3.926552in}}%
\pgfpathlineto{\pgfqpoint{2.816082in}{3.942342in}}%
\pgfpathlineto{\pgfqpoint{2.816412in}{4.021783in}}%
\pgfpathlineto{\pgfqpoint{2.816369in}{3.928857in}}%
\pgfpathlineto{\pgfqpoint{2.817198in}{3.993855in}}%
\pgfpathlineto{\pgfqpoint{2.818084in}{3.928761in}}%
\pgfpathlineto{\pgfqpoint{2.818020in}{4.013809in}}%
\pgfpathlineto{\pgfqpoint{2.818310in}{3.951302in}}%
\pgfpathlineto{\pgfqpoint{2.818963in}{4.014195in}}%
\pgfpathlineto{\pgfqpoint{2.818683in}{3.932921in}}%
\pgfpathlineto{\pgfqpoint{2.819423in}{3.973824in}}%
\pgfpathlineto{\pgfqpoint{2.820341in}{3.932850in}}%
\pgfpathlineto{\pgfqpoint{2.819494in}{4.023421in}}%
\pgfpathlineto{\pgfqpoint{2.820528in}{3.978236in}}%
\pgfpathlineto{\pgfqpoint{2.820786in}{4.018048in}}%
\pgfpathlineto{\pgfqpoint{2.821295in}{3.910774in}}%
\pgfpathlineto{\pgfqpoint{2.821629in}{4.000578in}}%
\pgfpathlineto{\pgfqpoint{2.821909in}{3.929487in}}%
\pgfpathlineto{\pgfqpoint{2.822325in}{4.018087in}}%
\pgfpathlineto{\pgfqpoint{2.822741in}{3.959976in}}%
\pgfpathlineto{\pgfqpoint{2.823075in}{4.021914in}}%
\pgfpathlineto{\pgfqpoint{2.823477in}{3.919049in}}%
\pgfpathlineto{\pgfqpoint{2.823850in}{3.990399in}}%
\pgfpathlineto{\pgfqpoint{2.824865in}{3.928460in}}%
\pgfpathlineto{\pgfqpoint{2.823915in}{4.023368in}}%
\pgfpathlineto{\pgfqpoint{2.824959in}{3.978619in}}%
\pgfpathlineto{\pgfqpoint{2.825960in}{4.039943in}}%
\pgfpathlineto{\pgfqpoint{2.825687in}{3.918971in}}%
\pgfpathlineto{\pgfqpoint{2.826064in}{3.967693in}}%
\pgfpathlineto{\pgfqpoint{2.826530in}{3.928087in}}%
\pgfpathlineto{\pgfqpoint{2.826914in}{4.022993in}}%
\pgfpathlineto{\pgfqpoint{2.827115in}{3.995125in}}%
\pgfpathlineto{\pgfqpoint{2.827284in}{4.013976in}}%
\pgfpathlineto{\pgfqpoint{2.827693in}{3.936078in}}%
\pgfpathlineto{\pgfqpoint{2.828023in}{3.964858in}}%
\pgfpathlineto{\pgfqpoint{2.828590in}{3.927257in}}%
\pgfpathlineto{\pgfqpoint{2.828238in}{4.027114in}}%
\pgfpathlineto{\pgfqpoint{2.829124in}{3.972142in}}%
\pgfpathlineto{\pgfqpoint{2.829644in}{4.024267in}}%
\pgfpathlineto{\pgfqpoint{2.829318in}{3.927367in}}%
\pgfpathlineto{\pgfqpoint{2.830236in}{3.988607in}}%
\pgfpathlineto{\pgfqpoint{2.831105in}{3.926147in}}%
\pgfpathlineto{\pgfqpoint{2.830947in}{4.028292in}}%
\pgfpathlineto{\pgfqpoint{2.831352in}{3.952741in}}%
\pgfpathlineto{\pgfqpoint{2.832271in}{4.014476in}}%
\pgfpathlineto{\pgfqpoint{2.831453in}{3.928975in}}%
\pgfpathlineto{\pgfqpoint{2.832464in}{3.968125in}}%
\pgfpathlineto{\pgfqpoint{2.833078in}{3.933718in}}%
\pgfpathlineto{\pgfqpoint{2.832583in}{4.041810in}}%
\pgfpathlineto{\pgfqpoint{2.833570in}{3.970056in}}%
\pgfpathlineto{\pgfqpoint{2.834560in}{4.025751in}}%
\pgfpathlineto{\pgfqpoint{2.834233in}{3.929001in}}%
\pgfpathlineto{\pgfqpoint{2.834682in}{3.994740in}}%
\pgfpathlineto{\pgfqpoint{2.835543in}{3.934265in}}%
\pgfpathlineto{\pgfqpoint{2.835507in}{4.024595in}}%
\pgfpathlineto{\pgfqpoint{2.835798in}{3.964843in}}%
\pgfpathlineto{\pgfqpoint{2.835826in}{4.021101in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{3.924873in}}%
\pgfpathlineto{\pgfqpoint{2.836906in}{3.977603in}}%
\pgfpathlineto{\pgfqpoint{2.837850in}{3.922226in}}%
\pgfpathlineto{\pgfqpoint{2.837692in}{4.025268in}}%
\pgfpathlineto{\pgfqpoint{2.838018in}{3.954033in}}%
\pgfpathlineto{\pgfqpoint{2.838668in}{4.015961in}}%
\pgfpathlineto{\pgfqpoint{2.838779in}{3.934471in}}%
\pgfpathlineto{\pgfqpoint{2.839127in}{3.989888in}}%
\pgfpathlineto{\pgfqpoint{2.839443in}{3.924113in}}%
\pgfpathlineto{\pgfqpoint{2.839210in}{4.013120in}}%
\pgfpathlineto{\pgfqpoint{2.840239in}{3.969137in}}%
\pgfpathlineto{\pgfqpoint{2.840523in}{3.937814in}}%
\pgfpathlineto{\pgfqpoint{2.840573in}{4.036784in}}%
\pgfpathlineto{\pgfqpoint{2.841341in}{3.956907in}}%
\pgfpathlineto{\pgfqpoint{2.842335in}{4.014003in}}%
\pgfpathlineto{\pgfqpoint{2.842058in}{3.936558in}}%
\pgfpathlineto{\pgfqpoint{2.842450in}{3.976622in}}%
\pgfpathlineto{\pgfqpoint{2.843529in}{3.926174in}}%
\pgfpathlineto{\pgfqpoint{2.843128in}{4.019078in}}%
\pgfpathlineto{\pgfqpoint{2.843555in}{3.970241in}}%
\pgfpathlineto{\pgfqpoint{2.844308in}{4.017176in}}%
\pgfpathlineto{\pgfqpoint{2.843763in}{3.934238in}}%
\pgfpathlineto{\pgfqpoint{2.844667in}{3.989143in}}%
\pgfpathlineto{\pgfqpoint{2.845101in}{3.929902in}}%
\pgfpathlineto{\pgfqpoint{2.844886in}{4.020061in}}%
\pgfpathlineto{\pgfqpoint{2.845783in}{3.965873in}}%
\pgfpathlineto{\pgfqpoint{2.846611in}{4.021957in}}%
\pgfpathlineto{\pgfqpoint{2.846604in}{3.932229in}}%
\pgfpathlineto{\pgfqpoint{2.846895in}{3.979335in}}%
\pgfpathlineto{\pgfqpoint{2.847232in}{3.933527in}}%
\pgfpathlineto{\pgfqpoint{2.846999in}{4.016943in}}%
\pgfpathlineto{\pgfqpoint{2.847993in}{3.966599in}}%
\pgfpathlineto{\pgfqpoint{2.848265in}{4.033349in}}%
\pgfpathlineto{\pgfqpoint{2.848233in}{3.937658in}}%
\pgfpathlineto{\pgfqpoint{2.849105in}{3.986229in}}%
\pgfpathlineto{\pgfqpoint{2.849432in}{3.927582in}}%
\pgfpathlineto{\pgfqpoint{2.849507in}{4.028498in}}%
\pgfpathlineto{\pgfqpoint{2.850199in}{3.975317in}}%
\pgfpathlineto{\pgfqpoint{2.851164in}{4.027583in}}%
\pgfpathlineto{\pgfqpoint{2.850479in}{3.929877in}}%
\pgfpathlineto{\pgfqpoint{2.851308in}{3.965918in}}%
\pgfpathlineto{\pgfqpoint{2.851965in}{3.925836in}}%
\pgfpathlineto{\pgfqpoint{2.852108in}{4.038225in}}%
\pgfpathlineto{\pgfqpoint{2.852413in}{3.961551in}}%
\pgfpathlineto{\pgfqpoint{2.852628in}{4.017235in}}%
\pgfpathlineto{\pgfqpoint{2.853475in}{3.936991in}}%
\pgfpathlineto{\pgfqpoint{2.853522in}{3.985213in}}%
\pgfpathlineto{\pgfqpoint{2.853909in}{3.922470in}}%
\pgfpathlineto{\pgfqpoint{2.854426in}{4.022582in}}%
\pgfpathlineto{\pgfqpoint{2.854634in}{3.959868in}}%
\pgfpathlineto{\pgfqpoint{2.855090in}{4.023118in}}%
\pgfpathlineto{\pgfqpoint{2.854838in}{3.933464in}}%
\pgfpathlineto{\pgfqpoint{2.855750in}{3.980245in}}%
\pgfpathlineto{\pgfqpoint{2.855753in}{3.980114in}}%
\pgfpathlineto{\pgfqpoint{2.855757in}{3.931932in}}%
\pgfpathlineto{\pgfqpoint{2.855779in}{4.021175in}}%
\pgfpathlineto{\pgfqpoint{2.856862in}{3.968084in}}%
\pgfpathlineto{\pgfqpoint{2.856995in}{4.021564in}}%
\pgfpathlineto{\pgfqpoint{2.857192in}{3.931048in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{3.968267in}}%
\pgfpathlineto{\pgfqpoint{2.858541in}{4.031515in}}%
\pgfpathlineto{\pgfqpoint{2.858200in}{3.934389in}}%
\pgfpathlineto{\pgfqpoint{2.859051in}{3.975241in}}%
\pgfpathlineto{\pgfqpoint{2.859442in}{3.921037in}}%
\pgfpathlineto{\pgfqpoint{2.859973in}{4.029473in}}%
\pgfpathlineto{\pgfqpoint{2.860159in}{3.951416in}}%
\pgfpathlineto{\pgfqpoint{2.860378in}{4.016843in}}%
\pgfpathlineto{\pgfqpoint{2.860403in}{3.934137in}}%
\pgfpathlineto{\pgfqpoint{2.861272in}{3.976295in}}%
\pgfpathlineto{\pgfqpoint{2.862319in}{3.931910in}}%
\pgfpathlineto{\pgfqpoint{2.861996in}{4.021310in}}%
\pgfpathlineto{\pgfqpoint{2.862384in}{3.961680in}}%
\pgfpathlineto{\pgfqpoint{2.862922in}{4.023381in}}%
\pgfpathlineto{\pgfqpoint{2.863324in}{3.929436in}}%
\pgfpathlineto{\pgfqpoint{2.863489in}{3.957938in}}%
\pgfpathlineto{\pgfqpoint{2.864440in}{3.934375in}}%
\pgfpathlineto{\pgfqpoint{2.864117in}{4.028414in}}%
\pgfpathlineto{\pgfqpoint{2.864590in}{3.971250in}}%
\pgfpathlineto{\pgfqpoint{2.865660in}{4.022589in}}%
\pgfpathlineto{\pgfqpoint{2.865326in}{3.933466in}}%
\pgfpathlineto{\pgfqpoint{2.865692in}{3.968197in}}%
\pgfpathlineto{\pgfqpoint{2.866646in}{3.931184in}}%
\pgfpathlineto{\pgfqpoint{2.866051in}{4.017936in}}%
\pgfpathlineto{\pgfqpoint{2.866800in}{3.962976in}}%
\pgfpathlineto{\pgfqpoint{2.867202in}{4.030936in}}%
\pgfpathlineto{\pgfqpoint{2.867536in}{3.930396in}}%
\pgfpathlineto{\pgfqpoint{2.867913in}{3.974643in}}%
\pgfpathlineto{\pgfqpoint{2.868469in}{4.016142in}}%
\pgfpathlineto{\pgfqpoint{2.868268in}{3.935475in}}%
\pgfpathlineto{\pgfqpoint{2.868688in}{3.961095in}}%
\pgfpathlineto{\pgfqpoint{2.868795in}{3.938229in}}%
\pgfpathlineto{\pgfqpoint{2.869115in}{4.029556in}}%
\pgfpathlineto{\pgfqpoint{2.869786in}{3.979316in}}%
\pgfpathlineto{\pgfqpoint{2.869861in}{4.017352in}}%
\pgfpathlineto{\pgfqpoint{2.870672in}{3.917202in}}%
\pgfpathlineto{\pgfqpoint{2.870894in}{3.975744in}}%
\pgfpathlineto{\pgfqpoint{2.871946in}{3.919993in}}%
\pgfpathlineto{\pgfqpoint{2.871232in}{4.029124in}}%
\pgfpathlineto{\pgfqpoint{2.872003in}{3.953668in}}%
\pgfpathlineto{\pgfqpoint{2.872914in}{4.018904in}}%
\pgfpathlineto{\pgfqpoint{2.872706in}{3.925207in}}%
\pgfpathlineto{\pgfqpoint{2.873112in}{3.952145in}}%
\pgfpathlineto{\pgfqpoint{2.874023in}{4.027561in}}%
\pgfpathlineto{\pgfqpoint{2.873176in}{3.925459in}}%
\pgfpathlineto{\pgfqpoint{2.874227in}{3.999647in}}%
\pgfpathlineto{\pgfqpoint{2.874583in}{3.922517in}}%
\pgfpathlineto{\pgfqpoint{2.874974in}{4.025756in}}%
\pgfpathlineto{\pgfqpoint{2.875340in}{3.969094in}}%
\pgfpathlineto{\pgfqpoint{2.875379in}{4.036514in}}%
\pgfpathlineto{\pgfqpoint{2.875942in}{3.929455in}}%
\pgfpathlineto{\pgfqpoint{2.876445in}{3.948615in}}%
\pgfpathlineto{\pgfqpoint{2.876771in}{4.018426in}}%
\pgfpathlineto{\pgfqpoint{2.876574in}{3.929558in}}%
\pgfpathlineto{\pgfqpoint{2.877607in}{3.965348in}}%
\pgfpathlineto{\pgfqpoint{2.878640in}{3.931375in}}%
\pgfpathlineto{\pgfqpoint{2.878651in}{4.021593in}}%
\pgfpathlineto{\pgfqpoint{2.878701in}{3.956986in}}%
\pgfpathlineto{\pgfqpoint{2.879491in}{4.034725in}}%
\pgfpathlineto{\pgfqpoint{2.879688in}{3.930177in}}%
\pgfpathlineto{\pgfqpoint{2.879810in}{3.991969in}}%
\pgfpathlineto{\pgfqpoint{2.880463in}{3.931833in}}%
\pgfpathlineto{\pgfqpoint{2.880334in}{4.015383in}}%
\pgfpathlineto{\pgfqpoint{2.880922in}{3.966640in}}%
\pgfpathlineto{\pgfqpoint{2.881116in}{4.019998in}}%
\pgfpathlineto{\pgfqpoint{2.881249in}{3.931493in}}%
\pgfpathlineto{\pgfqpoint{2.881981in}{3.993306in}}%
\pgfpathlineto{\pgfqpoint{2.882863in}{3.925133in}}%
\pgfpathlineto{\pgfqpoint{2.882594in}{4.019704in}}%
\pgfpathlineto{\pgfqpoint{2.883089in}{4.003801in}}%
\pgfpathlineto{\pgfqpoint{2.883215in}{3.936215in}}%
\pgfpathlineto{\pgfqpoint{2.883864in}{4.017504in}}%
\pgfpathlineto{\pgfqpoint{2.884205in}{3.979979in}}%
\pgfpathlineto{\pgfqpoint{2.884334in}{3.920710in}}%
\pgfpathlineto{\pgfqpoint{2.884765in}{4.028608in}}%
\pgfpathlineto{\pgfqpoint{2.885318in}{3.957263in}}%
\pgfpathlineto{\pgfqpoint{2.885992in}{4.023215in}}%
\pgfpathlineto{\pgfqpoint{2.885562in}{3.929278in}}%
\pgfpathlineto{\pgfqpoint{2.886426in}{3.973688in}}%
\pgfpathlineto{\pgfqpoint{2.886534in}{3.924694in}}%
\pgfpathlineto{\pgfqpoint{2.887004in}{4.026791in}}%
\pgfpathlineto{\pgfqpoint{2.887531in}{3.971542in}}%
\pgfpathlineto{\pgfqpoint{2.887732in}{4.007997in}}%
\pgfpathlineto{\pgfqpoint{2.888188in}{3.928011in}}%
\pgfpathlineto{\pgfqpoint{2.888636in}{3.965168in}}%
\pgfpathlineto{\pgfqpoint{2.889401in}{3.923302in}}%
\pgfpathlineto{\pgfqpoint{2.889605in}{4.015287in}}%
\pgfpathlineto{\pgfqpoint{2.889734in}{3.993872in}}%
\pgfpathlineto{\pgfqpoint{2.890477in}{3.934258in}}%
\pgfpathlineto{\pgfqpoint{2.890750in}{4.025412in}}%
\pgfpathlineto{\pgfqpoint{2.890854in}{3.981305in}}%
\pgfpathlineto{\pgfqpoint{2.891639in}{4.042365in}}%
\pgfpathlineto{\pgfqpoint{2.891216in}{3.933967in}}%
\pgfpathlineto{\pgfqpoint{2.891952in}{3.981439in}}%
\pgfpathlineto{\pgfqpoint{2.892074in}{3.929157in}}%
\pgfpathlineto{\pgfqpoint{2.892192in}{4.025320in}}%
\pgfpathlineto{\pgfqpoint{2.893060in}{3.981270in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{3.928616in}}%
\pgfpathlineto{\pgfqpoint{2.893738in}{4.015227in}}%
\pgfpathlineto{\pgfqpoint{2.894183in}{3.959693in}}%
\pgfpathlineto{\pgfqpoint{2.894538in}{4.028318in}}%
\pgfpathlineto{\pgfqpoint{2.894463in}{3.931856in}}%
\pgfpathlineto{\pgfqpoint{2.895274in}{3.962295in}}%
\pgfpathlineto{\pgfqpoint{2.896024in}{3.936232in}}%
\pgfpathlineto{\pgfqpoint{2.895898in}{4.018175in}}%
\pgfpathlineto{\pgfqpoint{2.896383in}{3.974060in}}%
\pgfpathlineto{\pgfqpoint{2.896426in}{4.013271in}}%
\pgfpathlineto{\pgfqpoint{2.897226in}{3.933411in}}%
\pgfpathlineto{\pgfqpoint{2.897491in}{3.965464in}}%
\pgfpathlineto{\pgfqpoint{2.898202in}{3.931501in}}%
\pgfpathlineto{\pgfqpoint{2.898234in}{4.036154in}}%
\pgfpathlineto{\pgfqpoint{2.898600in}{3.958803in}}%
\pgfpathlineto{\pgfqpoint{2.899382in}{4.029732in}}%
\pgfpathlineto{\pgfqpoint{2.899633in}{3.933846in}}%
\pgfpathlineto{\pgfqpoint{2.899709in}{4.003585in}}%
\pgfpathlineto{\pgfqpoint{2.900286in}{3.936082in}}%
\pgfpathlineto{\pgfqpoint{2.900735in}{4.014608in}}%
\pgfpathlineto{\pgfqpoint{2.900821in}{3.972587in}}%
\pgfpathlineto{\pgfqpoint{2.900946in}{3.929403in}}%
\pgfpathlineto{\pgfqpoint{2.901302in}{4.013718in}}%
\pgfpathlineto{\pgfqpoint{2.901901in}{3.953839in}}%
\pgfpathlineto{\pgfqpoint{2.901929in}{4.025770in}}%
\pgfpathlineto{\pgfqpoint{2.902382in}{3.925430in}}%
\pgfpathlineto{\pgfqpoint{2.903009in}{3.962800in}}%
\pgfpathlineto{\pgfqpoint{2.903634in}{3.933304in}}%
\pgfpathlineto{\pgfqpoint{2.903878in}{4.020153in}}%
\pgfpathlineto{\pgfqpoint{2.904118in}{3.968193in}}%
\pgfpathlineto{\pgfqpoint{2.904635in}{4.029592in}}%
\pgfpathlineto{\pgfqpoint{2.904179in}{3.936775in}}%
\pgfpathlineto{\pgfqpoint{2.905230in}{3.975731in}}%
\pgfpathlineto{\pgfqpoint{2.905395in}{4.030140in}}%
\pgfpathlineto{\pgfqpoint{2.905786in}{3.929069in}}%
\pgfpathlineto{\pgfqpoint{2.906339in}{3.985869in}}%
\pgfpathlineto{\pgfqpoint{2.907060in}{3.933038in}}%
\pgfpathlineto{\pgfqpoint{2.907039in}{4.036507in}}%
\pgfpathlineto{\pgfqpoint{2.907444in}{3.955466in}}%
\pgfpathlineto{\pgfqpoint{2.907989in}{4.023616in}}%
\pgfpathlineto{\pgfqpoint{2.907588in}{3.928565in}}%
\pgfpathlineto{\pgfqpoint{2.908556in}{3.977540in}}%
\pgfpathlineto{\pgfqpoint{2.909285in}{3.931791in}}%
\pgfpathlineto{\pgfqpoint{2.908933in}{4.022300in}}%
\pgfpathlineto{\pgfqpoint{2.909668in}{3.957090in}}%
\pgfpathlineto{\pgfqpoint{2.910034in}{3.929592in}}%
\pgfpathlineto{\pgfqpoint{2.910203in}{4.022194in}}%
\pgfpathlineto{\pgfqpoint{2.910601in}{3.987246in}}%
\pgfpathlineto{\pgfqpoint{2.910626in}{4.015354in}}%
\pgfpathlineto{\pgfqpoint{2.910913in}{3.929007in}}%
\pgfpathlineto{\pgfqpoint{2.911703in}{3.957170in}}%
\pgfpathlineto{\pgfqpoint{2.911785in}{3.934754in}}%
\pgfpathlineto{\pgfqpoint{2.912205in}{4.019803in}}%
\pgfpathlineto{\pgfqpoint{2.912804in}{3.967359in}}%
\pgfpathlineto{\pgfqpoint{2.913077in}{4.015555in}}%
\pgfpathlineto{\pgfqpoint{2.913870in}{3.931823in}}%
\pgfpathlineto{\pgfqpoint{2.913917in}{3.993427in}}%
\pgfpathlineto{\pgfqpoint{2.914462in}{3.930636in}}%
\pgfpathlineto{\pgfqpoint{2.914214in}{4.046130in}}%
\pgfpathlineto{\pgfqpoint{2.915029in}{3.964399in}}%
\pgfpathlineto{\pgfqpoint{2.915531in}{4.028533in}}%
\pgfpathlineto{\pgfqpoint{2.915714in}{3.925812in}}%
\pgfpathlineto{\pgfqpoint{2.916145in}{3.983244in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{3.927481in}}%
\pgfpathlineto{\pgfqpoint{2.916482in}{4.028350in}}%
\pgfpathlineto{\pgfqpoint{2.916762in}{3.989434in}}%
\pgfpathlineto{\pgfqpoint{2.916765in}{4.021648in}}%
\pgfpathlineto{\pgfqpoint{2.917788in}{3.922964in}}%
\pgfpathlineto{\pgfqpoint{2.917870in}{4.001474in}}%
\pgfpathlineto{\pgfqpoint{2.918161in}{3.918691in}}%
\pgfpathlineto{\pgfqpoint{2.918175in}{4.018684in}}%
\pgfpathlineto{\pgfqpoint{2.918983in}{3.964015in}}%
\pgfpathlineto{\pgfqpoint{2.919632in}{4.044534in}}%
\pgfpathlineto{\pgfqpoint{2.919141in}{3.924086in}}%
\pgfpathlineto{\pgfqpoint{2.920063in}{3.974704in}}%
\pgfpathlineto{\pgfqpoint{2.920891in}{3.932020in}}%
\pgfpathlineto{\pgfqpoint{2.920213in}{4.054086in}}%
\pgfpathlineto{\pgfqpoint{2.921171in}{3.955946in}}%
\pgfpathlineto{\pgfqpoint{2.921756in}{4.025711in}}%
\pgfpathlineto{\pgfqpoint{2.921537in}{3.923146in}}%
\pgfpathlineto{\pgfqpoint{2.922280in}{3.980052in}}%
\pgfpathlineto{\pgfqpoint{2.922563in}{3.915773in}}%
\pgfpathlineto{\pgfqpoint{2.923148in}{4.030212in}}%
\pgfpathlineto{\pgfqpoint{2.923392in}{3.945000in}}%
\pgfpathlineto{\pgfqpoint{2.924120in}{4.022465in}}%
\pgfpathlineto{\pgfqpoint{2.924343in}{3.935161in}}%
\pgfpathlineto{\pgfqpoint{2.924504in}{3.955276in}}%
\pgfpathlineto{\pgfqpoint{2.924856in}{3.926064in}}%
\pgfpathlineto{\pgfqpoint{2.925649in}{4.022235in}}%
\pgfpathlineto{\pgfqpoint{2.926388in}{3.931600in}}%
\pgfpathlineto{\pgfqpoint{2.925728in}{4.023782in}}%
\pgfpathlineto{\pgfqpoint{2.926761in}{3.938065in}}%
\pgfpathlineto{\pgfqpoint{2.927073in}{4.029835in}}%
\pgfpathlineto{\pgfqpoint{2.927084in}{3.935755in}}%
\pgfpathlineto{\pgfqpoint{2.927873in}{3.969802in}}%
\pgfpathlineto{\pgfqpoint{2.928932in}{3.933447in}}%
\pgfpathlineto{\pgfqpoint{2.928552in}{4.021498in}}%
\pgfpathlineto{\pgfqpoint{2.928982in}{3.983845in}}%
\pgfpathlineto{\pgfqpoint{2.928986in}{4.019541in}}%
\pgfpathlineto{\pgfqpoint{2.929004in}{3.925173in}}%
\pgfpathlineto{\pgfqpoint{2.930091in}{3.963330in}}%
\pgfpathlineto{\pgfqpoint{2.930762in}{4.024621in}}%
\pgfpathlineto{\pgfqpoint{2.930934in}{3.937702in}}%
\pgfpathlineto{\pgfqpoint{2.931199in}{3.956779in}}%
\pgfpathlineto{\pgfqpoint{2.931903in}{4.022805in}}%
\pgfpathlineto{\pgfqpoint{2.931404in}{3.934385in}}%
\pgfpathlineto{\pgfqpoint{2.931924in}{4.003951in}}%
\pgfpathlineto{\pgfqpoint{2.932459in}{3.930157in}}%
\pgfpathlineto{\pgfqpoint{2.932226in}{4.023033in}}%
\pgfpathlineto{\pgfqpoint{2.933033in}{3.983569in}}%
\pgfpathlineto{\pgfqpoint{2.933915in}{4.008883in}}%
\pgfpathlineto{\pgfqpoint{2.933370in}{3.932436in}}%
\pgfpathlineto{\pgfqpoint{2.934138in}{3.987233in}}%
\pgfpathlineto{\pgfqpoint{2.934784in}{3.930870in}}%
\pgfpathlineto{\pgfqpoint{2.934421in}{4.014914in}}%
\pgfpathlineto{\pgfqpoint{2.935250in}{3.968341in}}%
\pgfpathlineto{\pgfqpoint{2.935257in}{4.023006in}}%
\pgfpathlineto{\pgfqpoint{2.935264in}{3.942364in}}%
\pgfpathlineto{\pgfqpoint{2.936366in}{3.985371in}}%
\pgfpathlineto{\pgfqpoint{2.937188in}{3.921505in}}%
\pgfpathlineto{\pgfqpoint{2.937471in}{4.022087in}}%
\pgfpathlineto{\pgfqpoint{2.937475in}{3.988133in}}%
\pgfpathlineto{\pgfqpoint{2.938558in}{4.024132in}}%
\pgfpathlineto{\pgfqpoint{2.937482in}{3.928107in}}%
\pgfpathlineto{\pgfqpoint{2.938569in}{3.961552in}}%
\pgfpathlineto{\pgfqpoint{2.938572in}{3.923706in}}%
\pgfpathlineto{\pgfqpoint{2.939498in}{4.021618in}}%
\pgfpathlineto{\pgfqpoint{2.939678in}{3.958810in}}%
\pgfpathlineto{\pgfqpoint{2.940183in}{4.049674in}}%
\pgfpathlineto{\pgfqpoint{2.940137in}{3.931578in}}%
\pgfpathlineto{\pgfqpoint{2.940790in}{4.000374in}}%
\pgfpathlineto{\pgfqpoint{2.941748in}{3.934359in}}%
\pgfpathlineto{\pgfqpoint{2.941744in}{4.031851in}}%
\pgfpathlineto{\pgfqpoint{2.941902in}{3.957055in}}%
\pgfpathlineto{\pgfqpoint{2.942480in}{4.017611in}}%
\pgfpathlineto{\pgfqpoint{2.942078in}{3.925684in}}%
\pgfpathlineto{\pgfqpoint{2.943011in}{3.978110in}}%
\pgfpathlineto{\pgfqpoint{2.943273in}{3.924560in}}%
\pgfpathlineto{\pgfqpoint{2.943717in}{4.025477in}}%
\pgfpathlineto{\pgfqpoint{2.944119in}{3.974821in}}%
\pgfpathlineto{\pgfqpoint{2.944231in}{4.029353in}}%
\pgfpathlineto{\pgfqpoint{2.944991in}{3.924024in}}%
\pgfpathlineto{\pgfqpoint{2.945224in}{3.969673in}}%
\pgfpathlineto{\pgfqpoint{2.946003in}{3.924711in}}%
\pgfpathlineto{\pgfqpoint{2.945364in}{4.026285in}}%
\pgfpathlineto{\pgfqpoint{2.946329in}{3.988487in}}%
\pgfpathlineto{\pgfqpoint{2.946692in}{4.030712in}}%
\pgfpathlineto{\pgfqpoint{2.946756in}{3.931873in}}%
\pgfpathlineto{\pgfqpoint{2.947399in}{3.991460in}}%
\pgfpathlineto{\pgfqpoint{2.947607in}{3.929629in}}%
\pgfpathlineto{\pgfqpoint{2.947693in}{4.026462in}}%
\pgfpathlineto{\pgfqpoint{2.948507in}{3.944240in}}%
\pgfpathlineto{\pgfqpoint{2.948787in}{4.029939in}}%
\pgfpathlineto{\pgfqpoint{2.949612in}{3.933776in}}%
\pgfpathlineto{\pgfqpoint{2.949620in}{3.995209in}}%
\pgfpathlineto{\pgfqpoint{2.950725in}{3.931239in}}%
\pgfpathlineto{\pgfqpoint{2.949795in}{4.010802in}}%
\pgfpathlineto{\pgfqpoint{2.950743in}{3.987143in}}%
\pgfpathlineto{\pgfqpoint{2.950746in}{4.047015in}}%
\pgfpathlineto{\pgfqpoint{2.951762in}{3.932966in}}%
\pgfpathlineto{\pgfqpoint{2.951851in}{3.967528in}}%
\pgfpathlineto{\pgfqpoint{2.952228in}{3.931756in}}%
\pgfpathlineto{\pgfqpoint{2.952397in}{4.031807in}}%
\pgfpathlineto{\pgfqpoint{2.952856in}{3.986094in}}%
\pgfpathlineto{\pgfqpoint{2.953329in}{4.026925in}}%
\pgfpathlineto{\pgfqpoint{2.953333in}{3.926051in}}%
\pgfpathlineto{\pgfqpoint{2.953964in}{3.982430in}}%
\pgfpathlineto{\pgfqpoint{2.954592in}{3.929831in}}%
\pgfpathlineto{\pgfqpoint{2.954582in}{4.038923in}}%
\pgfpathlineto{\pgfqpoint{2.955077in}{3.971634in}}%
\pgfpathlineto{\pgfqpoint{2.955855in}{3.935270in}}%
\pgfpathlineto{\pgfqpoint{2.956031in}{4.024628in}}%
\pgfpathlineto{\pgfqpoint{2.956171in}{3.969125in}}%
\pgfpathlineto{\pgfqpoint{2.956175in}{4.044021in}}%
\pgfpathlineto{\pgfqpoint{2.956749in}{3.936107in}}%
\pgfpathlineto{\pgfqpoint{2.957280in}{3.999793in}}%
\pgfpathlineto{\pgfqpoint{2.957452in}{3.925862in}}%
\pgfpathlineto{\pgfqpoint{2.957606in}{4.033501in}}%
\pgfpathlineto{\pgfqpoint{2.958392in}{3.987321in}}%
\pgfpathlineto{\pgfqpoint{2.958460in}{3.930522in}}%
\pgfpathlineto{\pgfqpoint{2.959095in}{4.020153in}}%
\pgfpathlineto{\pgfqpoint{2.959508in}{3.958095in}}%
\pgfpathlineto{\pgfqpoint{2.959992in}{4.022613in}}%
\pgfpathlineto{\pgfqpoint{2.960358in}{3.933041in}}%
\pgfpathlineto{\pgfqpoint{2.960620in}{3.967498in}}%
\pgfpathlineto{\pgfqpoint{2.961219in}{4.027530in}}%
\pgfpathlineto{\pgfqpoint{2.961406in}{3.936756in}}%
\pgfpathlineto{\pgfqpoint{2.961682in}{3.976317in}}%
\pgfpathlineto{\pgfqpoint{2.962654in}{3.933763in}}%
\pgfpathlineto{\pgfqpoint{2.962357in}{4.015679in}}%
\pgfpathlineto{\pgfqpoint{2.962791in}{3.952179in}}%
\pgfpathlineto{\pgfqpoint{2.963792in}{4.027048in}}%
\pgfpathlineto{\pgfqpoint{2.963580in}{3.932476in}}%
\pgfpathlineto{\pgfqpoint{2.963899in}{3.953400in}}%
\pgfpathlineto{\pgfqpoint{2.964251in}{4.018904in}}%
\pgfpathlineto{\pgfqpoint{2.963985in}{3.934572in}}%
\pgfpathlineto{\pgfqpoint{2.965015in}{4.000164in}}%
\pgfpathlineto{\pgfqpoint{2.965611in}{3.928494in}}%
\pgfpathlineto{\pgfqpoint{2.965471in}{4.022169in}}%
\pgfpathlineto{\pgfqpoint{2.966127in}{3.964177in}}%
\pgfpathlineto{\pgfqpoint{2.966231in}{3.935314in}}%
\pgfpathlineto{\pgfqpoint{2.966461in}{4.020451in}}%
\pgfpathlineto{\pgfqpoint{2.967225in}{3.945487in}}%
\pgfpathlineto{\pgfqpoint{2.967609in}{4.025594in}}%
\pgfpathlineto{\pgfqpoint{2.968284in}{3.939301in}}%
\pgfpathlineto{\pgfqpoint{2.968334in}{3.953835in}}%
\pgfpathlineto{\pgfqpoint{2.969156in}{3.934824in}}%
\pgfpathlineto{\pgfqpoint{2.968567in}{4.010852in}}%
\pgfpathlineto{\pgfqpoint{2.969439in}{3.955607in}}%
\pgfpathlineto{\pgfqpoint{2.970307in}{4.024210in}}%
\pgfpathlineto{\pgfqpoint{2.970372in}{3.926171in}}%
\pgfpathlineto{\pgfqpoint{2.970548in}{3.975024in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{3.937342in}}%
\pgfpathlineto{\pgfqpoint{2.970716in}{4.012491in}}%
\pgfpathlineto{\pgfqpoint{2.971656in}{3.964512in}}%
\pgfpathlineto{\pgfqpoint{2.972299in}{4.022758in}}%
\pgfpathlineto{\pgfqpoint{2.972550in}{3.930102in}}%
\pgfpathlineto{\pgfqpoint{2.972740in}{3.994297in}}%
\pgfpathlineto{\pgfqpoint{2.973723in}{3.922467in}}%
\pgfpathlineto{\pgfqpoint{2.973511in}{4.036449in}}%
\pgfpathlineto{\pgfqpoint{2.973852in}{3.951292in}}%
\pgfpathlineto{\pgfqpoint{2.974275in}{4.039953in}}%
\pgfpathlineto{\pgfqpoint{2.973945in}{3.937436in}}%
\pgfpathlineto{\pgfqpoint{2.974957in}{3.968044in}}%
\pgfpathlineto{\pgfqpoint{2.974961in}{3.927635in}}%
\pgfpathlineto{\pgfqpoint{2.975818in}{4.027220in}}%
\pgfpathlineto{\pgfqpoint{2.976062in}{3.946017in}}%
\pgfpathlineto{\pgfqpoint{2.976446in}{4.026121in}}%
\pgfpathlineto{\pgfqpoint{2.977142in}{3.932185in}}%
\pgfpathlineto{\pgfqpoint{2.977174in}{4.000616in}}%
\pgfpathlineto{\pgfqpoint{2.977975in}{3.936063in}}%
\pgfpathlineto{\pgfqpoint{2.977677in}{4.020966in}}%
\pgfpathlineto{\pgfqpoint{2.978283in}{3.988571in}}%
\pgfpathlineto{\pgfqpoint{2.978994in}{4.019912in}}%
\pgfpathlineto{\pgfqpoint{2.979349in}{3.930796in}}%
\pgfpathlineto{\pgfqpoint{2.979392in}{3.983942in}}%
\pgfpathlineto{\pgfqpoint{2.980152in}{3.931522in}}%
\pgfpathlineto{\pgfqpoint{2.979647in}{4.033607in}}%
\pgfpathlineto{\pgfqpoint{2.980504in}{3.980734in}}%
\pgfpathlineto{\pgfqpoint{2.981383in}{3.928210in}}%
\pgfpathlineto{\pgfqpoint{2.981372in}{4.023968in}}%
\pgfpathlineto{\pgfqpoint{2.981627in}{3.968842in}}%
\pgfpathlineto{\pgfqpoint{2.982047in}{4.027032in}}%
\pgfpathlineto{\pgfqpoint{2.981735in}{3.929846in}}%
\pgfpathlineto{\pgfqpoint{2.982739in}{3.991118in}}%
\pgfpathlineto{\pgfqpoint{2.982937in}{3.927846in}}%
\pgfpathlineto{\pgfqpoint{2.983801in}{4.035936in}}%
\pgfpathlineto{\pgfqpoint{2.983852in}{3.978406in}}%
\pgfpathlineto{\pgfqpoint{2.984278in}{4.020368in}}%
\pgfpathlineto{\pgfqpoint{2.984745in}{3.934165in}}%
\pgfpathlineto{\pgfqpoint{2.984957in}{3.993402in}}%
\pgfpathlineto{\pgfqpoint{2.984982in}{3.936485in}}%
\pgfpathlineto{\pgfqpoint{2.985297in}{4.014415in}}%
\pgfpathlineto{\pgfqpoint{2.986069in}{3.953152in}}%
\pgfpathlineto{\pgfqpoint{2.986916in}{4.015714in}}%
\pgfpathlineto{\pgfqpoint{2.986593in}{3.931223in}}%
\pgfpathlineto{\pgfqpoint{2.987181in}{3.983517in}}%
\pgfpathlineto{\pgfqpoint{2.988240in}{3.935838in}}%
\pgfpathlineto{\pgfqpoint{2.987533in}{4.017463in}}%
\pgfpathlineto{\pgfqpoint{2.988304in}{3.943109in}}%
\pgfpathlineto{\pgfqpoint{2.989298in}{4.032938in}}%
\pgfpathlineto{\pgfqpoint{2.988322in}{3.927543in}}%
\pgfpathlineto{\pgfqpoint{2.989416in}{3.970746in}}%
\pgfpathlineto{\pgfqpoint{2.989592in}{4.013143in}}%
\pgfpathlineto{\pgfqpoint{2.990403in}{3.935730in}}%
\pgfpathlineto{\pgfqpoint{2.990525in}{3.972640in}}%
\pgfpathlineto{\pgfqpoint{2.991246in}{3.926795in}}%
\pgfpathlineto{\pgfqpoint{2.991325in}{4.024567in}}%
\pgfpathlineto{\pgfqpoint{2.991634in}{3.964596in}}%
\pgfpathlineto{\pgfqpoint{2.992222in}{4.021652in}}%
\pgfpathlineto{\pgfqpoint{2.991766in}{3.932672in}}%
\pgfpathlineto{\pgfqpoint{2.992746in}{3.992782in}}%
\pgfpathlineto{\pgfqpoint{2.993851in}{3.929587in}}%
\pgfpathlineto{\pgfqpoint{2.993478in}{4.019222in}}%
\pgfpathlineto{\pgfqpoint{2.993858in}{3.949866in}}%
\pgfpathlineto{\pgfqpoint{2.994533in}{4.023779in}}%
\pgfpathlineto{\pgfqpoint{2.994443in}{3.920085in}}%
\pgfpathlineto{\pgfqpoint{2.994970in}{3.970836in}}%
\pgfpathlineto{\pgfqpoint{2.995936in}{3.932770in}}%
\pgfpathlineto{\pgfqpoint{2.995028in}{4.018283in}}%
\pgfpathlineto{\pgfqpoint{2.996054in}{3.973333in}}%
\pgfpathlineto{\pgfqpoint{2.996904in}{4.017745in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{3.937369in}}%
\pgfpathlineto{\pgfqpoint{2.997163in}{3.961402in}}%
\pgfpathlineto{\pgfqpoint{2.998214in}{3.923382in}}%
\pgfpathlineto{\pgfqpoint{2.997543in}{4.013307in}}%
\pgfpathlineto{\pgfqpoint{2.998271in}{3.958837in}}%
\pgfpathlineto{\pgfqpoint{2.998964in}{4.022446in}}%
\pgfpathlineto{\pgfqpoint{2.999043in}{3.940794in}}%
\pgfpathlineto{\pgfqpoint{2.999383in}{3.984052in}}%
\pgfpathlineto{\pgfqpoint{3.000273in}{3.922272in}}%
\pgfpathlineto{\pgfqpoint{2.999968in}{4.026340in}}%
\pgfpathlineto{\pgfqpoint{3.000496in}{3.976985in}}%
\pgfpathlineto{\pgfqpoint{3.001170in}{4.019122in}}%
\pgfpathlineto{\pgfqpoint{3.001547in}{3.926625in}}%
\pgfpathlineto{\pgfqpoint{3.001601in}{3.972977in}}%
\pgfpathlineto{\pgfqpoint{3.002297in}{3.935281in}}%
\pgfpathlineto{\pgfqpoint{3.002003in}{4.024741in}}%
\pgfpathlineto{\pgfqpoint{3.002706in}{3.935491in}}%
\pgfpathlineto{\pgfqpoint{3.003441in}{4.035942in}}%
\pgfpathlineto{\pgfqpoint{3.002846in}{3.924373in}}%
\pgfpathlineto{\pgfqpoint{3.003815in}{4.002770in}}%
\pgfpathlineto{\pgfqpoint{3.003818in}{3.924373in}}%
\pgfpathlineto{\pgfqpoint{3.004633in}{4.026880in}}%
\pgfpathlineto{\pgfqpoint{3.004923in}{3.956588in}}%
\pgfpathlineto{\pgfqpoint{3.005020in}{4.018798in}}%
\pgfpathlineto{\pgfqpoint{3.004991in}{3.931489in}}%
\pgfpathlineto{\pgfqpoint{3.006035in}{3.967739in}}%
\pgfpathlineto{\pgfqpoint{3.006365in}{4.015502in}}%
\pgfpathlineto{\pgfqpoint{3.006089in}{3.928987in}}%
\pgfpathlineto{\pgfqpoint{3.007144in}{3.971278in}}%
\pgfpathlineto{\pgfqpoint{3.007428in}{3.934994in}}%
\pgfpathlineto{\pgfqpoint{3.007844in}{4.017320in}}%
\pgfpathlineto{\pgfqpoint{3.008253in}{3.964401in}}%
\pgfpathlineto{\pgfqpoint{3.008802in}{4.028806in}}%
\pgfpathlineto{\pgfqpoint{3.008504in}{3.933711in}}%
\pgfpathlineto{\pgfqpoint{3.009365in}{3.977940in}}%
\pgfpathlineto{\pgfqpoint{3.009889in}{4.018209in}}%
\pgfpathlineto{\pgfqpoint{3.009817in}{3.931062in}}%
\pgfpathlineto{\pgfqpoint{3.010463in}{3.985787in}}%
\pgfpathlineto{\pgfqpoint{3.011270in}{3.935115in}}%
\pgfpathlineto{\pgfqpoint{3.010893in}{4.028652in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{3.998789in}}%
\pgfpathlineto{\pgfqpoint{3.011668in}{3.925261in}}%
\pgfpathlineto{\pgfqpoint{3.011697in}{4.025045in}}%
\pgfpathlineto{\pgfqpoint{3.012695in}{3.973892in}}%
\pgfpathlineto{\pgfqpoint{3.013696in}{4.014539in}}%
\pgfpathlineto{\pgfqpoint{3.013233in}{3.928883in}}%
\pgfpathlineto{\pgfqpoint{3.013800in}{3.995356in}}%
\pgfpathlineto{\pgfqpoint{3.014244in}{3.929770in}}%
\pgfpathlineto{\pgfqpoint{3.014697in}{4.031649in}}%
\pgfpathlineto{\pgfqpoint{3.014912in}{3.965388in}}%
\pgfpathlineto{\pgfqpoint{3.015655in}{4.029004in}}%
\pgfpathlineto{\pgfqpoint{3.015421in}{3.940182in}}%
\pgfpathlineto{\pgfqpoint{3.016017in}{3.964954in}}%
\pgfpathlineto{\pgfqpoint{3.016211in}{3.930971in}}%
\pgfpathlineto{\pgfqpoint{3.016867in}{4.026361in}}%
\pgfpathlineto{\pgfqpoint{3.017118in}{3.964193in}}%
\pgfpathlineto{\pgfqpoint{3.017624in}{4.024688in}}%
\pgfpathlineto{\pgfqpoint{3.017362in}{3.924003in}}%
\pgfpathlineto{\pgfqpoint{3.018227in}{3.983465in}}%
\pgfpathlineto{\pgfqpoint{3.019210in}{3.931379in}}%
\pgfpathlineto{\pgfqpoint{3.018754in}{4.018371in}}%
\pgfpathlineto{\pgfqpoint{3.019336in}{3.973629in}}%
\pgfpathlineto{\pgfqpoint{3.019716in}{4.018808in}}%
\pgfpathlineto{\pgfqpoint{3.020319in}{3.934480in}}%
\pgfpathlineto{\pgfqpoint{3.020444in}{3.969808in}}%
\pgfpathlineto{\pgfqpoint{3.020595in}{3.926090in}}%
\pgfpathlineto{\pgfqpoint{3.020943in}{4.039160in}}%
\pgfpathlineto{\pgfqpoint{3.021546in}{3.966899in}}%
\pgfpathlineto{\pgfqpoint{3.022059in}{4.026106in}}%
\pgfpathlineto{\pgfqpoint{3.022593in}{3.927768in}}%
\pgfpathlineto{\pgfqpoint{3.022654in}{3.957836in}}%
\pgfpathlineto{\pgfqpoint{3.022956in}{3.931018in}}%
\pgfpathlineto{\pgfqpoint{3.022898in}{4.021096in}}%
\pgfpathlineto{\pgfqpoint{3.023652in}{3.960107in}}%
\pgfpathlineto{\pgfqpoint{3.024628in}{4.026509in}}%
\pgfpathlineto{\pgfqpoint{3.024499in}{3.921384in}}%
\pgfpathlineto{\pgfqpoint{3.024764in}{3.985214in}}%
\pgfpathlineto{\pgfqpoint{3.024804in}{4.023617in}}%
\pgfpathlineto{\pgfqpoint{3.025647in}{3.927979in}}%
\pgfpathlineto{\pgfqpoint{3.025866in}{3.972411in}}%
\pgfpathlineto{\pgfqpoint{3.026006in}{3.934167in}}%
\pgfpathlineto{\pgfqpoint{3.026960in}{4.024847in}}%
\pgfpathlineto{\pgfqpoint{3.026974in}{3.968169in}}%
\pgfpathlineto{\pgfqpoint{3.027552in}{4.015802in}}%
\pgfpathlineto{\pgfqpoint{3.027362in}{3.934131in}}%
\pgfpathlineto{\pgfqpoint{3.028083in}{3.960860in}}%
\pgfpathlineto{\pgfqpoint{3.028557in}{3.937789in}}%
\pgfpathlineto{\pgfqpoint{3.028944in}{4.012457in}}%
\pgfpathlineto{\pgfqpoint{3.029188in}{3.962530in}}%
\pgfpathlineto{\pgfqpoint{3.029432in}{4.021147in}}%
\pgfpathlineto{\pgfqpoint{3.030110in}{3.924301in}}%
\pgfpathlineto{\pgfqpoint{3.030300in}{3.966849in}}%
\pgfpathlineto{\pgfqpoint{3.031003in}{3.928616in}}%
\pgfpathlineto{\pgfqpoint{3.031344in}{4.017637in}}%
\pgfpathlineto{\pgfqpoint{3.031405in}{3.983900in}}%
\pgfpathlineto{\pgfqpoint{3.032223in}{4.049761in}}%
\pgfpathlineto{\pgfqpoint{3.032126in}{3.936419in}}%
\pgfpathlineto{\pgfqpoint{3.032507in}{3.978197in}}%
\pgfpathlineto{\pgfqpoint{3.032855in}{3.927930in}}%
\pgfpathlineto{\pgfqpoint{3.032736in}{4.014832in}}%
\pgfpathlineto{\pgfqpoint{3.033615in}{3.955436in}}%
\pgfpathlineto{\pgfqpoint{3.034484in}{4.015963in}}%
\pgfpathlineto{\pgfqpoint{3.033849in}{3.937754in}}%
\pgfpathlineto{\pgfqpoint{3.034728in}{3.978945in}}%
\pgfpathlineto{\pgfqpoint{3.035564in}{4.034136in}}%
\pgfpathlineto{\pgfqpoint{3.034921in}{3.930667in}}%
\pgfpathlineto{\pgfqpoint{3.035786in}{3.971962in}}%
\pgfpathlineto{\pgfqpoint{3.035955in}{3.927747in}}%
\pgfpathlineto{\pgfqpoint{3.036701in}{4.028839in}}%
\pgfpathlineto{\pgfqpoint{3.036895in}{3.970338in}}%
\pgfpathlineto{\pgfqpoint{3.037472in}{4.034481in}}%
\pgfpathlineto{\pgfqpoint{3.036977in}{3.929098in}}%
\pgfpathlineto{\pgfqpoint{3.038000in}{3.968142in}}%
\pgfpathlineto{\pgfqpoint{3.038771in}{3.925717in}}%
\pgfpathlineto{\pgfqpoint{3.038786in}{4.018539in}}%
\pgfpathlineto{\pgfqpoint{3.039109in}{3.963651in}}%
\pgfpathlineto{\pgfqpoint{3.039589in}{4.029707in}}%
\pgfpathlineto{\pgfqpoint{3.039281in}{3.940237in}}%
\pgfpathlineto{\pgfqpoint{3.039833in}{3.992576in}}%
\pgfpathlineto{\pgfqpoint{3.040249in}{3.923876in}}%
\pgfpathlineto{\pgfqpoint{3.040694in}{4.020256in}}%
\pgfpathlineto{\pgfqpoint{3.040946in}{3.956413in}}%
\pgfpathlineto{\pgfqpoint{3.041710in}{4.030164in}}%
\pgfpathlineto{\pgfqpoint{3.042018in}{3.929783in}}%
\pgfpathlineto{\pgfqpoint{3.042061in}{3.973958in}}%
\pgfpathlineto{\pgfqpoint{3.042829in}{3.929098in}}%
\pgfpathlineto{\pgfqpoint{3.042750in}{4.009744in}}%
\pgfpathlineto{\pgfqpoint{3.043174in}{3.966745in}}%
\pgfpathlineto{\pgfqpoint{3.043636in}{3.929554in}}%
\pgfpathlineto{\pgfqpoint{3.043435in}{4.040631in}}%
\pgfpathlineto{\pgfqpoint{3.044279in}{3.964628in}}%
\pgfpathlineto{\pgfqpoint{3.045312in}{4.027784in}}%
\pgfpathlineto{\pgfqpoint{3.045011in}{3.932931in}}%
\pgfpathlineto{\pgfqpoint{3.045391in}{3.993230in}}%
\pgfpathlineto{\pgfqpoint{3.045821in}{3.923713in}}%
\pgfpathlineto{\pgfqpoint{3.045789in}{4.032407in}}%
\pgfpathlineto{\pgfqpoint{3.046503in}{3.966004in}}%
\pgfpathlineto{\pgfqpoint{3.046507in}{3.966033in}}%
\pgfpathlineto{\pgfqpoint{3.047052in}{4.012798in}}%
\pgfpathlineto{\pgfqpoint{3.046715in}{3.929015in}}%
\pgfpathlineto{\pgfqpoint{3.047608in}{3.993976in}}%
\pgfpathlineto{\pgfqpoint{3.048415in}{3.934501in}}%
\pgfpathlineto{\pgfqpoint{3.048380in}{4.016402in}}%
\pgfpathlineto{\pgfqpoint{3.048720in}{3.968823in}}%
\pgfpathlineto{\pgfqpoint{3.048896in}{4.019630in}}%
\pgfpathlineto{\pgfqpoint{3.049097in}{3.929564in}}%
\pgfpathlineto{\pgfqpoint{3.049833in}{3.980011in}}%
\pgfpathlineto{\pgfqpoint{3.050217in}{3.937831in}}%
\pgfpathlineto{\pgfqpoint{3.050913in}{4.020566in}}%
\pgfpathlineto{\pgfqpoint{3.050945in}{3.952817in}}%
\pgfpathlineto{\pgfqpoint{3.051020in}{4.020121in}}%
\pgfpathlineto{\pgfqpoint{3.051458in}{3.935480in}}%
\pgfpathlineto{\pgfqpoint{3.052057in}{3.970534in}}%
\pgfpathlineto{\pgfqpoint{3.053065in}{3.928384in}}%
\pgfpathlineto{\pgfqpoint{3.052524in}{4.027634in}}%
\pgfpathlineto{\pgfqpoint{3.053169in}{3.962021in}}%
\pgfpathlineto{\pgfqpoint{3.053342in}{3.938687in}}%
\pgfpathlineto{\pgfqpoint{3.054106in}{4.028308in}}%
\pgfpathlineto{\pgfqpoint{3.054264in}{3.978406in}}%
\pgfpathlineto{\pgfqpoint{3.054673in}{4.019043in}}%
\pgfpathlineto{\pgfqpoint{3.055089in}{3.930080in}}%
\pgfpathlineto{\pgfqpoint{3.055369in}{3.958265in}}%
\pgfpathlineto{\pgfqpoint{3.055588in}{3.933026in}}%
\pgfpathlineto{\pgfqpoint{3.055968in}{4.020399in}}%
\pgfpathlineto{\pgfqpoint{3.056456in}{3.948567in}}%
\pgfpathlineto{\pgfqpoint{3.056646in}{4.018360in}}%
\pgfpathlineto{\pgfqpoint{3.057220in}{3.927544in}}%
\pgfpathlineto{\pgfqpoint{3.057565in}{3.960930in}}%
\pgfpathlineto{\pgfqpoint{3.057590in}{3.934510in}}%
\pgfpathlineto{\pgfqpoint{3.058279in}{4.020853in}}%
\pgfpathlineto{\pgfqpoint{3.058670in}{3.948215in}}%
\pgfpathlineto{\pgfqpoint{3.059595in}{4.030510in}}%
\pgfpathlineto{\pgfqpoint{3.059681in}{3.936676in}}%
\pgfpathlineto{\pgfqpoint{3.059782in}{3.978462in}}%
\pgfpathlineto{\pgfqpoint{3.059940in}{3.930017in}}%
\pgfpathlineto{\pgfqpoint{3.060044in}{4.012789in}}%
\pgfpathlineto{\pgfqpoint{3.060894in}{3.959837in}}%
\pgfpathlineto{\pgfqpoint{3.061407in}{4.019926in}}%
\pgfpathlineto{\pgfqpoint{3.060901in}{3.922865in}}%
\pgfpathlineto{\pgfqpoint{3.061996in}{4.008796in}}%
\pgfpathlineto{\pgfqpoint{3.062742in}{3.931047in}}%
\pgfpathlineto{\pgfqpoint{3.062480in}{4.033130in}}%
\pgfpathlineto{\pgfqpoint{3.063108in}{3.970246in}}%
\pgfpathlineto{\pgfqpoint{3.063506in}{4.028887in}}%
\pgfpathlineto{\pgfqpoint{3.063678in}{3.933666in}}%
\pgfpathlineto{\pgfqpoint{3.064217in}{3.998855in}}%
\pgfpathlineto{\pgfqpoint{3.064464in}{3.933750in}}%
\pgfpathlineto{\pgfqpoint{3.064328in}{4.023337in}}%
\pgfpathlineto{\pgfqpoint{3.065329in}{3.967048in}}%
\pgfpathlineto{\pgfqpoint{3.066014in}{4.011449in}}%
\pgfpathlineto{\pgfqpoint{3.065422in}{3.932268in}}%
\pgfpathlineto{\pgfqpoint{3.066434in}{3.969960in}}%
\pgfpathlineto{\pgfqpoint{3.066943in}{3.925396in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{4.018231in}}%
\pgfpathlineto{\pgfqpoint{3.067539in}{3.976486in}}%
\pgfpathlineto{\pgfqpoint{3.068475in}{4.016479in}}%
\pgfpathlineto{\pgfqpoint{3.068009in}{3.929242in}}%
\pgfpathlineto{\pgfqpoint{3.068644in}{3.974023in}}%
\pgfpathlineto{\pgfqpoint{3.069383in}{3.933649in}}%
\pgfpathlineto{\pgfqpoint{3.069261in}{4.015993in}}%
\pgfpathlineto{\pgfqpoint{3.069753in}{3.961428in}}%
\pgfpathlineto{\pgfqpoint{3.070273in}{4.029252in}}%
\pgfpathlineto{\pgfqpoint{3.070154in}{3.918353in}}%
\pgfpathlineto{\pgfqpoint{3.070865in}{4.012786in}}%
\pgfpathlineto{\pgfqpoint{3.071080in}{3.924724in}}%
\pgfpathlineto{\pgfqpoint{3.070929in}{4.017929in}}%
\pgfpathlineto{\pgfqpoint{3.071977in}{3.993552in}}%
\pgfpathlineto{\pgfqpoint{3.072487in}{3.932069in}}%
\pgfpathlineto{\pgfqpoint{3.072569in}{4.031664in}}%
\pgfpathlineto{\pgfqpoint{3.073093in}{3.977283in}}%
\pgfpathlineto{\pgfqpoint{3.073409in}{4.013193in}}%
\pgfpathlineto{\pgfqpoint{3.073685in}{3.922617in}}%
\pgfpathlineto{\pgfqpoint{3.074202in}{4.011952in}}%
\pgfpathlineto{\pgfqpoint{3.074266in}{3.934799in}}%
\pgfpathlineto{\pgfqpoint{3.074535in}{4.029632in}}%
\pgfpathlineto{\pgfqpoint{3.075314in}{3.988609in}}%
\pgfpathlineto{\pgfqpoint{3.076074in}{3.929490in}}%
\pgfpathlineto{\pgfqpoint{3.075565in}{4.018699in}}%
\pgfpathlineto{\pgfqpoint{3.076426in}{3.977369in}}%
\pgfpathlineto{\pgfqpoint{3.076512in}{4.005464in}}%
\pgfpathlineto{\pgfqpoint{3.076634in}{3.938876in}}%
\pgfpathlineto{\pgfqpoint{3.076742in}{3.966805in}}%
\pgfpathlineto{\pgfqpoint{3.077599in}{3.924493in}}%
\pgfpathlineto{\pgfqpoint{3.076878in}{4.024887in}}%
\pgfpathlineto{\pgfqpoint{3.077850in}{3.951512in}}%
\pgfpathlineto{\pgfqpoint{3.077901in}{4.031774in}}%
\pgfpathlineto{\pgfqpoint{3.078816in}{3.924721in}}%
\pgfpathlineto{\pgfqpoint{3.078963in}{3.968726in}}%
\pgfpathlineto{\pgfqpoint{3.079612in}{3.913189in}}%
\pgfpathlineto{\pgfqpoint{3.079580in}{4.031065in}}%
\pgfpathlineto{\pgfqpoint{3.080068in}{4.003196in}}%
\pgfpathlineto{\pgfqpoint{3.080793in}{3.934150in}}%
\pgfpathlineto{\pgfqpoint{3.080258in}{4.022236in}}%
\pgfpathlineto{\pgfqpoint{3.081187in}{3.961963in}}%
\pgfpathlineto{\pgfqpoint{3.081919in}{4.019972in}}%
\pgfpathlineto{\pgfqpoint{3.081883in}{3.933625in}}%
\pgfpathlineto{\pgfqpoint{3.082296in}{3.959317in}}%
\pgfpathlineto{\pgfqpoint{3.082734in}{4.016808in}}%
\pgfpathlineto{\pgfqpoint{3.082701in}{3.931201in}}%
\pgfpathlineto{\pgfqpoint{3.083412in}{3.980801in}}%
\pgfpathlineto{\pgfqpoint{3.084194in}{3.931837in}}%
\pgfpathlineto{\pgfqpoint{3.084197in}{4.019671in}}%
\pgfpathlineto{\pgfqpoint{3.084528in}{3.945788in}}%
\pgfpathlineto{\pgfqpoint{3.085349in}{4.017168in}}%
\pgfpathlineto{\pgfqpoint{3.084675in}{3.925049in}}%
\pgfpathlineto{\pgfqpoint{3.085636in}{3.948834in}}%
\pgfpathlineto{\pgfqpoint{3.086587in}{3.923864in}}%
\pgfpathlineto{\pgfqpoint{3.086454in}{4.035537in}}%
\pgfpathlineto{\pgfqpoint{3.086734in}{3.959886in}}%
\pgfpathlineto{\pgfqpoint{3.087233in}{4.029299in}}%
\pgfpathlineto{\pgfqpoint{3.086748in}{3.932722in}}%
\pgfpathlineto{\pgfqpoint{3.087846in}{3.987132in}}%
\pgfpathlineto{\pgfqpoint{3.088887in}{3.925568in}}%
\pgfpathlineto{\pgfqpoint{3.088898in}{4.023613in}}%
\pgfpathlineto{\pgfqpoint{3.088959in}{3.959930in}}%
\pgfpathlineto{\pgfqpoint{3.089156in}{3.933684in}}%
\pgfpathlineto{\pgfqpoint{3.089547in}{4.016972in}}%
\pgfpathlineto{\pgfqpoint{3.090064in}{3.964600in}}%
\pgfpathlineto{\pgfqpoint{3.090932in}{4.018061in}}%
\pgfpathlineto{\pgfqpoint{3.090767in}{3.933723in}}%
\pgfpathlineto{\pgfqpoint{3.091154in}{3.953171in}}%
\pgfpathlineto{\pgfqpoint{3.091682in}{3.937220in}}%
\pgfpathlineto{\pgfqpoint{3.091377in}{4.017266in}}%
\pgfpathlineto{\pgfqpoint{3.092259in}{3.970768in}}%
\pgfpathlineto{\pgfqpoint{3.093257in}{4.022264in}}%
\pgfpathlineto{\pgfqpoint{3.093282in}{3.938119in}}%
\pgfpathlineto{\pgfqpoint{3.093364in}{3.971284in}}%
\pgfpathlineto{\pgfqpoint{3.094276in}{3.923648in}}%
\pgfpathlineto{\pgfqpoint{3.093881in}{4.018562in}}%
\pgfpathlineto{\pgfqpoint{3.094441in}{3.969141in}}%
\pgfpathlineto{\pgfqpoint{3.094645in}{4.016031in}}%
\pgfpathlineto{\pgfqpoint{3.094699in}{3.930217in}}%
\pgfpathlineto{\pgfqpoint{3.095553in}{3.986452in}}%
\pgfpathlineto{\pgfqpoint{3.095966in}{3.934438in}}%
\pgfpathlineto{\pgfqpoint{3.096181in}{4.029700in}}%
\pgfpathlineto{\pgfqpoint{3.096665in}{3.962233in}}%
\pgfpathlineto{\pgfqpoint{3.097322in}{4.018624in}}%
\pgfpathlineto{\pgfqpoint{3.097537in}{3.924600in}}%
\pgfpathlineto{\pgfqpoint{3.097774in}{3.971884in}}%
\pgfpathlineto{\pgfqpoint{3.098144in}{3.940062in}}%
\pgfpathlineto{\pgfqpoint{3.098269in}{4.019533in}}%
\pgfpathlineto{\pgfqpoint{3.098883in}{3.943736in}}%
\pgfpathlineto{\pgfqpoint{3.099399in}{4.026280in}}%
\pgfpathlineto{\pgfqpoint{3.099249in}{3.924844in}}%
\pgfpathlineto{\pgfqpoint{3.099995in}{3.986494in}}%
\pgfpathlineto{\pgfqpoint{3.100092in}{3.933521in}}%
\pgfpathlineto{\pgfqpoint{3.100120in}{4.029478in}}%
\pgfpathlineto{\pgfqpoint{3.101100in}{3.963358in}}%
\pgfpathlineto{\pgfqpoint{3.101574in}{4.017468in}}%
\pgfpathlineto{\pgfqpoint{3.101821in}{3.931617in}}%
\pgfpathlineto{\pgfqpoint{3.102209in}{3.970161in}}%
\pgfpathlineto{\pgfqpoint{3.103116in}{3.930383in}}%
\pgfpathlineto{\pgfqpoint{3.103102in}{4.009504in}}%
\pgfpathlineto{\pgfqpoint{3.103314in}{3.968728in}}%
\pgfpathlineto{\pgfqpoint{3.104250in}{4.034865in}}%
\pgfpathlineto{\pgfqpoint{3.103773in}{3.919504in}}%
\pgfpathlineto{\pgfqpoint{3.104415in}{3.963535in}}%
\pgfpathlineto{\pgfqpoint{3.104781in}{3.934530in}}%
\pgfpathlineto{\pgfqpoint{3.104774in}{4.021471in}}%
\pgfpathlineto{\pgfqpoint{3.105524in}{3.949725in}}%
\pgfpathlineto{\pgfqpoint{3.105552in}{4.017142in}}%
\pgfpathlineto{\pgfqpoint{3.106062in}{3.917780in}}%
\pgfpathlineto{\pgfqpoint{3.106636in}{3.976955in}}%
\pgfpathlineto{\pgfqpoint{3.107314in}{3.929530in}}%
\pgfpathlineto{\pgfqpoint{3.107285in}{4.014474in}}%
\pgfpathlineto{\pgfqpoint{3.107741in}{3.944957in}}%
\pgfpathlineto{\pgfqpoint{3.108724in}{4.037780in}}%
\pgfpathlineto{\pgfqpoint{3.108434in}{3.931877in}}%
\pgfpathlineto{\pgfqpoint{3.108853in}{3.978387in}}%
\pgfpathlineto{\pgfqpoint{3.109772in}{3.932222in}}%
\pgfpathlineto{\pgfqpoint{3.109639in}{4.024409in}}%
\pgfpathlineto{\pgfqpoint{3.109890in}{3.997534in}}%
\pgfpathlineto{\pgfqpoint{3.110098in}{4.014880in}}%
\pgfpathlineto{\pgfqpoint{3.110253in}{3.933464in}}%
\pgfpathlineto{\pgfqpoint{3.110995in}{3.988474in}}%
\pgfpathlineto{\pgfqpoint{3.111358in}{3.932869in}}%
\pgfpathlineto{\pgfqpoint{3.111516in}{4.019170in}}%
\pgfpathlineto{\pgfqpoint{3.112111in}{3.962555in}}%
\pgfpathlineto{\pgfqpoint{3.112854in}{4.024766in}}%
\pgfpathlineto{\pgfqpoint{3.112377in}{3.930508in}}%
\pgfpathlineto{\pgfqpoint{3.113223in}{3.984626in}}%
\pgfpathlineto{\pgfqpoint{3.113909in}{3.926022in}}%
\pgfpathlineto{\pgfqpoint{3.113797in}{4.023915in}}%
\pgfpathlineto{\pgfqpoint{3.114336in}{3.971070in}}%
\pgfpathlineto{\pgfqpoint{3.114644in}{4.025511in}}%
\pgfpathlineto{\pgfqpoint{3.114490in}{3.930100in}}%
\pgfpathlineto{\pgfqpoint{3.115426in}{3.990376in}}%
\pgfpathlineto{\pgfqpoint{3.116323in}{3.930300in}}%
\pgfpathlineto{\pgfqpoint{3.116409in}{4.015110in}}%
\pgfpathlineto{\pgfqpoint{3.116539in}{3.940457in}}%
\pgfpathlineto{\pgfqpoint{3.116905in}{4.033781in}}%
\pgfpathlineto{\pgfqpoint{3.117192in}{3.928362in}}%
\pgfpathlineto{\pgfqpoint{3.117651in}{3.985939in}}%
\pgfpathlineto{\pgfqpoint{3.118749in}{3.925077in}}%
\pgfpathlineto{\pgfqpoint{3.117744in}{4.035872in}}%
\pgfpathlineto{\pgfqpoint{3.118763in}{3.972748in}}%
\pgfpathlineto{\pgfqpoint{3.119190in}{4.018024in}}%
\pgfpathlineto{\pgfqpoint{3.118842in}{3.929084in}}%
\pgfpathlineto{\pgfqpoint{3.119872in}{3.979002in}}%
\pgfpathlineto{\pgfqpoint{3.120442in}{3.934113in}}%
\pgfpathlineto{\pgfqpoint{3.120453in}{4.027556in}}%
\pgfpathlineto{\pgfqpoint{3.120984in}{3.953058in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{4.035322in}}%
\pgfpathlineto{\pgfqpoint{3.121249in}{3.929684in}}%
\pgfpathlineto{\pgfqpoint{3.122107in}{3.989863in}}%
\pgfpathlineto{\pgfqpoint{3.122337in}{3.927943in}}%
\pgfpathlineto{\pgfqpoint{3.122972in}{4.012852in}}%
\pgfpathlineto{\pgfqpoint{3.123216in}{3.954532in}}%
\pgfpathlineto{\pgfqpoint{3.124206in}{4.020300in}}%
\pgfpathlineto{\pgfqpoint{3.123736in}{3.926784in}}%
\pgfpathlineto{\pgfqpoint{3.124328in}{3.972958in}}%
\pgfpathlineto{\pgfqpoint{3.124389in}{3.929040in}}%
\pgfpathlineto{\pgfqpoint{3.124669in}{4.020092in}}%
\pgfpathlineto{\pgfqpoint{3.125437in}{3.972419in}}%
\pgfpathlineto{\pgfqpoint{3.125788in}{3.931742in}}%
\pgfpathlineto{\pgfqpoint{3.125968in}{4.029993in}}%
\pgfpathlineto{\pgfqpoint{3.126488in}{3.979044in}}%
\pgfpathlineto{\pgfqpoint{3.127460in}{4.024266in}}%
\pgfpathlineto{\pgfqpoint{3.127177in}{3.934424in}}%
\pgfpathlineto{\pgfqpoint{3.127596in}{3.958508in}}%
\pgfpathlineto{\pgfqpoint{3.128630in}{4.029791in}}%
\pgfpathlineto{\pgfqpoint{3.128117in}{3.924285in}}%
\pgfpathlineto{\pgfqpoint{3.128705in}{3.967450in}}%
\pgfpathlineto{\pgfqpoint{3.128834in}{3.928367in}}%
\pgfpathlineto{\pgfqpoint{3.128888in}{4.025347in}}%
\pgfpathlineto{\pgfqpoint{3.129814in}{3.975208in}}%
\pgfpathlineto{\pgfqpoint{3.130883in}{4.023931in}}%
\pgfpathlineto{\pgfqpoint{3.130513in}{3.929294in}}%
\pgfpathlineto{\pgfqpoint{3.130922in}{3.995198in}}%
\pgfpathlineto{\pgfqpoint{3.130926in}{3.930131in}}%
\pgfpathlineto{\pgfqpoint{3.131633in}{4.024279in}}%
\pgfpathlineto{\pgfqpoint{3.132035in}{3.957268in}}%
\pgfpathlineto{\pgfqpoint{3.132831in}{4.021414in}}%
\pgfpathlineto{\pgfqpoint{3.132899in}{3.930157in}}%
\pgfpathlineto{\pgfqpoint{3.133150in}{4.001394in}}%
\pgfpathlineto{\pgfqpoint{3.134134in}{3.934673in}}%
\pgfpathlineto{\pgfqpoint{3.133251in}{4.027602in}}%
\pgfpathlineto{\pgfqpoint{3.134259in}{3.962404in}}%
\pgfpathlineto{\pgfqpoint{3.135135in}{4.019026in}}%
\pgfpathlineto{\pgfqpoint{3.134614in}{3.932760in}}%
\pgfpathlineto{\pgfqpoint{3.135368in}{3.955458in}}%
\pgfpathlineto{\pgfqpoint{3.136021in}{4.027324in}}%
\pgfpathlineto{\pgfqpoint{3.135483in}{3.928904in}}%
\pgfpathlineto{\pgfqpoint{3.136484in}{3.974312in}}%
\pgfpathlineto{\pgfqpoint{3.136911in}{3.926302in}}%
\pgfpathlineto{\pgfqpoint{3.136570in}{4.009788in}}%
\pgfpathlineto{\pgfqpoint{3.136954in}{3.946067in}}%
\pgfpathlineto{\pgfqpoint{3.136957in}{4.011385in}}%
\pgfpathlineto{\pgfqpoint{3.137033in}{3.928417in}}%
\pgfpathlineto{\pgfqpoint{3.138066in}{3.993818in}}%
\pgfpathlineto{\pgfqpoint{3.138374in}{4.034633in}}%
\pgfpathlineto{\pgfqpoint{3.139020in}{3.937023in}}%
\pgfpathlineto{\pgfqpoint{3.139171in}{3.981917in}}%
\pgfpathlineto{\pgfqpoint{3.139397in}{3.935965in}}%
\pgfpathlineto{\pgfqpoint{3.139566in}{4.043784in}}%
\pgfpathlineto{\pgfqpoint{3.140276in}{3.950999in}}%
\pgfpathlineto{\pgfqpoint{3.140588in}{4.019968in}}%
\pgfpathlineto{\pgfqpoint{3.141377in}{3.926260in}}%
\pgfpathlineto{\pgfqpoint{3.141388in}{3.970272in}}%
\pgfpathlineto{\pgfqpoint{3.141503in}{4.021762in}}%
\pgfpathlineto{\pgfqpoint{3.141607in}{3.931187in}}%
\pgfpathlineto{\pgfqpoint{3.142497in}{3.959433in}}%
\pgfpathlineto{\pgfqpoint{3.143139in}{3.931363in}}%
\pgfpathlineto{\pgfqpoint{3.143222in}{4.018591in}}%
\pgfpathlineto{\pgfqpoint{3.143537in}{3.976281in}}%
\pgfpathlineto{\pgfqpoint{3.144090in}{4.024845in}}%
\pgfpathlineto{\pgfqpoint{3.143871in}{3.932139in}}%
\pgfpathlineto{\pgfqpoint{3.144646in}{3.990138in}}%
\pgfpathlineto{\pgfqpoint{3.145565in}{3.932415in}}%
\pgfpathlineto{\pgfqpoint{3.144833in}{4.023045in}}%
\pgfpathlineto{\pgfqpoint{3.145755in}{3.999580in}}%
\pgfpathlineto{\pgfqpoint{3.146340in}{3.930786in}}%
\pgfpathlineto{\pgfqpoint{3.146393in}{4.034958in}}%
\pgfpathlineto{\pgfqpoint{3.146874in}{3.961228in}}%
\pgfpathlineto{\pgfqpoint{3.147305in}{4.026894in}}%
\pgfpathlineto{\pgfqpoint{3.146967in}{3.924459in}}%
\pgfpathlineto{\pgfqpoint{3.147976in}{3.994844in}}%
\pgfpathlineto{\pgfqpoint{3.148352in}{3.938419in}}%
\pgfpathlineto{\pgfqpoint{3.148618in}{4.023068in}}%
\pgfpathlineto{\pgfqpoint{3.149088in}{3.980458in}}%
\pgfpathlineto{\pgfqpoint{3.149544in}{3.931397in}}%
\pgfpathlineto{\pgfqpoint{3.149522in}{4.017164in}}%
\pgfpathlineto{\pgfqpoint{3.150189in}{3.972099in}}%
\pgfpathlineto{\pgfqpoint{3.150609in}{4.036916in}}%
\pgfpathlineto{\pgfqpoint{3.150724in}{3.928842in}}%
\pgfpathlineto{\pgfqpoint{3.151298in}{3.978389in}}%
\pgfpathlineto{\pgfqpoint{3.151682in}{3.930319in}}%
\pgfpathlineto{\pgfqpoint{3.152342in}{4.016153in}}%
\pgfpathlineto{\pgfqpoint{3.152414in}{3.963229in}}%
\pgfpathlineto{\pgfqpoint{3.152830in}{3.930569in}}%
\pgfpathlineto{\pgfqpoint{3.152923in}{4.025636in}}%
\pgfpathlineto{\pgfqpoint{3.153447in}{3.962541in}}%
\pgfpathlineto{\pgfqpoint{3.153788in}{4.022749in}}%
\pgfpathlineto{\pgfqpoint{3.154333in}{3.930149in}}%
\pgfpathlineto{\pgfqpoint{3.154559in}{3.998817in}}%
\pgfpathlineto{\pgfqpoint{3.154997in}{3.926644in}}%
\pgfpathlineto{\pgfqpoint{3.155532in}{4.024511in}}%
\pgfpathlineto{\pgfqpoint{3.155697in}{3.968410in}}%
\pgfpathlineto{\pgfqpoint{3.156249in}{4.023427in}}%
\pgfpathlineto{\pgfqpoint{3.156199in}{3.935676in}}%
\pgfpathlineto{\pgfqpoint{3.156798in}{3.970104in}}%
\pgfpathlineto{\pgfqpoint{3.157362in}{3.926327in}}%
\pgfpathlineto{\pgfqpoint{3.157760in}{4.023061in}}%
\pgfpathlineto{\pgfqpoint{3.157910in}{3.941260in}}%
\pgfpathlineto{\pgfqpoint{3.158807in}{4.020394in}}%
\pgfpathlineto{\pgfqpoint{3.158689in}{3.931409in}}%
\pgfpathlineto{\pgfqpoint{3.159026in}{3.983510in}}%
\pgfpathlineto{\pgfqpoint{3.159464in}{3.933287in}}%
\pgfpathlineto{\pgfqpoint{3.159812in}{4.036266in}}%
\pgfpathlineto{\pgfqpoint{3.160139in}{3.978668in}}%
\pgfpathlineto{\pgfqpoint{3.161007in}{4.012436in}}%
\pgfpathlineto{\pgfqpoint{3.160379in}{3.939908in}}%
\pgfpathlineto{\pgfqpoint{3.161247in}{3.966007in}}%
\pgfpathlineto{\pgfqpoint{3.162313in}{4.020885in}}%
\pgfpathlineto{\pgfqpoint{3.161972in}{3.936668in}}%
\pgfpathlineto{\pgfqpoint{3.162356in}{3.991880in}}%
\pgfpathlineto{\pgfqpoint{3.162399in}{3.932757in}}%
\pgfpathlineto{\pgfqpoint{3.162589in}{4.015949in}}%
\pgfpathlineto{\pgfqpoint{3.163468in}{3.979297in}}%
\pgfpathlineto{\pgfqpoint{3.164107in}{3.923453in}}%
\pgfpathlineto{\pgfqpoint{3.163787in}{4.014041in}}%
\pgfpathlineto{\pgfqpoint{3.164570in}{3.973225in}}%
\pgfpathlineto{\pgfqpoint{3.165197in}{4.024376in}}%
\pgfpathlineto{\pgfqpoint{3.164587in}{3.925952in}}%
\pgfpathlineto{\pgfqpoint{3.165678in}{3.996252in}}%
\pgfpathlineto{\pgfqpoint{3.165725in}{3.932761in}}%
\pgfpathlineto{\pgfqpoint{3.166604in}{4.030557in}}%
\pgfpathlineto{\pgfqpoint{3.166790in}{3.949527in}}%
\pgfpathlineto{\pgfqpoint{3.166902in}{4.013061in}}%
\pgfpathlineto{\pgfqpoint{3.167799in}{3.938451in}}%
\pgfpathlineto{\pgfqpoint{3.167906in}{3.995294in}}%
\pgfpathlineto{\pgfqpoint{3.168764in}{3.926967in}}%
\pgfpathlineto{\pgfqpoint{3.168566in}{4.028085in}}%
\pgfpathlineto{\pgfqpoint{3.169015in}{3.968857in}}%
\pgfpathlineto{\pgfqpoint{3.169819in}{4.024311in}}%
\pgfpathlineto{\pgfqpoint{3.169966in}{3.929610in}}%
\pgfpathlineto{\pgfqpoint{3.170124in}{3.962941in}}%
\pgfpathlineto{\pgfqpoint{3.170644in}{3.934388in}}%
\pgfpathlineto{\pgfqpoint{3.170902in}{4.015530in}}%
\pgfpathlineto{\pgfqpoint{3.171103in}{3.973520in}}%
\pgfpathlineto{\pgfqpoint{3.172036in}{4.023459in}}%
\pgfpathlineto{\pgfqpoint{3.171885in}{3.926466in}}%
\pgfpathlineto{\pgfqpoint{3.172215in}{3.990134in}}%
\pgfpathlineto{\pgfqpoint{3.172237in}{3.927237in}}%
\pgfpathlineto{\pgfqpoint{3.173058in}{4.024872in}}%
\pgfpathlineto{\pgfqpoint{3.173328in}{3.968345in}}%
\pgfpathlineto{\pgfqpoint{3.173349in}{4.015837in}}%
\pgfpathlineto{\pgfqpoint{3.173475in}{3.910730in}}%
\pgfpathlineto{\pgfqpoint{3.174429in}{3.960801in}}%
\pgfpathlineto{\pgfqpoint{3.175330in}{3.925869in}}%
\pgfpathlineto{\pgfqpoint{3.174827in}{4.018476in}}%
\pgfpathlineto{\pgfqpoint{3.175527in}{3.984937in}}%
\pgfpathlineto{\pgfqpoint{3.176187in}{4.037156in}}%
\pgfpathlineto{\pgfqpoint{3.175656in}{3.922648in}}%
\pgfpathlineto{\pgfqpoint{3.176636in}{3.976130in}}%
\pgfpathlineto{\pgfqpoint{3.176987in}{3.932486in}}%
\pgfpathlineto{\pgfqpoint{3.177644in}{4.019675in}}%
\pgfpathlineto{\pgfqpoint{3.177748in}{3.962664in}}%
\pgfpathlineto{\pgfqpoint{3.178383in}{3.928679in}}%
\pgfpathlineto{\pgfqpoint{3.178150in}{4.020015in}}%
\pgfpathlineto{\pgfqpoint{3.178857in}{3.957982in}}%
\pgfpathlineto{\pgfqpoint{3.179183in}{3.932887in}}%
\pgfpathlineto{\pgfqpoint{3.179969in}{4.015343in}}%
\pgfpathlineto{\pgfqpoint{3.180640in}{3.921935in}}%
\pgfpathlineto{\pgfqpoint{3.181081in}{3.976607in}}%
\pgfpathlineto{\pgfqpoint{3.181354in}{3.933989in}}%
\pgfpathlineto{\pgfqpoint{3.181982in}{4.018863in}}%
\pgfpathlineto{\pgfqpoint{3.182179in}{3.972611in}}%
\pgfpathlineto{\pgfqpoint{3.182882in}{4.023629in}}%
\pgfpathlineto{\pgfqpoint{3.182538in}{3.932966in}}%
\pgfpathlineto{\pgfqpoint{3.183288in}{3.984025in}}%
\pgfpathlineto{\pgfqpoint{3.183840in}{3.925514in}}%
\pgfpathlineto{\pgfqpoint{3.183485in}{4.016669in}}%
\pgfpathlineto{\pgfqpoint{3.184400in}{3.952918in}}%
\pgfpathlineto{\pgfqpoint{3.184421in}{4.021563in}}%
\pgfpathlineto{\pgfqpoint{3.184873in}{3.936866in}}%
\pgfpathlineto{\pgfqpoint{3.185512in}{3.965020in}}%
\pgfpathlineto{\pgfqpoint{3.185620in}{3.932809in}}%
\pgfpathlineto{\pgfqpoint{3.185914in}{4.023509in}}%
\pgfpathlineto{\pgfqpoint{3.186624in}{3.951077in}}%
\pgfpathlineto{\pgfqpoint{3.187195in}{4.013359in}}%
\pgfpathlineto{\pgfqpoint{3.186962in}{3.932647in}}%
\pgfpathlineto{\pgfqpoint{3.187737in}{3.973897in}}%
\pgfpathlineto{\pgfqpoint{3.187798in}{3.924886in}}%
\pgfpathlineto{\pgfqpoint{3.187858in}{4.019225in}}%
\pgfpathlineto{\pgfqpoint{3.188852in}{3.953740in}}%
\pgfpathlineto{\pgfqpoint{3.189437in}{4.024080in}}%
\pgfpathlineto{\pgfqpoint{3.189918in}{3.927223in}}%
\pgfpathlineto{\pgfqpoint{3.189965in}{3.976942in}}%
\pgfpathlineto{\pgfqpoint{3.191019in}{3.931213in}}%
\pgfpathlineto{\pgfqpoint{3.190600in}{4.031774in}}%
\pgfpathlineto{\pgfqpoint{3.191077in}{3.943067in}}%
\pgfpathlineto{\pgfqpoint{3.191945in}{4.018705in}}%
\pgfpathlineto{\pgfqpoint{3.191170in}{3.923690in}}%
\pgfpathlineto{\pgfqpoint{3.192193in}{3.974902in}}%
\pgfpathlineto{\pgfqpoint{3.192505in}{4.024559in}}%
\pgfpathlineto{\pgfqpoint{3.192229in}{3.933730in}}%
\pgfpathlineto{\pgfqpoint{3.193305in}{3.997109in}}%
\pgfpathlineto{\pgfqpoint{3.193954in}{3.932470in}}%
\pgfpathlineto{\pgfqpoint{3.193452in}{4.023790in}}%
\pgfpathlineto{\pgfqpoint{3.194421in}{3.951670in}}%
\pgfpathlineto{\pgfqpoint{3.194819in}{4.029823in}}%
\pgfpathlineto{\pgfqpoint{3.195099in}{3.935953in}}%
\pgfpathlineto{\pgfqpoint{3.195529in}{3.978366in}}%
\pgfpathlineto{\pgfqpoint{3.196179in}{3.925529in}}%
\pgfpathlineto{\pgfqpoint{3.196355in}{4.020540in}}%
\pgfpathlineto{\pgfqpoint{3.196642in}{3.968664in}}%
\pgfpathlineto{\pgfqpoint{3.197356in}{3.926744in}}%
\pgfpathlineto{\pgfqpoint{3.197618in}{4.018257in}}%
\pgfpathlineto{\pgfqpoint{3.197750in}{3.963661in}}%
\pgfpathlineto{\pgfqpoint{3.198633in}{4.019004in}}%
\pgfpathlineto{\pgfqpoint{3.197811in}{3.925985in}}%
\pgfpathlineto{\pgfqpoint{3.198859in}{3.971734in}}%
\pgfpathlineto{\pgfqpoint{3.198949in}{3.937312in}}%
\pgfpathlineto{\pgfqpoint{3.198877in}{4.024918in}}%
\pgfpathlineto{\pgfqpoint{3.199971in}{3.945030in}}%
\pgfpathlineto{\pgfqpoint{3.200230in}{4.026383in}}%
\pgfpathlineto{\pgfqpoint{3.200667in}{3.930951in}}%
\pgfpathlineto{\pgfqpoint{3.201083in}{3.990256in}}%
\pgfpathlineto{\pgfqpoint{3.201604in}{3.928384in}}%
\pgfpathlineto{\pgfqpoint{3.201833in}{4.013003in}}%
\pgfpathlineto{\pgfqpoint{3.202196in}{3.967310in}}%
\pgfpathlineto{\pgfqpoint{3.202895in}{4.023981in}}%
\pgfpathlineto{\pgfqpoint{3.202698in}{3.933764in}}%
\pgfpathlineto{\pgfqpoint{3.203308in}{3.988673in}}%
\pgfpathlineto{\pgfqpoint{3.203782in}{3.934776in}}%
\pgfpathlineto{\pgfqpoint{3.204183in}{4.025242in}}%
\pgfpathlineto{\pgfqpoint{3.204420in}{3.966335in}}%
\pgfpathlineto{\pgfqpoint{3.205507in}{4.036312in}}%
\pgfpathlineto{\pgfqpoint{3.204589in}{3.932993in}}%
\pgfpathlineto{\pgfqpoint{3.205532in}{3.972709in}}%
\pgfpathlineto{\pgfqpoint{3.205859in}{3.935711in}}%
\pgfpathlineto{\pgfqpoint{3.206221in}{4.016253in}}%
\pgfpathlineto{\pgfqpoint{3.206645in}{3.955967in}}%
\pgfpathlineto{\pgfqpoint{3.207158in}{4.027054in}}%
\pgfpathlineto{\pgfqpoint{3.206702in}{3.921847in}}%
\pgfpathlineto{\pgfqpoint{3.207753in}{3.982366in}}%
\pgfpathlineto{\pgfqpoint{3.208726in}{3.929341in}}%
\pgfpathlineto{\pgfqpoint{3.208051in}{4.029459in}}%
\pgfpathlineto{\pgfqpoint{3.208862in}{3.968244in}}%
\pgfpathlineto{\pgfqpoint{3.209687in}{4.015864in}}%
\pgfpathlineto{\pgfqpoint{3.209461in}{3.930733in}}%
\pgfpathlineto{\pgfqpoint{3.209974in}{3.985133in}}%
\pgfpathlineto{\pgfqpoint{3.210487in}{3.930663in}}%
\pgfpathlineto{\pgfqpoint{3.210290in}{4.014948in}}%
\pgfpathlineto{\pgfqpoint{3.211083in}{3.964106in}}%
\pgfpathlineto{\pgfqpoint{3.211108in}{4.016374in}}%
\pgfpathlineto{\pgfqpoint{3.211743in}{3.929779in}}%
\pgfpathlineto{\pgfqpoint{3.212192in}{3.972879in}}%
\pgfpathlineto{\pgfqpoint{3.212439in}{3.928543in}}%
\pgfpathlineto{\pgfqpoint{3.213045in}{4.023466in}}%
\pgfpathlineto{\pgfqpoint{3.213307in}{3.945229in}}%
\pgfpathlineto{\pgfqpoint{3.214054in}{4.017150in}}%
\pgfpathlineto{\pgfqpoint{3.214014in}{3.931246in}}%
\pgfpathlineto{\pgfqpoint{3.214420in}{3.969088in}}%
\pgfpathlineto{\pgfqpoint{3.214994in}{3.923670in}}%
\pgfpathlineto{\pgfqpoint{3.214570in}{4.013522in}}%
\pgfpathlineto{\pgfqpoint{3.215424in}{3.986458in}}%
\pgfpathlineto{\pgfqpoint{3.216292in}{4.021010in}}%
\pgfpathlineto{\pgfqpoint{3.215726in}{3.925334in}}%
\pgfpathlineto{\pgfqpoint{3.216533in}{3.993949in}}%
\pgfpathlineto{\pgfqpoint{3.217634in}{3.931501in}}%
\pgfpathlineto{\pgfqpoint{3.217566in}{4.022976in}}%
\pgfpathlineto{\pgfqpoint{3.217674in}{3.968569in}}%
\pgfpathlineto{\pgfqpoint{3.218162in}{4.027381in}}%
\pgfpathlineto{\pgfqpoint{3.218646in}{3.931019in}}%
\pgfpathlineto{\pgfqpoint{3.218786in}{3.974124in}}%
\pgfpathlineto{\pgfqpoint{3.219726in}{3.933162in}}%
\pgfpathlineto{\pgfqpoint{3.219669in}{4.017019in}}%
\pgfpathlineto{\pgfqpoint{3.219898in}{3.944887in}}%
\pgfpathlineto{\pgfqpoint{3.220501in}{4.021168in}}%
\pgfpathlineto{\pgfqpoint{3.220214in}{3.903797in}}%
\pgfpathlineto{\pgfqpoint{3.221014in}{3.999968in}}%
\pgfpathlineto{\pgfqpoint{3.221039in}{3.926119in}}%
\pgfpathlineto{\pgfqpoint{3.221448in}{4.017198in}}%
\pgfpathlineto{\pgfqpoint{3.222126in}{3.969377in}}%
\pgfpathlineto{\pgfqpoint{3.222151in}{4.016467in}}%
\pgfpathlineto{\pgfqpoint{3.222367in}{3.929370in}}%
\pgfpathlineto{\pgfqpoint{3.223231in}{3.977919in}}%
\pgfpathlineto{\pgfqpoint{3.224229in}{3.934196in}}%
\pgfpathlineto{\pgfqpoint{3.224290in}{4.024243in}}%
\pgfpathlineto{\pgfqpoint{3.224336in}{3.949824in}}%
\pgfpathlineto{\pgfqpoint{3.224656in}{4.019766in}}%
\pgfpathlineto{\pgfqpoint{3.224993in}{3.933777in}}%
\pgfpathlineto{\pgfqpoint{3.225449in}{3.976441in}}%
\pgfpathlineto{\pgfqpoint{3.225833in}{3.924506in}}%
\pgfpathlineto{\pgfqpoint{3.226446in}{4.024463in}}%
\pgfpathlineto{\pgfqpoint{3.226554in}{3.966414in}}%
\pgfpathlineto{\pgfqpoint{3.227246in}{4.012284in}}%
\pgfpathlineto{\pgfqpoint{3.226999in}{3.932593in}}%
\pgfpathlineto{\pgfqpoint{3.227662in}{3.992881in}}%
\pgfpathlineto{\pgfqpoint{3.228287in}{3.932672in}}%
\pgfpathlineto{\pgfqpoint{3.228653in}{4.032782in}}%
\pgfpathlineto{\pgfqpoint{3.228775in}{3.963617in}}%
\pgfpathlineto{\pgfqpoint{3.228778in}{3.963600in}}%
\pgfpathlineto{\pgfqpoint{3.229428in}{3.933585in}}%
\pgfpathlineto{\pgfqpoint{3.229370in}{4.014842in}}%
\pgfpathlineto{\pgfqpoint{3.229880in}{3.992658in}}%
\pgfpathlineto{\pgfqpoint{3.230314in}{3.931121in}}%
\pgfpathlineto{\pgfqpoint{3.230264in}{4.019120in}}%
\pgfpathlineto{\pgfqpoint{3.230978in}{3.982897in}}%
\pgfpathlineto{\pgfqpoint{3.232000in}{4.013490in}}%
\pgfpathlineto{\pgfqpoint{3.231143in}{3.940415in}}%
\pgfpathlineto{\pgfqpoint{3.232090in}{3.992225in}}%
\pgfpathlineto{\pgfqpoint{3.232736in}{4.024507in}}%
\pgfpathlineto{\pgfqpoint{3.232377in}{3.937930in}}%
\pgfpathlineto{\pgfqpoint{3.233080in}{4.022910in}}%
\pgfpathlineto{\pgfqpoint{3.234009in}{3.932004in}}%
\pgfpathlineto{\pgfqpoint{3.234192in}{3.938979in}}%
\pgfpathlineto{\pgfqpoint{3.235046in}{4.015197in}}%
\pgfpathlineto{\pgfqpoint{3.235258in}{3.936746in}}%
\pgfpathlineto{\pgfqpoint{3.235305in}{3.969000in}}%
\pgfpathlineto{\pgfqpoint{3.235986in}{3.933416in}}%
\pgfpathlineto{\pgfqpoint{3.236019in}{4.020123in}}%
\pgfpathlineto{\pgfqpoint{3.236345in}{3.984728in}}%
\pgfpathlineto{\pgfqpoint{3.236883in}{4.021708in}}%
\pgfpathlineto{\pgfqpoint{3.237235in}{3.928631in}}%
\pgfpathlineto{\pgfqpoint{3.237454in}{3.992854in}}%
\pgfpathlineto{\pgfqpoint{3.237640in}{3.936325in}}%
\pgfpathlineto{\pgfqpoint{3.237909in}{4.029413in}}%
\pgfpathlineto{\pgfqpoint{3.238562in}{3.971255in}}%
\pgfpathlineto{\pgfqpoint{3.239402in}{4.014388in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{3.923103in}}%
\pgfpathlineto{\pgfqpoint{3.239671in}{3.988100in}}%
\pgfpathlineto{\pgfqpoint{3.240550in}{3.936841in}}%
\pgfpathlineto{\pgfqpoint{3.240747in}{4.014930in}}%
\pgfpathlineto{\pgfqpoint{3.240780in}{3.966878in}}%
\pgfpathlineto{\pgfqpoint{3.241063in}{4.030072in}}%
\pgfpathlineto{\pgfqpoint{3.241591in}{3.935514in}}%
\pgfpathlineto{\pgfqpoint{3.241892in}{3.989246in}}%
\pgfpathlineto{\pgfqpoint{3.242613in}{3.933788in}}%
\pgfpathlineto{\pgfqpoint{3.242667in}{4.052916in}}%
\pgfpathlineto{\pgfqpoint{3.243004in}{3.978184in}}%
\pgfpathlineto{\pgfqpoint{3.243725in}{4.016119in}}%
\pgfpathlineto{\pgfqpoint{3.243625in}{3.931914in}}%
\pgfpathlineto{\pgfqpoint{3.244106in}{3.985050in}}%
\pgfpathlineto{\pgfqpoint{3.244465in}{3.934915in}}%
\pgfpathlineto{\pgfqpoint{3.244185in}{4.028026in}}%
\pgfpathlineto{\pgfqpoint{3.245218in}{3.962046in}}%
\pgfpathlineto{\pgfqpoint{3.245889in}{4.040269in}}%
\pgfpathlineto{\pgfqpoint{3.246165in}{3.935580in}}%
\pgfpathlineto{\pgfqpoint{3.246327in}{3.976652in}}%
\pgfpathlineto{\pgfqpoint{3.247428in}{3.930956in}}%
\pgfpathlineto{\pgfqpoint{3.246962in}{4.019077in}}%
\pgfpathlineto{\pgfqpoint{3.247435in}{3.975906in}}%
\pgfpathlineto{\pgfqpoint{3.247439in}{4.030146in}}%
\pgfpathlineto{\pgfqpoint{3.247920in}{3.933050in}}%
\pgfpathlineto{\pgfqpoint{3.248544in}{3.951471in}}%
\pgfpathlineto{\pgfqpoint{3.249283in}{4.018380in}}%
\pgfpathlineto{\pgfqpoint{3.248691in}{3.941387in}}%
\pgfpathlineto{\pgfqpoint{3.249656in}{3.967722in}}%
\pgfpathlineto{\pgfqpoint{3.249983in}{4.012540in}}%
\pgfpathlineto{\pgfqpoint{3.250768in}{3.936588in}}%
\pgfpathlineto{\pgfqpoint{3.251296in}{4.031667in}}%
\pgfpathlineto{\pgfqpoint{3.251156in}{3.930048in}}%
\pgfpathlineto{\pgfqpoint{3.251884in}{3.992730in}}%
\pgfpathlineto{\pgfqpoint{3.252864in}{3.928218in}}%
\pgfpathlineto{\pgfqpoint{3.251924in}{4.023118in}}%
\pgfpathlineto{\pgfqpoint{3.253000in}{3.939309in}}%
\pgfpathlineto{\pgfqpoint{3.253477in}{4.015817in}}%
\pgfpathlineto{\pgfqpoint{3.253244in}{3.935103in}}%
\pgfpathlineto{\pgfqpoint{3.254112in}{3.975605in}}%
\pgfpathlineto{\pgfqpoint{3.254536in}{4.021668in}}%
\pgfpathlineto{\pgfqpoint{3.254783in}{3.923823in}}%
\pgfpathlineto{\pgfqpoint{3.255217in}{3.988394in}}%
\pgfpathlineto{\pgfqpoint{3.255677in}{3.932559in}}%
\pgfpathlineto{\pgfqpoint{3.256096in}{4.032769in}}%
\pgfpathlineto{\pgfqpoint{3.256330in}{3.969227in}}%
\pgfpathlineto{\pgfqpoint{3.257047in}{4.023717in}}%
\pgfpathlineto{\pgfqpoint{3.256663in}{3.940132in}}%
\pgfpathlineto{\pgfqpoint{3.257431in}{3.982142in}}%
\pgfpathlineto{\pgfqpoint{3.257628in}{3.923473in}}%
\pgfpathlineto{\pgfqpoint{3.257578in}{4.024815in}}%
\pgfpathlineto{\pgfqpoint{3.258547in}{3.945424in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{4.047746in}}%
\pgfpathlineto{\pgfqpoint{3.258899in}{3.933096in}}%
\pgfpathlineto{\pgfqpoint{3.259663in}{3.986237in}}%
\pgfpathlineto{\pgfqpoint{3.259860in}{3.930711in}}%
\pgfpathlineto{\pgfqpoint{3.260154in}{4.026246in}}%
\pgfpathlineto{\pgfqpoint{3.260775in}{3.968188in}}%
\pgfpathlineto{\pgfqpoint{3.261528in}{4.029306in}}%
\pgfpathlineto{\pgfqpoint{3.261586in}{3.934534in}}%
\pgfpathlineto{\pgfqpoint{3.261884in}{4.014457in}}%
\pgfpathlineto{\pgfqpoint{3.262239in}{3.933350in}}%
\pgfpathlineto{\pgfqpoint{3.262443in}{4.026819in}}%
\pgfpathlineto{\pgfqpoint{3.262996in}{3.990028in}}%
\pgfpathlineto{\pgfqpoint{3.263983in}{4.017128in}}%
\pgfpathlineto{\pgfqpoint{3.263498in}{3.923462in}}%
\pgfpathlineto{\pgfqpoint{3.264083in}{3.988091in}}%
\pgfpathlineto{\pgfqpoint{3.265141in}{3.933945in}}%
\pgfpathlineto{\pgfqpoint{3.264593in}{4.027064in}}%
\pgfpathlineto{\pgfqpoint{3.265195in}{3.958940in}}%
\pgfpathlineto{\pgfqpoint{3.265927in}{3.938812in}}%
\pgfpathlineto{\pgfqpoint{3.265662in}{4.015444in}}%
\pgfpathlineto{\pgfqpoint{3.266279in}{3.978760in}}%
\pgfpathlineto{\pgfqpoint{3.267319in}{4.010028in}}%
\pgfpathlineto{\pgfqpoint{3.266476in}{3.928670in}}%
\pgfpathlineto{\pgfqpoint{3.267387in}{3.984276in}}%
\pgfpathlineto{\pgfqpoint{3.267456in}{3.938361in}}%
\pgfpathlineto{\pgfqpoint{3.267725in}{4.034348in}}%
\pgfpathlineto{\pgfqpoint{3.268503in}{3.946230in}}%
\pgfpathlineto{\pgfqpoint{3.268894in}{4.016279in}}%
\pgfpathlineto{\pgfqpoint{3.269350in}{3.931979in}}%
\pgfpathlineto{\pgfqpoint{3.269616in}{3.982851in}}%
\pgfpathlineto{\pgfqpoint{3.269845in}{3.932210in}}%
\pgfpathlineto{\pgfqpoint{3.269791in}{4.026868in}}%
\pgfpathlineto{\pgfqpoint{3.270728in}{3.950919in}}%
\pgfpathlineto{\pgfqpoint{3.271234in}{4.019450in}}%
\pgfpathlineto{\pgfqpoint{3.271804in}{3.925669in}}%
\pgfpathlineto{\pgfqpoint{3.271840in}{3.975522in}}%
\pgfpathlineto{\pgfqpoint{3.272780in}{3.932300in}}%
\pgfpathlineto{\pgfqpoint{3.271915in}{4.021722in}}%
\pgfpathlineto{\pgfqpoint{3.272949in}{3.978849in}}%
\pgfpathlineto{\pgfqpoint{3.273996in}{3.927404in}}%
\pgfpathlineto{\pgfqpoint{3.273322in}{4.029439in}}%
\pgfpathlineto{\pgfqpoint{3.274050in}{3.963779in}}%
\pgfpathlineto{\pgfqpoint{3.274212in}{4.023996in}}%
\pgfpathlineto{\pgfqpoint{3.274958in}{3.936980in}}%
\pgfpathlineto{\pgfqpoint{3.275159in}{3.958300in}}%
\pgfpathlineto{\pgfqpoint{3.275912in}{4.028318in}}%
\pgfpathlineto{\pgfqpoint{3.275360in}{3.930542in}}%
\pgfpathlineto{\pgfqpoint{3.276253in}{3.961444in}}%
\pgfpathlineto{\pgfqpoint{3.276867in}{3.934105in}}%
\pgfpathlineto{\pgfqpoint{3.276623in}{4.020273in}}%
\pgfpathlineto{\pgfqpoint{3.277358in}{3.963785in}}%
\pgfpathlineto{\pgfqpoint{3.277688in}{4.020623in}}%
\pgfpathlineto{\pgfqpoint{3.278112in}{3.928400in}}%
\pgfpathlineto{\pgfqpoint{3.278467in}{3.948599in}}%
\pgfpathlineto{\pgfqpoint{3.278478in}{4.021146in}}%
\pgfpathlineto{\pgfqpoint{3.279220in}{3.929912in}}%
\pgfpathlineto{\pgfqpoint{3.279579in}{3.970340in}}%
\pgfpathlineto{\pgfqpoint{3.280153in}{3.927618in}}%
\pgfpathlineto{\pgfqpoint{3.280250in}{4.012420in}}%
\pgfpathlineto{\pgfqpoint{3.280688in}{3.970840in}}%
\pgfpathlineto{\pgfqpoint{3.281621in}{4.012648in}}%
\pgfpathlineto{\pgfqpoint{3.281667in}{3.935074in}}%
\pgfpathlineto{\pgfqpoint{3.281782in}{3.975275in}}%
\pgfpathlineto{\pgfqpoint{3.282830in}{3.936307in}}%
\pgfpathlineto{\pgfqpoint{3.282130in}{4.014630in}}%
\pgfpathlineto{\pgfqpoint{3.282891in}{3.970647in}}%
\pgfpathlineto{\pgfqpoint{3.283935in}{3.929633in}}%
\pgfpathlineto{\pgfqpoint{3.283903in}{4.022436in}}%
\pgfpathlineto{\pgfqpoint{3.283989in}{3.953639in}}%
\pgfpathlineto{\pgfqpoint{3.284706in}{4.023398in}}%
\pgfpathlineto{\pgfqpoint{3.284276in}{3.924690in}}%
\pgfpathlineto{\pgfqpoint{3.285101in}{3.986085in}}%
\pgfpathlineto{\pgfqpoint{3.285897in}{4.025063in}}%
\pgfpathlineto{\pgfqpoint{3.285338in}{3.920918in}}%
\pgfpathlineto{\pgfqpoint{3.286213in}{3.992650in}}%
\pgfpathlineto{\pgfqpoint{3.286626in}{3.931988in}}%
\pgfpathlineto{\pgfqpoint{3.286371in}{4.014792in}}%
\pgfpathlineto{\pgfqpoint{3.287322in}{3.973092in}}%
\pgfpathlineto{\pgfqpoint{3.287881in}{4.035701in}}%
\pgfpathlineto{\pgfqpoint{3.288215in}{3.938678in}}%
\pgfpathlineto{\pgfqpoint{3.288430in}{3.961542in}}%
\pgfpathlineto{\pgfqpoint{3.288560in}{4.027707in}}%
\pgfpathlineto{\pgfqpoint{3.288495in}{3.931549in}}%
\pgfpathlineto{\pgfqpoint{3.289550in}{3.978665in}}%
\pgfpathlineto{\pgfqpoint{3.289726in}{3.932439in}}%
\pgfpathlineto{\pgfqpoint{3.289722in}{4.014667in}}%
\pgfpathlineto{\pgfqpoint{3.290662in}{3.967678in}}%
\pgfpathlineto{\pgfqpoint{3.291035in}{4.033246in}}%
\pgfpathlineto{\pgfqpoint{3.290953in}{3.927193in}}%
\pgfpathlineto{\pgfqpoint{3.291771in}{3.983730in}}%
\pgfpathlineto{\pgfqpoint{3.292330in}{3.936634in}}%
\pgfpathlineto{\pgfqpoint{3.291814in}{4.033130in}}%
\pgfpathlineto{\pgfqpoint{3.292879in}{3.968887in}}%
\pgfpathlineto{\pgfqpoint{3.293687in}{4.015092in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{3.925099in}}%
\pgfpathlineto{\pgfqpoint{3.293988in}{3.971042in}}%
\pgfpathlineto{\pgfqpoint{3.294745in}{3.919916in}}%
\pgfpathlineto{\pgfqpoint{3.294121in}{4.016891in}}%
\pgfpathlineto{\pgfqpoint{3.295097in}{3.973557in}}%
\pgfpathlineto{\pgfqpoint{3.295265in}{4.016132in}}%
\pgfpathlineto{\pgfqpoint{3.295818in}{3.931985in}}%
\pgfpathlineto{\pgfqpoint{3.296202in}{3.978023in}}%
\pgfpathlineto{\pgfqpoint{3.296478in}{3.930191in}}%
\pgfpathlineto{\pgfqpoint{3.296693in}{4.017616in}}%
\pgfpathlineto{\pgfqpoint{3.297314in}{3.969306in}}%
\pgfpathlineto{\pgfqpoint{3.297569in}{3.933414in}}%
\pgfpathlineto{\pgfqpoint{3.298060in}{4.018440in}}%
\pgfpathlineto{\pgfqpoint{3.298301in}{3.962147in}}%
\pgfpathlineto{\pgfqpoint{3.299144in}{4.029970in}}%
\pgfpathlineto{\pgfqpoint{3.298505in}{3.935521in}}%
\pgfpathlineto{\pgfqpoint{3.299409in}{3.974488in}}%
\pgfpathlineto{\pgfqpoint{3.299596in}{3.930661in}}%
\pgfpathlineto{\pgfqpoint{3.300270in}{4.015444in}}%
\pgfpathlineto{\pgfqpoint{3.300518in}{3.931518in}}%
\pgfpathlineto{\pgfqpoint{3.300791in}{4.030795in}}%
\pgfpathlineto{\pgfqpoint{3.300855in}{3.929289in}}%
\pgfpathlineto{\pgfqpoint{3.301634in}{3.987514in}}%
\pgfpathlineto{\pgfqpoint{3.302728in}{3.922470in}}%
\pgfpathlineto{\pgfqpoint{3.301996in}{4.022246in}}%
\pgfpathlineto{\pgfqpoint{3.302746in}{3.955018in}}%
\pgfpathlineto{\pgfqpoint{3.303521in}{4.015408in}}%
\pgfpathlineto{\pgfqpoint{3.303015in}{3.937372in}}%
\pgfpathlineto{\pgfqpoint{3.303858in}{3.966716in}}%
\pgfpathlineto{\pgfqpoint{3.304310in}{3.922689in}}%
\pgfpathlineto{\pgfqpoint{3.304942in}{4.014498in}}%
\pgfpathlineto{\pgfqpoint{3.304963in}{3.955824in}}%
\pgfpathlineto{\pgfqpoint{3.305390in}{4.017509in}}%
\pgfpathlineto{\pgfqpoint{3.305229in}{3.930701in}}%
\pgfpathlineto{\pgfqpoint{3.306076in}{3.995775in}}%
\pgfpathlineto{\pgfqpoint{3.307052in}{3.925694in}}%
\pgfpathlineto{\pgfqpoint{3.306294in}{4.021560in}}%
\pgfpathlineto{\pgfqpoint{3.307188in}{3.964536in}}%
\pgfpathlineto{\pgfqpoint{3.307683in}{4.020524in}}%
\pgfpathlineto{\pgfqpoint{3.307346in}{3.931115in}}%
\pgfpathlineto{\pgfqpoint{3.308293in}{3.969685in}}%
\pgfpathlineto{\pgfqpoint{3.308612in}{3.919757in}}%
\pgfpathlineto{\pgfqpoint{3.308946in}{4.025735in}}%
\pgfpathlineto{\pgfqpoint{3.309405in}{3.944451in}}%
\pgfpathlineto{\pgfqpoint{3.310184in}{4.014701in}}%
\pgfpathlineto{\pgfqpoint{3.309968in}{3.938338in}}%
\pgfpathlineto{\pgfqpoint{3.310517in}{4.004101in}}%
\pgfpathlineto{\pgfqpoint{3.310941in}{3.928600in}}%
\pgfpathlineto{\pgfqpoint{3.310905in}{4.021482in}}%
\pgfpathlineto{\pgfqpoint{3.311630in}{3.953727in}}%
\pgfpathlineto{\pgfqpoint{3.312229in}{4.022599in}}%
\pgfpathlineto{\pgfqpoint{3.311651in}{3.928951in}}%
\pgfpathlineto{\pgfqpoint{3.312742in}{3.977461in}}%
\pgfpathlineto{\pgfqpoint{3.313040in}{4.012841in}}%
\pgfpathlineto{\pgfqpoint{3.312878in}{3.923839in}}%
\pgfpathlineto{\pgfqpoint{3.313833in}{3.956394in}}%
\pgfpathlineto{\pgfqpoint{3.314324in}{3.935842in}}%
\pgfpathlineto{\pgfqpoint{3.314199in}{4.011420in}}%
\pgfpathlineto{\pgfqpoint{3.314382in}{3.948108in}}%
\pgfpathlineto{\pgfqpoint{3.314385in}{4.021712in}}%
\pgfpathlineto{\pgfqpoint{3.315131in}{3.938999in}}%
\pgfpathlineto{\pgfqpoint{3.315490in}{3.952727in}}%
\pgfpathlineto{\pgfqpoint{3.316118in}{4.016869in}}%
\pgfpathlineto{\pgfqpoint{3.315756in}{3.923814in}}%
\pgfpathlineto{\pgfqpoint{3.316599in}{3.963290in}}%
\pgfpathlineto{\pgfqpoint{3.317112in}{3.933706in}}%
\pgfpathlineto{\pgfqpoint{3.317578in}{4.026169in}}%
\pgfpathlineto{\pgfqpoint{3.317693in}{3.961221in}}%
\pgfpathlineto{\pgfqpoint{3.318734in}{4.018356in}}%
\pgfpathlineto{\pgfqpoint{3.318511in}{3.933649in}}%
\pgfpathlineto{\pgfqpoint{3.318805in}{3.991521in}}%
\pgfpathlineto{\pgfqpoint{3.319889in}{3.933525in}}%
\pgfpathlineto{\pgfqpoint{3.319516in}{4.021509in}}%
\pgfpathlineto{\pgfqpoint{3.319918in}{3.957900in}}%
\pgfpathlineto{\pgfqpoint{3.319961in}{4.014832in}}%
\pgfpathlineto{\pgfqpoint{3.320090in}{3.935865in}}%
\pgfpathlineto{\pgfqpoint{3.321030in}{3.985278in}}%
\pgfpathlineto{\pgfqpoint{3.322139in}{3.933387in}}%
\pgfpathlineto{\pgfqpoint{3.321923in}{4.023465in}}%
\pgfpathlineto{\pgfqpoint{3.322142in}{3.962096in}}%
\pgfpathlineto{\pgfqpoint{3.322641in}{4.021748in}}%
\pgfpathlineto{\pgfqpoint{3.323007in}{3.920434in}}%
\pgfpathlineto{\pgfqpoint{3.323251in}{3.970124in}}%
\pgfpathlineto{\pgfqpoint{3.324126in}{3.935554in}}%
\pgfpathlineto{\pgfqpoint{3.324047in}{4.026512in}}%
\pgfpathlineto{\pgfqpoint{3.324359in}{3.961452in}}%
\pgfpathlineto{\pgfqpoint{3.324446in}{4.017054in}}%
\pgfpathlineto{\pgfqpoint{3.324668in}{3.927958in}}%
\pgfpathlineto{\pgfqpoint{3.325465in}{4.002183in}}%
\pgfpathlineto{\pgfqpoint{3.325569in}{3.937025in}}%
\pgfpathlineto{\pgfqpoint{3.325626in}{4.021818in}}%
\pgfpathlineto{\pgfqpoint{3.326577in}{3.974931in}}%
\pgfpathlineto{\pgfqpoint{3.327345in}{3.935059in}}%
\pgfpathlineto{\pgfqpoint{3.327294in}{4.049257in}}%
\pgfpathlineto{\pgfqpoint{3.327685in}{3.976381in}}%
\pgfpathlineto{\pgfqpoint{3.328640in}{3.928612in}}%
\pgfpathlineto{\pgfqpoint{3.327901in}{4.029944in}}%
\pgfpathlineto{\pgfqpoint{3.328787in}{3.956484in}}%
\pgfpathlineto{\pgfqpoint{3.328844in}{4.026139in}}%
\pgfpathlineto{\pgfqpoint{3.329770in}{3.932134in}}%
\pgfpathlineto{\pgfqpoint{3.329899in}{3.987744in}}%
\pgfpathlineto{\pgfqpoint{3.330437in}{3.929457in}}%
\pgfpathlineto{\pgfqpoint{3.330674in}{4.015604in}}%
\pgfpathlineto{\pgfqpoint{3.331008in}{3.974609in}}%
\pgfpathlineto{\pgfqpoint{3.331898in}{4.032904in}}%
\pgfpathlineto{\pgfqpoint{3.331880in}{3.934034in}}%
\pgfpathlineto{\pgfqpoint{3.332120in}{4.010685in}}%
\pgfpathlineto{\pgfqpoint{3.332870in}{3.928672in}}%
\pgfpathlineto{\pgfqpoint{3.332393in}{4.012730in}}%
\pgfpathlineto{\pgfqpoint{3.333232in}{3.975923in}}%
\pgfpathlineto{\pgfqpoint{3.334158in}{4.024542in}}%
\pgfpathlineto{\pgfqpoint{3.333767in}{3.927634in}}%
\pgfpathlineto{\pgfqpoint{3.334337in}{3.980612in}}%
\pgfpathlineto{\pgfqpoint{3.334535in}{3.926605in}}%
\pgfpathlineto{\pgfqpoint{3.334786in}{4.012268in}}%
\pgfpathlineto{\pgfqpoint{3.335450in}{3.952077in}}%
\pgfpathlineto{\pgfqpoint{3.336099in}{4.030974in}}%
\pgfpathlineto{\pgfqpoint{3.336465in}{3.938435in}}%
\pgfpathlineto{\pgfqpoint{3.336562in}{3.962647in}}%
\pgfpathlineto{\pgfqpoint{3.336917in}{3.935545in}}%
\pgfpathlineto{\pgfqpoint{3.336594in}{4.022490in}}%
\pgfpathlineto{\pgfqpoint{3.337671in}{3.973118in}}%
\pgfpathlineto{\pgfqpoint{3.338406in}{3.932104in}}%
\pgfpathlineto{\pgfqpoint{3.338596in}{4.039280in}}%
\pgfpathlineto{\pgfqpoint{3.338779in}{3.975316in}}%
\pgfpathlineto{\pgfqpoint{3.338822in}{4.029182in}}%
\pgfpathlineto{\pgfqpoint{3.339690in}{3.934575in}}%
\pgfpathlineto{\pgfqpoint{3.339888in}{4.000847in}}%
\pgfpathlineto{\pgfqpoint{3.340659in}{3.928922in}}%
\pgfpathlineto{\pgfqpoint{3.340236in}{4.028756in}}%
\pgfpathlineto{\pgfqpoint{3.340996in}{3.970908in}}%
\pgfpathlineto{\pgfqpoint{3.341610in}{4.030491in}}%
\pgfpathlineto{\pgfqpoint{3.341007in}{3.927164in}}%
\pgfpathlineto{\pgfqpoint{3.342105in}{3.975652in}}%
\pgfpathlineto{\pgfqpoint{3.342769in}{3.933345in}}%
\pgfpathlineto{\pgfqpoint{3.342737in}{4.019536in}}%
\pgfpathlineto{\pgfqpoint{3.343203in}{3.988346in}}%
\pgfpathlineto{\pgfqpoint{3.343207in}{4.019699in}}%
\pgfpathlineto{\pgfqpoint{3.343332in}{3.934382in}}%
\pgfpathlineto{\pgfqpoint{3.344312in}{3.967640in}}%
\pgfpathlineto{\pgfqpoint{3.345062in}{4.014570in}}%
\pgfpathlineto{\pgfqpoint{3.344767in}{3.923691in}}%
\pgfpathlineto{\pgfqpoint{3.345420in}{3.953436in}}%
\pgfpathlineto{\pgfqpoint{3.346267in}{4.037174in}}%
\pgfpathlineto{\pgfqpoint{3.345517in}{3.932868in}}%
\pgfpathlineto{\pgfqpoint{3.346536in}{3.978932in}}%
\pgfpathlineto{\pgfqpoint{3.347408in}{3.914664in}}%
\pgfpathlineto{\pgfqpoint{3.347200in}{4.020607in}}%
\pgfpathlineto{\pgfqpoint{3.347648in}{3.948239in}}%
\pgfpathlineto{\pgfqpoint{3.348312in}{4.018488in}}%
\pgfpathlineto{\pgfqpoint{3.347896in}{3.932085in}}%
\pgfpathlineto{\pgfqpoint{3.348761in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{3.349058in}{3.923487in}}%
\pgfpathlineto{\pgfqpoint{3.349267in}{4.031412in}}%
\pgfpathlineto{\pgfqpoint{3.349873in}{3.949831in}}%
\pgfpathlineto{\pgfqpoint{3.350877in}{4.024098in}}%
\pgfpathlineto{\pgfqpoint{3.350081in}{3.929151in}}%
\pgfpathlineto{\pgfqpoint{3.350985in}{3.997479in}}%
\pgfpathlineto{\pgfqpoint{3.351104in}{3.926414in}}%
\pgfpathlineto{\pgfqpoint{3.351416in}{4.024733in}}%
\pgfpathlineto{\pgfqpoint{3.352108in}{3.955329in}}%
\pgfpathlineto{\pgfqpoint{3.352427in}{4.026187in}}%
\pgfpathlineto{\pgfqpoint{3.352169in}{3.929456in}}%
\pgfpathlineto{\pgfqpoint{3.353220in}{3.992848in}}%
\pgfpathlineto{\pgfqpoint{3.354042in}{3.932419in}}%
\pgfpathlineto{\pgfqpoint{3.353274in}{4.031669in}}%
\pgfpathlineto{\pgfqpoint{3.354333in}{3.980022in}}%
\pgfpathlineto{\pgfqpoint{3.354785in}{4.020390in}}%
\pgfpathlineto{\pgfqpoint{3.355161in}{3.928066in}}%
\pgfpathlineto{\pgfqpoint{3.355434in}{3.953678in}}%
\pgfpathlineto{\pgfqpoint{3.355865in}{3.924565in}}%
\pgfpathlineto{\pgfqpoint{3.356066in}{4.017891in}}%
\pgfpathlineto{\pgfqpoint{3.356532in}{3.971030in}}%
\pgfpathlineto{\pgfqpoint{3.357235in}{4.021097in}}%
\pgfpathlineto{\pgfqpoint{3.357289in}{3.920594in}}%
\pgfpathlineto{\pgfqpoint{3.357641in}{4.002670in}}%
\pgfpathlineto{\pgfqpoint{3.357752in}{3.926068in}}%
\pgfpathlineto{\pgfqpoint{3.358620in}{4.024683in}}%
\pgfpathlineto{\pgfqpoint{3.358756in}{3.935108in}}%
\pgfpathlineto{\pgfqpoint{3.358986in}{4.023050in}}%
\pgfpathlineto{\pgfqpoint{3.358875in}{3.925707in}}%
\pgfpathlineto{\pgfqpoint{3.359869in}{3.960961in}}%
\pgfpathlineto{\pgfqpoint{3.360798in}{4.040937in}}%
\pgfpathlineto{\pgfqpoint{3.360170in}{3.927660in}}%
\pgfpathlineto{\pgfqpoint{3.360977in}{3.968167in}}%
\pgfpathlineto{\pgfqpoint{3.361250in}{3.933473in}}%
\pgfpathlineto{\pgfqpoint{3.361376in}{4.025375in}}%
\pgfpathlineto{\pgfqpoint{3.362086in}{3.970540in}}%
\pgfpathlineto{\pgfqpoint{3.362323in}{4.013555in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{3.939931in}}%
\pgfpathlineto{\pgfqpoint{3.363191in}{3.989800in}}%
\pgfpathlineto{\pgfqpoint{3.363600in}{3.926242in}}%
\pgfpathlineto{\pgfqpoint{3.364128in}{4.020003in}}%
\pgfpathlineto{\pgfqpoint{3.364303in}{3.969771in}}%
\pgfpathlineto{\pgfqpoint{3.364859in}{4.024962in}}%
\pgfpathlineto{\pgfqpoint{3.364382in}{3.932247in}}%
\pgfpathlineto{\pgfqpoint{3.365423in}{3.996088in}}%
\pgfpathlineto{\pgfqpoint{3.365663in}{3.929804in}}%
\pgfpathlineto{\pgfqpoint{3.365807in}{4.024572in}}%
\pgfpathlineto{\pgfqpoint{3.366535in}{3.962920in}}%
\pgfpathlineto{\pgfqpoint{3.366933in}{4.019847in}}%
\pgfpathlineto{\pgfqpoint{3.366614in}{3.927746in}}%
\pgfpathlineto{\pgfqpoint{3.367647in}{3.977948in}}%
\pgfpathlineto{\pgfqpoint{3.368372in}{4.017331in}}%
\pgfpathlineto{\pgfqpoint{3.367708in}{3.930940in}}%
\pgfpathlineto{\pgfqpoint{3.368752in}{4.011252in}}%
\pgfpathlineto{\pgfqpoint{3.369857in}{3.925818in}}%
\pgfpathlineto{\pgfqpoint{3.368820in}{4.020779in}}%
\pgfpathlineto{\pgfqpoint{3.369865in}{3.971124in}}%
\pgfpathlineto{\pgfqpoint{3.370442in}{4.018854in}}%
\pgfpathlineto{\pgfqpoint{3.370579in}{3.926291in}}%
\pgfpathlineto{\pgfqpoint{3.370977in}{4.002312in}}%
\pgfpathlineto{\pgfqpoint{3.371867in}{3.922711in}}%
\pgfpathlineto{\pgfqpoint{3.371142in}{4.018139in}}%
\pgfpathlineto{\pgfqpoint{3.372089in}{3.939316in}}%
\pgfpathlineto{\pgfqpoint{3.372218in}{4.022483in}}%
\pgfpathlineto{\pgfqpoint{3.373097in}{3.931371in}}%
\pgfpathlineto{\pgfqpoint{3.373205in}{3.986464in}}%
\pgfpathlineto{\pgfqpoint{3.373876in}{3.931949in}}%
\pgfpathlineto{\pgfqpoint{3.373948in}{4.017323in}}%
\pgfpathlineto{\pgfqpoint{3.374317in}{3.975829in}}%
\pgfpathlineto{\pgfqpoint{3.374801in}{4.035128in}}%
\pgfpathlineto{\pgfqpoint{3.375099in}{3.929967in}}%
\pgfpathlineto{\pgfqpoint{3.375429in}{4.000924in}}%
\pgfpathlineto{\pgfqpoint{3.376086in}{3.936962in}}%
\pgfpathlineto{\pgfqpoint{3.376527in}{4.023638in}}%
\pgfpathlineto{\pgfqpoint{3.376542in}{3.980047in}}%
\pgfpathlineto{\pgfqpoint{3.376613in}{3.937276in}}%
\pgfpathlineto{\pgfqpoint{3.377202in}{4.023655in}}%
\pgfpathlineto{\pgfqpoint{3.377643in}{3.981606in}}%
\pgfpathlineto{\pgfqpoint{3.377665in}{4.050252in}}%
\pgfpathlineto{\pgfqpoint{3.377726in}{3.933156in}}%
\pgfpathlineto{\pgfqpoint{3.378748in}{3.977401in}}%
\pgfpathlineto{\pgfqpoint{3.379573in}{3.935431in}}%
\pgfpathlineto{\pgfqpoint{3.379236in}{4.019241in}}%
\pgfpathlineto{\pgfqpoint{3.379857in}{3.948059in}}%
\pgfpathlineto{\pgfqpoint{3.380348in}{4.024548in}}%
\pgfpathlineto{\pgfqpoint{3.380420in}{3.930837in}}%
\pgfpathlineto{\pgfqpoint{3.380965in}{3.967016in}}%
\pgfpathlineto{\pgfqpoint{3.382002in}{3.934220in}}%
\pgfpathlineto{\pgfqpoint{3.381880in}{4.040376in}}%
\pgfpathlineto{\pgfqpoint{3.382074in}{3.967845in}}%
\pgfpathlineto{\pgfqpoint{3.382132in}{3.925721in}}%
\pgfpathlineto{\pgfqpoint{3.382749in}{4.026876in}}%
\pgfpathlineto{\pgfqpoint{3.383176in}{3.983596in}}%
\pgfpathlineto{\pgfqpoint{3.383524in}{4.014231in}}%
\pgfpathlineto{\pgfqpoint{3.384019in}{3.925514in}}%
\pgfpathlineto{\pgfqpoint{3.384270in}{3.973288in}}%
\pgfpathlineto{\pgfqpoint{3.384273in}{3.917841in}}%
\pgfpathlineto{\pgfqpoint{3.385336in}{4.016260in}}%
\pgfpathlineto{\pgfqpoint{3.385379in}{3.965935in}}%
\pgfpathlineto{\pgfqpoint{3.386049in}{4.023403in}}%
\pgfpathlineto{\pgfqpoint{3.386426in}{3.928734in}}%
\pgfpathlineto{\pgfqpoint{3.386491in}{3.971310in}}%
\pgfpathlineto{\pgfqpoint{3.386516in}{3.927557in}}%
\pgfpathlineto{\pgfqpoint{3.386659in}{4.031846in}}%
\pgfpathlineto{\pgfqpoint{3.387556in}{3.966813in}}%
\pgfpathlineto{\pgfqpoint{3.388156in}{4.031426in}}%
\pgfpathlineto{\pgfqpoint{3.388095in}{3.932008in}}%
\pgfpathlineto{\pgfqpoint{3.388669in}{3.990655in}}%
\pgfpathlineto{\pgfqpoint{3.389652in}{3.935837in}}%
\pgfpathlineto{\pgfqpoint{3.389662in}{4.019895in}}%
\pgfpathlineto{\pgfqpoint{3.389777in}{3.959006in}}%
\pgfpathlineto{\pgfqpoint{3.390269in}{4.011291in}}%
\pgfpathlineto{\pgfqpoint{3.389792in}{3.921068in}}%
\pgfpathlineto{\pgfqpoint{3.390890in}{3.986530in}}%
\pgfpathlineto{\pgfqpoint{3.391600in}{3.932852in}}%
\pgfpathlineto{\pgfqpoint{3.391205in}{4.032128in}}%
\pgfpathlineto{\pgfqpoint{3.392002in}{3.974039in}}%
\pgfpathlineto{\pgfqpoint{3.392106in}{4.023096in}}%
\pgfpathlineto{\pgfqpoint{3.392511in}{3.939484in}}%
\pgfpathlineto{\pgfqpoint{3.393107in}{3.978013in}}%
\pgfpathlineto{\pgfqpoint{3.393724in}{3.933060in}}%
\pgfpathlineto{\pgfqpoint{3.394133in}{4.018816in}}%
\pgfpathlineto{\pgfqpoint{3.394216in}{3.971954in}}%
\pgfpathlineto{\pgfqpoint{3.395299in}{4.014491in}}%
\pgfpathlineto{\pgfqpoint{3.394266in}{3.928578in}}%
\pgfpathlineto{\pgfqpoint{3.395324in}{3.970399in}}%
\pgfpathlineto{\pgfqpoint{3.396228in}{4.028044in}}%
\pgfpathlineto{\pgfqpoint{3.395443in}{3.925280in}}%
\pgfpathlineto{\pgfqpoint{3.396393in}{3.981737in}}%
\pgfpathlineto{\pgfqpoint{3.396763in}{3.922891in}}%
\pgfpathlineto{\pgfqpoint{3.396609in}{4.014746in}}%
\pgfpathlineto{\pgfqpoint{3.397502in}{3.979340in}}%
\pgfpathlineto{\pgfqpoint{3.397904in}{4.022991in}}%
\pgfpathlineto{\pgfqpoint{3.397692in}{3.925057in}}%
\pgfpathlineto{\pgfqpoint{3.398611in}{3.978224in}}%
\pgfpathlineto{\pgfqpoint{3.398725in}{3.921446in}}%
\pgfpathlineto{\pgfqpoint{3.399443in}{4.042732in}}%
\pgfpathlineto{\pgfqpoint{3.399709in}{3.973689in}}%
\pgfpathlineto{\pgfqpoint{3.399945in}{4.020764in}}%
\pgfpathlineto{\pgfqpoint{3.400609in}{3.928396in}}%
\pgfpathlineto{\pgfqpoint{3.400817in}{3.987911in}}%
\pgfpathlineto{\pgfqpoint{3.401205in}{3.933913in}}%
\pgfpathlineto{\pgfqpoint{3.401459in}{4.025369in}}%
\pgfpathlineto{\pgfqpoint{3.401933in}{3.952281in}}%
\pgfpathlineto{\pgfqpoint{3.402435in}{4.016675in}}%
\pgfpathlineto{\pgfqpoint{3.402396in}{3.924726in}}%
\pgfpathlineto{\pgfqpoint{3.403038in}{3.967364in}}%
\pgfpathlineto{\pgfqpoint{3.403386in}{3.926466in}}%
\pgfpathlineto{\pgfqpoint{3.403903in}{4.028487in}}%
\pgfpathlineto{\pgfqpoint{3.404147in}{3.963687in}}%
\pgfpathlineto{\pgfqpoint{3.404714in}{3.927974in}}%
\pgfpathlineto{\pgfqpoint{3.405004in}{4.024858in}}%
\pgfpathlineto{\pgfqpoint{3.405184in}{3.984470in}}%
\pgfpathlineto{\pgfqpoint{3.405478in}{4.025882in}}%
\pgfpathlineto{\pgfqpoint{3.405492in}{3.933904in}}%
\pgfpathlineto{\pgfqpoint{3.406292in}{3.982464in}}%
\pgfpathlineto{\pgfqpoint{3.406662in}{3.930460in}}%
\pgfpathlineto{\pgfqpoint{3.406317in}{4.030654in}}%
\pgfpathlineto{\pgfqpoint{3.407405in}{3.948762in}}%
\pgfpathlineto{\pgfqpoint{3.408050in}{3.929502in}}%
\pgfpathlineto{\pgfqpoint{3.407688in}{4.024271in}}%
\pgfpathlineto{\pgfqpoint{3.408495in}{3.973268in}}%
\pgfpathlineto{\pgfqpoint{3.409220in}{4.013757in}}%
\pgfpathlineto{\pgfqpoint{3.408513in}{3.929487in}}%
\pgfpathlineto{\pgfqpoint{3.409547in}{3.958726in}}%
\pgfpathlineto{\pgfqpoint{3.410368in}{3.930708in}}%
\pgfpathlineto{\pgfqpoint{3.410490in}{4.020948in}}%
\pgfpathlineto{\pgfqpoint{3.410644in}{3.951156in}}%
\pgfpathlineto{\pgfqpoint{3.411470in}{4.023330in}}%
\pgfpathlineto{\pgfqpoint{3.411391in}{3.932676in}}%
\pgfpathlineto{\pgfqpoint{3.411753in}{3.963760in}}%
\pgfpathlineto{\pgfqpoint{3.412209in}{3.924950in}}%
\pgfpathlineto{\pgfqpoint{3.412578in}{4.015747in}}%
\pgfpathlineto{\pgfqpoint{3.412804in}{3.985272in}}%
\pgfpathlineto{\pgfqpoint{3.413253in}{4.022337in}}%
\pgfpathlineto{\pgfqpoint{3.413292in}{3.934381in}}%
\pgfpathlineto{\pgfqpoint{3.413913in}{3.978137in}}%
\pgfpathlineto{\pgfqpoint{3.414204in}{4.017214in}}%
\pgfpathlineto{\pgfqpoint{3.414344in}{3.931645in}}%
\pgfpathlineto{\pgfqpoint{3.414875in}{3.986840in}}%
\pgfpathlineto{\pgfqpoint{3.415484in}{3.934891in}}%
\pgfpathlineto{\pgfqpoint{3.415431in}{4.015848in}}%
\pgfpathlineto{\pgfqpoint{3.415987in}{3.949909in}}%
\pgfpathlineto{\pgfqpoint{3.416432in}{4.041725in}}%
\pgfpathlineto{\pgfqpoint{3.416399in}{3.931744in}}%
\pgfpathlineto{\pgfqpoint{3.417106in}{3.975221in}}%
\pgfpathlineto{\pgfqpoint{3.418132in}{3.922488in}}%
\pgfpathlineto{\pgfqpoint{3.417573in}{4.024523in}}%
\pgfpathlineto{\pgfqpoint{3.418218in}{3.963118in}}%
\pgfpathlineto{\pgfqpoint{3.419223in}{4.041122in}}%
\pgfpathlineto{\pgfqpoint{3.418290in}{3.936475in}}%
\pgfpathlineto{\pgfqpoint{3.419331in}{3.972654in}}%
\pgfpathlineto{\pgfqpoint{3.420185in}{3.930446in}}%
\pgfpathlineto{\pgfqpoint{3.419898in}{4.034105in}}%
\pgfpathlineto{\pgfqpoint{3.420443in}{3.963651in}}%
\pgfpathlineto{\pgfqpoint{3.420741in}{4.030604in}}%
\pgfpathlineto{\pgfqpoint{3.420949in}{3.932292in}}%
\pgfpathlineto{\pgfqpoint{3.421555in}{3.971487in}}%
\pgfpathlineto{\pgfqpoint{3.421910in}{3.937471in}}%
\pgfpathlineto{\pgfqpoint{3.421587in}{4.005258in}}%
\pgfpathlineto{\pgfqpoint{3.421950in}{3.974840in}}%
\pgfpathlineto{\pgfqpoint{3.422230in}{4.019893in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{3.934395in}}%
\pgfpathlineto{\pgfqpoint{3.423058in}{3.994255in}}%
\pgfpathlineto{\pgfqpoint{3.423557in}{3.929218in}}%
\pgfpathlineto{\pgfqpoint{3.424006in}{4.021322in}}%
\pgfpathlineto{\pgfqpoint{3.424171in}{3.949542in}}%
\pgfpathlineto{\pgfqpoint{3.424978in}{4.016659in}}%
\pgfpathlineto{\pgfqpoint{3.425197in}{3.935766in}}%
\pgfpathlineto{\pgfqpoint{3.425283in}{3.973257in}}%
\pgfpathlineto{\pgfqpoint{3.426184in}{3.933322in}}%
\pgfpathlineto{\pgfqpoint{3.425958in}{4.016985in}}%
\pgfpathlineto{\pgfqpoint{3.426381in}{3.978161in}}%
\pgfpathlineto{\pgfqpoint{3.426503in}{4.026359in}}%
\pgfpathlineto{\pgfqpoint{3.427192in}{3.931676in}}%
\pgfpathlineto{\pgfqpoint{3.427490in}{3.975356in}}%
\pgfpathlineto{\pgfqpoint{3.428143in}{4.031909in}}%
\pgfpathlineto{\pgfqpoint{3.427690in}{3.928363in}}%
\pgfpathlineto{\pgfqpoint{3.428595in}{3.976145in}}%
\pgfpathlineto{\pgfqpoint{3.429273in}{3.931491in}}%
\pgfpathlineto{\pgfqpoint{3.428760in}{4.017491in}}%
\pgfpathlineto{\pgfqpoint{3.429703in}{3.943358in}}%
\pgfpathlineto{\pgfqpoint{3.430787in}{4.021843in}}%
\pgfpathlineto{\pgfqpoint{3.430306in}{3.930131in}}%
\pgfpathlineto{\pgfqpoint{3.430815in}{3.990634in}}%
\pgfpathlineto{\pgfqpoint{3.431845in}{3.935145in}}%
\pgfpathlineto{\pgfqpoint{3.431329in}{4.016877in}}%
\pgfpathlineto{\pgfqpoint{3.431928in}{3.944713in}}%
\pgfpathlineto{\pgfqpoint{3.432025in}{4.026530in}}%
\pgfpathlineto{\pgfqpoint{3.432552in}{3.918962in}}%
\pgfpathlineto{\pgfqpoint{3.433040in}{4.002873in}}%
\pgfpathlineto{\pgfqpoint{3.433123in}{3.924809in}}%
\pgfpathlineto{\pgfqpoint{3.433334in}{4.023440in}}%
\pgfpathlineto{\pgfqpoint{3.434152in}{3.989713in}}%
\pgfpathlineto{\pgfqpoint{3.434644in}{3.925420in}}%
\pgfpathlineto{\pgfqpoint{3.434357in}{4.028785in}}%
\pgfpathlineto{\pgfqpoint{3.435264in}{3.984193in}}%
\pgfpathlineto{\pgfqpoint{3.435455in}{4.015333in}}%
\pgfpathlineto{\pgfqpoint{3.435774in}{3.927615in}}%
\pgfpathlineto{\pgfqpoint{3.436373in}{3.971355in}}%
\pgfpathlineto{\pgfqpoint{3.436868in}{3.927023in}}%
\pgfpathlineto{\pgfqpoint{3.436599in}{4.013871in}}%
\pgfpathlineto{\pgfqpoint{3.437478in}{3.952712in}}%
\pgfpathlineto{\pgfqpoint{3.437769in}{4.022548in}}%
\pgfpathlineto{\pgfqpoint{3.437880in}{3.932421in}}%
\pgfpathlineto{\pgfqpoint{3.438590in}{3.985657in}}%
\pgfpathlineto{\pgfqpoint{3.439182in}{3.935329in}}%
\pgfpathlineto{\pgfqpoint{3.439211in}{4.041810in}}%
\pgfpathlineto{\pgfqpoint{3.439703in}{3.953876in}}%
\pgfpathlineto{\pgfqpoint{3.439904in}{4.021450in}}%
\pgfpathlineto{\pgfqpoint{3.440693in}{3.927930in}}%
\pgfpathlineto{\pgfqpoint{3.440815in}{3.989975in}}%
\pgfpathlineto{\pgfqpoint{3.440872in}{3.932389in}}%
\pgfpathlineto{\pgfqpoint{3.441149in}{4.015849in}}%
\pgfpathlineto{\pgfqpoint{3.441927in}{3.975393in}}%
\pgfpathlineto{\pgfqpoint{3.442656in}{4.030466in}}%
\pgfpathlineto{\pgfqpoint{3.442971in}{3.917358in}}%
\pgfpathlineto{\pgfqpoint{3.443036in}{3.969868in}}%
\pgfpathlineto{\pgfqpoint{3.443552in}{3.922978in}}%
\pgfpathlineto{\pgfqpoint{3.443344in}{4.022646in}}%
\pgfpathlineto{\pgfqpoint{3.444137in}{3.974367in}}%
\pgfpathlineto{\pgfqpoint{3.445063in}{4.025235in}}%
\pgfpathlineto{\pgfqpoint{3.445009in}{3.929578in}}%
\pgfpathlineto{\pgfqpoint{3.445250in}{4.010053in}}%
\pgfpathlineto{\pgfqpoint{3.445486in}{3.934083in}}%
\pgfpathlineto{\pgfqpoint{3.445981in}{4.020532in}}%
\pgfpathlineto{\pgfqpoint{3.446362in}{3.958785in}}%
\pgfpathlineto{\pgfqpoint{3.447413in}{4.016635in}}%
\pgfpathlineto{\pgfqpoint{3.447180in}{3.930521in}}%
\pgfpathlineto{\pgfqpoint{3.447467in}{3.947510in}}%
\pgfpathlineto{\pgfqpoint{3.448375in}{3.926143in}}%
\pgfpathlineto{\pgfqpoint{3.447653in}{4.018516in}}%
\pgfpathlineto{\pgfqpoint{3.448572in}{3.960767in}}%
\pgfpathlineto{\pgfqpoint{3.449132in}{4.035207in}}%
\pgfpathlineto{\pgfqpoint{3.448776in}{3.931252in}}%
\pgfpathlineto{\pgfqpoint{3.449677in}{3.974078in}}%
\pgfpathlineto{\pgfqpoint{3.450474in}{3.924977in}}%
\pgfpathlineto{\pgfqpoint{3.450029in}{4.022853in}}%
\pgfpathlineto{\pgfqpoint{3.450786in}{3.942322in}}%
\pgfpathlineto{\pgfqpoint{3.451478in}{4.019474in}}%
\pgfpathlineto{\pgfqpoint{3.450961in}{3.929170in}}%
\pgfpathlineto{\pgfqpoint{3.451898in}{3.977858in}}%
\pgfpathlineto{\pgfqpoint{3.452899in}{3.932795in}}%
\pgfpathlineto{\pgfqpoint{3.452540in}{4.017469in}}%
\pgfpathlineto{\pgfqpoint{3.453007in}{3.988050in}}%
\pgfpathlineto{\pgfqpoint{3.453383in}{3.933667in}}%
\pgfpathlineto{\pgfqpoint{3.453312in}{4.027505in}}%
\pgfpathlineto{\pgfqpoint{3.454119in}{3.974742in}}%
\pgfpathlineto{\pgfqpoint{3.454546in}{4.016182in}}%
\pgfpathlineto{\pgfqpoint{3.454345in}{3.916409in}}%
\pgfpathlineto{\pgfqpoint{3.455210in}{3.994304in}}%
\pgfpathlineto{\pgfqpoint{3.456286in}{3.939217in}}%
\pgfpathlineto{\pgfqpoint{3.456031in}{4.020916in}}%
\pgfpathlineto{\pgfqpoint{3.456322in}{3.949444in}}%
\pgfpathlineto{\pgfqpoint{3.456594in}{4.025272in}}%
\pgfpathlineto{\pgfqpoint{3.456738in}{3.932505in}}%
\pgfpathlineto{\pgfqpoint{3.457441in}{3.986251in}}%
\pgfpathlineto{\pgfqpoint{3.457821in}{3.927980in}}%
\pgfpathlineto{\pgfqpoint{3.458004in}{4.020747in}}%
\pgfpathlineto{\pgfqpoint{3.458557in}{3.961402in}}%
\pgfpathlineto{\pgfqpoint{3.458790in}{3.928402in}}%
\pgfpathlineto{\pgfqpoint{3.458991in}{4.036601in}}%
\pgfpathlineto{\pgfqpoint{3.459651in}{3.949200in}}%
\pgfpathlineto{\pgfqpoint{3.460186in}{4.016720in}}%
\pgfpathlineto{\pgfqpoint{3.460742in}{3.935847in}}%
\pgfpathlineto{\pgfqpoint{3.460764in}{3.968023in}}%
\pgfpathlineto{\pgfqpoint{3.461097in}{4.023171in}}%
\pgfpathlineto{\pgfqpoint{3.460918in}{3.926049in}}%
\pgfpathlineto{\pgfqpoint{3.461872in}{3.997540in}}%
\pgfpathlineto{\pgfqpoint{3.462511in}{3.929778in}}%
\pgfpathlineto{\pgfqpoint{3.462310in}{4.020479in}}%
\pgfpathlineto{\pgfqpoint{3.462984in}{3.958797in}}%
\pgfpathlineto{\pgfqpoint{3.463167in}{4.032689in}}%
\pgfpathlineto{\pgfqpoint{3.463749in}{3.927953in}}%
\pgfpathlineto{\pgfqpoint{3.464104in}{4.005818in}}%
\pgfpathlineto{\pgfqpoint{3.465069in}{3.927075in}}%
\pgfpathlineto{\pgfqpoint{3.464671in}{4.018106in}}%
\pgfpathlineto{\pgfqpoint{3.465216in}{3.989339in}}%
\pgfpathlineto{\pgfqpoint{3.465736in}{3.933357in}}%
\pgfpathlineto{\pgfqpoint{3.465697in}{4.023619in}}%
\pgfpathlineto{\pgfqpoint{3.466328in}{3.958284in}}%
\pgfpathlineto{\pgfqpoint{3.466658in}{4.027336in}}%
\pgfpathlineto{\pgfqpoint{3.467075in}{3.929502in}}%
\pgfpathlineto{\pgfqpoint{3.467433in}{3.995225in}}%
\pgfpathlineto{\pgfqpoint{3.467663in}{3.930512in}}%
\pgfpathlineto{\pgfqpoint{3.467598in}{4.018970in}}%
\pgfpathlineto{\pgfqpoint{3.468542in}{3.984944in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{3.924354in}}%
\pgfpathlineto{\pgfqpoint{3.469536in}{4.028554in}}%
\pgfpathlineto{\pgfqpoint{3.469644in}{3.980559in}}%
\pgfpathlineto{\pgfqpoint{3.470268in}{4.025965in}}%
\pgfpathlineto{\pgfqpoint{3.470307in}{3.927553in}}%
\pgfpathlineto{\pgfqpoint{3.470756in}{3.990050in}}%
\pgfpathlineto{\pgfqpoint{3.471337in}{4.029314in}}%
\pgfpathlineto{\pgfqpoint{3.471559in}{3.931970in}}%
\pgfpathlineto{\pgfqpoint{3.471760in}{3.977571in}}%
\pgfpathlineto{\pgfqpoint{3.472417in}{3.921663in}}%
\pgfpathlineto{\pgfqpoint{3.472141in}{4.033444in}}%
\pgfpathlineto{\pgfqpoint{3.472869in}{3.982106in}}%
\pgfpathlineto{\pgfqpoint{3.473350in}{4.046807in}}%
\pgfpathlineto{\pgfqpoint{3.472880in}{3.934145in}}%
\pgfpathlineto{\pgfqpoint{3.473978in}{3.983764in}}%
\pgfpathlineto{\pgfqpoint{3.474663in}{3.931859in}}%
\pgfpathlineto{\pgfqpoint{3.474911in}{4.019420in}}%
\pgfpathlineto{\pgfqpoint{3.475090in}{3.965173in}}%
\pgfpathlineto{\pgfqpoint{3.475689in}{3.931701in}}%
\pgfpathlineto{\pgfqpoint{3.475642in}{4.018726in}}%
\pgfpathlineto{\pgfqpoint{3.476156in}{3.985560in}}%
\pgfpathlineto{\pgfqpoint{3.477053in}{4.033849in}}%
\pgfpathlineto{\pgfqpoint{3.477002in}{3.925690in}}%
\pgfpathlineto{\pgfqpoint{3.477264in}{3.985546in}}%
\pgfpathlineto{\pgfqpoint{3.477691in}{3.926110in}}%
\pgfpathlineto{\pgfqpoint{3.478150in}{4.028883in}}%
\pgfpathlineto{\pgfqpoint{3.478376in}{3.960917in}}%
\pgfpathlineto{\pgfqpoint{3.478674in}{4.017589in}}%
\pgfpathlineto{\pgfqpoint{3.478649in}{3.931533in}}%
\pgfpathlineto{\pgfqpoint{3.479492in}{3.963734in}}%
\pgfpathlineto{\pgfqpoint{3.480375in}{3.923377in}}%
\pgfpathlineto{\pgfqpoint{3.479604in}{4.013969in}}%
\pgfpathlineto{\pgfqpoint{3.480579in}{3.975562in}}%
\pgfpathlineto{\pgfqpoint{3.480845in}{4.025214in}}%
\pgfpathlineto{\pgfqpoint{3.480637in}{3.923880in}}%
\pgfpathlineto{\pgfqpoint{3.481684in}{3.971391in}}%
\pgfpathlineto{\pgfqpoint{3.482298in}{3.931302in}}%
\pgfpathlineto{\pgfqpoint{3.482198in}{4.041613in}}%
\pgfpathlineto{\pgfqpoint{3.482797in}{3.960265in}}%
\pgfpathlineto{\pgfqpoint{3.482865in}{4.018778in}}%
\pgfpathlineto{\pgfqpoint{3.483123in}{3.937831in}}%
\pgfpathlineto{\pgfqpoint{3.483909in}{3.969927in}}%
\pgfpathlineto{\pgfqpoint{3.484759in}{3.933894in}}%
\pgfpathlineto{\pgfqpoint{3.483984in}{4.032243in}}%
\pgfpathlineto{\pgfqpoint{3.485007in}{3.963198in}}%
\pgfpathlineto{\pgfqpoint{3.485538in}{4.030455in}}%
\pgfpathlineto{\pgfqpoint{3.485678in}{3.933123in}}%
\pgfpathlineto{\pgfqpoint{3.486119in}{4.000162in}}%
\pgfpathlineto{\pgfqpoint{3.486309in}{3.923109in}}%
\pgfpathlineto{\pgfqpoint{3.487030in}{4.023773in}}%
\pgfpathlineto{\pgfqpoint{3.487231in}{3.980772in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{3.924960in}}%
\pgfpathlineto{\pgfqpoint{3.487931in}{4.023741in}}%
\pgfpathlineto{\pgfqpoint{3.488340in}{3.965318in}}%
\pgfpathlineto{\pgfqpoint{3.488950in}{4.016953in}}%
\pgfpathlineto{\pgfqpoint{3.488907in}{3.927661in}}%
\pgfpathlineto{\pgfqpoint{3.489449in}{3.969145in}}%
\pgfpathlineto{\pgfqpoint{3.489499in}{3.930782in}}%
\pgfpathlineto{\pgfqpoint{3.489879in}{4.030586in}}%
\pgfpathlineto{\pgfqpoint{3.490547in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{3.491261in}{4.027309in}}%
\pgfpathlineto{\pgfqpoint{3.490593in}{3.932064in}}%
\pgfpathlineto{\pgfqpoint{3.491634in}{3.972786in}}%
\pgfpathlineto{\pgfqpoint{3.492305in}{3.924938in}}%
\pgfpathlineto{\pgfqpoint{3.491845in}{4.025635in}}%
\pgfpathlineto{\pgfqpoint{3.492742in}{3.946634in}}%
\pgfpathlineto{\pgfqpoint{3.492886in}{4.010573in}}%
\pgfpathlineto{\pgfqpoint{3.492825in}{3.923583in}}%
\pgfpathlineto{\pgfqpoint{3.493855in}{3.991189in}}%
\pgfpathlineto{\pgfqpoint{3.493865in}{3.920565in}}%
\pgfpathlineto{\pgfqpoint{3.494009in}{4.020039in}}%
\pgfpathlineto{\pgfqpoint{3.494967in}{3.966535in}}%
\pgfpathlineto{\pgfqpoint{3.495247in}{4.023825in}}%
\pgfpathlineto{\pgfqpoint{3.495552in}{3.934799in}}%
\pgfpathlineto{\pgfqpoint{3.496075in}{3.993859in}}%
\pgfpathlineto{\pgfqpoint{3.496818in}{3.933998in}}%
\pgfpathlineto{\pgfqpoint{3.496341in}{4.019212in}}%
\pgfpathlineto{\pgfqpoint{3.497188in}{3.954496in}}%
\pgfpathlineto{\pgfqpoint{3.498164in}{4.025093in}}%
\pgfpathlineto{\pgfqpoint{3.497453in}{3.933522in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{3.975969in}}%
\pgfpathlineto{\pgfqpoint{3.499258in}{3.931427in}}%
\pgfpathlineto{\pgfqpoint{3.498372in}{4.016393in}}%
\pgfpathlineto{\pgfqpoint{3.499409in}{3.941019in}}%
\pgfpathlineto{\pgfqpoint{3.500499in}{4.024725in}}%
\pgfpathlineto{\pgfqpoint{3.499649in}{3.936034in}}%
\pgfpathlineto{\pgfqpoint{3.500517in}{3.965851in}}%
\pgfpathlineto{\pgfqpoint{3.500725in}{3.927932in}}%
\pgfpathlineto{\pgfqpoint{3.501307in}{4.030481in}}%
\pgfpathlineto{\pgfqpoint{3.501630in}{3.953919in}}%
\pgfpathlineto{\pgfqpoint{3.501877in}{3.931786in}}%
\pgfpathlineto{\pgfqpoint{3.502570in}{4.018084in}}%
\pgfpathlineto{\pgfqpoint{3.502727in}{3.966112in}}%
\pgfpathlineto{\pgfqpoint{3.503284in}{4.029259in}}%
\pgfpathlineto{\pgfqpoint{3.503531in}{3.927664in}}%
\pgfpathlineto{\pgfqpoint{3.503832in}{3.974393in}}%
\pgfpathlineto{\pgfqpoint{3.503976in}{3.918349in}}%
\pgfpathlineto{\pgfqpoint{3.504902in}{4.025328in}}%
\pgfpathlineto{\pgfqpoint{3.504941in}{3.985187in}}%
\pgfpathlineto{\pgfqpoint{3.505537in}{4.020132in}}%
\pgfpathlineto{\pgfqpoint{3.505881in}{3.926721in}}%
\pgfpathlineto{\pgfqpoint{3.506046in}{3.981540in}}%
\pgfpathlineto{\pgfqpoint{3.506721in}{3.928110in}}%
\pgfpathlineto{\pgfqpoint{3.506315in}{4.012418in}}%
\pgfpathlineto{\pgfqpoint{3.507158in}{3.970023in}}%
\pgfpathlineto{\pgfqpoint{3.507363in}{4.029256in}}%
\pgfpathlineto{\pgfqpoint{3.508127in}{3.931415in}}%
\pgfpathlineto{\pgfqpoint{3.508264in}{3.970130in}}%
\pgfpathlineto{\pgfqpoint{3.508590in}{3.931163in}}%
\pgfpathlineto{\pgfqpoint{3.509049in}{4.017470in}}%
\pgfpathlineto{\pgfqpoint{3.509372in}{3.974189in}}%
\pgfpathlineto{\pgfqpoint{3.510244in}{3.931434in}}%
\pgfpathlineto{\pgfqpoint{3.509616in}{4.025266in}}%
\pgfpathlineto{\pgfqpoint{3.510477in}{3.959610in}}%
\pgfpathlineto{\pgfqpoint{3.510639in}{4.022659in}}%
\pgfpathlineto{\pgfqpoint{3.511159in}{3.927145in}}%
\pgfpathlineto{\pgfqpoint{3.511586in}{4.004733in}}%
\pgfpathlineto{\pgfqpoint{3.512103in}{3.921788in}}%
\pgfpathlineto{\pgfqpoint{3.512070in}{4.014226in}}%
\pgfpathlineto{\pgfqpoint{3.512698in}{3.980433in}}%
\pgfpathlineto{\pgfqpoint{3.512720in}{3.930673in}}%
\pgfpathlineto{\pgfqpoint{3.512967in}{4.023015in}}%
\pgfpathlineto{\pgfqpoint{3.513803in}{3.971789in}}%
\pgfpathlineto{\pgfqpoint{3.514772in}{4.015428in}}%
\pgfpathlineto{\pgfqpoint{3.514410in}{3.932281in}}%
\pgfpathlineto{\pgfqpoint{3.514912in}{3.973763in}}%
\pgfpathlineto{\pgfqpoint{3.514944in}{3.934360in}}%
\pgfpathlineto{\pgfqpoint{3.515916in}{4.024037in}}%
\pgfpathlineto{\pgfqpoint{3.516017in}{3.954214in}}%
\pgfpathlineto{\pgfqpoint{3.516709in}{4.015125in}}%
\pgfpathlineto{\pgfqpoint{3.516935in}{3.933601in}}%
\pgfpathlineto{\pgfqpoint{3.517129in}{3.970884in}}%
\pgfpathlineto{\pgfqpoint{3.517979in}{3.931709in}}%
\pgfpathlineto{\pgfqpoint{3.518084in}{4.046889in}}%
\pgfpathlineto{\pgfqpoint{3.518227in}{3.978439in}}%
\pgfpathlineto{\pgfqpoint{3.518363in}{4.018846in}}%
\pgfpathlineto{\pgfqpoint{3.518371in}{3.925320in}}%
\pgfpathlineto{\pgfqpoint{3.519332in}{3.956343in}}%
\pgfpathlineto{\pgfqpoint{3.520089in}{4.015549in}}%
\pgfpathlineto{\pgfqpoint{3.520060in}{3.937898in}}%
\pgfpathlineto{\pgfqpoint{3.520437in}{3.984859in}}%
\pgfpathlineto{\pgfqpoint{3.520749in}{3.927987in}}%
\pgfpathlineto{\pgfqpoint{3.521072in}{4.024947in}}%
\pgfpathlineto{\pgfqpoint{3.521549in}{3.971029in}}%
\pgfpathlineto{\pgfqpoint{3.522421in}{4.024695in}}%
\pgfpathlineto{\pgfqpoint{3.522357in}{3.926093in}}%
\pgfpathlineto{\pgfqpoint{3.522565in}{3.968601in}}%
\pgfpathlineto{\pgfqpoint{3.523056in}{3.930828in}}%
\pgfpathlineto{\pgfqpoint{3.523458in}{4.029334in}}%
\pgfpathlineto{\pgfqpoint{3.523670in}{3.984608in}}%
\pgfpathlineto{\pgfqpoint{3.523953in}{4.020363in}}%
\pgfpathlineto{\pgfqpoint{3.523709in}{3.925712in}}%
\pgfpathlineto{\pgfqpoint{3.524775in}{3.957946in}}%
\pgfpathlineto{\pgfqpoint{3.524800in}{3.928632in}}%
\pgfpathlineto{\pgfqpoint{3.525536in}{4.017261in}}%
\pgfpathlineto{\pgfqpoint{3.525873in}{3.965706in}}%
\pgfpathlineto{\pgfqpoint{3.526307in}{4.016975in}}%
\pgfpathlineto{\pgfqpoint{3.526763in}{3.928463in}}%
\pgfpathlineto{\pgfqpoint{3.526985in}{3.974583in}}%
\pgfpathlineto{\pgfqpoint{3.528011in}{4.033496in}}%
\pgfpathlineto{\pgfqpoint{3.527143in}{3.926266in}}%
\pgfpathlineto{\pgfqpoint{3.528072in}{3.969965in}}%
\pgfpathlineto{\pgfqpoint{3.528883in}{3.929090in}}%
\pgfpathlineto{\pgfqpoint{3.528836in}{4.024558in}}%
\pgfpathlineto{\pgfqpoint{3.529177in}{3.962906in}}%
\pgfpathlineto{\pgfqpoint{3.530171in}{4.024039in}}%
\pgfpathlineto{\pgfqpoint{3.529924in}{3.926827in}}%
\pgfpathlineto{\pgfqpoint{3.530290in}{3.980490in}}%
\pgfpathlineto{\pgfqpoint{3.530638in}{3.933839in}}%
\pgfpathlineto{\pgfqpoint{3.530458in}{4.018331in}}%
\pgfpathlineto{\pgfqpoint{3.531395in}{3.980999in}}%
\pgfpathlineto{\pgfqpoint{3.531778in}{4.021873in}}%
\pgfpathlineto{\pgfqpoint{3.531524in}{3.933598in}}%
\pgfpathlineto{\pgfqpoint{3.532503in}{3.975307in}}%
\pgfpathlineto{\pgfqpoint{3.532561in}{3.922038in}}%
\pgfpathlineto{\pgfqpoint{3.533206in}{4.020524in}}%
\pgfpathlineto{\pgfqpoint{3.533612in}{3.974347in}}%
\pgfpathlineto{\pgfqpoint{3.534261in}{4.021199in}}%
\pgfpathlineto{\pgfqpoint{3.534599in}{3.939888in}}%
\pgfpathlineto{\pgfqpoint{3.534721in}{3.970239in}}%
\pgfpathlineto{\pgfqpoint{3.535219in}{4.035913in}}%
\pgfpathlineto{\pgfqpoint{3.534950in}{3.936474in}}%
\pgfpathlineto{\pgfqpoint{3.535815in}{3.975950in}}%
\pgfpathlineto{\pgfqpoint{3.536062in}{3.934321in}}%
\pgfpathlineto{\pgfqpoint{3.536461in}{4.019210in}}%
\pgfpathlineto{\pgfqpoint{3.536924in}{3.973548in}}%
\pgfpathlineto{\pgfqpoint{3.537164in}{4.014757in}}%
\pgfpathlineto{\pgfqpoint{3.537580in}{3.930394in}}%
\pgfpathlineto{\pgfqpoint{3.538029in}{3.969609in}}%
\pgfpathlineto{\pgfqpoint{3.539004in}{3.934244in}}%
\pgfpathlineto{\pgfqpoint{3.538265in}{4.030742in}}%
\pgfpathlineto{\pgfqpoint{3.539137in}{3.963808in}}%
\pgfpathlineto{\pgfqpoint{3.539313in}{4.010324in}}%
\pgfpathlineto{\pgfqpoint{3.539374in}{3.927121in}}%
\pgfpathlineto{\pgfqpoint{3.540242in}{3.978993in}}%
\pgfpathlineto{\pgfqpoint{3.540942in}{3.929122in}}%
\pgfpathlineto{\pgfqpoint{3.540924in}{4.022256in}}%
\pgfpathlineto{\pgfqpoint{3.541351in}{3.965250in}}%
\pgfpathlineto{\pgfqpoint{3.541423in}{4.030194in}}%
\pgfpathlineto{\pgfqpoint{3.542183in}{3.935542in}}%
\pgfpathlineto{\pgfqpoint{3.542460in}{3.959971in}}%
\pgfpathlineto{\pgfqpoint{3.543177in}{4.022890in}}%
\pgfpathlineto{\pgfqpoint{3.543217in}{3.927094in}}%
\pgfpathlineto{\pgfqpoint{3.543572in}{3.981321in}}%
\pgfpathlineto{\pgfqpoint{3.543619in}{3.926151in}}%
\pgfpathlineto{\pgfqpoint{3.544515in}{4.026167in}}%
\pgfpathlineto{\pgfqpoint{3.544681in}{3.968387in}}%
\pgfpathlineto{\pgfqpoint{3.545294in}{4.029495in}}%
\pgfpathlineto{\pgfqpoint{3.544907in}{3.924245in}}%
\pgfpathlineto{\pgfqpoint{3.545789in}{3.971823in}}%
\pgfpathlineto{\pgfqpoint{3.546464in}{3.935680in}}%
\pgfpathlineto{\pgfqpoint{3.546439in}{4.050822in}}%
\pgfpathlineto{\pgfqpoint{3.546883in}{3.953362in}}%
\pgfpathlineto{\pgfqpoint{3.547117in}{4.019662in}}%
\pgfpathlineto{\pgfqpoint{3.547497in}{3.925599in}}%
\pgfpathlineto{\pgfqpoint{3.547996in}{3.980167in}}%
\pgfpathlineto{\pgfqpoint{3.548498in}{3.931900in}}%
\pgfpathlineto{\pgfqpoint{3.548057in}{4.024757in}}%
\pgfpathlineto{\pgfqpoint{3.549104in}{3.937665in}}%
\pgfpathlineto{\pgfqpoint{3.550012in}{4.012174in}}%
\pgfpathlineto{\pgfqpoint{3.549112in}{3.937464in}}%
\pgfpathlineto{\pgfqpoint{3.550217in}{3.955616in}}%
\pgfpathlineto{\pgfqpoint{3.550870in}{4.013881in}}%
\pgfpathlineto{\pgfqpoint{3.550572in}{3.933270in}}%
\pgfpathlineto{\pgfqpoint{3.551329in}{3.978983in}}%
\pgfpathlineto{\pgfqpoint{3.552255in}{3.928836in}}%
\pgfpathlineto{\pgfqpoint{3.551921in}{4.024464in}}%
\pgfpathlineto{\pgfqpoint{3.552438in}{3.971746in}}%
\pgfpathlineto{\pgfqpoint{3.552922in}{4.022512in}}%
\pgfpathlineto{\pgfqpoint{3.552570in}{3.928675in}}%
\pgfpathlineto{\pgfqpoint{3.553539in}{3.971920in}}%
\pgfpathlineto{\pgfqpoint{3.554518in}{3.933863in}}%
\pgfpathlineto{\pgfqpoint{3.554181in}{4.033766in}}%
\pgfpathlineto{\pgfqpoint{3.554644in}{3.948780in}}%
\pgfpathlineto{\pgfqpoint{3.555340in}{4.015725in}}%
\pgfpathlineto{\pgfqpoint{3.555082in}{3.933096in}}%
\pgfpathlineto{\pgfqpoint{3.555753in}{3.979107in}}%
\pgfpathlineto{\pgfqpoint{3.556101in}{3.928974in}}%
\pgfpathlineto{\pgfqpoint{3.556341in}{4.038542in}}%
\pgfpathlineto{\pgfqpoint{3.556861in}{3.972529in}}%
\pgfpathlineto{\pgfqpoint{3.556865in}{4.028110in}}%
\pgfpathlineto{\pgfqpoint{3.557138in}{3.936327in}}%
\pgfpathlineto{\pgfqpoint{3.557970in}{3.957971in}}%
\pgfpathlineto{\pgfqpoint{3.558063in}{4.039898in}}%
\pgfpathlineto{\pgfqpoint{3.558670in}{3.926849in}}%
\pgfpathlineto{\pgfqpoint{3.559089in}{3.979326in}}%
\pgfpathlineto{\pgfqpoint{3.559703in}{3.920530in}}%
\pgfpathlineto{\pgfqpoint{3.559222in}{4.013114in}}%
\pgfpathlineto{\pgfqpoint{3.560198in}{3.965736in}}%
\pgfpathlineto{\pgfqpoint{3.560273in}{4.015827in}}%
\pgfpathlineto{\pgfqpoint{3.560987in}{3.935815in}}%
\pgfpathlineto{\pgfqpoint{3.561310in}{3.983063in}}%
\pgfpathlineto{\pgfqpoint{3.561622in}{4.022108in}}%
\pgfpathlineto{\pgfqpoint{3.561963in}{3.927898in}}%
\pgfpathlineto{\pgfqpoint{3.562265in}{3.989123in}}%
\pgfpathlineto{\pgfqpoint{3.562928in}{3.932051in}}%
\pgfpathlineto{\pgfqpoint{3.562799in}{4.022303in}}%
\pgfpathlineto{\pgfqpoint{3.563373in}{3.975934in}}%
\pgfpathlineto{\pgfqpoint{3.563632in}{3.933684in}}%
\pgfpathlineto{\pgfqpoint{3.563994in}{4.031676in}}%
\pgfpathlineto{\pgfqpoint{3.564425in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{3.564819in}{4.017305in}}%
\pgfpathlineto{\pgfqpoint{3.565264in}{3.931488in}}%
\pgfpathlineto{\pgfqpoint{3.565533in}{3.970517in}}%
\pgfpathlineto{\pgfqpoint{3.565573in}{4.018921in}}%
\pgfpathlineto{\pgfqpoint{3.566025in}{3.926262in}}%
\pgfpathlineto{\pgfqpoint{3.566646in}{3.979696in}}%
\pgfpathlineto{\pgfqpoint{3.566768in}{3.918324in}}%
\pgfpathlineto{\pgfqpoint{3.566692in}{4.013511in}}%
\pgfpathlineto{\pgfqpoint{3.567751in}{3.991844in}}%
\pgfpathlineto{\pgfqpoint{3.567808in}{4.029797in}}%
\pgfpathlineto{\pgfqpoint{3.568626in}{3.934738in}}%
\pgfpathlineto{\pgfqpoint{3.568841in}{3.998632in}}%
\pgfpathlineto{\pgfqpoint{3.569139in}{3.935831in}}%
\pgfpathlineto{\pgfqpoint{3.569225in}{4.031219in}}%
\pgfpathlineto{\pgfqpoint{3.569954in}{3.955533in}}%
\pgfpathlineto{\pgfqpoint{3.570689in}{4.012443in}}%
\pgfpathlineto{\pgfqpoint{3.570459in}{3.929652in}}%
\pgfpathlineto{\pgfqpoint{3.571062in}{3.994579in}}%
\pgfpathlineto{\pgfqpoint{3.571432in}{3.926656in}}%
\pgfpathlineto{\pgfqpoint{3.571127in}{4.011299in}}%
\pgfpathlineto{\pgfqpoint{3.572171in}{3.966549in}}%
\pgfpathlineto{\pgfqpoint{3.573158in}{4.013879in}}%
\pgfpathlineto{\pgfqpoint{3.573165in}{3.937816in}}%
\pgfpathlineto{\pgfqpoint{3.573280in}{3.989753in}}%
\pgfpathlineto{\pgfqpoint{3.573527in}{3.931619in}}%
\pgfpathlineto{\pgfqpoint{3.573685in}{4.021456in}}%
\pgfpathlineto{\pgfqpoint{3.574392in}{3.968652in}}%
\pgfpathlineto{\pgfqpoint{3.575084in}{3.925849in}}%
\pgfpathlineto{\pgfqpoint{3.574639in}{4.030923in}}%
\pgfpathlineto{\pgfqpoint{3.575134in}{3.945325in}}%
\pgfpathlineto{\pgfqpoint{3.575838in}{4.021031in}}%
\pgfpathlineto{\pgfqpoint{3.575414in}{3.922930in}}%
\pgfpathlineto{\pgfqpoint{3.576247in}{3.997859in}}%
\pgfpathlineto{\pgfqpoint{3.577280in}{3.928072in}}%
\pgfpathlineto{\pgfqpoint{3.576731in}{4.024069in}}%
\pgfpathlineto{\pgfqpoint{3.577355in}{3.957856in}}%
\pgfpathlineto{\pgfqpoint{3.578417in}{4.011020in}}%
\pgfpathlineto{\pgfqpoint{3.577542in}{3.934659in}}%
\pgfpathlineto{\pgfqpoint{3.578468in}{3.992322in}}%
\pgfpathlineto{\pgfqpoint{3.578500in}{3.927861in}}%
\pgfpathlineto{\pgfqpoint{3.579081in}{4.025694in}}%
\pgfpathlineto{\pgfqpoint{3.579583in}{3.949947in}}%
\pgfpathlineto{\pgfqpoint{3.580262in}{4.017728in}}%
\pgfpathlineto{\pgfqpoint{3.579853in}{3.934661in}}%
\pgfpathlineto{\pgfqpoint{3.580699in}{3.977396in}}%
\pgfpathlineto{\pgfqpoint{3.581646in}{3.928345in}}%
\pgfpathlineto{\pgfqpoint{3.580710in}{4.029433in}}%
\pgfpathlineto{\pgfqpoint{3.581772in}{3.986773in}}%
\pgfpathlineto{\pgfqpoint{3.581862in}{4.019246in}}%
\pgfpathlineto{\pgfqpoint{3.582041in}{3.939712in}}%
\pgfpathlineto{\pgfqpoint{3.582881in}{3.977870in}}%
\pgfpathlineto{\pgfqpoint{3.583390in}{3.932633in}}%
\pgfpathlineto{\pgfqpoint{3.583900in}{4.026088in}}%
\pgfpathlineto{\pgfqpoint{3.583997in}{3.953546in}}%
\pgfpathlineto{\pgfqpoint{3.584018in}{4.033256in}}%
\pgfpathlineto{\pgfqpoint{3.584728in}{3.926146in}}%
\pgfpathlineto{\pgfqpoint{3.585105in}{3.971611in}}%
\pgfpathlineto{\pgfqpoint{3.585242in}{3.927831in}}%
\pgfpathlineto{\pgfqpoint{3.585880in}{4.029384in}}%
\pgfpathlineto{\pgfqpoint{3.586214in}{3.982064in}}%
\pgfpathlineto{\pgfqpoint{3.586260in}{4.015143in}}%
\pgfpathlineto{\pgfqpoint{3.586576in}{3.930354in}}%
\pgfpathlineto{\pgfqpoint{3.587315in}{3.958810in}}%
\pgfpathlineto{\pgfqpoint{3.588015in}{4.019960in}}%
\pgfpathlineto{\pgfqpoint{3.587789in}{3.919716in}}%
\pgfpathlineto{\pgfqpoint{3.588417in}{3.974202in}}%
\pgfpathlineto{\pgfqpoint{3.589009in}{3.929924in}}%
\pgfpathlineto{\pgfqpoint{3.588898in}{4.029115in}}%
\pgfpathlineto{\pgfqpoint{3.589529in}{3.952011in}}%
\pgfpathlineto{\pgfqpoint{3.590243in}{4.025685in}}%
\pgfpathlineto{\pgfqpoint{3.590390in}{3.927411in}}%
\pgfpathlineto{\pgfqpoint{3.590641in}{4.001900in}}%
\pgfpathlineto{\pgfqpoint{3.591614in}{3.923499in}}%
\pgfpathlineto{\pgfqpoint{3.591477in}{4.023254in}}%
\pgfpathlineto{\pgfqpoint{3.591754in}{3.960565in}}%
\pgfpathlineto{\pgfqpoint{3.591807in}{4.030901in}}%
\pgfpathlineto{\pgfqpoint{3.591825in}{3.929190in}}%
\pgfpathlineto{\pgfqpoint{3.592862in}{3.961817in}}%
\pgfpathlineto{\pgfqpoint{3.593795in}{4.013423in}}%
\pgfpathlineto{\pgfqpoint{3.592991in}{3.931589in}}%
\pgfpathlineto{\pgfqpoint{3.593956in}{3.969460in}}%
\pgfpathlineto{\pgfqpoint{3.594125in}{3.928115in}}%
\pgfpathlineto{\pgfqpoint{3.594028in}{4.013328in}}%
\pgfpathlineto{\pgfqpoint{3.595065in}{3.967967in}}%
\pgfpathlineto{\pgfqpoint{3.595489in}{4.025719in}}%
\pgfpathlineto{\pgfqpoint{3.595786in}{3.937235in}}%
\pgfpathlineto{\pgfqpoint{3.596170in}{3.975497in}}%
\pgfpathlineto{\pgfqpoint{3.596690in}{3.925271in}}%
\pgfpathlineto{\pgfqpoint{3.596963in}{4.026342in}}%
\pgfpathlineto{\pgfqpoint{3.597279in}{3.959552in}}%
\pgfpathlineto{\pgfqpoint{3.598298in}{4.021027in}}%
\pgfpathlineto{\pgfqpoint{3.598355in}{3.935495in}}%
\pgfpathlineto{\pgfqpoint{3.598388in}{3.969751in}}%
\pgfpathlineto{\pgfqpoint{3.598886in}{3.931705in}}%
\pgfpathlineto{\pgfqpoint{3.599263in}{4.014774in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{3.970117in}}%
\pgfpathlineto{\pgfqpoint{3.599676in}{4.019818in}}%
\pgfpathlineto{\pgfqpoint{3.600221in}{3.931244in}}%
\pgfpathlineto{\pgfqpoint{3.600601in}{3.989524in}}%
\pgfpathlineto{\pgfqpoint{3.601674in}{3.932496in}}%
\pgfpathlineto{\pgfqpoint{3.601373in}{4.018474in}}%
\pgfpathlineto{\pgfqpoint{3.601713in}{3.973174in}}%
\pgfpathlineto{\pgfqpoint{3.602786in}{4.032583in}}%
\pgfpathlineto{\pgfqpoint{3.602180in}{3.934422in}}%
\pgfpathlineto{\pgfqpoint{3.602826in}{3.989062in}}%
\pgfpathlineto{\pgfqpoint{3.603411in}{3.927676in}}%
\pgfpathlineto{\pgfqpoint{3.603156in}{4.020077in}}%
\pgfpathlineto{\pgfqpoint{3.603938in}{3.977520in}}%
\pgfpathlineto{\pgfqpoint{3.604311in}{4.018117in}}%
\pgfpathlineto{\pgfqpoint{3.604882in}{3.927042in}}%
\pgfpathlineto{\pgfqpoint{3.605004in}{3.967175in}}%
\pgfpathlineto{\pgfqpoint{3.605535in}{3.925187in}}%
\pgfpathlineto{\pgfqpoint{3.605890in}{4.028384in}}%
\pgfpathlineto{\pgfqpoint{3.606109in}{3.980025in}}%
\pgfpathlineto{\pgfqpoint{3.606665in}{4.022975in}}%
\pgfpathlineto{\pgfqpoint{3.606292in}{3.929960in}}%
\pgfpathlineto{\pgfqpoint{3.607210in}{4.017493in}}%
\pgfpathlineto{\pgfqpoint{3.607519in}{3.928792in}}%
\pgfpathlineto{\pgfqpoint{3.607318in}{4.027248in}}%
\pgfpathlineto{\pgfqpoint{3.608322in}{3.973888in}}%
\pgfpathlineto{\pgfqpoint{3.608365in}{3.930457in}}%
\pgfpathlineto{\pgfqpoint{3.608882in}{4.027119in}}%
\pgfpathlineto{\pgfqpoint{3.609431in}{3.945965in}}%
\pgfpathlineto{\pgfqpoint{3.609811in}{4.030046in}}%
\pgfpathlineto{\pgfqpoint{3.609539in}{3.928583in}}%
\pgfpathlineto{\pgfqpoint{3.610540in}{3.940461in}}%
\pgfpathlineto{\pgfqpoint{3.610733in}{3.928209in}}%
\pgfpathlineto{\pgfqpoint{3.610913in}{4.025706in}}%
\pgfpathlineto{\pgfqpoint{3.611630in}{3.975911in}}%
\pgfpathlineto{\pgfqpoint{3.612373in}{4.025294in}}%
\pgfpathlineto{\pgfqpoint{3.612685in}{3.934235in}}%
\pgfpathlineto{\pgfqpoint{3.612739in}{3.955068in}}%
\pgfpathlineto{\pgfqpoint{3.613568in}{4.016368in}}%
\pgfpathlineto{\pgfqpoint{3.613597in}{3.935125in}}%
\pgfpathlineto{\pgfqpoint{3.613848in}{3.953240in}}%
\pgfpathlineto{\pgfqpoint{3.614314in}{3.923252in}}%
\pgfpathlineto{\pgfqpoint{3.614379in}{4.024134in}}%
\pgfpathlineto{\pgfqpoint{3.614892in}{3.982170in}}%
\pgfpathlineto{\pgfqpoint{3.615566in}{4.007721in}}%
\pgfpathlineto{\pgfqpoint{3.615502in}{3.931686in}}%
\pgfpathlineto{\pgfqpoint{3.616000in}{3.991735in}}%
\pgfpathlineto{\pgfqpoint{3.616844in}{3.933312in}}%
\pgfpathlineto{\pgfqpoint{3.616600in}{4.024798in}}%
\pgfpathlineto{\pgfqpoint{3.617116in}{3.953299in}}%
\pgfpathlineto{\pgfqpoint{3.617913in}{4.014584in}}%
\pgfpathlineto{\pgfqpoint{3.617486in}{3.928708in}}%
\pgfpathlineto{\pgfqpoint{3.618229in}{3.977401in}}%
\pgfpathlineto{\pgfqpoint{3.618838in}{3.923991in}}%
\pgfpathlineto{\pgfqpoint{3.618957in}{4.021611in}}%
\pgfpathlineto{\pgfqpoint{3.619330in}{3.992621in}}%
\pgfpathlineto{\pgfqpoint{3.619402in}{4.010449in}}%
\pgfpathlineto{\pgfqpoint{3.619341in}{3.936919in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{3.987759in}}%
\pgfpathlineto{\pgfqpoint{3.619470in}{3.929965in}}%
\pgfpathlineto{\pgfqpoint{3.620170in}{4.024570in}}%
\pgfpathlineto{\pgfqpoint{3.620575in}{3.969568in}}%
\pgfpathlineto{\pgfqpoint{3.621576in}{4.022424in}}%
\pgfpathlineto{\pgfqpoint{3.620930in}{3.935080in}}%
\pgfpathlineto{\pgfqpoint{3.621680in}{4.013161in}}%
\pgfpathlineto{\pgfqpoint{3.622369in}{3.935573in}}%
\pgfpathlineto{\pgfqpoint{3.622480in}{4.028148in}}%
\pgfpathlineto{\pgfqpoint{3.622789in}{3.949790in}}%
\pgfpathlineto{\pgfqpoint{3.622975in}{4.026986in}}%
\pgfpathlineto{\pgfqpoint{3.623201in}{3.922157in}}%
\pgfpathlineto{\pgfqpoint{3.623897in}{3.956913in}}%
\pgfpathlineto{\pgfqpoint{3.624037in}{4.029857in}}%
\pgfpathlineto{\pgfqpoint{3.624647in}{3.934975in}}%
\pgfpathlineto{\pgfqpoint{3.624805in}{4.009748in}}%
\pgfpathlineto{\pgfqpoint{3.625713in}{3.928892in}}%
\pgfpathlineto{\pgfqpoint{3.625017in}{4.021458in}}%
\pgfpathlineto{\pgfqpoint{3.625917in}{3.949502in}}%
\pgfpathlineto{\pgfqpoint{3.625932in}{4.020415in}}%
\pgfpathlineto{\pgfqpoint{3.626143in}{3.923637in}}%
\pgfpathlineto{\pgfqpoint{3.627030in}{4.011891in}}%
\pgfpathlineto{\pgfqpoint{3.627808in}{3.934610in}}%
\pgfpathlineto{\pgfqpoint{3.627991in}{4.016899in}}%
\pgfpathlineto{\pgfqpoint{3.628142in}{3.962099in}}%
\pgfpathlineto{\pgfqpoint{3.628597in}{4.020994in}}%
\pgfpathlineto{\pgfqpoint{3.629067in}{3.926087in}}%
\pgfpathlineto{\pgfqpoint{3.629250in}{3.963377in}}%
\pgfpathlineto{\pgfqpoint{3.630097in}{4.018619in}}%
\pgfpathlineto{\pgfqpoint{3.630198in}{3.928105in}}%
\pgfpathlineto{\pgfqpoint{3.630341in}{4.000624in}}%
\pgfpathlineto{\pgfqpoint{3.630865in}{3.938978in}}%
\pgfpathlineto{\pgfqpoint{3.630700in}{4.044866in}}%
\pgfpathlineto{\pgfqpoint{3.631453in}{3.970271in}}%
\pgfpathlineto{\pgfqpoint{3.631518in}{4.015382in}}%
\pgfpathlineto{\pgfqpoint{3.632049in}{3.926752in}}%
\pgfpathlineto{\pgfqpoint{3.632559in}{3.976426in}}%
\pgfpathlineto{\pgfqpoint{3.633215in}{3.934978in}}%
\pgfpathlineto{\pgfqpoint{3.633445in}{4.029892in}}%
\pgfpathlineto{\pgfqpoint{3.633671in}{3.955110in}}%
\pgfpathlineto{\pgfqpoint{3.634636in}{4.030906in}}%
\pgfpathlineto{\pgfqpoint{3.634431in}{3.934714in}}%
\pgfpathlineto{\pgfqpoint{3.634783in}{3.964481in}}%
\pgfpathlineto{\pgfqpoint{3.635863in}{4.027426in}}%
\pgfpathlineto{\pgfqpoint{3.635562in}{3.936749in}}%
\pgfpathlineto{\pgfqpoint{3.635892in}{3.977011in}}%
\pgfpathlineto{\pgfqpoint{3.636717in}{3.935648in}}%
\pgfpathlineto{\pgfqpoint{3.636982in}{4.022176in}}%
\pgfpathlineto{\pgfqpoint{3.636997in}{3.953012in}}%
\pgfpathlineto{\pgfqpoint{3.637000in}{4.019168in}}%
\pgfpathlineto{\pgfqpoint{3.637829in}{3.929950in}}%
\pgfpathlineto{\pgfqpoint{3.638109in}{3.978723in}}%
\pgfpathlineto{\pgfqpoint{3.638981in}{3.935042in}}%
\pgfpathlineto{\pgfqpoint{3.638274in}{4.022414in}}%
\pgfpathlineto{\pgfqpoint{3.639218in}{3.958329in}}%
\pgfpathlineto{\pgfqpoint{3.639469in}{4.023478in}}%
\pgfpathlineto{\pgfqpoint{3.640240in}{3.931933in}}%
\pgfpathlineto{\pgfqpoint{3.640330in}{3.977342in}}%
\pgfpathlineto{\pgfqpoint{3.640409in}{4.014606in}}%
\pgfpathlineto{\pgfqpoint{3.640387in}{3.931590in}}%
\pgfpathlineto{\pgfqpoint{3.641431in}{3.978054in}}%
\pgfpathlineto{\pgfqpoint{3.641808in}{3.933127in}}%
\pgfpathlineto{\pgfqpoint{3.642393in}{4.016484in}}%
\pgfpathlineto{\pgfqpoint{3.642544in}{3.956146in}}%
\pgfpathlineto{\pgfqpoint{3.643552in}{4.038028in}}%
\pgfpathlineto{\pgfqpoint{3.643347in}{3.931467in}}%
\pgfpathlineto{\pgfqpoint{3.643649in}{3.964273in}}%
\pgfpathlineto{\pgfqpoint{3.644578in}{3.918263in}}%
\pgfpathlineto{\pgfqpoint{3.644610in}{4.046374in}}%
\pgfpathlineto{\pgfqpoint{3.644750in}{3.976627in}}%
\pgfpathlineto{\pgfqpoint{3.645242in}{4.021229in}}%
\pgfpathlineto{\pgfqpoint{3.645328in}{3.931840in}}%
\pgfpathlineto{\pgfqpoint{3.645862in}{3.986717in}}%
\pgfpathlineto{\pgfqpoint{3.646196in}{3.929614in}}%
\pgfpathlineto{\pgfqpoint{3.646139in}{4.012677in}}%
\pgfpathlineto{\pgfqpoint{3.646971in}{3.966719in}}%
\pgfpathlineto{\pgfqpoint{3.646975in}{4.008376in}}%
\pgfpathlineto{\pgfqpoint{3.647405in}{3.931701in}}%
\pgfpathlineto{\pgfqpoint{3.648080in}{3.985683in}}%
\pgfpathlineto{\pgfqpoint{3.648560in}{3.935447in}}%
\pgfpathlineto{\pgfqpoint{3.648830in}{4.017937in}}%
\pgfpathlineto{\pgfqpoint{3.649188in}{3.995105in}}%
\pgfpathlineto{\pgfqpoint{3.650096in}{3.931744in}}%
\pgfpathlineto{\pgfqpoint{3.650071in}{4.027386in}}%
\pgfpathlineto{\pgfqpoint{3.650304in}{3.962460in}}%
\pgfpathlineto{\pgfqpoint{3.651187in}{3.921284in}}%
\pgfpathlineto{\pgfqpoint{3.651111in}{4.029227in}}%
\pgfpathlineto{\pgfqpoint{3.651320in}{3.976812in}}%
\pgfpathlineto{\pgfqpoint{3.651323in}{4.012904in}}%
\pgfpathlineto{\pgfqpoint{3.651894in}{3.932351in}}%
\pgfpathlineto{\pgfqpoint{3.652428in}{3.974526in}}%
\pgfpathlineto{\pgfqpoint{3.652809in}{4.019063in}}%
\pgfpathlineto{\pgfqpoint{3.653203in}{3.932082in}}%
\pgfpathlineto{\pgfqpoint{3.654276in}{4.022501in}}%
\pgfpathlineto{\pgfqpoint{3.654312in}{3.972711in}}%
\pgfpathlineto{\pgfqpoint{3.654979in}{3.926403in}}%
\pgfpathlineto{\pgfqpoint{3.655001in}{4.027267in}}%
\pgfpathlineto{\pgfqpoint{3.655420in}{3.974481in}}%
\pgfpathlineto{\pgfqpoint{3.655790in}{4.025002in}}%
\pgfpathlineto{\pgfqpoint{3.655693in}{3.923920in}}%
\pgfpathlineto{\pgfqpoint{3.656504in}{3.978710in}}%
\pgfpathlineto{\pgfqpoint{3.656892in}{3.917590in}}%
\pgfpathlineto{\pgfqpoint{3.656554in}{4.020803in}}%
\pgfpathlineto{\pgfqpoint{3.657616in}{3.968938in}}%
\pgfpathlineto{\pgfqpoint{3.658086in}{3.926853in}}%
\pgfpathlineto{\pgfqpoint{3.658126in}{4.017985in}}%
\pgfpathlineto{\pgfqpoint{3.658718in}{3.973831in}}%
\pgfpathlineto{\pgfqpoint{3.658983in}{4.025049in}}%
\pgfpathlineto{\pgfqpoint{3.659805in}{3.925482in}}%
\pgfpathlineto{\pgfqpoint{3.659830in}{3.983188in}}%
\pgfpathlineto{\pgfqpoint{3.660257in}{3.933931in}}%
\pgfpathlineto{\pgfqpoint{3.660634in}{4.014950in}}%
\pgfpathlineto{\pgfqpoint{3.660928in}{3.935591in}}%
\pgfpathlineto{\pgfqpoint{3.660953in}{4.018546in}}%
\pgfpathlineto{\pgfqpoint{3.661552in}{3.927883in}}%
\pgfpathlineto{\pgfqpoint{3.662040in}{3.969385in}}%
\pgfpathlineto{\pgfqpoint{3.662693in}{4.028621in}}%
\pgfpathlineto{\pgfqpoint{3.662205in}{3.934410in}}%
\pgfpathlineto{\pgfqpoint{3.663120in}{3.952944in}}%
\pgfpathlineto{\pgfqpoint{3.663124in}{3.922475in}}%
\pgfpathlineto{\pgfqpoint{3.664078in}{4.016825in}}%
\pgfpathlineto{\pgfqpoint{3.664232in}{3.938542in}}%
\pgfpathlineto{\pgfqpoint{3.665248in}{4.013715in}}%
\pgfpathlineto{\pgfqpoint{3.664939in}{3.927640in}}%
\pgfpathlineto{\pgfqpoint{3.665345in}{3.959480in}}%
\pgfpathlineto{\pgfqpoint{3.666102in}{3.922377in}}%
\pgfpathlineto{\pgfqpoint{3.666087in}{4.020218in}}%
\pgfpathlineto{\pgfqpoint{3.666353in}{3.974805in}}%
\pgfpathlineto{\pgfqpoint{3.666550in}{4.025518in}}%
\pgfpathlineto{\pgfqpoint{3.667009in}{3.927683in}}%
\pgfpathlineto{\pgfqpoint{3.667465in}{3.989658in}}%
\pgfpathlineto{\pgfqpoint{3.668523in}{3.931935in}}%
\pgfpathlineto{\pgfqpoint{3.667964in}{4.014685in}}%
\pgfpathlineto{\pgfqpoint{3.668563in}{3.980328in}}%
\pgfpathlineto{\pgfqpoint{3.669338in}{4.024671in}}%
\pgfpathlineto{\pgfqpoint{3.669019in}{3.934716in}}%
\pgfpathlineto{\pgfqpoint{3.669664in}{4.004240in}}%
\pgfpathlineto{\pgfqpoint{3.669811in}{3.935806in}}%
\pgfpathlineto{\pgfqpoint{3.670339in}{4.027971in}}%
\pgfpathlineto{\pgfqpoint{3.670777in}{3.984173in}}%
\pgfpathlineto{\pgfqpoint{3.671505in}{3.923115in}}%
\pgfpathlineto{\pgfqpoint{3.671189in}{4.024741in}}%
\pgfpathlineto{\pgfqpoint{3.671885in}{3.964407in}}%
\pgfpathlineto{\pgfqpoint{3.671914in}{4.019086in}}%
\pgfpathlineto{\pgfqpoint{3.672312in}{3.930425in}}%
\pgfpathlineto{\pgfqpoint{3.672994in}{3.970610in}}%
\pgfpathlineto{\pgfqpoint{3.673995in}{3.932744in}}%
\pgfpathlineto{\pgfqpoint{3.673302in}{4.026995in}}%
\pgfpathlineto{\pgfqpoint{3.674099in}{3.974131in}}%
\pgfpathlineto{\pgfqpoint{3.674368in}{4.023781in}}%
\pgfpathlineto{\pgfqpoint{3.674842in}{3.926375in}}%
\pgfpathlineto{\pgfqpoint{3.675211in}{3.983878in}}%
\pgfpathlineto{\pgfqpoint{3.676112in}{3.934904in}}%
\pgfpathlineto{\pgfqpoint{3.675936in}{4.025881in}}%
\pgfpathlineto{\pgfqpoint{3.676306in}{3.965539in}}%
\pgfpathlineto{\pgfqpoint{3.677156in}{4.027886in}}%
\pgfpathlineto{\pgfqpoint{3.676779in}{3.933599in}}%
\pgfpathlineto{\pgfqpoint{3.677414in}{3.974765in}}%
\pgfpathlineto{\pgfqpoint{3.677500in}{3.933819in}}%
\pgfpathlineto{\pgfqpoint{3.677680in}{4.032304in}}%
\pgfpathlineto{\pgfqpoint{3.678519in}{3.953233in}}%
\pgfpathlineto{\pgfqpoint{3.679004in}{4.014569in}}%
\pgfpathlineto{\pgfqpoint{3.679233in}{3.931322in}}%
\pgfpathlineto{\pgfqpoint{3.679632in}{3.969744in}}%
\pgfpathlineto{\pgfqpoint{3.680518in}{3.931229in}}%
\pgfpathlineto{\pgfqpoint{3.680292in}{4.028109in}}%
\pgfpathlineto{\pgfqpoint{3.680708in}{3.970990in}}%
\pgfpathlineto{\pgfqpoint{3.681038in}{4.022246in}}%
\pgfpathlineto{\pgfqpoint{3.680851in}{3.940018in}}%
\pgfpathlineto{\pgfqpoint{3.681820in}{3.982611in}}%
\pgfpathlineto{\pgfqpoint{3.682459in}{3.927338in}}%
\pgfpathlineto{\pgfqpoint{3.682749in}{4.027470in}}%
\pgfpathlineto{\pgfqpoint{3.682932in}{3.971745in}}%
\pgfpathlineto{\pgfqpoint{3.683915in}{3.929637in}}%
\pgfpathlineto{\pgfqpoint{3.683840in}{4.017306in}}%
\pgfpathlineto{\pgfqpoint{3.684027in}{3.989225in}}%
\pgfpathlineto{\pgfqpoint{3.684167in}{4.031157in}}%
\pgfpathlineto{\pgfqpoint{3.685056in}{3.931180in}}%
\pgfpathlineto{\pgfqpoint{3.685103in}{3.965117in}}%
\pgfpathlineto{\pgfqpoint{3.685677in}{3.928919in}}%
\pgfpathlineto{\pgfqpoint{3.685867in}{4.017862in}}%
\pgfpathlineto{\pgfqpoint{3.686215in}{3.952224in}}%
\pgfpathlineto{\pgfqpoint{3.687281in}{4.036944in}}%
\pgfpathlineto{\pgfqpoint{3.686553in}{3.927493in}}%
\pgfpathlineto{\pgfqpoint{3.687331in}{3.986694in}}%
\pgfpathlineto{\pgfqpoint{3.687887in}{3.930755in}}%
\pgfpathlineto{\pgfqpoint{3.687991in}{4.036473in}}%
\pgfpathlineto{\pgfqpoint{3.688436in}{3.953930in}}%
\pgfpathlineto{\pgfqpoint{3.689330in}{4.034623in}}%
\pgfpathlineto{\pgfqpoint{3.688892in}{3.929902in}}%
\pgfpathlineto{\pgfqpoint{3.689548in}{3.998202in}}%
\pgfpathlineto{\pgfqpoint{3.690219in}{4.024725in}}%
\pgfpathlineto{\pgfqpoint{3.690105in}{3.925134in}}%
\pgfpathlineto{\pgfqpoint{3.690650in}{3.998323in}}%
\pgfpathlineto{\pgfqpoint{3.691059in}{3.932096in}}%
\pgfpathlineto{\pgfqpoint{3.691260in}{4.021790in}}%
\pgfpathlineto{\pgfqpoint{3.691766in}{3.956345in}}%
\pgfpathlineto{\pgfqpoint{3.692871in}{4.019054in}}%
\pgfpathlineto{\pgfqpoint{3.692139in}{3.932932in}}%
\pgfpathlineto{\pgfqpoint{3.692874in}{3.990101in}}%
\pgfpathlineto{\pgfqpoint{3.693664in}{3.929103in}}%
\pgfpathlineto{\pgfqpoint{3.693448in}{4.021853in}}%
\pgfpathlineto{\pgfqpoint{3.693987in}{3.970994in}}%
\pgfpathlineto{\pgfqpoint{3.695059in}{4.020451in}}%
\pgfpathlineto{\pgfqpoint{3.694141in}{3.930937in}}%
\pgfpathlineto{\pgfqpoint{3.695095in}{3.990343in}}%
\pgfpathlineto{\pgfqpoint{3.695985in}{3.930209in}}%
\pgfpathlineto{\pgfqpoint{3.695181in}{4.020736in}}%
\pgfpathlineto{\pgfqpoint{3.696204in}{3.973375in}}%
\pgfpathlineto{\pgfqpoint{3.696225in}{4.029698in}}%
\pgfpathlineto{\pgfqpoint{3.696724in}{3.932411in}}%
\pgfpathlineto{\pgfqpoint{3.697313in}{3.980906in}}%
\pgfpathlineto{\pgfqpoint{3.698131in}{3.927726in}}%
\pgfpathlineto{\pgfqpoint{3.697797in}{4.018595in}}%
\pgfpathlineto{\pgfqpoint{3.698425in}{3.971284in}}%
\pgfpathlineto{\pgfqpoint{3.699221in}{3.928336in}}%
\pgfpathlineto{\pgfqpoint{3.698970in}{4.021585in}}%
\pgfpathlineto{\pgfqpoint{3.699508in}{3.978435in}}%
\pgfpathlineto{\pgfqpoint{3.700323in}{4.030356in}}%
\pgfpathlineto{\pgfqpoint{3.700441in}{3.931142in}}%
\pgfpathlineto{\pgfqpoint{3.700621in}{3.987861in}}%
\pgfpathlineto{\pgfqpoint{3.700911in}{3.931269in}}%
\pgfpathlineto{\pgfqpoint{3.700879in}{4.028225in}}%
\pgfpathlineto{\pgfqpoint{3.701740in}{3.964874in}}%
\pgfpathlineto{\pgfqpoint{3.702303in}{4.020413in}}%
\pgfpathlineto{\pgfqpoint{3.701873in}{3.933909in}}%
\pgfpathlineto{\pgfqpoint{3.702849in}{3.962867in}}%
\pgfpathlineto{\pgfqpoint{3.703150in}{3.930677in}}%
\pgfpathlineto{\pgfqpoint{3.703602in}{4.023745in}}%
\pgfpathlineto{\pgfqpoint{3.703961in}{3.937492in}}%
\pgfpathlineto{\pgfqpoint{3.704768in}{4.016581in}}%
\pgfpathlineto{\pgfqpoint{3.704452in}{3.928546in}}%
\pgfpathlineto{\pgfqpoint{3.705077in}{3.973299in}}%
\pgfpathlineto{\pgfqpoint{3.705611in}{4.031287in}}%
\pgfpathlineto{\pgfqpoint{3.705579in}{3.925233in}}%
\pgfpathlineto{\pgfqpoint{3.706175in}{3.968152in}}%
\pgfpathlineto{\pgfqpoint{3.706350in}{3.938165in}}%
\pgfpathlineto{\pgfqpoint{3.706820in}{4.020860in}}%
\pgfpathlineto{\pgfqpoint{3.707283in}{3.960286in}}%
\pgfpathlineto{\pgfqpoint{3.708015in}{4.010572in}}%
\pgfpathlineto{\pgfqpoint{3.708245in}{3.922540in}}%
\pgfpathlineto{\pgfqpoint{3.708392in}{3.955433in}}%
\pgfpathlineto{\pgfqpoint{3.708668in}{4.027685in}}%
\pgfpathlineto{\pgfqpoint{3.708876in}{3.939540in}}%
\pgfpathlineto{\pgfqpoint{3.709511in}{3.968198in}}%
\pgfpathlineto{\pgfqpoint{3.710132in}{3.932323in}}%
\pgfpathlineto{\pgfqpoint{3.710383in}{4.029222in}}%
\pgfpathlineto{\pgfqpoint{3.710624in}{3.957955in}}%
\pgfpathlineto{\pgfqpoint{3.710670in}{3.922938in}}%
\pgfpathlineto{\pgfqpoint{3.710993in}{4.015166in}}%
\pgfpathlineto{\pgfqpoint{3.711736in}{3.952213in}}%
\pgfpathlineto{\pgfqpoint{3.711922in}{4.025505in}}%
\pgfpathlineto{\pgfqpoint{3.712073in}{3.931099in}}%
\pgfpathlineto{\pgfqpoint{3.712845in}{3.984601in}}%
\pgfpathlineto{\pgfqpoint{3.713713in}{3.932204in}}%
\pgfpathlineto{\pgfqpoint{3.712880in}{4.018694in}}%
\pgfpathlineto{\pgfqpoint{3.713953in}{3.951552in}}%
\pgfpathlineto{\pgfqpoint{3.714466in}{4.024409in}}%
\pgfpathlineto{\pgfqpoint{3.714391in}{3.922817in}}%
\pgfpathlineto{\pgfqpoint{3.715065in}{3.974793in}}%
\pgfpathlineto{\pgfqpoint{3.715894in}{3.935766in}}%
\pgfpathlineto{\pgfqpoint{3.715672in}{4.015926in}}%
\pgfpathlineto{\pgfqpoint{3.716171in}{3.989146in}}%
\pgfpathlineto{\pgfqpoint{3.716540in}{4.023593in}}%
\pgfpathlineto{\pgfqpoint{3.716275in}{3.935254in}}%
\pgfpathlineto{\pgfqpoint{3.717243in}{3.974613in}}%
\pgfpathlineto{\pgfqpoint{3.717627in}{3.925522in}}%
\pgfpathlineto{\pgfqpoint{3.717778in}{4.017784in}}%
\pgfpathlineto{\pgfqpoint{3.718352in}{3.959418in}}%
\pgfpathlineto{\pgfqpoint{3.718373in}{4.020749in}}%
\pgfpathlineto{\pgfqpoint{3.718980in}{3.936838in}}%
\pgfpathlineto{\pgfqpoint{3.719461in}{3.962124in}}%
\pgfpathlineto{\pgfqpoint{3.720035in}{3.927362in}}%
\pgfpathlineto{\pgfqpoint{3.719819in}{4.010280in}}%
\pgfpathlineto{\pgfqpoint{3.720562in}{3.969108in}}%
\pgfpathlineto{\pgfqpoint{3.721660in}{4.020714in}}%
\pgfpathlineto{\pgfqpoint{3.721064in}{3.920698in}}%
\pgfpathlineto{\pgfqpoint{3.721674in}{3.994351in}}%
\pgfpathlineto{\pgfqpoint{3.722378in}{3.931817in}}%
\pgfpathlineto{\pgfqpoint{3.721814in}{4.012887in}}%
\pgfpathlineto{\pgfqpoint{3.722787in}{3.952875in}}%
\pgfpathlineto{\pgfqpoint{3.723077in}{4.018742in}}%
\pgfpathlineto{\pgfqpoint{3.723691in}{3.922259in}}%
\pgfpathlineto{\pgfqpoint{3.723895in}{3.973168in}}%
\pgfpathlineto{\pgfqpoint{3.724297in}{3.934730in}}%
\pgfpathlineto{\pgfqpoint{3.723953in}{4.039221in}}%
\pgfpathlineto{\pgfqpoint{3.725004in}{3.950646in}}%
\pgfpathlineto{\pgfqpoint{3.725180in}{4.021329in}}%
\pgfpathlineto{\pgfqpoint{3.725675in}{3.933218in}}%
\pgfpathlineto{\pgfqpoint{3.726113in}{3.974934in}}%
\pgfpathlineto{\pgfqpoint{3.726202in}{3.935853in}}%
\pgfpathlineto{\pgfqpoint{3.726554in}{4.035790in}}%
\pgfpathlineto{\pgfqpoint{3.727221in}{3.975465in}}%
\pgfpathlineto{\pgfqpoint{3.728323in}{3.924870in}}%
\pgfpathlineto{\pgfqpoint{3.727562in}{4.024367in}}%
\pgfpathlineto{\pgfqpoint{3.728330in}{3.944648in}}%
\pgfpathlineto{\pgfqpoint{3.728337in}{4.031262in}}%
\pgfpathlineto{\pgfqpoint{3.728563in}{3.938086in}}%
\pgfpathlineto{\pgfqpoint{3.729446in}{4.010024in}}%
\pgfpathlineto{\pgfqpoint{3.730041in}{3.922924in}}%
\pgfpathlineto{\pgfqpoint{3.729944in}{4.015814in}}%
\pgfpathlineto{\pgfqpoint{3.730561in}{3.983612in}}%
\pgfpathlineto{\pgfqpoint{3.730680in}{4.021770in}}%
\pgfpathlineto{\pgfqpoint{3.731261in}{3.931710in}}%
\pgfpathlineto{\pgfqpoint{3.731659in}{3.966434in}}%
\pgfpathlineto{\pgfqpoint{3.732592in}{3.938911in}}%
\pgfpathlineto{\pgfqpoint{3.731961in}{4.032299in}}%
\pgfpathlineto{\pgfqpoint{3.732768in}{3.974770in}}%
\pgfpathlineto{\pgfqpoint{3.733364in}{3.929282in}}%
\pgfpathlineto{\pgfqpoint{3.732994in}{4.027663in}}%
\pgfpathlineto{\pgfqpoint{3.733812in}{3.942380in}}%
\pgfpathlineto{\pgfqpoint{3.734831in}{4.016218in}}%
\pgfpathlineto{\pgfqpoint{3.734842in}{3.939937in}}%
\pgfpathlineto{\pgfqpoint{3.734924in}{3.972183in}}%
\pgfpathlineto{\pgfqpoint{3.734985in}{3.929434in}}%
\pgfpathlineto{\pgfqpoint{3.735545in}{4.018284in}}%
\pgfpathlineto{\pgfqpoint{3.736033in}{3.976501in}}%
\pgfpathlineto{\pgfqpoint{3.736747in}{4.026649in}}%
\pgfpathlineto{\pgfqpoint{3.736464in}{3.936256in}}%
\pgfpathlineto{\pgfqpoint{3.737142in}{3.978734in}}%
\pgfpathlineto{\pgfqpoint{3.738189in}{3.924296in}}%
\pgfpathlineto{\pgfqpoint{3.737637in}{4.029051in}}%
\pgfpathlineto{\pgfqpoint{3.738243in}{3.964585in}}%
\pgfpathlineto{\pgfqpoint{3.738824in}{4.019818in}}%
\pgfpathlineto{\pgfqpoint{3.739061in}{3.933093in}}%
\pgfpathlineto{\pgfqpoint{3.739355in}{3.982492in}}%
\pgfpathlineto{\pgfqpoint{3.740130in}{3.925774in}}%
\pgfpathlineto{\pgfqpoint{3.739668in}{4.014718in}}%
\pgfpathlineto{\pgfqpoint{3.740464in}{3.953650in}}%
\pgfpathlineto{\pgfqpoint{3.741469in}{4.010909in}}%
\pgfpathlineto{\pgfqpoint{3.740880in}{3.925909in}}%
\pgfpathlineto{\pgfqpoint{3.741573in}{3.951425in}}%
\pgfpathlineto{\pgfqpoint{3.741630in}{3.910278in}}%
\pgfpathlineto{\pgfqpoint{3.741878in}{4.032375in}}%
\pgfpathlineto{\pgfqpoint{3.742649in}{3.970731in}}%
\pgfpathlineto{\pgfqpoint{3.743496in}{4.026225in}}%
\pgfpathlineto{\pgfqpoint{3.743722in}{3.928458in}}%
\pgfpathlineto{\pgfqpoint{3.743743in}{3.964057in}}%
\pgfpathlineto{\pgfqpoint{3.743995in}{3.933955in}}%
\pgfpathlineto{\pgfqpoint{3.744744in}{4.015733in}}%
\pgfpathlineto{\pgfqpoint{3.744852in}{3.943706in}}%
\pgfpathlineto{\pgfqpoint{3.744978in}{4.010115in}}%
\pgfpathlineto{\pgfqpoint{3.745444in}{3.938132in}}%
\pgfpathlineto{\pgfqpoint{3.745964in}{3.981052in}}%
\pgfpathlineto{\pgfqpoint{3.746789in}{3.938898in}}%
\pgfpathlineto{\pgfqpoint{3.746800in}{4.029562in}}%
\pgfpathlineto{\pgfqpoint{3.747073in}{3.950860in}}%
\pgfpathlineto{\pgfqpoint{3.747887in}{4.014129in}}%
\pgfpathlineto{\pgfqpoint{3.747220in}{3.928163in}}%
\pgfpathlineto{\pgfqpoint{3.748182in}{3.975587in}}%
\pgfpathlineto{\pgfqpoint{3.749172in}{3.918238in}}%
\pgfpathlineto{\pgfqpoint{3.749125in}{4.016717in}}%
\pgfpathlineto{\pgfqpoint{3.749287in}{3.962466in}}%
\pgfpathlineto{\pgfqpoint{3.749897in}{4.014672in}}%
\pgfpathlineto{\pgfqpoint{3.749373in}{3.929664in}}%
\pgfpathlineto{\pgfqpoint{3.750395in}{3.992371in}}%
\pgfpathlineto{\pgfqpoint{3.751027in}{3.927874in}}%
\pgfpathlineto{\pgfqpoint{3.751371in}{4.013109in}}%
\pgfpathlineto{\pgfqpoint{3.751508in}{3.980895in}}%
\pgfpathlineto{\pgfqpoint{3.751773in}{4.024133in}}%
\pgfpathlineto{\pgfqpoint{3.751995in}{3.921636in}}%
\pgfpathlineto{\pgfqpoint{3.752613in}{3.959581in}}%
\pgfpathlineto{\pgfqpoint{3.753416in}{4.029051in}}%
\pgfpathlineto{\pgfqpoint{3.753266in}{3.931401in}}%
\pgfpathlineto{\pgfqpoint{3.753725in}{3.982748in}}%
\pgfpathlineto{\pgfqpoint{3.754507in}{3.932372in}}%
\pgfpathlineto{\pgfqpoint{3.754231in}{4.016192in}}%
\pgfpathlineto{\pgfqpoint{3.754834in}{3.969905in}}%
\pgfpathlineto{\pgfqpoint{3.755856in}{4.017988in}}%
\pgfpathlineto{\pgfqpoint{3.755070in}{3.929623in}}%
\pgfpathlineto{\pgfqpoint{3.755946in}{3.992602in}}%
\pgfpathlineto{\pgfqpoint{3.756466in}{3.929237in}}%
\pgfpathlineto{\pgfqpoint{3.756886in}{4.035080in}}%
\pgfpathlineto{\pgfqpoint{3.757062in}{3.959164in}}%
\pgfpathlineto{\pgfqpoint{3.757851in}{4.034328in}}%
\pgfpathlineto{\pgfqpoint{3.757395in}{3.935141in}}%
\pgfpathlineto{\pgfqpoint{3.758174in}{3.986613in}}%
\pgfpathlineto{\pgfqpoint{3.758400in}{3.931998in}}%
\pgfpathlineto{\pgfqpoint{3.758335in}{4.014638in}}%
\pgfpathlineto{\pgfqpoint{3.759282in}{3.945968in}}%
\pgfpathlineto{\pgfqpoint{3.759343in}{4.017390in}}%
\pgfpathlineto{\pgfqpoint{3.759430in}{3.928609in}}%
\pgfpathlineto{\pgfqpoint{3.760391in}{3.996626in}}%
\pgfpathlineto{\pgfqpoint{3.761493in}{3.930587in}}%
\pgfpathlineto{\pgfqpoint{3.761123in}{4.022587in}}%
\pgfpathlineto{\pgfqpoint{3.761500in}{3.967222in}}%
\pgfpathlineto{\pgfqpoint{3.761909in}{4.021127in}}%
\pgfpathlineto{\pgfqpoint{3.762375in}{3.932222in}}%
\pgfpathlineto{\pgfqpoint{3.762612in}{4.005072in}}%
\pgfpathlineto{\pgfqpoint{3.763423in}{3.923686in}}%
\pgfpathlineto{\pgfqpoint{3.762813in}{4.012174in}}%
\pgfpathlineto{\pgfqpoint{3.763724in}{3.973667in}}%
\pgfpathlineto{\pgfqpoint{3.763778in}{4.023947in}}%
\pgfpathlineto{\pgfqpoint{3.763972in}{3.926294in}}%
\pgfpathlineto{\pgfqpoint{3.764833in}{3.990236in}}%
\pgfpathlineto{\pgfqpoint{3.765249in}{3.930728in}}%
\pgfpathlineto{\pgfqpoint{3.765303in}{4.015934in}}%
\pgfpathlineto{\pgfqpoint{3.765945in}{3.957440in}}%
\pgfpathlineto{\pgfqpoint{3.766702in}{4.031303in}}%
\pgfpathlineto{\pgfqpoint{3.765977in}{3.928310in}}%
\pgfpathlineto{\pgfqpoint{3.767057in}{3.976973in}}%
\pgfpathlineto{\pgfqpoint{3.767879in}{3.933124in}}%
\pgfpathlineto{\pgfqpoint{3.767240in}{4.024452in}}%
\pgfpathlineto{\pgfqpoint{3.768170in}{3.961665in}}%
\pgfpathlineto{\pgfqpoint{3.768317in}{4.020148in}}%
\pgfpathlineto{\pgfqpoint{3.768546in}{3.924828in}}%
\pgfpathlineto{\pgfqpoint{3.769278in}{3.968247in}}%
\pgfpathlineto{\pgfqpoint{3.769529in}{3.930830in}}%
\pgfpathlineto{\pgfqpoint{3.770236in}{4.015123in}}%
\pgfpathlineto{\pgfqpoint{3.770387in}{3.981351in}}%
\pgfpathlineto{\pgfqpoint{3.770818in}{3.927404in}}%
\pgfpathlineto{\pgfqpoint{3.770556in}{4.011115in}}%
\pgfpathlineto{\pgfqpoint{3.771069in}{3.983374in}}%
\pgfpathlineto{\pgfqpoint{3.771969in}{4.028217in}}%
\pgfpathlineto{\pgfqpoint{3.771101in}{3.926830in}}%
\pgfpathlineto{\pgfqpoint{3.772177in}{3.974148in}}%
\pgfpathlineto{\pgfqpoint{3.773232in}{3.939073in}}%
\pgfpathlineto{\pgfqpoint{3.772687in}{4.031955in}}%
\pgfpathlineto{\pgfqpoint{3.773290in}{3.960277in}}%
\pgfpathlineto{\pgfqpoint{3.773770in}{4.016982in}}%
\pgfpathlineto{\pgfqpoint{3.773573in}{3.939285in}}%
\pgfpathlineto{\pgfqpoint{3.774391in}{4.009533in}}%
\pgfpathlineto{\pgfqpoint{3.774657in}{3.912612in}}%
\pgfpathlineto{\pgfqpoint{3.774649in}{4.023834in}}%
\pgfpathlineto{\pgfqpoint{3.775503in}{3.960261in}}%
\pgfpathlineto{\pgfqpoint{3.775514in}{4.022064in}}%
\pgfpathlineto{\pgfqpoint{3.776214in}{3.932243in}}%
\pgfpathlineto{\pgfqpoint{3.776612in}{3.985065in}}%
\pgfpathlineto{\pgfqpoint{3.776831in}{3.930575in}}%
\pgfpathlineto{\pgfqpoint{3.776906in}{4.018229in}}%
\pgfpathlineto{\pgfqpoint{3.777721in}{3.985517in}}%
\pgfpathlineto{\pgfqpoint{3.778069in}{4.026875in}}%
\pgfpathlineto{\pgfqpoint{3.777911in}{3.932739in}}%
\pgfpathlineto{\pgfqpoint{3.778819in}{3.980264in}}%
\pgfpathlineto{\pgfqpoint{3.779353in}{3.922737in}}%
\pgfpathlineto{\pgfqpoint{3.779088in}{4.030420in}}%
\pgfpathlineto{\pgfqpoint{3.779927in}{3.970556in}}%
\pgfpathlineto{\pgfqpoint{3.780641in}{4.015226in}}%
\pgfpathlineto{\pgfqpoint{3.779956in}{3.927007in}}%
\pgfpathlineto{\pgfqpoint{3.781000in}{3.981188in}}%
\pgfpathlineto{\pgfqpoint{3.781743in}{3.923456in}}%
\pgfpathlineto{\pgfqpoint{3.781739in}{4.020077in}}%
\pgfpathlineto{\pgfqpoint{3.782109in}{3.969541in}}%
\pgfpathlineto{\pgfqpoint{3.783192in}{4.028202in}}%
\pgfpathlineto{\pgfqpoint{3.782220in}{3.929921in}}%
\pgfpathlineto{\pgfqpoint{3.783217in}{3.976884in}}%
\pgfpathlineto{\pgfqpoint{3.784129in}{3.927794in}}%
\pgfpathlineto{\pgfqpoint{3.783752in}{4.027744in}}%
\pgfpathlineto{\pgfqpoint{3.784326in}{3.976132in}}%
\pgfpathlineto{\pgfqpoint{3.784401in}{3.934670in}}%
\pgfpathlineto{\pgfqpoint{3.784875in}{4.026282in}}%
\pgfpathlineto{\pgfqpoint{3.785402in}{3.957145in}}%
\pgfpathlineto{\pgfqpoint{3.785714in}{4.024059in}}%
\pgfpathlineto{\pgfqpoint{3.786113in}{3.926015in}}%
\pgfpathlineto{\pgfqpoint{3.786511in}{3.964268in}}%
\pgfpathlineto{\pgfqpoint{3.787315in}{3.933755in}}%
\pgfpathlineto{\pgfqpoint{3.787142in}{4.016617in}}%
\pgfpathlineto{\pgfqpoint{3.787612in}{3.959923in}}%
\pgfpathlineto{\pgfqpoint{3.788441in}{4.017387in}}%
\pgfpathlineto{\pgfqpoint{3.787903in}{3.917076in}}%
\pgfpathlineto{\pgfqpoint{3.788725in}{3.982831in}}%
\pgfpathlineto{\pgfqpoint{3.789442in}{3.928727in}}%
\pgfpathlineto{\pgfqpoint{3.789794in}{4.037738in}}%
\pgfpathlineto{\pgfqpoint{3.789837in}{3.956309in}}%
\pgfpathlineto{\pgfqpoint{3.790849in}{4.021896in}}%
\pgfpathlineto{\pgfqpoint{3.790328in}{3.936141in}}%
\pgfpathlineto{\pgfqpoint{3.790946in}{3.950422in}}%
\pgfpathlineto{\pgfqpoint{3.791990in}{4.026640in}}%
\pgfpathlineto{\pgfqpoint{3.791904in}{3.937545in}}%
\pgfpathlineto{\pgfqpoint{3.792058in}{3.987356in}}%
\pgfpathlineto{\pgfqpoint{3.792628in}{3.931681in}}%
\pgfpathlineto{\pgfqpoint{3.792180in}{4.021263in}}%
\pgfpathlineto{\pgfqpoint{3.793166in}{3.956803in}}%
\pgfpathlineto{\pgfqpoint{3.793299in}{4.014860in}}%
\pgfpathlineto{\pgfqpoint{3.793755in}{3.930826in}}%
\pgfpathlineto{\pgfqpoint{3.794279in}{3.995807in}}%
\pgfpathlineto{\pgfqpoint{3.794390in}{3.927483in}}%
\pgfpathlineto{\pgfqpoint{3.795305in}{4.037881in}}%
\pgfpathlineto{\pgfqpoint{3.795398in}{3.958228in}}%
\pgfpathlineto{\pgfqpoint{3.796162in}{4.049203in}}%
\pgfpathlineto{\pgfqpoint{3.795438in}{3.931489in}}%
\pgfpathlineto{\pgfqpoint{3.796510in}{3.981908in}}%
\pgfpathlineto{\pgfqpoint{3.796744in}{3.931444in}}%
\pgfpathlineto{\pgfqpoint{3.796797in}{4.027505in}}%
\pgfpathlineto{\pgfqpoint{3.797619in}{3.974017in}}%
\pgfpathlineto{\pgfqpoint{3.798150in}{4.035271in}}%
\pgfpathlineto{\pgfqpoint{3.798035in}{3.926804in}}%
\pgfpathlineto{\pgfqpoint{3.798724in}{3.970796in}}%
\pgfpathlineto{\pgfqpoint{3.799815in}{3.932020in}}%
\pgfpathlineto{\pgfqpoint{3.799682in}{4.020224in}}%
\pgfpathlineto{\pgfqpoint{3.799829in}{3.960926in}}%
\pgfpathlineto{\pgfqpoint{3.800077in}{4.034151in}}%
\pgfpathlineto{\pgfqpoint{3.800249in}{3.929572in}}%
\pgfpathlineto{\pgfqpoint{3.800941in}{3.979900in}}%
\pgfpathlineto{\pgfqpoint{3.801648in}{3.929602in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{4.024020in}}%
\pgfpathlineto{\pgfqpoint{3.802011in}{4.005461in}}%
\pgfpathlineto{\pgfqpoint{3.802362in}{4.022059in}}%
\pgfpathlineto{\pgfqpoint{3.802782in}{3.929082in}}%
\pgfpathlineto{\pgfqpoint{3.803091in}{3.992975in}}%
\pgfpathlineto{\pgfqpoint{3.803862in}{3.926290in}}%
\pgfpathlineto{\pgfqpoint{3.803263in}{4.028871in}}%
\pgfpathlineto{\pgfqpoint{3.804199in}{3.981563in}}%
\pgfpathlineto{\pgfqpoint{3.804361in}{4.028757in}}%
\pgfpathlineto{\pgfqpoint{3.804615in}{3.927309in}}%
\pgfpathlineto{\pgfqpoint{3.805286in}{3.990594in}}%
\pgfpathlineto{\pgfqpoint{3.805781in}{3.928723in}}%
\pgfpathlineto{\pgfqpoint{3.805695in}{4.016599in}}%
\pgfpathlineto{\pgfqpoint{3.806395in}{3.959933in}}%
\pgfpathlineto{\pgfqpoint{3.806836in}{4.011480in}}%
\pgfpathlineto{\pgfqpoint{3.806431in}{3.933413in}}%
\pgfpathlineto{\pgfqpoint{3.807507in}{3.975169in}}%
\pgfpathlineto{\pgfqpoint{3.808372in}{3.931509in}}%
\pgfpathlineto{\pgfqpoint{3.808422in}{4.041255in}}%
\pgfpathlineto{\pgfqpoint{3.808612in}{3.964217in}}%
\pgfpathlineto{\pgfqpoint{3.809229in}{4.023924in}}%
\pgfpathlineto{\pgfqpoint{3.808734in}{3.934813in}}%
\pgfpathlineto{\pgfqpoint{3.809725in}{3.976569in}}%
\pgfpathlineto{\pgfqpoint{3.810528in}{3.930352in}}%
\pgfpathlineto{\pgfqpoint{3.809875in}{4.026565in}}%
\pgfpathlineto{\pgfqpoint{3.810830in}{3.970861in}}%
\pgfpathlineto{\pgfqpoint{3.811522in}{4.026921in}}%
\pgfpathlineto{\pgfqpoint{3.811350in}{3.918986in}}%
\pgfpathlineto{\pgfqpoint{3.811938in}{3.984892in}}%
\pgfpathlineto{\pgfqpoint{3.812792in}{3.924274in}}%
\pgfpathlineto{\pgfqpoint{3.812415in}{4.025639in}}%
\pgfpathlineto{\pgfqpoint{3.813050in}{3.946119in}}%
\pgfpathlineto{\pgfqpoint{3.813434in}{4.019574in}}%
\pgfpathlineto{\pgfqpoint{3.813747in}{3.928596in}}%
\pgfpathlineto{\pgfqpoint{3.814166in}{3.972449in}}%
\pgfpathlineto{\pgfqpoint{3.814349in}{3.931700in}}%
\pgfpathlineto{\pgfqpoint{3.814970in}{4.022841in}}%
\pgfpathlineto{\pgfqpoint{3.815261in}{3.982254in}}%
\pgfpathlineto{\pgfqpoint{3.815967in}{4.018984in}}%
\pgfpathlineto{\pgfqpoint{3.815957in}{3.930893in}}%
\pgfpathlineto{\pgfqpoint{3.816369in}{3.988571in}}%
\pgfpathlineto{\pgfqpoint{3.817281in}{3.932071in}}%
\pgfpathlineto{\pgfqpoint{3.817065in}{4.015354in}}%
\pgfpathlineto{\pgfqpoint{3.817489in}{3.951006in}}%
\pgfpathlineto{\pgfqpoint{3.818590in}{4.039905in}}%
\pgfpathlineto{\pgfqpoint{3.817700in}{3.932636in}}%
\pgfpathlineto{\pgfqpoint{3.818601in}{3.971760in}}%
\pgfpathlineto{\pgfqpoint{3.819268in}{3.933576in}}%
\pgfpathlineto{\pgfqpoint{3.818985in}{4.018485in}}%
\pgfpathlineto{\pgfqpoint{3.819702in}{3.973815in}}%
\pgfpathlineto{\pgfqpoint{3.819860in}{4.019274in}}%
\pgfpathlineto{\pgfqpoint{3.820470in}{3.919877in}}%
\pgfpathlineto{\pgfqpoint{3.820811in}{3.998250in}}%
\pgfpathlineto{\pgfqpoint{3.821299in}{3.930092in}}%
\pgfpathlineto{\pgfqpoint{3.821130in}{4.019363in}}%
\pgfpathlineto{\pgfqpoint{3.821920in}{3.988622in}}%
\pgfpathlineto{\pgfqpoint{3.821981in}{3.934055in}}%
\pgfpathlineto{\pgfqpoint{3.822157in}{4.022777in}}%
\pgfpathlineto{\pgfqpoint{3.823039in}{3.974099in}}%
\pgfpathlineto{\pgfqpoint{3.823193in}{4.018402in}}%
\pgfpathlineto{\pgfqpoint{3.823333in}{3.930060in}}%
\pgfpathlineto{\pgfqpoint{3.824148in}{3.983064in}}%
\pgfpathlineto{\pgfqpoint{3.824718in}{3.934046in}}%
\pgfpathlineto{\pgfqpoint{3.824568in}{4.011947in}}%
\pgfpathlineto{\pgfqpoint{3.825260in}{3.970687in}}%
\pgfpathlineto{\pgfqpoint{3.826014in}{4.025676in}}%
\pgfpathlineto{\pgfqpoint{3.825303in}{3.927660in}}%
\pgfpathlineto{\pgfqpoint{3.826365in}{3.952069in}}%
\pgfpathlineto{\pgfqpoint{3.826641in}{3.929436in}}%
\pgfpathlineto{\pgfqpoint{3.826738in}{4.025025in}}%
\pgfpathlineto{\pgfqpoint{3.827459in}{3.954162in}}%
\pgfpathlineto{\pgfqpoint{3.827772in}{4.014735in}}%
\pgfpathlineto{\pgfqpoint{3.827922in}{3.932081in}}%
\pgfpathlineto{\pgfqpoint{3.828575in}{3.979655in}}%
\pgfpathlineto{\pgfqpoint{3.828934in}{3.925704in}}%
\pgfpathlineto{\pgfqpoint{3.829336in}{4.015431in}}%
\pgfpathlineto{\pgfqpoint{3.829680in}{3.981852in}}%
\pgfpathlineto{\pgfqpoint{3.829899in}{4.034171in}}%
\pgfpathlineto{\pgfqpoint{3.830079in}{3.930130in}}%
\pgfpathlineto{\pgfqpoint{3.830793in}{4.006191in}}%
\pgfpathlineto{\pgfqpoint{3.831664in}{3.933042in}}%
\pgfpathlineto{\pgfqpoint{3.831080in}{4.033533in}}%
\pgfpathlineto{\pgfqpoint{3.831905in}{3.976809in}}%
\pgfpathlineto{\pgfqpoint{3.832418in}{4.024268in}}%
\pgfpathlineto{\pgfqpoint{3.832561in}{3.933706in}}%
\pgfpathlineto{\pgfqpoint{3.833010in}{3.970913in}}%
\pgfpathlineto{\pgfqpoint{3.833953in}{3.928779in}}%
\pgfpathlineto{\pgfqpoint{3.833333in}{4.023591in}}%
\pgfpathlineto{\pgfqpoint{3.834126in}{3.946272in}}%
\pgfpathlineto{\pgfqpoint{3.834334in}{4.020532in}}%
\pgfpathlineto{\pgfqpoint{3.834632in}{3.938045in}}%
\pgfpathlineto{\pgfqpoint{3.835234in}{3.966875in}}%
\pgfpathlineto{\pgfqpoint{3.835586in}{3.926307in}}%
\pgfpathlineto{\pgfqpoint{3.835493in}{4.022643in}}%
\pgfpathlineto{\pgfqpoint{3.836336in}{3.957378in}}%
\pgfpathlineto{\pgfqpoint{3.836454in}{4.027069in}}%
\pgfpathlineto{\pgfqpoint{3.836939in}{3.935162in}}%
\pgfpathlineto{\pgfqpoint{3.837448in}{3.980056in}}%
\pgfpathlineto{\pgfqpoint{3.837843in}{3.929590in}}%
\pgfpathlineto{\pgfqpoint{3.838478in}{4.023780in}}%
\pgfpathlineto{\pgfqpoint{3.838542in}{3.983567in}}%
\pgfpathlineto{\pgfqpoint{3.839346in}{4.016795in}}%
\pgfpathlineto{\pgfqpoint{3.839371in}{3.933403in}}%
\pgfpathlineto{\pgfqpoint{3.839647in}{3.996394in}}%
\pgfpathlineto{\pgfqpoint{3.839863in}{3.932057in}}%
\pgfpathlineto{\pgfqpoint{3.840519in}{4.010753in}}%
\pgfpathlineto{\pgfqpoint{3.840760in}{3.957426in}}%
\pgfpathlineto{\pgfqpoint{3.841398in}{4.024534in}}%
\pgfpathlineto{\pgfqpoint{3.841305in}{3.936283in}}%
\pgfpathlineto{\pgfqpoint{3.841876in}{4.001660in}}%
\pgfpathlineto{\pgfqpoint{3.842324in}{3.920475in}}%
\pgfpathlineto{\pgfqpoint{3.842005in}{4.017967in}}%
\pgfpathlineto{\pgfqpoint{3.842988in}{3.968153in}}%
\pgfpathlineto{\pgfqpoint{3.843135in}{3.923813in}}%
\pgfpathlineto{\pgfqpoint{3.843361in}{4.032920in}}%
\pgfpathlineto{\pgfqpoint{3.844078in}{3.971975in}}%
\pgfpathlineto{\pgfqpoint{3.844538in}{4.027462in}}%
\pgfpathlineto{\pgfqpoint{3.844498in}{3.924216in}}%
\pgfpathlineto{\pgfqpoint{3.845187in}{3.949753in}}%
\pgfpathlineto{\pgfqpoint{3.846020in}{4.011038in}}%
\pgfpathlineto{\pgfqpoint{3.845700in}{3.930845in}}%
\pgfpathlineto{\pgfqpoint{3.846299in}{3.976514in}}%
\pgfpathlineto{\pgfqpoint{3.847268in}{3.930654in}}%
\pgfpathlineto{\pgfqpoint{3.847107in}{4.024668in}}%
\pgfpathlineto{\pgfqpoint{3.847412in}{3.944051in}}%
\pgfpathlineto{\pgfqpoint{3.848327in}{4.017361in}}%
\pgfpathlineto{\pgfqpoint{3.847476in}{3.930995in}}%
\pgfpathlineto{\pgfqpoint{3.848524in}{3.978871in}}%
\pgfpathlineto{\pgfqpoint{3.849051in}{3.929059in}}%
\pgfpathlineto{\pgfqpoint{3.848786in}{4.029616in}}%
\pgfpathlineto{\pgfqpoint{3.849604in}{3.978444in}}%
\pgfpathlineto{\pgfqpoint{3.849607in}{4.026742in}}%
\pgfpathlineto{\pgfqpoint{3.849841in}{3.929119in}}%
\pgfpathlineto{\pgfqpoint{3.850712in}{3.958462in}}%
\pgfpathlineto{\pgfqpoint{3.850964in}{4.019570in}}%
\pgfpathlineto{\pgfqpoint{3.851477in}{3.932528in}}%
\pgfpathlineto{\pgfqpoint{3.851828in}{3.987154in}}%
\pgfpathlineto{\pgfqpoint{3.852456in}{3.928510in}}%
\pgfpathlineto{\pgfqpoint{3.852212in}{4.023622in}}%
\pgfpathlineto{\pgfqpoint{3.852941in}{3.950252in}}%
\pgfpathlineto{\pgfqpoint{3.853708in}{4.037563in}}%
\pgfpathlineto{\pgfqpoint{3.853170in}{3.932089in}}%
\pgfpathlineto{\pgfqpoint{3.854053in}{3.972501in}}%
\pgfpathlineto{\pgfqpoint{3.854792in}{3.926524in}}%
\pgfpathlineto{\pgfqpoint{3.855108in}{4.021231in}}%
\pgfpathlineto{\pgfqpoint{3.855154in}{3.974743in}}%
\pgfpathlineto{\pgfqpoint{3.855926in}{4.021704in}}%
\pgfpathlineto{\pgfqpoint{3.855660in}{3.921316in}}%
\pgfpathlineto{\pgfqpoint{3.856256in}{3.958012in}}%
\pgfpathlineto{\pgfqpoint{3.856708in}{3.930555in}}%
\pgfpathlineto{\pgfqpoint{3.856927in}{4.026401in}}%
\pgfpathlineto{\pgfqpoint{3.857343in}{3.945080in}}%
\pgfpathlineto{\pgfqpoint{3.857644in}{4.021994in}}%
\pgfpathlineto{\pgfqpoint{3.857375in}{3.927658in}}%
\pgfpathlineto{\pgfqpoint{3.858455in}{3.974982in}}%
\pgfpathlineto{\pgfqpoint{3.858706in}{4.031670in}}%
\pgfpathlineto{\pgfqpoint{3.859015in}{3.928392in}}%
\pgfpathlineto{\pgfqpoint{3.859560in}{3.995096in}}%
\pgfpathlineto{\pgfqpoint{3.859958in}{3.930688in}}%
\pgfpathlineto{\pgfqpoint{3.860009in}{4.037664in}}%
\pgfpathlineto{\pgfqpoint{3.860669in}{3.981318in}}%
\pgfpathlineto{\pgfqpoint{3.861046in}{4.020422in}}%
\pgfpathlineto{\pgfqpoint{3.861580in}{3.934992in}}%
\pgfpathlineto{\pgfqpoint{3.861770in}{3.973362in}}%
\pgfpathlineto{\pgfqpoint{3.861993in}{3.920740in}}%
\pgfpathlineto{\pgfqpoint{3.862732in}{4.022051in}}%
\pgfpathlineto{\pgfqpoint{3.862883in}{3.956823in}}%
\pgfpathlineto{\pgfqpoint{3.863507in}{4.008807in}}%
\pgfpathlineto{\pgfqpoint{3.862987in}{3.921798in}}%
\pgfpathlineto{\pgfqpoint{3.863995in}{3.983209in}}%
\pgfpathlineto{\pgfqpoint{3.864443in}{3.935389in}}%
\pgfpathlineto{\pgfqpoint{3.864138in}{4.041255in}}%
\pgfpathlineto{\pgfqpoint{3.865103in}{3.964643in}}%
\pgfpathlineto{\pgfqpoint{3.865182in}{4.018958in}}%
\pgfpathlineto{\pgfqpoint{3.866033in}{3.927745in}}%
\pgfpathlineto{\pgfqpoint{3.866212in}{3.972373in}}%
\pgfpathlineto{\pgfqpoint{3.866966in}{3.929869in}}%
\pgfpathlineto{\pgfqpoint{3.867009in}{4.018007in}}%
\pgfpathlineto{\pgfqpoint{3.867324in}{3.957515in}}%
\pgfpathlineto{\pgfqpoint{3.867805in}{4.036521in}}%
\pgfpathlineto{\pgfqpoint{3.867974in}{3.938770in}}%
\pgfpathlineto{\pgfqpoint{3.868376in}{3.977756in}}%
\pgfpathlineto{\pgfqpoint{3.868641in}{3.935221in}}%
\pgfpathlineto{\pgfqpoint{3.869276in}{4.023849in}}%
\pgfpathlineto{\pgfqpoint{3.869484in}{3.980878in}}%
\pgfpathlineto{\pgfqpoint{3.869560in}{3.926540in}}%
\pgfpathlineto{\pgfqpoint{3.869646in}{4.043716in}}%
\pgfpathlineto{\pgfqpoint{3.870604in}{3.958118in}}%
\pgfpathlineto{\pgfqpoint{3.870697in}{4.023327in}}%
\pgfpathlineto{\pgfqpoint{3.870805in}{3.923553in}}%
\pgfpathlineto{\pgfqpoint{3.871712in}{3.951470in}}%
\pgfpathlineto{\pgfqpoint{3.871824in}{4.015741in}}%
\pgfpathlineto{\pgfqpoint{3.872207in}{3.920649in}}%
\pgfpathlineto{\pgfqpoint{3.872832in}{3.979195in}}%
\pgfpathlineto{\pgfqpoint{3.872929in}{3.931135in}}%
\pgfpathlineto{\pgfqpoint{3.873399in}{4.012624in}}%
\pgfpathlineto{\pgfqpoint{3.873937in}{3.959939in}}%
\pgfpathlineto{\pgfqpoint{3.874884in}{4.021509in}}%
\pgfpathlineto{\pgfqpoint{3.874604in}{3.934173in}}%
\pgfpathlineto{\pgfqpoint{3.875045in}{3.947564in}}%
\pgfpathlineto{\pgfqpoint{3.875519in}{3.933844in}}%
\pgfpathlineto{\pgfqpoint{3.875781in}{4.035059in}}%
\pgfpathlineto{\pgfqpoint{3.876122in}{3.977074in}}%
\pgfpathlineto{\pgfqpoint{3.876908in}{4.015957in}}%
\pgfpathlineto{\pgfqpoint{3.876434in}{3.935265in}}%
\pgfpathlineto{\pgfqpoint{3.877231in}{3.989128in}}%
\pgfpathlineto{\pgfqpoint{3.877744in}{3.927573in}}%
\pgfpathlineto{\pgfqpoint{3.877715in}{4.025967in}}%
\pgfpathlineto{\pgfqpoint{3.878343in}{3.954653in}}%
\pgfpathlineto{\pgfqpoint{3.878476in}{4.015090in}}%
\pgfpathlineto{\pgfqpoint{3.878648in}{3.934051in}}%
\pgfpathlineto{\pgfqpoint{3.879455in}{3.990500in}}%
\pgfpathlineto{\pgfqpoint{3.880151in}{3.922810in}}%
\pgfpathlineto{\pgfqpoint{3.880252in}{4.017544in}}%
\pgfpathlineto{\pgfqpoint{3.880564in}{3.970338in}}%
\pgfpathlineto{\pgfqpoint{3.881062in}{4.026470in}}%
\pgfpathlineto{\pgfqpoint{3.880890in}{3.932379in}}%
\pgfpathlineto{\pgfqpoint{3.881672in}{3.968587in}}%
\pgfpathlineto{\pgfqpoint{3.882354in}{4.015619in}}%
\pgfpathlineto{\pgfqpoint{3.882236in}{3.930925in}}%
\pgfpathlineto{\pgfqpoint{3.882767in}{3.962358in}}%
\pgfpathlineto{\pgfqpoint{3.883301in}{3.928097in}}%
\pgfpathlineto{\pgfqpoint{3.882881in}{4.037924in}}%
\pgfpathlineto{\pgfqpoint{3.883857in}{3.960852in}}%
\pgfpathlineto{\pgfqpoint{3.884593in}{4.029914in}}%
\pgfpathlineto{\pgfqpoint{3.884647in}{3.933913in}}%
\pgfpathlineto{\pgfqpoint{3.884970in}{3.968242in}}%
\pgfpathlineto{\pgfqpoint{3.885217in}{3.933700in}}%
\pgfpathlineto{\pgfqpoint{3.886057in}{4.016984in}}%
\pgfpathlineto{\pgfqpoint{3.886071in}{3.941158in}}%
\pgfpathlineto{\pgfqpoint{3.886993in}{4.021518in}}%
\pgfpathlineto{\pgfqpoint{3.886258in}{3.936148in}}%
\pgfpathlineto{\pgfqpoint{3.887180in}{3.961018in}}%
\pgfpathlineto{\pgfqpoint{3.887983in}{3.924075in}}%
\pgfpathlineto{\pgfqpoint{3.887958in}{4.018279in}}%
\pgfpathlineto{\pgfqpoint{3.888281in}{3.952926in}}%
\pgfpathlineto{\pgfqpoint{3.889325in}{4.016297in}}%
\pgfpathlineto{\pgfqpoint{3.888299in}{3.937030in}}%
\pgfpathlineto{\pgfqpoint{3.889393in}{3.969436in}}%
\pgfpathlineto{\pgfqpoint{3.890190in}{4.013851in}}%
\pgfpathlineto{\pgfqpoint{3.890491in}{3.938008in}}%
\pgfpathlineto{\pgfqpoint{3.890502in}{3.982182in}}%
\pgfpathlineto{\pgfqpoint{3.891134in}{3.915705in}}%
\pgfpathlineto{\pgfqpoint{3.891083in}{4.013353in}}%
\pgfpathlineto{\pgfqpoint{3.891600in}{3.972793in}}%
\pgfpathlineto{\pgfqpoint{3.892235in}{4.019189in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{3.935587in}}%
\pgfpathlineto{\pgfqpoint{3.892709in}{3.996014in}}%
\pgfpathlineto{\pgfqpoint{3.893774in}{3.931986in}}%
\pgfpathlineto{\pgfqpoint{3.893688in}{4.016561in}}%
\pgfpathlineto{\pgfqpoint{3.893821in}{3.972647in}}%
\pgfpathlineto{\pgfqpoint{3.894413in}{4.017541in}}%
\pgfpathlineto{\pgfqpoint{3.894198in}{3.933625in}}%
\pgfpathlineto{\pgfqpoint{3.894930in}{3.978467in}}%
\pgfpathlineto{\pgfqpoint{3.895464in}{3.931261in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{4.028988in}}%
\pgfpathlineto{\pgfqpoint{3.896042in}{3.963479in}}%
\pgfpathlineto{\pgfqpoint{3.896996in}{4.024698in}}%
\pgfpathlineto{\pgfqpoint{3.896350in}{3.935229in}}%
\pgfpathlineto{\pgfqpoint{3.897150in}{3.982475in}}%
\pgfpathlineto{\pgfqpoint{3.897753in}{3.918526in}}%
\pgfpathlineto{\pgfqpoint{3.897434in}{4.033460in}}%
\pgfpathlineto{\pgfqpoint{3.898259in}{3.953059in}}%
\pgfpathlineto{\pgfqpoint{3.898844in}{4.030928in}}%
\pgfpathlineto{\pgfqpoint{3.898912in}{3.934769in}}%
\pgfpathlineto{\pgfqpoint{3.899368in}{3.970464in}}%
\pgfpathlineto{\pgfqpoint{3.899400in}{3.935211in}}%
\pgfpathlineto{\pgfqpoint{3.899719in}{4.018043in}}%
\pgfpathlineto{\pgfqpoint{3.900476in}{3.974479in}}%
\pgfpathlineto{\pgfqpoint{3.901223in}{4.027732in}}%
\pgfpathlineto{\pgfqpoint{3.900631in}{3.934862in}}%
\pgfpathlineto{\pgfqpoint{3.901589in}{4.004323in}}%
\pgfpathlineto{\pgfqpoint{3.901976in}{3.921956in}}%
\pgfpathlineto{\pgfqpoint{3.902460in}{4.034249in}}%
\pgfpathlineto{\pgfqpoint{3.902701in}{3.981992in}}%
\pgfpathlineto{\pgfqpoint{3.902945in}{3.927697in}}%
\pgfpathlineto{\pgfqpoint{3.902984in}{4.015038in}}%
\pgfpathlineto{\pgfqpoint{3.903813in}{3.951780in}}%
\pgfpathlineto{\pgfqpoint{3.904211in}{4.032925in}}%
\pgfpathlineto{\pgfqpoint{3.903885in}{3.928902in}}%
\pgfpathlineto{\pgfqpoint{3.904929in}{3.980512in}}%
\pgfpathlineto{\pgfqpoint{3.905198in}{3.934087in}}%
\pgfpathlineto{\pgfqpoint{3.905661in}{4.027619in}}%
\pgfpathlineto{\pgfqpoint{3.906041in}{3.964406in}}%
\pgfpathlineto{\pgfqpoint{3.906091in}{4.015228in}}%
\pgfpathlineto{\pgfqpoint{3.906195in}{3.934501in}}%
\pgfpathlineto{\pgfqpoint{3.907153in}{3.983052in}}%
\pgfpathlineto{\pgfqpoint{3.907634in}{3.924275in}}%
\pgfpathlineto{\pgfqpoint{3.908126in}{4.049265in}}%
\pgfpathlineto{\pgfqpoint{3.908266in}{3.959486in}}%
\pgfpathlineto{\pgfqpoint{3.908571in}{4.017736in}}%
\pgfpathlineto{\pgfqpoint{3.909116in}{3.925881in}}%
\pgfpathlineto{\pgfqpoint{3.909382in}{4.010077in}}%
\pgfpathlineto{\pgfqpoint{3.909676in}{3.929981in}}%
\pgfpathlineto{\pgfqpoint{3.909862in}{4.043963in}}%
\pgfpathlineto{\pgfqpoint{3.910494in}{3.981528in}}%
\pgfpathlineto{\pgfqpoint{3.911082in}{3.934072in}}%
\pgfpathlineto{\pgfqpoint{3.910749in}{4.030550in}}%
\pgfpathlineto{\pgfqpoint{3.911599in}{3.977345in}}%
\pgfpathlineto{\pgfqpoint{3.912169in}{4.029133in}}%
\pgfpathlineto{\pgfqpoint{3.912205in}{3.936041in}}%
\pgfpathlineto{\pgfqpoint{3.912707in}{4.015482in}}%
\pgfpathlineto{\pgfqpoint{3.913755in}{3.932508in}}%
\pgfpathlineto{\pgfqpoint{3.913752in}{4.044448in}}%
\pgfpathlineto{\pgfqpoint{3.913820in}{3.997234in}}%
\pgfpathlineto{\pgfqpoint{3.914516in}{3.930862in}}%
\pgfpathlineto{\pgfqpoint{3.914720in}{4.019856in}}%
\pgfpathlineto{\pgfqpoint{3.914932in}{3.944067in}}%
\pgfpathlineto{\pgfqpoint{3.914997in}{4.020386in}}%
\pgfpathlineto{\pgfqpoint{3.915434in}{3.924935in}}%
\pgfpathlineto{\pgfqpoint{3.916044in}{3.994615in}}%
\pgfpathlineto{\pgfqpoint{3.916500in}{3.924280in}}%
\pgfpathlineto{\pgfqpoint{3.916496in}{4.018978in}}%
\pgfpathlineto{\pgfqpoint{3.917160in}{3.954383in}}%
\pgfpathlineto{\pgfqpoint{3.918143in}{4.028130in}}%
\pgfpathlineto{\pgfqpoint{3.917906in}{3.927032in}}%
\pgfpathlineto{\pgfqpoint{3.918272in}{3.966281in}}%
\pgfpathlineto{\pgfqpoint{3.918681in}{4.018364in}}%
\pgfpathlineto{\pgfqpoint{3.918968in}{3.930246in}}%
\pgfpathlineto{\pgfqpoint{3.919377in}{3.959825in}}%
\pgfpathlineto{\pgfqpoint{3.919933in}{3.916119in}}%
\pgfpathlineto{\pgfqpoint{3.919912in}{4.013228in}}%
\pgfpathlineto{\pgfqpoint{3.920231in}{3.956695in}}%
\pgfpathlineto{\pgfqpoint{3.921254in}{4.023653in}}%
\pgfpathlineto{\pgfqpoint{3.921164in}{3.928464in}}%
\pgfpathlineto{\pgfqpoint{3.921344in}{3.995048in}}%
\pgfpathlineto{\pgfqpoint{3.921483in}{3.927372in}}%
\pgfpathlineto{\pgfqpoint{3.922201in}{4.016598in}}%
\pgfpathlineto{\pgfqpoint{3.922477in}{3.973870in}}%
\pgfpathlineto{\pgfqpoint{3.923008in}{4.015028in}}%
\pgfpathlineto{\pgfqpoint{3.923335in}{3.927022in}}%
\pgfpathlineto{\pgfqpoint{3.923590in}{3.995977in}}%
\pgfpathlineto{\pgfqpoint{3.924573in}{3.927828in}}%
\pgfpathlineto{\pgfqpoint{3.924487in}{4.025368in}}%
\pgfpathlineto{\pgfqpoint{3.924698in}{3.980935in}}%
\pgfpathlineto{\pgfqpoint{3.925409in}{4.020820in}}%
\pgfpathlineto{\pgfqpoint{3.925541in}{3.929960in}}%
\pgfpathlineto{\pgfqpoint{3.925796in}{3.985475in}}%
\pgfpathlineto{\pgfqpoint{3.925958in}{3.933725in}}%
\pgfpathlineto{\pgfqpoint{3.926392in}{4.029410in}}%
\pgfpathlineto{\pgfqpoint{3.926908in}{3.969604in}}%
\pgfpathlineto{\pgfqpoint{3.927497in}{4.028867in}}%
\pgfpathlineto{\pgfqpoint{3.927665in}{3.931153in}}%
\pgfpathlineto{\pgfqpoint{3.927988in}{3.973125in}}%
\pgfpathlineto{\pgfqpoint{3.928889in}{3.922018in}}%
\pgfpathlineto{\pgfqpoint{3.928885in}{4.026004in}}%
\pgfpathlineto{\pgfqpoint{3.929097in}{3.957459in}}%
\pgfpathlineto{\pgfqpoint{3.929413in}{4.024943in}}%
\pgfpathlineto{\pgfqpoint{3.929768in}{3.924849in}}%
\pgfpathlineto{\pgfqpoint{3.930209in}{3.980082in}}%
\pgfpathlineto{\pgfqpoint{3.930697in}{3.934138in}}%
\pgfpathlineto{\pgfqpoint{3.930371in}{4.020524in}}%
\pgfpathlineto{\pgfqpoint{3.931321in}{3.975784in}}%
\pgfpathlineto{\pgfqpoint{3.932297in}{4.017483in}}%
\pgfpathlineto{\pgfqpoint{3.932290in}{3.935400in}}%
\pgfpathlineto{\pgfqpoint{3.932430in}{3.992183in}}%
\pgfpathlineto{\pgfqpoint{3.933356in}{3.934278in}}%
\pgfpathlineto{\pgfqpoint{3.933532in}{4.019769in}}%
\pgfpathlineto{\pgfqpoint{3.933539in}{3.972399in}}%
\pgfpathlineto{\pgfqpoint{3.934536in}{4.017308in}}%
\pgfpathlineto{\pgfqpoint{3.933912in}{3.924688in}}%
\pgfpathlineto{\pgfqpoint{3.934651in}{3.994106in}}%
\pgfpathlineto{\pgfqpoint{3.935717in}{3.933371in}}%
\pgfpathlineto{\pgfqpoint{3.935552in}{4.027564in}}%
\pgfpathlineto{\pgfqpoint{3.935763in}{3.972936in}}%
\pgfpathlineto{\pgfqpoint{3.935835in}{4.028191in}}%
\pgfpathlineto{\pgfqpoint{3.935867in}{3.917147in}}%
\pgfpathlineto{\pgfqpoint{3.936868in}{3.970754in}}%
\pgfpathlineto{\pgfqpoint{3.937019in}{3.929100in}}%
\pgfpathlineto{\pgfqpoint{3.937636in}{4.024056in}}%
\pgfpathlineto{\pgfqpoint{3.937981in}{3.951791in}}%
\pgfpathlineto{\pgfqpoint{3.938842in}{4.022882in}}%
\pgfpathlineto{\pgfqpoint{3.938644in}{3.934627in}}%
\pgfpathlineto{\pgfqpoint{3.939089in}{3.977459in}}%
\pgfpathlineto{\pgfqpoint{3.939136in}{3.922799in}}%
\pgfpathlineto{\pgfqpoint{3.939161in}{4.018796in}}%
\pgfpathlineto{\pgfqpoint{3.940194in}{3.976340in}}%
\pgfpathlineto{\pgfqpoint{3.940402in}{4.041667in}}%
\pgfpathlineto{\pgfqpoint{3.941055in}{3.933235in}}%
\pgfpathlineto{\pgfqpoint{3.941299in}{3.982955in}}%
\pgfpathlineto{\pgfqpoint{3.941658in}{3.922077in}}%
\pgfpathlineto{\pgfqpoint{3.941619in}{4.017408in}}%
\pgfpathlineto{\pgfqpoint{3.942412in}{3.973125in}}%
\pgfpathlineto{\pgfqpoint{3.942993in}{4.018883in}}%
\pgfpathlineto{\pgfqpoint{3.942566in}{3.934019in}}%
\pgfpathlineto{\pgfqpoint{3.943140in}{3.979096in}}%
\pgfpathlineto{\pgfqpoint{3.943667in}{3.936896in}}%
\pgfpathlineto{\pgfqpoint{3.944073in}{4.035756in}}%
\pgfpathlineto{\pgfqpoint{3.944249in}{3.973338in}}%
\pgfpathlineto{\pgfqpoint{3.945217in}{4.038242in}}%
\pgfpathlineto{\pgfqpoint{3.944952in}{3.920698in}}%
\pgfpathlineto{\pgfqpoint{3.945357in}{3.976233in}}%
\pgfpathlineto{\pgfqpoint{3.946236in}{3.933164in}}%
\pgfpathlineto{\pgfqpoint{3.945450in}{4.026908in}}%
\pgfpathlineto{\pgfqpoint{3.946466in}{3.992323in}}%
\pgfpathlineto{\pgfqpoint{3.946642in}{3.927681in}}%
\pgfpathlineto{\pgfqpoint{3.946692in}{4.030113in}}%
\pgfpathlineto{\pgfqpoint{3.947582in}{3.976708in}}%
\pgfpathlineto{\pgfqpoint{3.948156in}{4.018215in}}%
\pgfpathlineto{\pgfqpoint{3.948123in}{3.927783in}}%
\pgfpathlineto{\pgfqpoint{3.948687in}{3.971458in}}%
\pgfpathlineto{\pgfqpoint{3.949343in}{3.923904in}}%
\pgfpathlineto{\pgfqpoint{3.948967in}{4.011647in}}%
\pgfpathlineto{\pgfqpoint{3.949795in}{3.967182in}}%
\pgfpathlineto{\pgfqpoint{3.950212in}{3.927195in}}%
\pgfpathlineto{\pgfqpoint{3.950725in}{4.016748in}}%
\pgfpathlineto{\pgfqpoint{3.950872in}{3.969585in}}%
\pgfpathlineto{\pgfqpoint{3.951062in}{4.022836in}}%
\pgfpathlineto{\pgfqpoint{3.951736in}{3.927527in}}%
\pgfpathlineto{\pgfqpoint{3.951980in}{3.974981in}}%
\pgfpathlineto{\pgfqpoint{3.953035in}{3.930983in}}%
\pgfpathlineto{\pgfqpoint{3.952702in}{4.026307in}}%
\pgfpathlineto{\pgfqpoint{3.953096in}{3.961847in}}%
\pgfpathlineto{\pgfqpoint{3.953451in}{4.016456in}}%
\pgfpathlineto{\pgfqpoint{3.953832in}{3.931048in}}%
\pgfpathlineto{\pgfqpoint{3.954209in}{3.965321in}}%
\pgfpathlineto{\pgfqpoint{3.954571in}{3.918964in}}%
\pgfpathlineto{\pgfqpoint{3.954377in}{4.010725in}}%
\pgfpathlineto{\pgfqpoint{3.955317in}{3.972739in}}%
\pgfpathlineto{\pgfqpoint{3.955977in}{3.931135in}}%
\pgfpathlineto{\pgfqpoint{3.955414in}{4.026081in}}%
\pgfpathlineto{\pgfqpoint{3.956422in}{3.983612in}}%
\pgfpathlineto{\pgfqpoint{3.956978in}{3.923413in}}%
\pgfpathlineto{\pgfqpoint{3.956620in}{4.024268in}}%
\pgfpathlineto{\pgfqpoint{3.957542in}{3.969978in}}%
\pgfpathlineto{\pgfqpoint{3.958288in}{4.019403in}}%
\pgfpathlineto{\pgfqpoint{3.957664in}{3.924604in}}%
\pgfpathlineto{\pgfqpoint{3.958607in}{3.958310in}}%
\pgfpathlineto{\pgfqpoint{3.959619in}{3.926640in}}%
\pgfpathlineto{\pgfqpoint{3.958632in}{4.019449in}}%
\pgfpathlineto{\pgfqpoint{3.959712in}{3.965938in}}%
\pgfpathlineto{\pgfqpoint{3.960154in}{4.035205in}}%
\pgfpathlineto{\pgfqpoint{3.959938in}{3.922886in}}%
\pgfpathlineto{\pgfqpoint{3.960825in}{3.981974in}}%
\pgfpathlineto{\pgfqpoint{3.960932in}{3.929486in}}%
\pgfpathlineto{\pgfqpoint{3.960947in}{4.043855in}}%
\pgfpathlineto{\pgfqpoint{3.961937in}{3.949304in}}%
\pgfpathlineto{\pgfqpoint{3.962066in}{4.021798in}}%
\pgfpathlineto{\pgfqpoint{3.963017in}{3.931162in}}%
\pgfpathlineto{\pgfqpoint{3.963049in}{4.006248in}}%
\pgfpathlineto{\pgfqpoint{3.963978in}{3.929607in}}%
\pgfpathlineto{\pgfqpoint{3.963365in}{4.029310in}}%
\pgfpathlineto{\pgfqpoint{3.964165in}{3.937577in}}%
\pgfpathlineto{\pgfqpoint{3.964854in}{4.015537in}}%
\pgfpathlineto{\pgfqpoint{3.964448in}{3.922541in}}%
\pgfpathlineto{\pgfqpoint{3.965277in}{3.973859in}}%
\pgfpathlineto{\pgfqpoint{3.966318in}{3.938432in}}%
\pgfpathlineto{\pgfqpoint{3.965360in}{4.020526in}}%
\pgfpathlineto{\pgfqpoint{3.966389in}{3.961070in}}%
\pgfpathlineto{\pgfqpoint{3.967337in}{4.016685in}}%
\pgfpathlineto{\pgfqpoint{3.966892in}{3.932564in}}%
\pgfpathlineto{\pgfqpoint{3.967505in}{3.989563in}}%
\pgfpathlineto{\pgfqpoint{3.967882in}{3.924942in}}%
\pgfpathlineto{\pgfqpoint{3.967703in}{4.020558in}}%
\pgfpathlineto{\pgfqpoint{3.968617in}{3.968281in}}%
\pgfpathlineto{\pgfqpoint{3.969360in}{4.027056in}}%
\pgfpathlineto{\pgfqpoint{3.969414in}{3.934905in}}%
\pgfpathlineto{\pgfqpoint{3.969726in}{3.993794in}}%
\pgfpathlineto{\pgfqpoint{3.970332in}{3.927825in}}%
\pgfpathlineto{\pgfqpoint{3.969934in}{4.030851in}}%
\pgfpathlineto{\pgfqpoint{3.970838in}{3.973910in}}%
\pgfpathlineto{\pgfqpoint{3.971750in}{3.932481in}}%
\pgfpathlineto{\pgfqpoint{3.971491in}{4.035043in}}%
\pgfpathlineto{\pgfqpoint{3.971918in}{3.958915in}}%
\pgfpathlineto{\pgfqpoint{3.971922in}{4.018927in}}%
\pgfpathlineto{\pgfqpoint{3.972449in}{3.937549in}}%
\pgfpathlineto{\pgfqpoint{3.973031in}{3.983822in}}%
\pgfpathlineto{\pgfqpoint{3.974103in}{3.935428in}}%
\pgfpathlineto{\pgfqpoint{3.973231in}{4.022613in}}%
\pgfpathlineto{\pgfqpoint{3.974139in}{3.986781in}}%
\pgfpathlineto{\pgfqpoint{3.974620in}{4.020616in}}%
\pgfpathlineto{\pgfqpoint{3.974864in}{3.930686in}}%
\pgfpathlineto{\pgfqpoint{3.975198in}{3.994515in}}%
\pgfpathlineto{\pgfqpoint{3.976041in}{3.926840in}}%
\pgfpathlineto{\pgfqpoint{3.975671in}{4.022035in}}%
\pgfpathlineto{\pgfqpoint{3.976310in}{3.957234in}}%
\pgfpathlineto{\pgfqpoint{3.976313in}{4.034745in}}%
\pgfpathlineto{\pgfqpoint{3.976550in}{3.936224in}}%
\pgfpathlineto{\pgfqpoint{3.977419in}{3.975638in}}%
\pgfpathlineto{\pgfqpoint{3.977831in}{3.929548in}}%
\pgfpathlineto{\pgfqpoint{3.977878in}{4.016940in}}%
\pgfpathlineto{\pgfqpoint{3.978527in}{3.965468in}}%
\pgfpathlineto{\pgfqpoint{3.979399in}{4.028616in}}%
\pgfpathlineto{\pgfqpoint{3.979216in}{3.931004in}}%
\pgfpathlineto{\pgfqpoint{3.979639in}{3.973481in}}%
\pgfpathlineto{\pgfqpoint{3.979894in}{4.020338in}}%
\pgfpathlineto{\pgfqpoint{3.980260in}{3.934158in}}%
\pgfpathlineto{\pgfqpoint{3.980730in}{3.994890in}}%
\pgfpathlineto{\pgfqpoint{3.981728in}{3.929389in}}%
\pgfpathlineto{\pgfqpoint{3.981620in}{4.025731in}}%
\pgfpathlineto{\pgfqpoint{3.981839in}{3.971391in}}%
\pgfpathlineto{\pgfqpoint{3.982703in}{4.024647in}}%
\pgfpathlineto{\pgfqpoint{3.982754in}{3.932133in}}%
\pgfpathlineto{\pgfqpoint{3.982951in}{3.999467in}}%
\pgfpathlineto{\pgfqpoint{3.983260in}{3.923423in}}%
\pgfpathlineto{\pgfqpoint{3.983873in}{4.022299in}}%
\pgfpathlineto{\pgfqpoint{3.984063in}{3.985362in}}%
\pgfpathlineto{\pgfqpoint{3.984975in}{4.017645in}}%
\pgfpathlineto{\pgfqpoint{3.984157in}{3.922551in}}%
\pgfpathlineto{\pgfqpoint{3.985172in}{3.982958in}}%
\pgfpathlineto{\pgfqpoint{3.985348in}{3.923428in}}%
\pgfpathlineto{\pgfqpoint{3.985301in}{4.029072in}}%
\pgfpathlineto{\pgfqpoint{3.986281in}{3.966172in}}%
\pgfpathlineto{\pgfqpoint{3.987163in}{4.036235in}}%
\pgfpathlineto{\pgfqpoint{3.986934in}{3.925631in}}%
\pgfpathlineto{\pgfqpoint{3.987389in}{3.956324in}}%
\pgfpathlineto{\pgfqpoint{3.988078in}{4.021750in}}%
\pgfpathlineto{\pgfqpoint{3.987741in}{3.928841in}}%
\pgfpathlineto{\pgfqpoint{3.988501in}{3.985525in}}%
\pgfpathlineto{\pgfqpoint{3.989391in}{3.930434in}}%
\pgfpathlineto{\pgfqpoint{3.989154in}{4.026772in}}%
\pgfpathlineto{\pgfqpoint{3.989610in}{3.962890in}}%
\pgfpathlineto{\pgfqpoint{3.990521in}{4.022275in}}%
\pgfpathlineto{\pgfqpoint{3.989929in}{3.930932in}}%
\pgfpathlineto{\pgfqpoint{3.990719in}{3.956080in}}%
\pgfpathlineto{\pgfqpoint{3.991551in}{4.026123in}}%
\pgfpathlineto{\pgfqpoint{3.990801in}{3.932285in}}%
\pgfpathlineto{\pgfqpoint{3.991831in}{3.996759in}}%
\pgfpathlineto{\pgfqpoint{3.992107in}{3.927802in}}%
\pgfpathlineto{\pgfqpoint{3.991867in}{4.020103in}}%
\pgfpathlineto{\pgfqpoint{3.992943in}{3.978553in}}%
\pgfpathlineto{\pgfqpoint{3.993069in}{4.016147in}}%
\pgfpathlineto{\pgfqpoint{3.993819in}{3.928761in}}%
\pgfpathlineto{\pgfqpoint{3.993944in}{3.986732in}}%
\pgfpathlineto{\pgfqpoint{3.993948in}{3.932776in}}%
\pgfpathlineto{\pgfqpoint{3.994522in}{4.021263in}}%
\pgfpathlineto{\pgfqpoint{3.995057in}{3.952786in}}%
\pgfpathlineto{\pgfqpoint{3.995082in}{4.017011in}}%
\pgfpathlineto{\pgfqpoint{3.995928in}{3.918711in}}%
\pgfpathlineto{\pgfqpoint{3.996169in}{3.993304in}}%
\pgfpathlineto{\pgfqpoint{3.997188in}{3.936926in}}%
\pgfpathlineto{\pgfqpoint{3.996205in}{4.017447in}}%
\pgfpathlineto{\pgfqpoint{3.997281in}{3.987402in}}%
\pgfpathlineto{\pgfqpoint{3.997812in}{4.008904in}}%
\pgfpathlineto{\pgfqpoint{3.997475in}{3.938881in}}%
\pgfpathlineto{\pgfqpoint{3.997963in}{3.972500in}}%
\pgfpathlineto{\pgfqpoint{3.997966in}{3.929413in}}%
\pgfpathlineto{\pgfqpoint{3.998268in}{4.035417in}}%
\pgfpathlineto{\pgfqpoint{3.999071in}{3.977519in}}%
\pgfpathlineto{\pgfqpoint{3.999997in}{4.022246in}}%
\pgfpathlineto{\pgfqpoint{3.999531in}{3.930651in}}%
\pgfpathlineto{\pgfqpoint{4.000184in}{3.995473in}}%
\pgfpathlineto{\pgfqpoint{4.001264in}{3.933666in}}%
\pgfpathlineto{\pgfqpoint{4.000521in}{4.019592in}}%
\pgfpathlineto{\pgfqpoint{4.001292in}{3.978893in}}%
\pgfpathlineto{\pgfqpoint{4.002171in}{3.914026in}}%
\pgfpathlineto{\pgfqpoint{4.002401in}{4.019908in}}%
\pgfpathlineto{\pgfqpoint{4.002824in}{3.927975in}}%
\pgfpathlineto{\pgfqpoint{4.003513in}{3.950153in}}%
\pgfpathlineto{\pgfqpoint{4.004030in}{4.034180in}}%
\pgfpathlineto{\pgfqpoint{4.003563in}{3.932391in}}%
\pgfpathlineto{\pgfqpoint{4.004622in}{3.971393in}}%
\pgfpathlineto{\pgfqpoint{4.005171in}{3.929242in}}%
\pgfpathlineto{\pgfqpoint{4.005476in}{4.026112in}}%
\pgfpathlineto{\pgfqpoint{4.005723in}{3.953857in}}%
\pgfpathlineto{\pgfqpoint{4.006552in}{4.017426in}}%
\pgfpathlineto{\pgfqpoint{4.006308in}{3.911782in}}%
\pgfpathlineto{\pgfqpoint{4.006836in}{3.999700in}}%
\pgfpathlineto{\pgfqpoint{4.007729in}{3.929351in}}%
\pgfpathlineto{\pgfqpoint{4.007507in}{4.015418in}}%
\pgfpathlineto{\pgfqpoint{4.007951in}{3.954264in}}%
\pgfpathlineto{\pgfqpoint{4.008041in}{4.031393in}}%
\pgfpathlineto{\pgfqpoint{4.007973in}{3.932555in}}%
\pgfpathlineto{\pgfqpoint{4.009060in}{3.976106in}}%
\pgfpathlineto{\pgfqpoint{4.009620in}{3.922471in}}%
\pgfpathlineto{\pgfqpoint{4.010054in}{4.020136in}}%
\pgfpathlineto{\pgfqpoint{4.010169in}{3.957198in}}%
\pgfpathlineto{\pgfqpoint{4.010606in}{4.029558in}}%
\pgfpathlineto{\pgfqpoint{4.010431in}{3.931843in}}%
\pgfpathlineto{\pgfqpoint{4.011281in}{3.968396in}}%
\pgfpathlineto{\pgfqpoint{4.011407in}{3.929469in}}%
\pgfpathlineto{\pgfqpoint{4.011970in}{4.027378in}}%
\pgfpathlineto{\pgfqpoint{4.012375in}{3.983345in}}%
\pgfpathlineto{\pgfqpoint{4.012501in}{4.025972in}}%
\pgfpathlineto{\pgfqpoint{4.013154in}{3.928467in}}%
\pgfpathlineto{\pgfqpoint{4.013480in}{3.964209in}}%
\pgfpathlineto{\pgfqpoint{4.013570in}{3.930902in}}%
\pgfpathlineto{\pgfqpoint{4.014316in}{4.015035in}}%
\pgfpathlineto{\pgfqpoint{4.014578in}{3.943676in}}%
\pgfpathlineto{\pgfqpoint{4.015167in}{4.024225in}}%
\pgfpathlineto{\pgfqpoint{4.015378in}{3.929447in}}%
\pgfpathlineto{\pgfqpoint{4.015690in}{3.971304in}}%
\pgfpathlineto{\pgfqpoint{4.016372in}{4.044769in}}%
\pgfpathlineto{\pgfqpoint{4.016239in}{3.927335in}}%
\pgfpathlineto{\pgfqpoint{4.016799in}{3.985869in}}%
\pgfpathlineto{\pgfqpoint{4.017667in}{3.928952in}}%
\pgfpathlineto{\pgfqpoint{4.017581in}{4.026464in}}%
\pgfpathlineto{\pgfqpoint{4.017908in}{3.973798in}}%
\pgfpathlineto{\pgfqpoint{4.018356in}{4.023580in}}%
\pgfpathlineto{\pgfqpoint{4.018912in}{3.928309in}}%
\pgfpathlineto{\pgfqpoint{4.019009in}{3.974735in}}%
\pgfpathlineto{\pgfqpoint{4.020078in}{3.926914in}}%
\pgfpathlineto{\pgfqpoint{4.019802in}{4.020953in}}%
\pgfpathlineto{\pgfqpoint{4.020125in}{3.948819in}}%
\pgfpathlineto{\pgfqpoint{4.021054in}{4.024371in}}%
\pgfpathlineto{\pgfqpoint{4.020351in}{3.923971in}}%
\pgfpathlineto{\pgfqpoint{4.021237in}{3.968270in}}%
\pgfpathlineto{\pgfqpoint{4.021532in}{4.013659in}}%
\pgfpathlineto{\pgfqpoint{4.021406in}{3.935948in}}%
\pgfpathlineto{\pgfqpoint{4.022350in}{3.986601in}}%
\pgfpathlineto{\pgfqpoint{4.022755in}{3.933756in}}%
\pgfpathlineto{\pgfqpoint{4.023386in}{4.013722in}}%
\pgfpathlineto{\pgfqpoint{4.023458in}{3.970155in}}%
\pgfpathlineto{\pgfqpoint{4.023652in}{4.016369in}}%
\pgfpathlineto{\pgfqpoint{4.023584in}{3.924720in}}%
\pgfpathlineto{\pgfqpoint{4.024570in}{3.985433in}}%
\pgfpathlineto{\pgfqpoint{4.024775in}{3.931097in}}%
\pgfpathlineto{\pgfqpoint{4.025432in}{4.027562in}}%
\pgfpathlineto{\pgfqpoint{4.025683in}{3.950753in}}%
\pgfpathlineto{\pgfqpoint{4.025780in}{4.021494in}}%
\pgfpathlineto{\pgfqpoint{4.025941in}{3.929312in}}%
\pgfpathlineto{\pgfqpoint{4.026795in}{3.962001in}}%
\pgfpathlineto{\pgfqpoint{4.027778in}{4.016777in}}%
\pgfpathlineto{\pgfqpoint{4.027448in}{3.919964in}}%
\pgfpathlineto{\pgfqpoint{4.027907in}{3.988556in}}%
\pgfpathlineto{\pgfqpoint{4.028191in}{3.930275in}}%
\pgfpathlineto{\pgfqpoint{4.028176in}{4.022852in}}%
\pgfpathlineto{\pgfqpoint{4.029019in}{3.966205in}}%
\pgfpathlineto{\pgfqpoint{4.029834in}{3.936925in}}%
\pgfpathlineto{\pgfqpoint{4.029421in}{4.021479in}}%
\pgfpathlineto{\pgfqpoint{4.029985in}{3.961521in}}%
\pgfpathlineto{\pgfqpoint{4.030153in}{4.025310in}}%
\pgfpathlineto{\pgfqpoint{4.030458in}{3.931236in}}%
\pgfpathlineto{\pgfqpoint{4.031093in}{3.937052in}}%
\pgfpathlineto{\pgfqpoint{4.031976in}{4.010550in}}%
\pgfpathlineto{\pgfqpoint{4.031854in}{3.932705in}}%
\pgfpathlineto{\pgfqpoint{4.032209in}{3.974480in}}%
\pgfpathlineto{\pgfqpoint{4.033135in}{4.032979in}}%
\pgfpathlineto{\pgfqpoint{4.032668in}{3.938894in}}%
\pgfpathlineto{\pgfqpoint{4.033307in}{3.975638in}}%
\pgfpathlineto{\pgfqpoint{4.033913in}{3.931937in}}%
\pgfpathlineto{\pgfqpoint{4.033964in}{4.031203in}}%
\pgfpathlineto{\pgfqpoint{4.034416in}{3.969797in}}%
\pgfpathlineto{\pgfqpoint{4.035327in}{4.024875in}}%
\pgfpathlineto{\pgfqpoint{4.035004in}{3.932443in}}%
\pgfpathlineto{\pgfqpoint{4.035524in}{3.959280in}}%
\pgfpathlineto{\pgfqpoint{4.035923in}{3.930933in}}%
\pgfpathlineto{\pgfqpoint{4.035725in}{4.029955in}}%
\pgfpathlineto{\pgfqpoint{4.036619in}{3.964925in}}%
\pgfpathlineto{\pgfqpoint{4.037652in}{3.937438in}}%
\pgfpathlineto{\pgfqpoint{4.037731in}{4.024975in}}%
\pgfpathlineto{\pgfqpoint{4.037996in}{3.927310in}}%
\pgfpathlineto{\pgfqpoint{4.038445in}{4.034273in}}%
\pgfpathlineto{\pgfqpoint{4.038843in}{3.977932in}}%
\pgfpathlineto{\pgfqpoint{4.039012in}{4.015543in}}%
\pgfpathlineto{\pgfqpoint{4.039686in}{3.934543in}}%
\pgfpathlineto{\pgfqpoint{4.039948in}{3.980117in}}%
\pgfpathlineto{\pgfqpoint{4.040885in}{3.927149in}}%
\pgfpathlineto{\pgfqpoint{4.040540in}{4.022347in}}%
\pgfpathlineto{\pgfqpoint{4.041060in}{3.970677in}}%
\pgfpathlineto{\pgfqpoint{4.041534in}{4.015630in}}%
\pgfpathlineto{\pgfqpoint{4.042011in}{3.938292in}}%
\pgfpathlineto{\pgfqpoint{4.042133in}{3.985393in}}%
\pgfpathlineto{\pgfqpoint{4.042269in}{4.027876in}}%
\pgfpathlineto{\pgfqpoint{4.043245in}{3.932895in}}%
\pgfpathlineto{\pgfqpoint{4.043418in}{4.024085in}}%
\pgfpathlineto{\pgfqpoint{4.043852in}{3.929650in}}%
\pgfpathlineto{\pgfqpoint{4.044361in}{3.961805in}}%
\pgfpathlineto{\pgfqpoint{4.044950in}{4.023434in}}%
\pgfpathlineto{\pgfqpoint{4.044792in}{3.930809in}}%
\pgfpathlineto{\pgfqpoint{4.045334in}{3.983965in}}%
\pgfpathlineto{\pgfqpoint{4.045337in}{3.928242in}}%
\pgfpathlineto{\pgfqpoint{4.045509in}{4.014458in}}%
\pgfpathlineto{\pgfqpoint{4.046442in}{3.992371in}}%
\pgfpathlineto{\pgfqpoint{4.047569in}{3.932781in}}%
\pgfpathlineto{\pgfqpoint{4.046665in}{4.027566in}}%
\pgfpathlineto{\pgfqpoint{4.047572in}{3.957982in}}%
\pgfpathlineto{\pgfqpoint{4.048326in}{4.024871in}}%
\pgfpathlineto{\pgfqpoint{4.047773in}{3.933942in}}%
\pgfpathlineto{\pgfqpoint{4.048681in}{3.974301in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{3.935642in}}%
\pgfpathlineto{\pgfqpoint{4.049076in}{4.023934in}}%
\pgfpathlineto{\pgfqpoint{4.049793in}{3.938662in}}%
\pgfpathlineto{\pgfqpoint{4.050518in}{4.026664in}}%
\pgfpathlineto{\pgfqpoint{4.050640in}{3.932278in}}%
\pgfpathlineto{\pgfqpoint{4.050906in}{3.980335in}}%
\pgfpathlineto{\pgfqpoint{4.051132in}{3.936914in}}%
\pgfpathlineto{\pgfqpoint{4.051526in}{4.021960in}}%
\pgfpathlineto{\pgfqpoint{4.052014in}{3.945736in}}%
\pgfpathlineto{\pgfqpoint{4.052362in}{4.053752in}}%
\pgfpathlineto{\pgfqpoint{4.052326in}{3.928252in}}%
\pgfpathlineto{\pgfqpoint{4.053126in}{3.985649in}}%
\pgfpathlineto{\pgfqpoint{4.053988in}{3.930410in}}%
\pgfpathlineto{\pgfqpoint{4.053431in}{4.022918in}}%
\pgfpathlineto{\pgfqpoint{4.054239in}{3.972240in}}%
\pgfpathlineto{\pgfqpoint{4.054554in}{4.025293in}}%
\pgfpathlineto{\pgfqpoint{4.054662in}{3.945499in}}%
\pgfpathlineto{\pgfqpoint{4.054945in}{4.007035in}}%
\pgfpathlineto{\pgfqpoint{4.055405in}{3.930001in}}%
\pgfpathlineto{\pgfqpoint{4.055491in}{4.018397in}}%
\pgfpathlineto{\pgfqpoint{4.056058in}{3.970869in}}%
\pgfpathlineto{\pgfqpoint{4.056499in}{4.018009in}}%
\pgfpathlineto{\pgfqpoint{4.057055in}{3.924852in}}%
\pgfpathlineto{\pgfqpoint{4.057166in}{3.974933in}}%
\pgfpathlineto{\pgfqpoint{4.057679in}{3.932388in}}%
\pgfpathlineto{\pgfqpoint{4.057504in}{4.024091in}}%
\pgfpathlineto{\pgfqpoint{4.058282in}{3.956645in}}%
\pgfpathlineto{\pgfqpoint{4.058541in}{4.020921in}}%
\pgfpathlineto{\pgfqpoint{4.058846in}{3.918519in}}%
\pgfpathlineto{\pgfqpoint{4.059394in}{3.997599in}}%
\pgfpathlineto{\pgfqpoint{4.060098in}{3.933881in}}%
\pgfpathlineto{\pgfqpoint{4.060019in}{4.020041in}}%
\pgfpathlineto{\pgfqpoint{4.060507in}{3.961563in}}%
\pgfpathlineto{\pgfqpoint{4.060772in}{3.939748in}}%
\pgfpathlineto{\pgfqpoint{4.060869in}{4.028696in}}%
\pgfpathlineto{\pgfqpoint{4.061432in}{3.989723in}}%
\pgfpathlineto{\pgfqpoint{4.062430in}{4.021934in}}%
\pgfpathlineto{\pgfqpoint{4.062304in}{3.923127in}}%
\pgfpathlineto{\pgfqpoint{4.062537in}{3.976424in}}%
\pgfpathlineto{\pgfqpoint{4.063126in}{3.927622in}}%
\pgfpathlineto{\pgfqpoint{4.062893in}{4.021101in}}%
\pgfpathlineto{\pgfqpoint{4.063646in}{3.964155in}}%
\pgfpathlineto{\pgfqpoint{4.063840in}{4.022630in}}%
\pgfpathlineto{\pgfqpoint{4.064113in}{3.933784in}}%
\pgfpathlineto{\pgfqpoint{4.064755in}{3.948797in}}%
\pgfpathlineto{\pgfqpoint{4.065853in}{4.042253in}}%
\pgfpathlineto{\pgfqpoint{4.065609in}{3.932455in}}%
\pgfpathlineto{\pgfqpoint{4.065878in}{4.004684in}}%
\pgfpathlineto{\pgfqpoint{4.066193in}{3.930395in}}%
\pgfpathlineto{\pgfqpoint{4.066685in}{4.018871in}}%
\pgfpathlineto{\pgfqpoint{4.066990in}{3.957648in}}%
\pgfpathlineto{\pgfqpoint{4.067905in}{4.019966in}}%
\pgfpathlineto{\pgfqpoint{4.067094in}{3.936605in}}%
\pgfpathlineto{\pgfqpoint{4.068099in}{3.995614in}}%
\pgfpathlineto{\pgfqpoint{4.068856in}{3.934916in}}%
\pgfpathlineto{\pgfqpoint{4.068594in}{4.018429in}}%
\pgfpathlineto{\pgfqpoint{4.069207in}{3.994915in}}%
\pgfpathlineto{\pgfqpoint{4.069616in}{3.929030in}}%
\pgfpathlineto{\pgfqpoint{4.069523in}{4.023159in}}%
\pgfpathlineto{\pgfqpoint{4.070323in}{3.966902in}}%
\pgfpathlineto{\pgfqpoint{4.070348in}{3.927795in}}%
\pgfpathlineto{\pgfqpoint{4.070434in}{4.019812in}}%
\pgfpathlineto{\pgfqpoint{4.071432in}{3.954422in}}%
\pgfpathlineto{\pgfqpoint{4.071769in}{4.030091in}}%
\pgfpathlineto{\pgfqpoint{4.071514in}{3.930770in}}%
\pgfpathlineto{\pgfqpoint{4.072540in}{3.982210in}}%
\pgfpathlineto{\pgfqpoint{4.072738in}{3.930640in}}%
\pgfpathlineto{\pgfqpoint{4.072569in}{4.024088in}}%
\pgfpathlineto{\pgfqpoint{4.073656in}{3.949016in}}%
\pgfpathlineto{\pgfqpoint{4.073911in}{4.022251in}}%
\pgfpathlineto{\pgfqpoint{4.074245in}{3.928034in}}%
\pgfpathlineto{\pgfqpoint{4.074776in}{3.982965in}}%
\pgfpathlineto{\pgfqpoint{4.074959in}{3.933553in}}%
\pgfpathlineto{\pgfqpoint{4.075572in}{4.014525in}}%
\pgfpathlineto{\pgfqpoint{4.075884in}{3.962782in}}%
\pgfpathlineto{\pgfqpoint{4.076864in}{4.012240in}}%
\pgfpathlineto{\pgfqpoint{4.076225in}{3.929347in}}%
\pgfpathlineto{\pgfqpoint{4.076997in}{3.982546in}}%
\pgfpathlineto{\pgfqpoint{4.077811in}{3.917704in}}%
\pgfpathlineto{\pgfqpoint{4.077847in}{4.013951in}}%
\pgfpathlineto{\pgfqpoint{4.078109in}{3.968099in}}%
\pgfpathlineto{\pgfqpoint{4.078163in}{4.019505in}}%
\pgfpathlineto{\pgfqpoint{4.078364in}{3.935322in}}%
\pgfpathlineto{\pgfqpoint{4.079217in}{3.953283in}}%
\pgfpathlineto{\pgfqpoint{4.080186in}{4.025167in}}%
\pgfpathlineto{\pgfqpoint{4.079985in}{3.928919in}}%
\pgfpathlineto{\pgfqpoint{4.080333in}{3.957699in}}%
\pgfpathlineto{\pgfqpoint{4.080337in}{3.934983in}}%
\pgfpathlineto{\pgfqpoint{4.081252in}{4.015015in}}%
\pgfpathlineto{\pgfqpoint{4.081442in}{3.953361in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{4.018245in}}%
\pgfpathlineto{\pgfqpoint{4.081532in}{3.917893in}}%
\pgfpathlineto{\pgfqpoint{4.082554in}{3.965349in}}%
\pgfpathlineto{\pgfqpoint{4.082949in}{3.927843in}}%
\pgfpathlineto{\pgfqpoint{4.082942in}{4.018049in}}%
\pgfpathlineto{\pgfqpoint{4.083613in}{3.969888in}}%
\pgfpathlineto{\pgfqpoint{4.084284in}{4.027036in}}%
\pgfpathlineto{\pgfqpoint{4.084061in}{3.921348in}}%
\pgfpathlineto{\pgfqpoint{4.084721in}{3.975292in}}%
\pgfpathlineto{\pgfqpoint{4.085564in}{4.026599in}}%
\pgfpathlineto{\pgfqpoint{4.084980in}{3.926623in}}%
\pgfpathlineto{\pgfqpoint{4.085823in}{3.997171in}}%
\pgfpathlineto{\pgfqpoint{4.086802in}{3.933501in}}%
\pgfpathlineto{\pgfqpoint{4.085862in}{4.055468in}}%
\pgfpathlineto{\pgfqpoint{4.086935in}{3.969581in}}%
\pgfpathlineto{\pgfqpoint{4.087667in}{4.023779in}}%
\pgfpathlineto{\pgfqpoint{4.087362in}{3.938421in}}%
\pgfpathlineto{\pgfqpoint{4.087925in}{3.958964in}}%
\pgfpathlineto{\pgfqpoint{4.088137in}{3.920779in}}%
\pgfpathlineto{\pgfqpoint{4.089009in}{4.032404in}}%
\pgfpathlineto{\pgfqpoint{4.089030in}{3.977312in}}%
\pgfpathlineto{\pgfqpoint{4.089590in}{4.019923in}}%
\pgfpathlineto{\pgfqpoint{4.089400in}{3.926777in}}%
\pgfpathlineto{\pgfqpoint{4.090135in}{3.975734in}}%
\pgfpathlineto{\pgfqpoint{4.090695in}{3.933618in}}%
\pgfpathlineto{\pgfqpoint{4.090584in}{4.024098in}}%
\pgfpathlineto{\pgfqpoint{4.091244in}{3.952005in}}%
\pgfpathlineto{\pgfqpoint{4.091567in}{4.032559in}}%
\pgfpathlineto{\pgfqpoint{4.091858in}{3.925413in}}%
\pgfpathlineto{\pgfqpoint{4.092356in}{3.961692in}}%
\pgfpathlineto{\pgfqpoint{4.092561in}{4.022777in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{3.918388in}}%
\pgfpathlineto{\pgfqpoint{4.093458in}{3.975033in}}%
\pgfpathlineto{\pgfqpoint{4.093461in}{3.926086in}}%
\pgfpathlineto{\pgfqpoint{4.093630in}{4.022707in}}%
\pgfpathlineto{\pgfqpoint{4.094566in}{3.957700in}}%
\pgfpathlineto{\pgfqpoint{4.095492in}{4.016697in}}%
\pgfpathlineto{\pgfqpoint{4.095176in}{3.931901in}}%
\pgfpathlineto{\pgfqpoint{4.095679in}{3.963948in}}%
\pgfpathlineto{\pgfqpoint{4.095833in}{4.016917in}}%
\pgfpathlineto{\pgfqpoint{4.095984in}{3.926954in}}%
\pgfpathlineto{\pgfqpoint{4.096784in}{3.987439in}}%
\pgfpathlineto{\pgfqpoint{4.097189in}{3.934031in}}%
\pgfpathlineto{\pgfqpoint{4.097645in}{4.019254in}}%
\pgfpathlineto{\pgfqpoint{4.097896in}{3.953437in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{4.012862in}}%
\pgfpathlineto{\pgfqpoint{4.098154in}{3.923439in}}%
\pgfpathlineto{\pgfqpoint{4.099008in}{3.980435in}}%
\pgfpathlineto{\pgfqpoint{4.099604in}{4.011818in}}%
\pgfpathlineto{\pgfqpoint{4.099277in}{3.925695in}}%
\pgfpathlineto{\pgfqpoint{4.100106in}{3.982681in}}%
\pgfpathlineto{\pgfqpoint{4.100892in}{3.928799in}}%
\pgfpathlineto{\pgfqpoint{4.100454in}{4.028076in}}%
\pgfpathlineto{\pgfqpoint{4.101218in}{3.956255in}}%
\pgfpathlineto{\pgfqpoint{4.101602in}{4.017572in}}%
\pgfpathlineto{\pgfqpoint{4.101627in}{3.934713in}}%
\pgfpathlineto{\pgfqpoint{4.102295in}{3.972229in}}%
\pgfpathlineto{\pgfqpoint{4.103213in}{3.926052in}}%
\pgfpathlineto{\pgfqpoint{4.102485in}{4.030218in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{3.947321in}}%
\pgfpathlineto{\pgfqpoint{4.103655in}{4.020279in}}%
\pgfpathlineto{\pgfqpoint{4.103597in}{3.924464in}}%
\pgfpathlineto{\pgfqpoint{4.104516in}{3.973981in}}%
\pgfpathlineto{\pgfqpoint{4.104727in}{4.014756in}}%
\pgfpathlineto{\pgfqpoint{4.105445in}{3.932174in}}%
\pgfpathlineto{\pgfqpoint{4.105603in}{3.955923in}}%
\pgfpathlineto{\pgfqpoint{4.105646in}{3.931691in}}%
\pgfpathlineto{\pgfqpoint{4.105818in}{4.026236in}}%
\pgfpathlineto{\pgfqpoint{4.106701in}{3.948040in}}%
\pgfpathlineto{\pgfqpoint{4.107400in}{4.018146in}}%
\pgfpathlineto{\pgfqpoint{4.107271in}{3.925262in}}%
\pgfpathlineto{\pgfqpoint{4.107816in}{4.014526in}}%
\pgfpathlineto{\pgfqpoint{4.108785in}{3.927841in}}%
\pgfpathlineto{\pgfqpoint{4.108886in}{4.023810in}}%
\pgfpathlineto{\pgfqpoint{4.108929in}{3.982946in}}%
\pgfpathlineto{\pgfqpoint{4.109083in}{3.930869in}}%
\pgfpathlineto{\pgfqpoint{4.109438in}{4.029781in}}%
\pgfpathlineto{\pgfqpoint{4.110037in}{3.957894in}}%
\pgfpathlineto{\pgfqpoint{4.110192in}{4.017319in}}%
\pgfpathlineto{\pgfqpoint{4.110586in}{3.928536in}}%
\pgfpathlineto{\pgfqpoint{4.111150in}{3.985299in}}%
\pgfpathlineto{\pgfqpoint{4.111196in}{3.935169in}}%
\pgfpathlineto{\pgfqpoint{4.111548in}{4.013559in}}%
\pgfpathlineto{\pgfqpoint{4.112258in}{3.977489in}}%
\pgfpathlineto{\pgfqpoint{4.112771in}{4.029186in}}%
\pgfpathlineto{\pgfqpoint{4.112596in}{3.923451in}}%
\pgfpathlineto{\pgfqpoint{4.113367in}{3.980199in}}%
\pgfpathlineto{\pgfqpoint{4.113772in}{3.927791in}}%
\pgfpathlineto{\pgfqpoint{4.113658in}{4.028313in}}%
\pgfpathlineto{\pgfqpoint{4.114476in}{3.943027in}}%
\pgfpathlineto{\pgfqpoint{4.115017in}{4.032198in}}%
\pgfpathlineto{\pgfqpoint{4.114558in}{3.936962in}}%
\pgfpathlineto{\pgfqpoint{4.115584in}{3.974193in}}%
\pgfpathlineto{\pgfqpoint{4.115713in}{3.925676in}}%
\pgfpathlineto{\pgfqpoint{4.115692in}{4.024747in}}%
\pgfpathlineto{\pgfqpoint{4.116693in}{3.967561in}}%
\pgfpathlineto{\pgfqpoint{4.116790in}{4.040817in}}%
\pgfpathlineto{\pgfqpoint{4.117622in}{3.934929in}}%
\pgfpathlineto{\pgfqpoint{4.117805in}{3.987336in}}%
\pgfpathlineto{\pgfqpoint{4.117884in}{3.931023in}}%
\pgfpathlineto{\pgfqpoint{4.118867in}{4.032327in}}%
\pgfpathlineto{\pgfqpoint{4.118917in}{3.961595in}}%
\pgfpathlineto{\pgfqpoint{4.119165in}{4.024422in}}%
\pgfpathlineto{\pgfqpoint{4.118993in}{3.935861in}}%
\pgfpathlineto{\pgfqpoint{4.120033in}{3.996956in}}%
\pgfpathlineto{\pgfqpoint{4.120927in}{3.929637in}}%
\pgfpathlineto{\pgfqpoint{4.120704in}{4.006773in}}%
\pgfpathlineto{\pgfqpoint{4.121145in}{3.949109in}}%
\pgfpathlineto{\pgfqpoint{4.121318in}{4.029536in}}%
\pgfpathlineto{\pgfqpoint{4.121992in}{3.931007in}}%
\pgfpathlineto{\pgfqpoint{4.122261in}{3.980537in}}%
\pgfpathlineto{\pgfqpoint{4.122369in}{3.927016in}}%
\pgfpathlineto{\pgfqpoint{4.122728in}{4.027238in}}%
\pgfpathlineto{\pgfqpoint{4.123374in}{3.963755in}}%
\pgfpathlineto{\pgfqpoint{4.124357in}{4.027026in}}%
\pgfpathlineto{\pgfqpoint{4.123955in}{3.925985in}}%
\pgfpathlineto{\pgfqpoint{4.124482in}{3.975405in}}%
\pgfpathlineto{\pgfqpoint{4.125455in}{3.922437in}}%
\pgfpathlineto{\pgfqpoint{4.124568in}{4.026900in}}%
\pgfpathlineto{\pgfqpoint{4.125594in}{3.950755in}}%
\pgfpathlineto{\pgfqpoint{4.126664in}{4.028846in}}%
\pgfpathlineto{\pgfqpoint{4.125785in}{3.935766in}}%
\pgfpathlineto{\pgfqpoint{4.126707in}{3.967210in}}%
\pgfpathlineto{\pgfqpoint{4.126793in}{4.029876in}}%
\pgfpathlineto{\pgfqpoint{4.127069in}{3.923787in}}%
\pgfpathlineto{\pgfqpoint{4.127794in}{3.991461in}}%
\pgfpathlineto{\pgfqpoint{4.128343in}{3.922293in}}%
\pgfpathlineto{\pgfqpoint{4.128902in}{4.018184in}}%
\pgfpathlineto{\pgfqpoint{4.128906in}{3.963892in}}%
\pgfpathlineto{\pgfqpoint{4.129484in}{4.016220in}}%
\pgfpathlineto{\pgfqpoint{4.129771in}{3.931677in}}%
\pgfpathlineto{\pgfqpoint{4.130022in}{4.000190in}}%
\pgfpathlineto{\pgfqpoint{4.130366in}{3.936994in}}%
\pgfpathlineto{\pgfqpoint{4.130291in}{4.042036in}}%
\pgfpathlineto{\pgfqpoint{4.131134in}{3.980822in}}%
\pgfpathlineto{\pgfqpoint{4.132135in}{3.928771in}}%
\pgfpathlineto{\pgfqpoint{4.131586in}{4.017320in}}%
\pgfpathlineto{\pgfqpoint{4.132243in}{3.996034in}}%
\pgfpathlineto{\pgfqpoint{4.133129in}{3.931491in}}%
\pgfpathlineto{\pgfqpoint{4.133201in}{4.021678in}}%
\pgfpathlineto{\pgfqpoint{4.133351in}{3.977528in}}%
\pgfpathlineto{\pgfqpoint{4.134152in}{4.007473in}}%
\pgfpathlineto{\pgfqpoint{4.133710in}{3.927042in}}%
\pgfpathlineto{\pgfqpoint{4.134453in}{3.956503in}}%
\pgfpathlineto{\pgfqpoint{4.134837in}{3.934496in}}%
\pgfpathlineto{\pgfqpoint{4.135425in}{4.026789in}}%
\pgfpathlineto{\pgfqpoint{4.135554in}{3.957162in}}%
\pgfpathlineto{\pgfqpoint{4.136613in}{4.020097in}}%
\pgfpathlineto{\pgfqpoint{4.136419in}{3.928827in}}%
\pgfpathlineto{\pgfqpoint{4.136667in}{3.969145in}}%
\pgfpathlineto{\pgfqpoint{4.136760in}{4.020107in}}%
\pgfpathlineto{\pgfqpoint{4.137291in}{3.933945in}}%
\pgfpathlineto{\pgfqpoint{4.137768in}{3.967780in}}%
\pgfpathlineto{\pgfqpoint{4.138522in}{3.928781in}}%
\pgfpathlineto{\pgfqpoint{4.138791in}{4.021278in}}%
\pgfpathlineto{\pgfqpoint{4.138877in}{3.968497in}}%
\pgfpathlineto{\pgfqpoint{4.139476in}{4.032300in}}%
\pgfpathlineto{\pgfqpoint{4.139279in}{3.933882in}}%
\pgfpathlineto{\pgfqpoint{4.139985in}{3.984616in}}%
\pgfpathlineto{\pgfqpoint{4.141087in}{3.922414in}}%
\pgfpathlineto{\pgfqpoint{4.140054in}{4.026506in}}%
\pgfpathlineto{\pgfqpoint{4.141094in}{3.972071in}}%
\pgfpathlineto{\pgfqpoint{4.141729in}{4.020701in}}%
\pgfpathlineto{\pgfqpoint{4.141625in}{3.932835in}}%
\pgfpathlineto{\pgfqpoint{4.142206in}{3.989769in}}%
\pgfpathlineto{\pgfqpoint{4.142375in}{3.930436in}}%
\pgfpathlineto{\pgfqpoint{4.142224in}{4.023721in}}%
\pgfpathlineto{\pgfqpoint{4.143319in}{3.967097in}}%
\pgfpathlineto{\pgfqpoint{4.144033in}{4.031123in}}%
\pgfpathlineto{\pgfqpoint{4.144025in}{3.934199in}}%
\pgfpathlineto{\pgfqpoint{4.144427in}{3.974550in}}%
\pgfpathlineto{\pgfqpoint{4.144660in}{3.919028in}}%
\pgfpathlineto{\pgfqpoint{4.145181in}{4.018398in}}%
\pgfpathlineto{\pgfqpoint{4.145522in}{3.949338in}}%
\pgfpathlineto{\pgfqpoint{4.146074in}{4.029161in}}%
\pgfpathlineto{\pgfqpoint{4.145913in}{3.921345in}}%
\pgfpathlineto{\pgfqpoint{4.146634in}{3.976060in}}%
\pgfpathlineto{\pgfqpoint{4.147097in}{3.935198in}}%
\pgfpathlineto{\pgfqpoint{4.147204in}{4.024507in}}%
\pgfpathlineto{\pgfqpoint{4.147746in}{3.969930in}}%
\pgfpathlineto{\pgfqpoint{4.148582in}{3.915440in}}%
\pgfpathlineto{\pgfqpoint{4.148460in}{4.027057in}}%
\pgfpathlineto{\pgfqpoint{4.148851in}{3.972247in}}%
\pgfpathlineto{\pgfqpoint{4.149569in}{4.015706in}}%
\pgfpathlineto{\pgfqpoint{4.149877in}{3.936591in}}%
\pgfpathlineto{\pgfqpoint{4.149945in}{3.964325in}}%
\pgfpathlineto{\pgfqpoint{4.150139in}{3.932237in}}%
\pgfpathlineto{\pgfqpoint{4.150778in}{4.024101in}}%
\pgfpathlineto{\pgfqpoint{4.151054in}{3.969465in}}%
\pgfpathlineto{\pgfqpoint{4.151944in}{3.933825in}}%
\pgfpathlineto{\pgfqpoint{4.151072in}{4.029847in}}%
\pgfpathlineto{\pgfqpoint{4.152159in}{3.969868in}}%
\pgfpathlineto{\pgfqpoint{4.153189in}{4.028171in}}%
\pgfpathlineto{\pgfqpoint{4.153228in}{3.930254in}}%
\pgfpathlineto{\pgfqpoint{4.153268in}{3.982458in}}%
\pgfpathlineto{\pgfqpoint{4.153698in}{3.927405in}}%
\pgfpathlineto{\pgfqpoint{4.153680in}{4.026110in}}%
\pgfpathlineto{\pgfqpoint{4.154373in}{3.983174in}}%
\pgfpathlineto{\pgfqpoint{4.154376in}{4.015221in}}%
\pgfpathlineto{\pgfqpoint{4.154646in}{3.923460in}}%
\pgfpathlineto{\pgfqpoint{4.155478in}{3.982444in}}%
\pgfpathlineto{\pgfqpoint{4.155937in}{3.930399in}}%
\pgfpathlineto{\pgfqpoint{4.156109in}{4.029163in}}%
\pgfpathlineto{\pgfqpoint{4.156587in}{3.959954in}}%
\pgfpathlineto{\pgfqpoint{4.157354in}{4.030752in}}%
\pgfpathlineto{\pgfqpoint{4.157663in}{3.929579in}}%
\pgfpathlineto{\pgfqpoint{4.157695in}{3.975244in}}%
\pgfpathlineto{\pgfqpoint{4.158226in}{3.925996in}}%
\pgfpathlineto{\pgfqpoint{4.158083in}{4.032541in}}%
\pgfpathlineto{\pgfqpoint{4.158804in}{3.949232in}}%
\pgfpathlineto{\pgfqpoint{4.159701in}{4.017283in}}%
\pgfpathlineto{\pgfqpoint{4.159597in}{3.924666in}}%
\pgfpathlineto{\pgfqpoint{4.159916in}{3.976317in}}%
\pgfpathlineto{\pgfqpoint{4.159988in}{3.933858in}}%
\pgfpathlineto{\pgfqpoint{4.160641in}{4.032449in}}%
\pgfpathlineto{\pgfqpoint{4.161014in}{3.954695in}}%
\pgfpathlineto{\pgfqpoint{4.161463in}{4.026885in}}%
\pgfpathlineto{\pgfqpoint{4.162116in}{3.926447in}}%
\pgfpathlineto{\pgfqpoint{4.162123in}{3.937921in}}%
\pgfpathlineto{\pgfqpoint{4.162446in}{4.019639in}}%
\pgfpathlineto{\pgfqpoint{4.162855in}{3.933900in}}%
\pgfpathlineto{\pgfqpoint{4.163239in}{3.975517in}}%
\pgfpathlineto{\pgfqpoint{4.163626in}{3.931452in}}%
\pgfpathlineto{\pgfqpoint{4.163622in}{4.014963in}}%
\pgfpathlineto{\pgfqpoint{4.164347in}{3.952286in}}%
\pgfpathlineto{\pgfqpoint{4.164437in}{4.023366in}}%
\pgfpathlineto{\pgfqpoint{4.164885in}{3.926759in}}%
\pgfpathlineto{\pgfqpoint{4.165456in}{3.986466in}}%
\pgfpathlineto{\pgfqpoint{4.166087in}{3.935415in}}%
\pgfpathlineto{\pgfqpoint{4.166120in}{4.009160in}}%
\pgfpathlineto{\pgfqpoint{4.166568in}{3.951901in}}%
\pgfpathlineto{\pgfqpoint{4.167156in}{4.028325in}}%
\pgfpathlineto{\pgfqpoint{4.166805in}{3.935575in}}%
\pgfpathlineto{\pgfqpoint{4.167677in}{3.959747in}}%
\pgfpathlineto{\pgfqpoint{4.168674in}{3.930639in}}%
\pgfpathlineto{\pgfqpoint{4.168215in}{4.015145in}}%
\pgfpathlineto{\pgfqpoint{4.168724in}{3.982638in}}%
\pgfpathlineto{\pgfqpoint{4.168925in}{4.019812in}}%
\pgfpathlineto{\pgfqpoint{4.169661in}{3.928509in}}%
\pgfpathlineto{\pgfqpoint{4.169829in}{3.979273in}}%
\pgfpathlineto{\pgfqpoint{4.169851in}{3.924796in}}%
\pgfpathlineto{\pgfqpoint{4.169916in}{4.017521in}}%
\pgfpathlineto{\pgfqpoint{4.170938in}{3.959285in}}%
\pgfpathlineto{\pgfqpoint{4.170956in}{4.020512in}}%
\pgfpathlineto{\pgfqpoint{4.171605in}{3.929283in}}%
\pgfpathlineto{\pgfqpoint{4.172047in}{3.992542in}}%
\pgfpathlineto{\pgfqpoint{4.172517in}{3.935517in}}%
\pgfpathlineto{\pgfqpoint{4.172972in}{4.040476in}}%
\pgfpathlineto{\pgfqpoint{4.173159in}{3.973708in}}%
\pgfpathlineto{\pgfqpoint{4.173837in}{3.932931in}}%
\pgfpathlineto{\pgfqpoint{4.174239in}{4.021848in}}%
\pgfpathlineto{\pgfqpoint{4.174264in}{3.982644in}}%
\pgfpathlineto{\pgfqpoint{4.175240in}{4.013693in}}%
\pgfpathlineto{\pgfqpoint{4.174637in}{3.930834in}}%
\pgfpathlineto{\pgfqpoint{4.175369in}{4.003426in}}%
\pgfpathlineto{\pgfqpoint{4.176219in}{3.927865in}}%
\pgfpathlineto{\pgfqpoint{4.176119in}{4.023923in}}%
\pgfpathlineto{\pgfqpoint{4.176481in}{3.969400in}}%
\pgfpathlineto{\pgfqpoint{4.177400in}{4.011929in}}%
\pgfpathlineto{\pgfqpoint{4.176901in}{3.922429in}}%
\pgfpathlineto{\pgfqpoint{4.177572in}{3.967235in}}%
\pgfpathlineto{\pgfqpoint{4.177633in}{3.923648in}}%
\pgfpathlineto{\pgfqpoint{4.178401in}{4.025408in}}%
\pgfpathlineto{\pgfqpoint{4.178681in}{3.971483in}}%
\pgfpathlineto{\pgfqpoint{4.178735in}{4.020520in}}%
\pgfpathlineto{\pgfqpoint{4.179266in}{3.922359in}}%
\pgfpathlineto{\pgfqpoint{4.179793in}{3.980027in}}%
\pgfpathlineto{\pgfqpoint{4.179832in}{3.936106in}}%
\pgfpathlineto{\pgfqpoint{4.180091in}{4.021477in}}%
\pgfpathlineto{\pgfqpoint{4.180902in}{3.964425in}}%
\pgfpathlineto{\pgfqpoint{4.181077in}{4.014253in}}%
\pgfpathlineto{\pgfqpoint{4.181375in}{3.931985in}}%
\pgfpathlineto{\pgfqpoint{4.182010in}{3.954255in}}%
\pgfpathlineto{\pgfqpoint{4.182470in}{4.025114in}}%
\pgfpathlineto{\pgfqpoint{4.182136in}{3.923605in}}%
\pgfpathlineto{\pgfqpoint{4.183115in}{3.987630in}}%
\pgfpathlineto{\pgfqpoint{4.184152in}{3.931839in}}%
\pgfpathlineto{\pgfqpoint{4.183578in}{4.013679in}}%
\pgfpathlineto{\pgfqpoint{4.184224in}{3.975675in}}%
\pgfpathlineto{\pgfqpoint{4.185265in}{4.016743in}}%
\pgfpathlineto{\pgfqpoint{4.184999in}{3.931834in}}%
\pgfpathlineto{\pgfqpoint{4.185329in}{3.975648in}}%
\pgfpathlineto{\pgfqpoint{4.185878in}{3.936559in}}%
\pgfpathlineto{\pgfqpoint{4.185914in}{4.022926in}}%
\pgfpathlineto{\pgfqpoint{4.186441in}{3.969654in}}%
\pgfpathlineto{\pgfqpoint{4.186786in}{4.024638in}}%
\pgfpathlineto{\pgfqpoint{4.187274in}{3.927523in}}%
\pgfpathlineto{\pgfqpoint{4.187554in}{3.979738in}}%
\pgfpathlineto{\pgfqpoint{4.187683in}{4.022509in}}%
\pgfpathlineto{\pgfqpoint{4.188085in}{3.933987in}}%
\pgfpathlineto{\pgfqpoint{4.188354in}{3.956049in}}%
\pgfpathlineto{\pgfqpoint{4.189139in}{3.934136in}}%
\pgfpathlineto{\pgfqpoint{4.188364in}{4.025192in}}%
\pgfpathlineto{\pgfqpoint{4.189444in}{3.953968in}}%
\pgfpathlineto{\pgfqpoint{4.189584in}{4.031959in}}%
\pgfpathlineto{\pgfqpoint{4.190036in}{3.932927in}}%
\pgfpathlineto{\pgfqpoint{4.190557in}{3.988872in}}%
\pgfpathlineto{\pgfqpoint{4.190801in}{3.924838in}}%
\pgfpathlineto{\pgfqpoint{4.191622in}{4.020383in}}%
\pgfpathlineto{\pgfqpoint{4.191669in}{3.965520in}}%
\pgfpathlineto{\pgfqpoint{4.192480in}{4.014147in}}%
\pgfpathlineto{\pgfqpoint{4.192559in}{3.931113in}}%
\pgfpathlineto{\pgfqpoint{4.192778in}{3.993672in}}%
\pgfpathlineto{\pgfqpoint{4.192996in}{3.925482in}}%
\pgfpathlineto{\pgfqpoint{4.193438in}{4.039081in}}%
\pgfpathlineto{\pgfqpoint{4.193890in}{3.945805in}}%
\pgfpathlineto{\pgfqpoint{4.194744in}{4.023202in}}%
\pgfpathlineto{\pgfqpoint{4.194586in}{3.936456in}}%
\pgfpathlineto{\pgfqpoint{4.194998in}{3.974148in}}%
\pgfpathlineto{\pgfqpoint{4.195633in}{3.933623in}}%
\pgfpathlineto{\pgfqpoint{4.195820in}{4.024618in}}%
\pgfpathlineto{\pgfqpoint{4.196107in}{3.973526in}}%
\pgfpathlineto{\pgfqpoint{4.196767in}{4.019950in}}%
\pgfpathlineto{\pgfqpoint{4.197022in}{3.924596in}}%
\pgfpathlineto{\pgfqpoint{4.197212in}{3.987944in}}%
\pgfpathlineto{\pgfqpoint{4.197772in}{3.934332in}}%
\pgfpathlineto{\pgfqpoint{4.197650in}{4.016620in}}%
\pgfpathlineto{\pgfqpoint{4.198321in}{3.940146in}}%
\pgfpathlineto{\pgfqpoint{4.198378in}{4.023997in}}%
\pgfpathlineto{\pgfqpoint{4.199239in}{3.925700in}}%
\pgfpathlineto{\pgfqpoint{4.199429in}{3.988976in}}%
\pgfpathlineto{\pgfqpoint{4.200535in}{3.921122in}}%
\pgfpathlineto{\pgfqpoint{4.199501in}{4.026179in}}%
\pgfpathlineto{\pgfqpoint{4.200542in}{3.957761in}}%
\pgfpathlineto{\pgfqpoint{4.200735in}{4.028213in}}%
\pgfpathlineto{\pgfqpoint{4.200847in}{3.927403in}}%
\pgfpathlineto{\pgfqpoint{4.201658in}{4.001768in}}%
\pgfpathlineto{\pgfqpoint{4.202734in}{3.923786in}}%
\pgfpathlineto{\pgfqpoint{4.201740in}{4.015839in}}%
\pgfpathlineto{\pgfqpoint{4.202766in}{3.957161in}}%
\pgfpathlineto{\pgfqpoint{4.203326in}{4.021906in}}%
\pgfpathlineto{\pgfqpoint{4.203269in}{3.932108in}}%
\pgfpathlineto{\pgfqpoint{4.203878in}{3.984416in}}%
\pgfpathlineto{\pgfqpoint{4.204818in}{3.935724in}}%
\pgfpathlineto{\pgfqpoint{4.204844in}{4.036535in}}%
\pgfpathlineto{\pgfqpoint{4.204980in}{3.964722in}}%
\pgfpathlineto{\pgfqpoint{4.204984in}{4.021947in}}%
\pgfpathlineto{\pgfqpoint{4.205586in}{3.929879in}}%
\pgfpathlineto{\pgfqpoint{4.206092in}{3.994350in}}%
\pgfpathlineto{\pgfqpoint{4.206376in}{3.927700in}}%
\pgfpathlineto{\pgfqpoint{4.207197in}{4.031817in}}%
\pgfpathlineto{\pgfqpoint{4.207204in}{3.978069in}}%
\pgfpathlineto{\pgfqpoint{4.207685in}{4.020546in}}%
\pgfpathlineto{\pgfqpoint{4.208170in}{3.936613in}}%
\pgfpathlineto{\pgfqpoint{4.208313in}{3.971756in}}%
\pgfpathlineto{\pgfqpoint{4.209364in}{3.928379in}}%
\pgfpathlineto{\pgfqpoint{4.208496in}{4.019477in}}%
\pgfpathlineto{\pgfqpoint{4.209407in}{3.962020in}}%
\pgfpathlineto{\pgfqpoint{4.209666in}{4.025901in}}%
\pgfpathlineto{\pgfqpoint{4.209802in}{3.930551in}}%
\pgfpathlineto{\pgfqpoint{4.210516in}{3.975136in}}%
\pgfpathlineto{\pgfqpoint{4.211033in}{3.924142in}}%
\pgfpathlineto{\pgfqpoint{4.211137in}{4.028706in}}%
\pgfpathlineto{\pgfqpoint{4.211639in}{3.948898in}}%
\pgfpathlineto{\pgfqpoint{4.211754in}{4.018754in}}%
\pgfpathlineto{\pgfqpoint{4.212701in}{3.933984in}}%
\pgfpathlineto{\pgfqpoint{4.212751in}{3.980629in}}%
\pgfpathlineto{\pgfqpoint{4.213447in}{3.926037in}}%
\pgfpathlineto{\pgfqpoint{4.212870in}{4.028099in}}%
\pgfpathlineto{\pgfqpoint{4.213853in}{3.974169in}}%
\pgfpathlineto{\pgfqpoint{4.214219in}{4.026176in}}%
\pgfpathlineto{\pgfqpoint{4.214039in}{3.931467in}}%
\pgfpathlineto{\pgfqpoint{4.214961in}{3.983605in}}%
\pgfpathlineto{\pgfqpoint{4.215026in}{3.934233in}}%
\pgfpathlineto{\pgfqpoint{4.215550in}{4.015662in}}%
\pgfpathlineto{\pgfqpoint{4.216034in}{3.963444in}}%
\pgfpathlineto{\pgfqpoint{4.216300in}{4.025619in}}%
\pgfpathlineto{\pgfqpoint{4.216418in}{3.932577in}}%
\pgfpathlineto{\pgfqpoint{4.217146in}{3.991606in}}%
\pgfpathlineto{\pgfqpoint{4.218018in}{3.924494in}}%
\pgfpathlineto{\pgfqpoint{4.217968in}{4.013546in}}%
\pgfpathlineto{\pgfqpoint{4.218262in}{3.972606in}}%
\pgfpathlineto{\pgfqpoint{4.218589in}{3.934690in}}%
\pgfpathlineto{\pgfqpoint{4.219030in}{4.014948in}}%
\pgfpathlineto{\pgfqpoint{4.219335in}{3.946195in}}%
\pgfpathlineto{\pgfqpoint{4.219593in}{4.020295in}}%
\pgfpathlineto{\pgfqpoint{4.220063in}{3.933899in}}%
\pgfpathlineto{\pgfqpoint{4.220447in}{3.996633in}}%
\pgfpathlineto{\pgfqpoint{4.221427in}{3.933562in}}%
\pgfpathlineto{\pgfqpoint{4.220752in}{4.016918in}}%
\pgfpathlineto{\pgfqpoint{4.221560in}{3.965750in}}%
\pgfpathlineto{\pgfqpoint{4.222216in}{4.022635in}}%
\pgfpathlineto{\pgfqpoint{4.222517in}{3.935284in}}%
\pgfpathlineto{\pgfqpoint{4.222625in}{3.964631in}}%
\pgfpathlineto{\pgfqpoint{4.223314in}{3.929317in}}%
\pgfpathlineto{\pgfqpoint{4.223339in}{4.024976in}}%
\pgfpathlineto{\pgfqpoint{4.223734in}{3.968910in}}%
\pgfpathlineto{\pgfqpoint{4.224161in}{4.023177in}}%
\pgfpathlineto{\pgfqpoint{4.224778in}{3.931220in}}%
\pgfpathlineto{\pgfqpoint{4.224842in}{3.973560in}}%
\pgfpathlineto{\pgfqpoint{4.225506in}{3.936006in}}%
\pgfpathlineto{\pgfqpoint{4.225000in}{4.011862in}}%
\pgfpathlineto{\pgfqpoint{4.225951in}{3.965375in}}%
\pgfpathlineto{\pgfqpoint{4.226170in}{4.008572in}}%
\pgfpathlineto{\pgfqpoint{4.226658in}{3.926507in}}%
\pgfpathlineto{\pgfqpoint{4.227060in}{3.987962in}}%
\pgfpathlineto{\pgfqpoint{4.228018in}{3.934489in}}%
\pgfpathlineto{\pgfqpoint{4.227867in}{4.009510in}}%
\pgfpathlineto{\pgfqpoint{4.228172in}{3.964592in}}%
\pgfpathlineto{\pgfqpoint{4.228613in}{4.030576in}}%
\pgfpathlineto{\pgfqpoint{4.228387in}{3.926425in}}%
\pgfpathlineto{\pgfqpoint{4.229284in}{3.980476in}}%
\pgfpathlineto{\pgfqpoint{4.229596in}{3.926390in}}%
\pgfpathlineto{\pgfqpoint{4.229471in}{4.019203in}}%
\pgfpathlineto{\pgfqpoint{4.230407in}{3.936405in}}%
\pgfpathlineto{\pgfqpoint{4.231039in}{4.032164in}}%
\pgfpathlineto{\pgfqpoint{4.231319in}{3.923136in}}%
\pgfpathlineto{\pgfqpoint{4.231523in}{3.999496in}}%
\pgfpathlineto{\pgfqpoint{4.232284in}{4.023968in}}%
\pgfpathlineto{\pgfqpoint{4.231882in}{3.934742in}}%
\pgfpathlineto{\pgfqpoint{4.232330in}{3.958590in}}%
\pgfpathlineto{\pgfqpoint{4.232564in}{3.935905in}}%
\pgfpathlineto{\pgfqpoint{4.232395in}{4.026760in}}%
\pgfpathlineto{\pgfqpoint{4.233421in}{3.956658in}}%
\pgfpathlineto{\pgfqpoint{4.233819in}{4.022234in}}%
\pgfpathlineto{\pgfqpoint{4.233981in}{3.921391in}}%
\pgfpathlineto{\pgfqpoint{4.234533in}{3.986539in}}%
\pgfpathlineto{\pgfqpoint{4.234781in}{3.938371in}}%
\pgfpathlineto{\pgfqpoint{4.235351in}{4.019307in}}%
\pgfpathlineto{\pgfqpoint{4.235656in}{3.972947in}}%
\pgfpathlineto{\pgfqpoint{4.235904in}{4.022128in}}%
\pgfpathlineto{\pgfqpoint{4.235907in}{3.928154in}}%
\pgfpathlineto{\pgfqpoint{4.236769in}{3.987042in}}%
\pgfpathlineto{\pgfqpoint{4.237074in}{3.928208in}}%
\pgfpathlineto{\pgfqpoint{4.237644in}{4.017813in}}%
\pgfpathlineto{\pgfqpoint{4.237881in}{3.960298in}}%
\pgfpathlineto{\pgfqpoint{4.238462in}{4.026113in}}%
\pgfpathlineto{\pgfqpoint{4.238139in}{3.923536in}}%
\pgfpathlineto{\pgfqpoint{4.238993in}{3.995461in}}%
\pgfpathlineto{\pgfqpoint{4.239750in}{3.930096in}}%
\pgfpathlineto{\pgfqpoint{4.239413in}{4.018468in}}%
\pgfpathlineto{\pgfqpoint{4.240109in}{3.960686in}}%
\pgfpathlineto{\pgfqpoint{4.240493in}{4.023787in}}%
\pgfpathlineto{\pgfqpoint{4.240521in}{3.934174in}}%
\pgfpathlineto{\pgfqpoint{4.241221in}{3.974534in}}%
\pgfpathlineto{\pgfqpoint{4.241949in}{3.929773in}}%
\pgfpathlineto{\pgfqpoint{4.241623in}{4.029026in}}%
\pgfpathlineto{\pgfqpoint{4.242315in}{3.942302in}}%
\pgfpathlineto{\pgfqpoint{4.242879in}{4.024748in}}%
\pgfpathlineto{\pgfqpoint{4.243080in}{3.931578in}}%
\pgfpathlineto{\pgfqpoint{4.243428in}{3.982383in}}%
\pgfpathlineto{\pgfqpoint{4.243593in}{3.936164in}}%
\pgfpathlineto{\pgfqpoint{4.243603in}{4.019549in}}%
\pgfpathlineto{\pgfqpoint{4.244547in}{3.954787in}}%
\pgfpathlineto{\pgfqpoint{4.244996in}{4.025352in}}%
\pgfpathlineto{\pgfqpoint{4.244701in}{3.938112in}}%
\pgfpathlineto{\pgfqpoint{4.245652in}{3.970196in}}%
\pgfpathlineto{\pgfqpoint{4.246330in}{3.928707in}}%
\pgfpathlineto{\pgfqpoint{4.246363in}{4.021371in}}%
\pgfpathlineto{\pgfqpoint{4.246761in}{3.973657in}}%
\pgfpathlineto{\pgfqpoint{4.247643in}{4.020231in}}%
\pgfpathlineto{\pgfqpoint{4.247834in}{3.933730in}}%
\pgfpathlineto{\pgfqpoint{4.247866in}{3.956934in}}%
\pgfpathlineto{\pgfqpoint{4.248110in}{4.024812in}}%
\pgfpathlineto{\pgfqpoint{4.248042in}{3.932589in}}%
\pgfpathlineto{\pgfqpoint{4.248964in}{3.984909in}}%
\pgfpathlineto{\pgfqpoint{4.249717in}{3.932420in}}%
\pgfpathlineto{\pgfqpoint{4.248982in}{4.019502in}}%
\pgfpathlineto{\pgfqpoint{4.250076in}{3.963275in}}%
\pgfpathlineto{\pgfqpoint{4.250417in}{4.041777in}}%
\pgfpathlineto{\pgfqpoint{4.250496in}{3.922013in}}%
\pgfpathlineto{\pgfqpoint{4.251195in}{3.984191in}}%
\pgfpathlineto{\pgfqpoint{4.251274in}{3.922461in}}%
\pgfpathlineto{\pgfqpoint{4.252003in}{4.020052in}}%
\pgfpathlineto{\pgfqpoint{4.252311in}{3.936976in}}%
\pgfpathlineto{\pgfqpoint{4.252394in}{4.016354in}}%
\pgfpathlineto{\pgfqpoint{4.253047in}{3.929532in}}%
\pgfpathlineto{\pgfqpoint{4.253424in}{3.998526in}}%
\pgfpathlineto{\pgfqpoint{4.254432in}{3.936871in}}%
\pgfpathlineto{\pgfqpoint{4.253775in}{4.020915in}}%
\pgfpathlineto{\pgfqpoint{4.254536in}{3.973850in}}%
\pgfpathlineto{\pgfqpoint{4.254898in}{4.021704in}}%
\pgfpathlineto{\pgfqpoint{4.255490in}{3.929124in}}%
\pgfpathlineto{\pgfqpoint{4.255644in}{3.962265in}}%
\pgfpathlineto{\pgfqpoint{4.256201in}{3.908717in}}%
\pgfpathlineto{\pgfqpoint{4.255763in}{4.016904in}}%
\pgfpathlineto{\pgfqpoint{4.256484in}{3.947860in}}%
\pgfpathlineto{\pgfqpoint{4.256678in}{4.021580in}}%
\pgfpathlineto{\pgfqpoint{4.256753in}{3.935172in}}%
\pgfpathlineto{\pgfqpoint{4.257596in}{4.007330in}}%
\pgfpathlineto{\pgfqpoint{4.258192in}{3.926914in}}%
\pgfpathlineto{\pgfqpoint{4.257973in}{4.018478in}}%
\pgfpathlineto{\pgfqpoint{4.258712in}{3.986949in}}%
\pgfpathlineto{\pgfqpoint{4.259132in}{3.930132in}}%
\pgfpathlineto{\pgfqpoint{4.259053in}{4.029133in}}%
\pgfpathlineto{\pgfqpoint{4.259595in}{3.982215in}}%
\pgfpathlineto{\pgfqpoint{4.259598in}{4.020411in}}%
\pgfpathlineto{\pgfqpoint{4.260158in}{3.922387in}}%
\pgfpathlineto{\pgfqpoint{4.260703in}{3.990123in}}%
\pgfpathlineto{\pgfqpoint{4.261292in}{3.933859in}}%
\pgfpathlineto{\pgfqpoint{4.261328in}{4.027828in}}%
\pgfpathlineto{\pgfqpoint{4.261816in}{3.949348in}}%
\pgfpathlineto{\pgfqpoint{4.262404in}{4.021404in}}%
\pgfpathlineto{\pgfqpoint{4.262533in}{3.929949in}}%
\pgfpathlineto{\pgfqpoint{4.262928in}{3.969258in}}%
\pgfpathlineto{\pgfqpoint{4.263566in}{4.022089in}}%
\pgfpathlineto{\pgfqpoint{4.263018in}{3.931771in}}%
\pgfpathlineto{\pgfqpoint{4.264040in}{4.001517in}}%
\pgfpathlineto{\pgfqpoint{4.264166in}{3.923296in}}%
\pgfpathlineto{\pgfqpoint{4.264241in}{4.024292in}}%
\pgfpathlineto{\pgfqpoint{4.265152in}{3.983077in}}%
\pgfpathlineto{\pgfqpoint{4.265576in}{3.927056in}}%
\pgfpathlineto{\pgfqpoint{4.265418in}{4.021380in}}%
\pgfpathlineto{\pgfqpoint{4.266261in}{3.972657in}}%
\pgfpathlineto{\pgfqpoint{4.266419in}{4.012765in}}%
\pgfpathlineto{\pgfqpoint{4.267208in}{3.933382in}}%
\pgfpathlineto{\pgfqpoint{4.267366in}{3.978451in}}%
\pgfpathlineto{\pgfqpoint{4.267958in}{3.928494in}}%
\pgfpathlineto{\pgfqpoint{4.268288in}{4.026865in}}%
\pgfpathlineto{\pgfqpoint{4.268475in}{3.964688in}}%
\pgfpathlineto{\pgfqpoint{4.269081in}{4.022549in}}%
\pgfpathlineto{\pgfqpoint{4.268697in}{3.933280in}}%
\pgfpathlineto{\pgfqpoint{4.269580in}{3.964354in}}%
\pgfpathlineto{\pgfqpoint{4.270498in}{3.926124in}}%
\pgfpathlineto{\pgfqpoint{4.270369in}{4.025003in}}%
\pgfpathlineto{\pgfqpoint{4.270685in}{3.969189in}}%
\pgfpathlineto{\pgfqpoint{4.270972in}{4.023751in}}%
\pgfpathlineto{\pgfqpoint{4.271306in}{3.936263in}}%
\pgfpathlineto{\pgfqpoint{4.271790in}{3.971641in}}%
\pgfpathlineto{\pgfqpoint{4.272472in}{3.930516in}}%
\pgfpathlineto{\pgfqpoint{4.272737in}{4.013625in}}%
\pgfpathlineto{\pgfqpoint{4.272899in}{3.979756in}}%
\pgfpathlineto{\pgfqpoint{4.273537in}{3.933195in}}%
\pgfpathlineto{\pgfqpoint{4.273207in}{4.029859in}}%
\pgfpathlineto{\pgfqpoint{4.273989in}{3.964230in}}%
\pgfpathlineto{\pgfqpoint{4.274240in}{4.030358in}}%
\pgfpathlineto{\pgfqpoint{4.274513in}{3.925998in}}%
\pgfpathlineto{\pgfqpoint{4.275098in}{3.986919in}}%
\pgfpathlineto{\pgfqpoint{4.275948in}{3.931610in}}%
\pgfpathlineto{\pgfqpoint{4.275439in}{4.034300in}}%
\pgfpathlineto{\pgfqpoint{4.276214in}{3.961131in}}%
\pgfpathlineto{\pgfqpoint{4.276999in}{4.023452in}}%
\pgfpathlineto{\pgfqpoint{4.276759in}{3.926826in}}%
\pgfpathlineto{\pgfqpoint{4.277326in}{3.993807in}}%
\pgfpathlineto{\pgfqpoint{4.277527in}{3.935600in}}%
\pgfpathlineto{\pgfqpoint{4.278327in}{4.032977in}}%
\pgfpathlineto{\pgfqpoint{4.278442in}{3.971099in}}%
\pgfpathlineto{\pgfqpoint{4.278919in}{4.016613in}}%
\pgfpathlineto{\pgfqpoint{4.278790in}{3.931814in}}%
\pgfpathlineto{\pgfqpoint{4.279561in}{3.998055in}}%
\pgfpathlineto{\pgfqpoint{4.279687in}{3.939165in}}%
\pgfpathlineto{\pgfqpoint{4.280577in}{4.020850in}}%
\pgfpathlineto{\pgfqpoint{4.280673in}{3.983162in}}%
\pgfpathlineto{\pgfqpoint{4.281294in}{3.932308in}}%
\pgfpathlineto{\pgfqpoint{4.281230in}{4.021017in}}%
\pgfpathlineto{\pgfqpoint{4.281786in}{3.960310in}}%
\pgfpathlineto{\pgfqpoint{4.282726in}{4.019067in}}%
\pgfpathlineto{\pgfqpoint{4.282607in}{3.925364in}}%
\pgfpathlineto{\pgfqpoint{4.282898in}{3.986752in}}%
\pgfpathlineto{\pgfqpoint{4.283178in}{3.913969in}}%
\pgfpathlineto{\pgfqpoint{4.283242in}{4.024153in}}%
\pgfpathlineto{\pgfqpoint{4.284007in}{3.977305in}}%
\pgfpathlineto{\pgfqpoint{4.284559in}{4.018554in}}%
\pgfpathlineto{\pgfqpoint{4.284025in}{3.929437in}}%
\pgfpathlineto{\pgfqpoint{4.285094in}{3.987916in}}%
\pgfpathlineto{\pgfqpoint{4.285919in}{3.929198in}}%
\pgfpathlineto{\pgfqpoint{4.285435in}{4.032332in}}%
\pgfpathlineto{\pgfqpoint{4.286202in}{3.992122in}}%
\pgfpathlineto{\pgfqpoint{4.286285in}{3.929473in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{4.023662in}}%
\pgfpathlineto{\pgfqpoint{4.287322in}{3.957389in}}%
\pgfpathlineto{\pgfqpoint{4.288420in}{4.027453in}}%
\pgfpathlineto{\pgfqpoint{4.288330in}{3.934597in}}%
\pgfpathlineto{\pgfqpoint{4.288434in}{3.971007in}}%
\pgfpathlineto{\pgfqpoint{4.288746in}{3.933819in}}%
\pgfpathlineto{\pgfqpoint{4.288560in}{4.029930in}}%
\pgfpathlineto{\pgfqpoint{4.289543in}{3.946922in}}%
\pgfpathlineto{\pgfqpoint{4.290389in}{4.023649in}}%
\pgfpathlineto{\pgfqpoint{4.290418in}{3.936102in}}%
\pgfpathlineto{\pgfqpoint{4.290655in}{3.958550in}}%
\pgfpathlineto{\pgfqpoint{4.291473in}{4.019884in}}%
\pgfpathlineto{\pgfqpoint{4.291347in}{3.921489in}}%
\pgfpathlineto{\pgfqpoint{4.291767in}{3.966122in}}%
\pgfpathlineto{\pgfqpoint{4.292467in}{4.027324in}}%
\pgfpathlineto{\pgfqpoint{4.292589in}{3.926167in}}%
\pgfpathlineto{\pgfqpoint{4.292879in}{3.984495in}}%
\pgfpathlineto{\pgfqpoint{4.293030in}{3.920388in}}%
\pgfpathlineto{\pgfqpoint{4.293281in}{4.014352in}}%
\pgfpathlineto{\pgfqpoint{4.293992in}{3.959690in}}%
\pgfpathlineto{\pgfqpoint{4.294864in}{4.015675in}}%
\pgfpathlineto{\pgfqpoint{4.294480in}{3.931986in}}%
\pgfpathlineto{\pgfqpoint{4.295108in}{3.989254in}}%
\pgfpathlineto{\pgfqpoint{4.295179in}{3.928942in}}%
\pgfpathlineto{\pgfqpoint{4.295839in}{4.024642in}}%
\pgfpathlineto{\pgfqpoint{4.296220in}{3.965605in}}%
\pgfpathlineto{\pgfqpoint{4.296414in}{3.937021in}}%
\pgfpathlineto{\pgfqpoint{4.297020in}{4.015760in}}%
\pgfpathlineto{\pgfqpoint{4.297325in}{3.973086in}}%
\pgfpathlineto{\pgfqpoint{4.297709in}{4.022731in}}%
\pgfpathlineto{\pgfqpoint{4.297493in}{3.939967in}}%
\pgfpathlineto{\pgfqpoint{4.297924in}{3.952135in}}%
\pgfpathlineto{\pgfqpoint{4.298412in}{3.932889in}}%
\pgfpathlineto{\pgfqpoint{4.297999in}{4.026420in}}%
\pgfpathlineto{\pgfqpoint{4.299018in}{3.971956in}}%
\pgfpathlineto{\pgfqpoint{4.299072in}{4.020925in}}%
\pgfpathlineto{\pgfqpoint{4.299657in}{3.937999in}}%
\pgfpathlineto{\pgfqpoint{4.300127in}{3.981516in}}%
\pgfpathlineto{\pgfqpoint{4.301024in}{3.940216in}}%
\pgfpathlineto{\pgfqpoint{4.300629in}{4.025399in}}%
\pgfpathlineto{\pgfqpoint{4.301236in}{3.955440in}}%
\pgfpathlineto{\pgfqpoint{4.302025in}{4.015762in}}%
\pgfpathlineto{\pgfqpoint{4.302140in}{3.940574in}}%
\pgfpathlineto{\pgfqpoint{4.302348in}{3.973998in}}%
\pgfpathlineto{\pgfqpoint{4.302983in}{4.014963in}}%
\pgfpathlineto{\pgfqpoint{4.302997in}{3.928173in}}%
\pgfpathlineto{\pgfqpoint{4.303392in}{3.954725in}}%
\pgfpathlineto{\pgfqpoint{4.304382in}{3.930935in}}%
\pgfpathlineto{\pgfqpoint{4.304074in}{4.037630in}}%
\pgfpathlineto{\pgfqpoint{4.304497in}{3.969565in}}%
\pgfpathlineto{\pgfqpoint{4.304920in}{4.015514in}}%
\pgfpathlineto{\pgfqpoint{4.305064in}{3.929403in}}%
\pgfpathlineto{\pgfqpoint{4.305606in}{3.997469in}}%
\pgfpathlineto{\pgfqpoint{4.305703in}{3.928376in}}%
\pgfpathlineto{\pgfqpoint{4.306061in}{4.014225in}}%
\pgfpathlineto{\pgfqpoint{4.306721in}{3.952167in}}%
\pgfpathlineto{\pgfqpoint{4.307170in}{4.021841in}}%
\pgfpathlineto{\pgfqpoint{4.307737in}{3.930738in}}%
\pgfpathlineto{\pgfqpoint{4.307841in}{3.993020in}}%
\pgfpathlineto{\pgfqpoint{4.308677in}{3.929346in}}%
\pgfpathlineto{\pgfqpoint{4.307945in}{4.023547in}}%
\pgfpathlineto{\pgfqpoint{4.308950in}{3.951536in}}%
\pgfpathlineto{\pgfqpoint{4.309466in}{4.034621in}}%
\pgfpathlineto{\pgfqpoint{4.309850in}{3.925911in}}%
\pgfpathlineto{\pgfqpoint{4.310058in}{3.938067in}}%
\pgfpathlineto{\pgfqpoint{4.310865in}{4.013889in}}%
\pgfpathlineto{\pgfqpoint{4.310941in}{3.926390in}}%
\pgfpathlineto{\pgfqpoint{4.311174in}{3.966545in}}%
\pgfpathlineto{\pgfqpoint{4.311576in}{3.933563in}}%
\pgfpathlineto{\pgfqpoint{4.311716in}{4.023279in}}%
\pgfpathlineto{\pgfqpoint{4.312283in}{3.950302in}}%
\pgfpathlineto{\pgfqpoint{4.313162in}{4.041203in}}%
\pgfpathlineto{\pgfqpoint{4.313137in}{3.932344in}}%
\pgfpathlineto{\pgfqpoint{4.313391in}{3.959702in}}%
\pgfpathlineto{\pgfqpoint{4.313772in}{3.938739in}}%
\pgfpathlineto{\pgfqpoint{4.313582in}{4.028365in}}%
\pgfpathlineto{\pgfqpoint{4.314486in}{3.949661in}}%
\pgfpathlineto{\pgfqpoint{4.315053in}{4.018789in}}%
\pgfpathlineto{\pgfqpoint{4.315045in}{3.923906in}}%
\pgfpathlineto{\pgfqpoint{4.315594in}{3.996820in}}%
\pgfpathlineto{\pgfqpoint{4.316355in}{3.928119in}}%
\pgfpathlineto{\pgfqpoint{4.315691in}{4.026202in}}%
\pgfpathlineto{\pgfqpoint{4.316707in}{3.964729in}}%
\pgfpathlineto{\pgfqpoint{4.317482in}{3.924421in}}%
\pgfpathlineto{\pgfqpoint{4.317525in}{4.035030in}}%
\pgfpathlineto{\pgfqpoint{4.317812in}{3.956317in}}%
\pgfpathlineto{\pgfqpoint{4.318210in}{4.016112in}}%
\pgfpathlineto{\pgfqpoint{4.318644in}{3.923497in}}%
\pgfpathlineto{\pgfqpoint{4.318920in}{3.979747in}}%
\pgfpathlineto{\pgfqpoint{4.319462in}{3.927157in}}%
\pgfpathlineto{\pgfqpoint{4.319864in}{4.016967in}}%
\pgfpathlineto{\pgfqpoint{4.320025in}{3.973214in}}%
\pgfpathlineto{\pgfqpoint{4.320930in}{4.035964in}}%
\pgfpathlineto{\pgfqpoint{4.320736in}{3.929583in}}%
\pgfpathlineto{\pgfqpoint{4.321130in}{3.983289in}}%
\pgfpathlineto{\pgfqpoint{4.321730in}{3.929331in}}%
\pgfpathlineto{\pgfqpoint{4.321654in}{4.029142in}}%
\pgfpathlineto{\pgfqpoint{4.322239in}{3.986993in}}%
\pgfpathlineto{\pgfqpoint{4.323294in}{4.016065in}}%
\pgfpathlineto{\pgfqpoint{4.322623in}{3.928675in}}%
\pgfpathlineto{\pgfqpoint{4.323344in}{3.982381in}}%
\pgfpathlineto{\pgfqpoint{4.323757in}{3.928960in}}%
\pgfpathlineto{\pgfqpoint{4.323545in}{4.016510in}}%
\pgfpathlineto{\pgfqpoint{4.324456in}{3.947833in}}%
\pgfpathlineto{\pgfqpoint{4.324682in}{4.019799in}}%
\pgfpathlineto{\pgfqpoint{4.325077in}{3.922409in}}%
\pgfpathlineto{\pgfqpoint{4.325572in}{3.976444in}}%
\pgfpathlineto{\pgfqpoint{4.326505in}{3.922067in}}%
\pgfpathlineto{\pgfqpoint{4.326046in}{4.018723in}}%
\pgfpathlineto{\pgfqpoint{4.326677in}{3.972771in}}%
\pgfpathlineto{\pgfqpoint{4.327366in}{4.014822in}}%
\pgfpathlineto{\pgfqpoint{4.326745in}{3.930842in}}%
\pgfpathlineto{\pgfqpoint{4.327786in}{3.969158in}}%
\pgfpathlineto{\pgfqpoint{4.328529in}{3.930337in}}%
\pgfpathlineto{\pgfqpoint{4.328277in}{4.028679in}}%
\pgfpathlineto{\pgfqpoint{4.328891in}{3.968997in}}%
\pgfpathlineto{\pgfqpoint{4.329228in}{4.023087in}}%
\pgfpathlineto{\pgfqpoint{4.329533in}{3.927367in}}%
\pgfpathlineto{\pgfqpoint{4.330010in}{4.007291in}}%
\pgfpathlineto{\pgfqpoint{4.330717in}{3.919392in}}%
\pgfpathlineto{\pgfqpoint{4.330215in}{4.027999in}}%
\pgfpathlineto{\pgfqpoint{4.331126in}{3.951377in}}%
\pgfpathlineto{\pgfqpoint{4.331941in}{4.021700in}}%
\pgfpathlineto{\pgfqpoint{4.331715in}{3.932484in}}%
\pgfpathlineto{\pgfqpoint{4.332256in}{3.986056in}}%
\pgfpathlineto{\pgfqpoint{4.332396in}{3.926688in}}%
\pgfpathlineto{\pgfqpoint{4.333021in}{4.025868in}}%
\pgfpathlineto{\pgfqpoint{4.333372in}{3.956836in}}%
\pgfpathlineto{\pgfqpoint{4.334441in}{4.020626in}}%
\pgfpathlineto{\pgfqpoint{4.333659in}{3.931875in}}%
\pgfpathlineto{\pgfqpoint{4.334477in}{3.990631in}}%
\pgfpathlineto{\pgfqpoint{4.334843in}{3.930868in}}%
\pgfpathlineto{\pgfqpoint{4.334553in}{4.018445in}}%
\pgfpathlineto{\pgfqpoint{4.335586in}{3.972579in}}%
\pgfpathlineto{\pgfqpoint{4.336418in}{4.013978in}}%
\pgfpathlineto{\pgfqpoint{4.335615in}{3.934021in}}%
\pgfpathlineto{\pgfqpoint{4.336673in}{3.953071in}}%
\pgfpathlineto{\pgfqpoint{4.337717in}{3.929437in}}%
\pgfpathlineto{\pgfqpoint{4.336806in}{4.028709in}}%
\pgfpathlineto{\pgfqpoint{4.337771in}{3.969524in}}%
\pgfpathlineto{\pgfqpoint{4.338772in}{4.019988in}}%
\pgfpathlineto{\pgfqpoint{4.338758in}{3.927663in}}%
\pgfpathlineto{\pgfqpoint{4.338876in}{3.937020in}}%
\pgfpathlineto{\pgfqpoint{4.339769in}{4.028242in}}%
\pgfpathlineto{\pgfqpoint{4.339978in}{3.923827in}}%
\pgfpathlineto{\pgfqpoint{4.339988in}{3.966176in}}%
\pgfpathlineto{\pgfqpoint{4.340975in}{3.932738in}}%
\pgfpathlineto{\pgfqpoint{4.340864in}{4.018401in}}%
\pgfpathlineto{\pgfqpoint{4.341097in}{3.978438in}}%
\pgfpathlineto{\pgfqpoint{4.341402in}{3.939816in}}%
\pgfpathlineto{\pgfqpoint{4.341721in}{4.020593in}}%
\pgfpathlineto{\pgfqpoint{4.342206in}{3.977649in}}%
\pgfpathlineto{\pgfqpoint{4.342651in}{4.018066in}}%
\pgfpathlineto{\pgfqpoint{4.342216in}{3.930773in}}%
\pgfpathlineto{\pgfqpoint{4.343311in}{3.969414in}}%
\pgfpathlineto{\pgfqpoint{4.343605in}{3.926893in}}%
\pgfpathlineto{\pgfqpoint{4.343318in}{4.039426in}}%
\pgfpathlineto{\pgfqpoint{4.344401in}{3.987530in}}%
\pgfpathlineto{\pgfqpoint{4.345097in}{4.017088in}}%
\pgfpathlineto{\pgfqpoint{4.345198in}{3.930266in}}%
\pgfpathlineto{\pgfqpoint{4.345514in}{4.003515in}}%
\pgfpathlineto{\pgfqpoint{4.346224in}{3.927854in}}%
\pgfpathlineto{\pgfqpoint{4.345768in}{4.020945in}}%
\pgfpathlineto{\pgfqpoint{4.346626in}{3.982146in}}%
\pgfpathlineto{\pgfqpoint{4.346791in}{3.933256in}}%
\pgfpathlineto{\pgfqpoint{4.347516in}{4.035061in}}%
\pgfpathlineto{\pgfqpoint{4.347720in}{3.970618in}}%
\pgfpathlineto{\pgfqpoint{4.348327in}{4.031817in}}%
\pgfpathlineto{\pgfqpoint{4.348032in}{3.924606in}}%
\pgfpathlineto{\pgfqpoint{4.348832in}{4.009564in}}%
\pgfpathlineto{\pgfqpoint{4.348911in}{3.930092in}}%
\pgfpathlineto{\pgfqpoint{4.349155in}{4.016836in}}%
\pgfpathlineto{\pgfqpoint{4.349945in}{3.986831in}}%
\pgfpathlineto{\pgfqpoint{4.350408in}{3.928102in}}%
\pgfpathlineto{\pgfqpoint{4.349991in}{4.039284in}}%
\pgfpathlineto{\pgfqpoint{4.351050in}{3.955254in}}%
\pgfpathlineto{\pgfqpoint{4.351290in}{4.024596in}}%
\pgfpathlineto{\pgfqpoint{4.351226in}{3.934057in}}%
\pgfpathlineto{\pgfqpoint{4.352158in}{3.972580in}}%
\pgfpathlineto{\pgfqpoint{4.352331in}{3.938715in}}%
\pgfpathlineto{\pgfqpoint{4.352499in}{4.023403in}}%
\pgfpathlineto{\pgfqpoint{4.353267in}{3.940901in}}%
\pgfpathlineto{\pgfqpoint{4.354218in}{4.022802in}}%
\pgfpathlineto{\pgfqpoint{4.353490in}{3.934145in}}%
\pgfpathlineto{\pgfqpoint{4.354379in}{3.997508in}}%
\pgfpathlineto{\pgfqpoint{4.354713in}{3.929934in}}%
\pgfpathlineto{\pgfqpoint{4.355108in}{4.020319in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{3.979440in}}%
\pgfpathlineto{\pgfqpoint{4.355653in}{4.029020in}}%
\pgfpathlineto{\pgfqpoint{4.356180in}{3.925909in}}%
\pgfpathlineto{\pgfqpoint{4.356586in}{3.957273in}}%
\pgfpathlineto{\pgfqpoint{4.356690in}{3.925899in}}%
\pgfpathlineto{\pgfqpoint{4.357286in}{4.020131in}}%
\pgfpathlineto{\pgfqpoint{4.357695in}{3.955846in}}%
\pgfpathlineto{\pgfqpoint{4.358437in}{4.029329in}}%
\pgfpathlineto{\pgfqpoint{4.357874in}{3.939911in}}%
\pgfpathlineto{\pgfqpoint{4.358703in}{3.988545in}}%
\pgfpathlineto{\pgfqpoint{4.358706in}{3.931926in}}%
\pgfpathlineto{\pgfqpoint{4.359252in}{4.020564in}}%
\pgfpathlineto{\pgfqpoint{4.359811in}{3.991482in}}%
\pgfpathlineto{\pgfqpoint{4.360637in}{3.927822in}}%
\pgfpathlineto{\pgfqpoint{4.360228in}{4.032896in}}%
\pgfpathlineto{\pgfqpoint{4.360927in}{3.960835in}}%
\pgfpathlineto{\pgfqpoint{4.361630in}{4.024373in}}%
\pgfpathlineto{\pgfqpoint{4.361792in}{3.928589in}}%
\pgfpathlineto{\pgfqpoint{4.362036in}{3.992246in}}%
\pgfpathlineto{\pgfqpoint{4.362054in}{3.919656in}}%
\pgfpathlineto{\pgfqpoint{4.362545in}{4.017731in}}%
\pgfpathlineto{\pgfqpoint{4.363145in}{3.978434in}}%
\pgfpathlineto{\pgfqpoint{4.363449in}{4.019377in}}%
\pgfpathlineto{\pgfqpoint{4.363826in}{3.930207in}}%
\pgfpathlineto{\pgfqpoint{4.364250in}{4.007282in}}%
\pgfpathlineto{\pgfqpoint{4.364949in}{3.929124in}}%
\pgfpathlineto{\pgfqpoint{4.364845in}{4.028725in}}%
\pgfpathlineto{\pgfqpoint{4.365362in}{3.966504in}}%
\pgfpathlineto{\pgfqpoint{4.365965in}{3.929228in}}%
\pgfpathlineto{\pgfqpoint{4.366348in}{4.019828in}}%
\pgfpathlineto{\pgfqpoint{4.366445in}{3.982177in}}%
\pgfpathlineto{\pgfqpoint{4.367389in}{4.023158in}}%
\pgfpathlineto{\pgfqpoint{4.367342in}{3.931353in}}%
\pgfpathlineto{\pgfqpoint{4.367554in}{4.007520in}}%
\pgfpathlineto{\pgfqpoint{4.368390in}{3.928551in}}%
\pgfpathlineto{\pgfqpoint{4.368290in}{4.021306in}}%
\pgfpathlineto{\pgfqpoint{4.368666in}{3.963616in}}%
\pgfpathlineto{\pgfqpoint{4.369086in}{4.017068in}}%
\pgfpathlineto{\pgfqpoint{4.369201in}{3.927430in}}%
\pgfpathlineto{\pgfqpoint{4.369764in}{3.971192in}}%
\pgfpathlineto{\pgfqpoint{4.370665in}{3.927606in}}%
\pgfpathlineto{\pgfqpoint{4.370690in}{4.011542in}}%
\pgfpathlineto{\pgfqpoint{4.370869in}{3.991493in}}%
\pgfpathlineto{\pgfqpoint{4.371282in}{4.050217in}}%
\pgfpathlineto{\pgfqpoint{4.371372in}{3.933686in}}%
\pgfpathlineto{\pgfqpoint{4.371953in}{3.988908in}}%
\pgfpathlineto{\pgfqpoint{4.372229in}{3.933466in}}%
\pgfpathlineto{\pgfqpoint{4.372645in}{4.016040in}}%
\pgfpathlineto{\pgfqpoint{4.373061in}{3.956304in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{4.015826in}}%
\pgfpathlineto{\pgfqpoint{4.374055in}{3.920916in}}%
\pgfpathlineto{\pgfqpoint{4.374170in}{3.977152in}}%
\pgfpathlineto{\pgfqpoint{4.374371in}{3.937549in}}%
\pgfpathlineto{\pgfqpoint{4.375135in}{4.026819in}}%
\pgfpathlineto{\pgfqpoint{4.375279in}{3.965414in}}%
\pgfpathlineto{\pgfqpoint{4.376323in}{4.024412in}}%
\pgfpathlineto{\pgfqpoint{4.376100in}{3.927491in}}%
\pgfpathlineto{\pgfqpoint{4.376395in}{3.970136in}}%
\pgfpathlineto{\pgfqpoint{4.377005in}{3.935485in}}%
\pgfpathlineto{\pgfqpoint{4.376746in}{4.016173in}}%
\pgfpathlineto{\pgfqpoint{4.377489in}{3.960583in}}%
\pgfpathlineto{\pgfqpoint{4.378027in}{4.021197in}}%
\pgfpathlineto{\pgfqpoint{4.377812in}{3.933982in}}%
\pgfpathlineto{\pgfqpoint{4.378598in}{3.981702in}}%
\pgfpathlineto{\pgfqpoint{4.379121in}{3.933214in}}%
\pgfpathlineto{\pgfqpoint{4.379075in}{4.040743in}}%
\pgfpathlineto{\pgfqpoint{4.379713in}{3.951780in}}%
\pgfpathlineto{\pgfqpoint{4.380585in}{4.021765in}}%
\pgfpathlineto{\pgfqpoint{4.380729in}{3.934353in}}%
\pgfpathlineto{\pgfqpoint{4.380829in}{4.004340in}}%
\pgfpathlineto{\pgfqpoint{4.381353in}{3.930019in}}%
\pgfpathlineto{\pgfqpoint{4.381436in}{4.025289in}}%
\pgfpathlineto{\pgfqpoint{4.381941in}{3.971202in}}%
\pgfpathlineto{\pgfqpoint{4.382713in}{4.017685in}}%
\pgfpathlineto{\pgfqpoint{4.383039in}{3.934957in}}%
\pgfpathlineto{\pgfqpoint{4.383050in}{3.988981in}}%
\pgfpathlineto{\pgfqpoint{4.383298in}{3.933347in}}%
\pgfpathlineto{\pgfqpoint{4.383463in}{4.012832in}}%
\pgfpathlineto{\pgfqpoint{4.384162in}{3.935049in}}%
\pgfpathlineto{\pgfqpoint{4.385127in}{4.017852in}}%
\pgfpathlineto{\pgfqpoint{4.385275in}{3.971727in}}%
\pgfpathlineto{\pgfqpoint{4.385723in}{4.026318in}}%
\pgfpathlineto{\pgfqpoint{4.386344in}{3.920807in}}%
\pgfpathlineto{\pgfqpoint{4.386380in}{4.002277in}}%
\pgfpathlineto{\pgfqpoint{4.387004in}{3.926991in}}%
\pgfpathlineto{\pgfqpoint{4.386577in}{4.025468in}}%
\pgfpathlineto{\pgfqpoint{4.387492in}{3.961390in}}%
\pgfpathlineto{\pgfqpoint{4.387904in}{3.930360in}}%
\pgfpathlineto{\pgfqpoint{4.388016in}{4.022191in}}%
\pgfpathlineto{\pgfqpoint{4.388601in}{3.960758in}}%
\pgfpathlineto{\pgfqpoint{4.388823in}{4.022608in}}%
\pgfpathlineto{\pgfqpoint{4.389178in}{3.928199in}}%
\pgfpathlineto{\pgfqpoint{4.389706in}{3.984742in}}%
\pgfpathlineto{\pgfqpoint{4.390377in}{3.931918in}}%
\pgfpathlineto{\pgfqpoint{4.390140in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{4.390818in}{3.967881in}}%
\pgfpathlineto{\pgfqpoint{4.391198in}{4.013921in}}%
\pgfpathlineto{\pgfqpoint{4.391708in}{3.928466in}}%
\pgfpathlineto{\pgfqpoint{4.391930in}{3.975886in}}%
\pgfpathlineto{\pgfqpoint{4.392163in}{4.034100in}}%
\pgfpathlineto{\pgfqpoint{4.392472in}{3.931864in}}%
\pgfpathlineto{\pgfqpoint{4.393035in}{3.976838in}}%
\pgfpathlineto{\pgfqpoint{4.394140in}{3.935566in}}%
\pgfpathlineto{\pgfqpoint{4.393577in}{4.029999in}}%
\pgfpathlineto{\pgfqpoint{4.394147in}{3.959842in}}%
\pgfpathlineto{\pgfqpoint{4.394216in}{4.013462in}}%
\pgfpathlineto{\pgfqpoint{4.394779in}{3.923255in}}%
\pgfpathlineto{\pgfqpoint{4.395256in}{3.967152in}}%
\pgfpathlineto{\pgfqpoint{4.396192in}{3.928817in}}%
\pgfpathlineto{\pgfqpoint{4.395701in}{4.020428in}}%
\pgfpathlineto{\pgfqpoint{4.396361in}{3.966397in}}%
\pgfpathlineto{\pgfqpoint{4.396454in}{4.025515in}}%
\pgfpathlineto{\pgfqpoint{4.396562in}{3.930979in}}%
\pgfpathlineto{\pgfqpoint{4.397470in}{3.968347in}}%
\pgfpathlineto{\pgfqpoint{4.398532in}{3.927880in}}%
\pgfpathlineto{\pgfqpoint{4.397900in}{4.028757in}}%
\pgfpathlineto{\pgfqpoint{4.398578in}{3.942820in}}%
\pgfpathlineto{\pgfqpoint{4.398722in}{4.019870in}}%
\pgfpathlineto{\pgfqpoint{4.399034in}{3.932098in}}%
\pgfpathlineto{\pgfqpoint{4.399694in}{3.982245in}}%
\pgfpathlineto{\pgfqpoint{4.400186in}{3.936051in}}%
\pgfpathlineto{\pgfqpoint{4.400046in}{4.025443in}}%
\pgfpathlineto{\pgfqpoint{4.400803in}{3.984640in}}%
\pgfpathlineto{\pgfqpoint{4.400972in}{3.929205in}}%
\pgfpathlineto{\pgfqpoint{4.401054in}{4.015114in}}%
\pgfpathlineto{\pgfqpoint{4.401897in}{3.953735in}}%
\pgfpathlineto{\pgfqpoint{4.402547in}{4.060364in}}%
\pgfpathlineto{\pgfqpoint{4.402217in}{3.930256in}}%
\pgfpathlineto{\pgfqpoint{4.403006in}{3.948419in}}%
\pgfpathlineto{\pgfqpoint{4.403426in}{4.023441in}}%
\pgfpathlineto{\pgfqpoint{4.403042in}{3.928935in}}%
\pgfpathlineto{\pgfqpoint{4.404104in}{3.983301in}}%
\pgfpathlineto{\pgfqpoint{4.404107in}{3.925512in}}%
\pgfpathlineto{\pgfqpoint{4.405069in}{4.041657in}}%
\pgfpathlineto{\pgfqpoint{4.405212in}{3.953063in}}%
\pgfpathlineto{\pgfqpoint{4.405277in}{4.019737in}}%
\pgfpathlineto{\pgfqpoint{4.405607in}{3.927043in}}%
\pgfpathlineto{\pgfqpoint{4.406325in}{3.964744in}}%
\pgfpathlineto{\pgfqpoint{4.406770in}{4.025501in}}%
\pgfpathlineto{\pgfqpoint{4.406368in}{3.929583in}}%
\pgfpathlineto{\pgfqpoint{4.407430in}{3.961655in}}%
\pgfpathlineto{\pgfqpoint{4.407889in}{3.921659in}}%
\pgfpathlineto{\pgfqpoint{4.408513in}{4.027389in}}%
\pgfpathlineto{\pgfqpoint{4.408535in}{3.954629in}}%
\pgfpathlineto{\pgfqpoint{4.409281in}{4.021456in}}%
\pgfpathlineto{\pgfqpoint{4.408818in}{3.932316in}}%
\pgfpathlineto{\pgfqpoint{4.409647in}{3.984446in}}%
\pgfpathlineto{\pgfqpoint{4.410390in}{4.023978in}}%
\pgfpathlineto{\pgfqpoint{4.410648in}{3.923522in}}%
\pgfpathlineto{\pgfqpoint{4.410749in}{3.969519in}}%
\pgfpathlineto{\pgfqpoint{4.410949in}{3.927601in}}%
\pgfpathlineto{\pgfqpoint{4.411696in}{4.034095in}}%
\pgfpathlineto{\pgfqpoint{4.411854in}{3.956483in}}%
\pgfpathlineto{\pgfqpoint{4.412733in}{4.023948in}}%
\pgfpathlineto{\pgfqpoint{4.412898in}{3.928974in}}%
\pgfpathlineto{\pgfqpoint{4.412966in}{3.962460in}}%
\pgfpathlineto{\pgfqpoint{4.413142in}{4.024569in}}%
\pgfpathlineto{\pgfqpoint{4.413640in}{3.941185in}}%
\pgfpathlineto{\pgfqpoint{4.414071in}{3.995181in}}%
\pgfpathlineto{\pgfqpoint{4.415147in}{3.922487in}}%
\pgfpathlineto{\pgfqpoint{4.414261in}{4.028916in}}%
\pgfpathlineto{\pgfqpoint{4.415180in}{3.983980in}}%
\pgfpathlineto{\pgfqpoint{4.416033in}{4.030036in}}%
\pgfpathlineto{\pgfqpoint{4.415424in}{3.928014in}}%
\pgfpathlineto{\pgfqpoint{4.416285in}{3.981789in}}%
\pgfpathlineto{\pgfqpoint{4.416328in}{3.924471in}}%
\pgfpathlineto{\pgfqpoint{4.416615in}{4.018777in}}%
\pgfpathlineto{\pgfqpoint{4.417393in}{3.964958in}}%
\pgfpathlineto{\pgfqpoint{4.417569in}{4.031193in}}%
\pgfpathlineto{\pgfqpoint{4.417766in}{3.921232in}}%
\pgfpathlineto{\pgfqpoint{4.418502in}{3.981727in}}%
\pgfpathlineto{\pgfqpoint{4.419029in}{3.923060in}}%
\pgfpathlineto{\pgfqpoint{4.419083in}{4.030361in}}%
\pgfpathlineto{\pgfqpoint{4.419611in}{3.976391in}}%
\pgfpathlineto{\pgfqpoint{4.420332in}{4.038098in}}%
\pgfpathlineto{\pgfqpoint{4.419661in}{3.933386in}}%
\pgfpathlineto{\pgfqpoint{4.420712in}{4.005664in}}%
\pgfpathlineto{\pgfqpoint{4.421577in}{3.933311in}}%
\pgfpathlineto{\pgfqpoint{4.420967in}{4.027293in}}%
\pgfpathlineto{\pgfqpoint{4.421824in}{3.979316in}}%
\pgfpathlineto{\pgfqpoint{4.422635in}{3.932835in}}%
\pgfpathlineto{\pgfqpoint{4.422459in}{4.017372in}}%
\pgfpathlineto{\pgfqpoint{4.422933in}{3.967420in}}%
\pgfpathlineto{\pgfqpoint{4.423220in}{4.019758in}}%
\pgfpathlineto{\pgfqpoint{4.423389in}{3.929144in}}%
\pgfpathlineto{\pgfqpoint{4.424042in}{3.974391in}}%
\pgfpathlineto{\pgfqpoint{4.424228in}{3.923680in}}%
\pgfpathlineto{\pgfqpoint{4.424081in}{4.018025in}}%
\pgfpathlineto{\pgfqpoint{4.425147in}{3.974994in}}%
\pgfpathlineto{\pgfqpoint{4.425581in}{4.018234in}}%
\pgfpathlineto{\pgfqpoint{4.425226in}{3.927821in}}%
\pgfpathlineto{\pgfqpoint{4.426252in}{3.981414in}}%
\pgfpathlineto{\pgfqpoint{4.426894in}{3.923630in}}%
\pgfpathlineto{\pgfqpoint{4.427124in}{4.022255in}}%
\pgfpathlineto{\pgfqpoint{4.427364in}{3.954365in}}%
\pgfpathlineto{\pgfqpoint{4.427773in}{4.025406in}}%
\pgfpathlineto{\pgfqpoint{4.428035in}{3.932275in}}%
\pgfpathlineto{\pgfqpoint{4.428476in}{3.974825in}}%
\pgfpathlineto{\pgfqpoint{4.429449in}{4.022223in}}%
\pgfpathlineto{\pgfqpoint{4.429294in}{3.936837in}}%
\pgfpathlineto{\pgfqpoint{4.429585in}{3.968363in}}%
\pgfpathlineto{\pgfqpoint{4.430073in}{3.930110in}}%
\pgfpathlineto{\pgfqpoint{4.430428in}{4.029950in}}%
\pgfpathlineto{\pgfqpoint{4.430690in}{3.961436in}}%
\pgfpathlineto{\pgfqpoint{4.431361in}{4.023006in}}%
\pgfpathlineto{\pgfqpoint{4.431777in}{3.925975in}}%
\pgfpathlineto{\pgfqpoint{4.431802in}{3.976924in}}%
\pgfpathlineto{\pgfqpoint{4.432043in}{3.925408in}}%
\pgfpathlineto{\pgfqpoint{4.432728in}{4.026088in}}%
\pgfpathlineto{\pgfqpoint{4.432914in}{3.968737in}}%
\pgfpathlineto{\pgfqpoint{4.433793in}{4.028313in}}%
\pgfpathlineto{\pgfqpoint{4.433374in}{3.936167in}}%
\pgfpathlineto{\pgfqpoint{4.434027in}{3.983417in}}%
\pgfpathlineto{\pgfqpoint{4.435071in}{3.930138in}}%
\pgfpathlineto{\pgfqpoint{4.434920in}{4.025441in}}%
\pgfpathlineto{\pgfqpoint{4.435135in}{3.966528in}}%
\pgfpathlineto{\pgfqpoint{4.435369in}{4.031314in}}%
\pgfpathlineto{\pgfqpoint{4.435989in}{3.929792in}}%
\pgfpathlineto{\pgfqpoint{4.436251in}{3.996078in}}%
\pgfpathlineto{\pgfqpoint{4.436596in}{3.931402in}}%
\pgfpathlineto{\pgfqpoint{4.436693in}{4.026497in}}%
\pgfpathlineto{\pgfqpoint{4.437363in}{3.985054in}}%
\pgfpathlineto{\pgfqpoint{4.438009in}{3.933113in}}%
\pgfpathlineto{\pgfqpoint{4.437597in}{4.018985in}}%
\pgfpathlineto{\pgfqpoint{4.438476in}{3.967327in}}%
\pgfpathlineto{\pgfqpoint{4.438852in}{4.027045in}}%
\pgfpathlineto{\pgfqpoint{4.439484in}{3.930660in}}%
\pgfpathlineto{\pgfqpoint{4.439577in}{3.976423in}}%
\pgfpathlineto{\pgfqpoint{4.439771in}{3.930261in}}%
\pgfpathlineto{\pgfqpoint{4.439721in}{4.017775in}}%
\pgfpathlineto{\pgfqpoint{4.440686in}{3.965012in}}%
\pgfpathlineto{\pgfqpoint{4.441436in}{4.019318in}}%
\pgfpathlineto{\pgfqpoint{4.441446in}{3.928557in}}%
\pgfpathlineto{\pgfqpoint{4.441773in}{3.989469in}}%
\pgfpathlineto{\pgfqpoint{4.442329in}{3.932360in}}%
\pgfpathlineto{\pgfqpoint{4.442042in}{4.022750in}}%
\pgfpathlineto{\pgfqpoint{4.442882in}{3.967991in}}%
\pgfpathlineto{\pgfqpoint{4.443115in}{4.037202in}}%
\pgfpathlineto{\pgfqpoint{4.443492in}{3.930817in}}%
\pgfpathlineto{\pgfqpoint{4.443990in}{3.979771in}}%
\pgfpathlineto{\pgfqpoint{4.444701in}{3.932271in}}%
\pgfpathlineto{\pgfqpoint{4.445020in}{4.023066in}}%
\pgfpathlineto{\pgfqpoint{4.445103in}{3.948797in}}%
\pgfpathlineto{\pgfqpoint{4.445849in}{4.029672in}}%
\pgfpathlineto{\pgfqpoint{4.445903in}{3.929537in}}%
\pgfpathlineto{\pgfqpoint{4.446215in}{3.954254in}}%
\pgfpathlineto{\pgfqpoint{4.447309in}{4.015479in}}%
\pgfpathlineto{\pgfqpoint{4.446229in}{3.929380in}}%
\pgfpathlineto{\pgfqpoint{4.447334in}{3.980398in}}%
\pgfpathlineto{\pgfqpoint{4.447793in}{3.934136in}}%
\pgfpathlineto{\pgfqpoint{4.447381in}{4.019710in}}%
\pgfpathlineto{\pgfqpoint{4.448443in}{3.983443in}}%
\pgfpathlineto{\pgfqpoint{4.448665in}{4.027150in}}%
\pgfpathlineto{\pgfqpoint{4.448597in}{3.932340in}}%
\pgfpathlineto{\pgfqpoint{4.449544in}{3.964009in}}%
\pgfpathlineto{\pgfqpoint{4.449896in}{3.926478in}}%
\pgfpathlineto{\pgfqpoint{4.450129in}{4.027780in}}%
\pgfpathlineto{\pgfqpoint{4.450635in}{3.972209in}}%
\pgfpathlineto{\pgfqpoint{4.451449in}{4.050369in}}%
\pgfpathlineto{\pgfqpoint{4.450861in}{3.927895in}}%
\pgfpathlineto{\pgfqpoint{4.451744in}{3.998654in}}%
\pgfpathlineto{\pgfqpoint{4.452594in}{3.938800in}}%
\pgfpathlineto{\pgfqpoint{4.451927in}{4.027608in}}%
\pgfpathlineto{\pgfqpoint{4.452852in}{3.981804in}}%
\pgfpathlineto{\pgfqpoint{4.453057in}{4.025654in}}%
\pgfpathlineto{\pgfqpoint{4.453068in}{3.936987in}}%
\pgfpathlineto{\pgfqpoint{4.453957in}{3.981506in}}%
\pgfpathlineto{\pgfqpoint{4.454291in}{3.929822in}}%
\pgfpathlineto{\pgfqpoint{4.454503in}{4.017635in}}%
\pgfpathlineto{\pgfqpoint{4.455070in}{3.943161in}}%
\pgfpathlineto{\pgfqpoint{4.455482in}{4.024651in}}%
\pgfpathlineto{\pgfqpoint{4.455647in}{3.930241in}}%
\pgfpathlineto{\pgfqpoint{4.456182in}{3.965550in}}%
\pgfpathlineto{\pgfqpoint{4.456663in}{4.013401in}}%
\pgfpathlineto{\pgfqpoint{4.456598in}{3.931098in}}%
\pgfpathlineto{\pgfqpoint{4.457287in}{3.969675in}}%
\pgfpathlineto{\pgfqpoint{4.458022in}{3.933805in}}%
\pgfpathlineto{\pgfqpoint{4.457495in}{4.013789in}}%
\pgfpathlineto{\pgfqpoint{4.458396in}{3.955162in}}%
\pgfpathlineto{\pgfqpoint{4.458719in}{4.034123in}}%
\pgfpathlineto{\pgfqpoint{4.458998in}{3.927130in}}%
\pgfpathlineto{\pgfqpoint{4.459511in}{3.995750in}}%
\pgfpathlineto{\pgfqpoint{4.460512in}{4.019172in}}%
\pgfpathlineto{\pgfqpoint{4.459583in}{3.927976in}}%
\pgfpathlineto{\pgfqpoint{4.460559in}{3.954839in}}%
\pgfpathlineto{\pgfqpoint{4.461162in}{3.928168in}}%
\pgfpathlineto{\pgfqpoint{4.460914in}{4.010518in}}%
\pgfpathlineto{\pgfqpoint{4.461650in}{3.973462in}}%
\pgfpathlineto{\pgfqpoint{4.462235in}{4.017138in}}%
\pgfpathlineto{\pgfqpoint{4.462604in}{3.932929in}}%
\pgfpathlineto{\pgfqpoint{4.462758in}{3.961906in}}%
\pgfpathlineto{\pgfqpoint{4.462852in}{4.020375in}}%
\pgfpathlineto{\pgfqpoint{4.462870in}{3.934552in}}%
\pgfpathlineto{\pgfqpoint{4.463803in}{4.001817in}}%
\pgfpathlineto{\pgfqpoint{4.463871in}{3.931541in}}%
\pgfpathlineto{\pgfqpoint{4.463810in}{4.011092in}}%
\pgfpathlineto{\pgfqpoint{4.464915in}{3.979236in}}%
\pgfpathlineto{\pgfqpoint{4.465177in}{3.927184in}}%
\pgfpathlineto{\pgfqpoint{4.465901in}{4.037000in}}%
\pgfpathlineto{\pgfqpoint{4.466020in}{3.956657in}}%
\pgfpathlineto{\pgfqpoint{4.466680in}{4.013318in}}%
\pgfpathlineto{\pgfqpoint{4.466770in}{3.924668in}}%
\pgfpathlineto{\pgfqpoint{4.467132in}{3.978802in}}%
\pgfpathlineto{\pgfqpoint{4.467889in}{4.029500in}}%
\pgfpathlineto{\pgfqpoint{4.467577in}{3.937180in}}%
\pgfpathlineto{\pgfqpoint{4.468183in}{3.972587in}}%
\pgfpathlineto{\pgfqpoint{4.469174in}{3.932442in}}%
\pgfpathlineto{\pgfqpoint{4.468890in}{4.015180in}}%
\pgfpathlineto{\pgfqpoint{4.469296in}{3.946042in}}%
\pgfpathlineto{\pgfqpoint{4.469453in}{4.021420in}}%
\pgfpathlineto{\pgfqpoint{4.469382in}{3.918925in}}%
\pgfpathlineto{\pgfqpoint{4.470408in}{3.961521in}}%
\pgfpathlineto{\pgfqpoint{4.470706in}{3.933094in}}%
\pgfpathlineto{\pgfqpoint{4.471140in}{4.044566in}}%
\pgfpathlineto{\pgfqpoint{4.471495in}{3.971662in}}%
\pgfpathlineto{\pgfqpoint{4.471771in}{4.016629in}}%
\pgfpathlineto{\pgfqpoint{4.472403in}{3.927952in}}%
\pgfpathlineto{\pgfqpoint{4.472600in}{3.967339in}}%
\pgfpathlineto{\pgfqpoint{4.473562in}{3.927443in}}%
\pgfpathlineto{\pgfqpoint{4.472747in}{4.016434in}}%
\pgfpathlineto{\pgfqpoint{4.473709in}{3.955103in}}%
\pgfpathlineto{\pgfqpoint{4.474419in}{4.020382in}}%
\pgfpathlineto{\pgfqpoint{4.474351in}{3.922309in}}%
\pgfpathlineto{\pgfqpoint{4.474821in}{3.977293in}}%
\pgfpathlineto{\pgfqpoint{4.475883in}{3.927397in}}%
\pgfpathlineto{\pgfqpoint{4.474907in}{4.027718in}}%
\pgfpathlineto{\pgfqpoint{4.475933in}{3.967391in}}%
\pgfpathlineto{\pgfqpoint{4.476181in}{3.931883in}}%
\pgfpathlineto{\pgfqpoint{4.476127in}{4.019853in}}%
\pgfpathlineto{\pgfqpoint{4.476751in}{3.959507in}}%
\pgfpathlineto{\pgfqpoint{4.476859in}{4.032398in}}%
\pgfpathlineto{\pgfqpoint{4.476956in}{3.933491in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{3.983741in}}%
\pgfpathlineto{\pgfqpoint{4.478154in}{3.934495in}}%
\pgfpathlineto{\pgfqpoint{4.478488in}{4.015762in}}%
\pgfpathlineto{\pgfqpoint{4.478972in}{3.986955in}}%
\pgfpathlineto{\pgfqpoint{4.479195in}{3.934590in}}%
\pgfpathlineto{\pgfqpoint{4.479410in}{4.023520in}}%
\pgfpathlineto{\pgfqpoint{4.480099in}{3.973931in}}%
\pgfpathlineto{\pgfqpoint{4.480967in}{4.021739in}}%
\pgfpathlineto{\pgfqpoint{4.480411in}{3.931253in}}%
\pgfpathlineto{\pgfqpoint{4.481207in}{3.973342in}}%
\pgfpathlineto{\pgfqpoint{4.481473in}{3.934216in}}%
\pgfpathlineto{\pgfqpoint{4.482212in}{4.025643in}}%
\pgfpathlineto{\pgfqpoint{4.482312in}{3.962660in}}%
\pgfpathlineto{\pgfqpoint{4.483342in}{4.017378in}}%
\pgfpathlineto{\pgfqpoint{4.483159in}{3.931765in}}%
\pgfpathlineto{\pgfqpoint{4.483421in}{3.986881in}}%
\pgfpathlineto{\pgfqpoint{4.483654in}{3.925592in}}%
\pgfpathlineto{\pgfqpoint{4.484232in}{4.024292in}}%
\pgfpathlineto{\pgfqpoint{4.484530in}{3.970659in}}%
\pgfpathlineto{\pgfqpoint{4.485348in}{4.018515in}}%
\pgfpathlineto{\pgfqpoint{4.485014in}{3.930638in}}%
\pgfpathlineto{\pgfqpoint{4.485642in}{3.984824in}}%
\pgfpathlineto{\pgfqpoint{4.485968in}{3.905832in}}%
\pgfpathlineto{\pgfqpoint{4.486112in}{4.020226in}}%
\pgfpathlineto{\pgfqpoint{4.486751in}{3.970995in}}%
\pgfpathlineto{\pgfqpoint{4.487662in}{4.031084in}}%
\pgfpathlineto{\pgfqpoint{4.486894in}{3.930975in}}%
\pgfpathlineto{\pgfqpoint{4.487859in}{3.977899in}}%
\pgfpathlineto{\pgfqpoint{4.487924in}{3.929712in}}%
\pgfpathlineto{\pgfqpoint{4.488275in}{4.036340in}}%
\pgfpathlineto{\pgfqpoint{4.488957in}{3.931445in}}%
\pgfpathlineto{\pgfqpoint{4.489294in}{4.026475in}}%
\pgfpathlineto{\pgfqpoint{4.490012in}{3.927671in}}%
\pgfpathlineto{\pgfqpoint{4.490069in}{3.977761in}}%
\pgfpathlineto{\pgfqpoint{4.490324in}{3.931385in}}%
\pgfpathlineto{\pgfqpoint{4.490231in}{4.029121in}}%
\pgfpathlineto{\pgfqpoint{4.491178in}{3.961764in}}%
\pgfpathlineto{\pgfqpoint{4.491343in}{4.021291in}}%
\pgfpathlineto{\pgfqpoint{4.491878in}{3.930191in}}%
\pgfpathlineto{\pgfqpoint{4.492287in}{3.983371in}}%
\pgfpathlineto{\pgfqpoint{4.493069in}{3.919520in}}%
\pgfpathlineto{\pgfqpoint{4.492986in}{4.013673in}}%
\pgfpathlineto{\pgfqpoint{4.493395in}{3.957961in}}%
\pgfpathlineto{\pgfqpoint{4.494504in}{4.018136in}}%
\pgfpathlineto{\pgfqpoint{4.494016in}{3.922071in}}%
\pgfpathlineto{\pgfqpoint{4.494508in}{3.970159in}}%
\pgfpathlineto{\pgfqpoint{4.494583in}{3.932135in}}%
\pgfpathlineto{\pgfqpoint{4.495143in}{4.021195in}}%
\pgfpathlineto{\pgfqpoint{4.495613in}{3.964988in}}%
\pgfpathlineto{\pgfqpoint{4.496402in}{4.024731in}}%
\pgfpathlineto{\pgfqpoint{4.496187in}{3.928647in}}%
\pgfpathlineto{\pgfqpoint{4.496725in}{3.971016in}}%
\pgfpathlineto{\pgfqpoint{4.496969in}{3.933807in}}%
\pgfpathlineto{\pgfqpoint{4.497669in}{4.054565in}}%
\pgfpathlineto{\pgfqpoint{4.497830in}{3.960467in}}%
\pgfpathlineto{\pgfqpoint{4.498853in}{4.023501in}}%
\pgfpathlineto{\pgfqpoint{4.497966in}{3.931785in}}%
\pgfpathlineto{\pgfqpoint{4.498942in}{3.997796in}}%
\pgfpathlineto{\pgfqpoint{4.499936in}{3.922406in}}%
\pgfpathlineto{\pgfqpoint{4.499480in}{4.031543in}}%
\pgfpathlineto{\pgfqpoint{4.500054in}{3.947503in}}%
\pgfpathlineto{\pgfqpoint{4.500912in}{4.019083in}}%
\pgfpathlineto{\pgfqpoint{4.501084in}{3.935130in}}%
\pgfpathlineto{\pgfqpoint{4.501167in}{4.011872in}}%
\pgfpathlineto{\pgfqpoint{4.502161in}{3.921618in}}%
\pgfpathlineto{\pgfqpoint{4.502279in}{3.943713in}}%
\pgfpathlineto{\pgfqpoint{4.502519in}{4.010945in}}%
\pgfpathlineto{\pgfqpoint{4.502473in}{3.936360in}}%
\pgfpathlineto{\pgfqpoint{4.503388in}{3.940557in}}%
\pgfpathlineto{\pgfqpoint{4.504173in}{4.019939in}}%
\pgfpathlineto{\pgfqpoint{4.504360in}{3.931088in}}%
\pgfpathlineto{\pgfqpoint{4.504511in}{3.975937in}}%
\pgfpathlineto{\pgfqpoint{4.505440in}{3.924415in}}%
\pgfpathlineto{\pgfqpoint{4.505533in}{4.014097in}}%
\pgfpathlineto{\pgfqpoint{4.505619in}{3.958580in}}%
\pgfpathlineto{\pgfqpoint{4.506570in}{4.018392in}}%
\pgfpathlineto{\pgfqpoint{4.505860in}{3.927170in}}%
\pgfpathlineto{\pgfqpoint{4.506728in}{3.974198in}}%
\pgfpathlineto{\pgfqpoint{4.507524in}{3.932257in}}%
\pgfpathlineto{\pgfqpoint{4.507076in}{4.024845in}}%
\pgfpathlineto{\pgfqpoint{4.507844in}{3.948944in}}%
\pgfpathlineto{\pgfqpoint{4.508784in}{4.024549in}}%
\pgfpathlineto{\pgfqpoint{4.508450in}{3.930852in}}%
\pgfpathlineto{\pgfqpoint{4.508956in}{3.993256in}}%
\pgfpathlineto{\pgfqpoint{4.509566in}{3.926811in}}%
\pgfpathlineto{\pgfqpoint{4.509631in}{4.019664in}}%
\pgfpathlineto{\pgfqpoint{4.510065in}{3.983516in}}%
\pgfpathlineto{\pgfqpoint{4.510068in}{4.026992in}}%
\pgfpathlineto{\pgfqpoint{4.511062in}{3.936954in}}%
\pgfpathlineto{\pgfqpoint{4.511173in}{3.963007in}}%
\pgfpathlineto{\pgfqpoint{4.511866in}{4.018795in}}%
\pgfpathlineto{\pgfqpoint{4.511579in}{3.924853in}}%
\pgfpathlineto{\pgfqpoint{4.512286in}{3.982063in}}%
\pgfpathlineto{\pgfqpoint{4.512573in}{3.930511in}}%
\pgfpathlineto{\pgfqpoint{4.513118in}{4.029312in}}%
\pgfpathlineto{\pgfqpoint{4.513398in}{3.971960in}}%
\pgfpathlineto{\pgfqpoint{4.514026in}{4.034751in}}%
\pgfpathlineto{\pgfqpoint{4.514008in}{3.929001in}}%
\pgfpathlineto{\pgfqpoint{4.514503in}{3.973849in}}%
\pgfpathlineto{\pgfqpoint{4.514636in}{3.937678in}}%
\pgfpathlineto{\pgfqpoint{4.515055in}{4.021595in}}%
\pgfpathlineto{\pgfqpoint{4.515615in}{3.960874in}}%
\pgfpathlineto{\pgfqpoint{4.516031in}{4.032455in}}%
\pgfpathlineto{\pgfqpoint{4.516494in}{3.933860in}}%
\pgfpathlineto{\pgfqpoint{4.516717in}{3.997075in}}%
\pgfpathlineto{\pgfqpoint{4.516935in}{3.934051in}}%
\pgfpathlineto{\pgfqpoint{4.516849in}{4.031279in}}%
\pgfpathlineto{\pgfqpoint{4.517829in}{3.945206in}}%
\pgfpathlineto{\pgfqpoint{4.518116in}{4.015423in}}%
\pgfpathlineto{\pgfqpoint{4.517937in}{3.931819in}}%
\pgfpathlineto{\pgfqpoint{4.518945in}{3.998944in}}%
\pgfpathlineto{\pgfqpoint{4.519734in}{3.928348in}}%
\pgfpathlineto{\pgfqpoint{4.519960in}{4.031816in}}%
\pgfpathlineto{\pgfqpoint{4.520061in}{3.944851in}}%
\pgfpathlineto{\pgfqpoint{4.520107in}{4.012618in}}%
\pgfpathlineto{\pgfqpoint{4.520305in}{3.932888in}}%
\pgfpathlineto{\pgfqpoint{4.521173in}{3.968503in}}%
\pgfpathlineto{\pgfqpoint{4.521636in}{4.028454in}}%
\pgfpathlineto{\pgfqpoint{4.521603in}{3.923812in}}%
\pgfpathlineto{\pgfqpoint{4.522281in}{3.971594in}}%
\pgfpathlineto{\pgfqpoint{4.522568in}{3.929490in}}%
\pgfpathlineto{\pgfqpoint{4.522594in}{4.035710in}}%
\pgfpathlineto{\pgfqpoint{4.523383in}{3.937186in}}%
\pgfpathlineto{\pgfqpoint{4.523587in}{4.025510in}}%
\pgfpathlineto{\pgfqpoint{4.524495in}{3.982404in}}%
\pgfpathlineto{\pgfqpoint{4.525281in}{3.932143in}}%
\pgfpathlineto{\pgfqpoint{4.525188in}{4.014087in}}%
\pgfpathlineto{\pgfqpoint{4.525611in}{3.970620in}}%
\pgfpathlineto{\pgfqpoint{4.525722in}{4.021363in}}%
\pgfpathlineto{\pgfqpoint{4.526164in}{3.920148in}}%
\pgfpathlineto{\pgfqpoint{4.526716in}{3.978658in}}%
\pgfpathlineto{\pgfqpoint{4.527290in}{3.930553in}}%
\pgfpathlineto{\pgfqpoint{4.527581in}{4.028710in}}%
\pgfpathlineto{\pgfqpoint{4.527825in}{3.981988in}}%
\pgfpathlineto{\pgfqpoint{4.528133in}{3.925564in}}%
\pgfpathlineto{\pgfqpoint{4.528058in}{4.013533in}}%
\pgfpathlineto{\pgfqpoint{4.528933in}{3.962577in}}%
\pgfpathlineto{\pgfqpoint{4.529927in}{4.023628in}}%
\pgfpathlineto{\pgfqpoint{4.529278in}{3.931501in}}%
\pgfpathlineto{\pgfqpoint{4.530046in}{3.971723in}}%
\pgfpathlineto{\pgfqpoint{4.531158in}{3.927167in}}%
\pgfpathlineto{\pgfqpoint{4.530591in}{4.027403in}}%
\pgfpathlineto{\pgfqpoint{4.531161in}{3.956197in}}%
\pgfpathlineto{\pgfqpoint{4.531262in}{4.020300in}}%
\pgfpathlineto{\pgfqpoint{4.531366in}{3.926604in}}%
\pgfpathlineto{\pgfqpoint{4.532270in}{3.956802in}}%
\pgfpathlineto{\pgfqpoint{4.532830in}{4.032180in}}%
\pgfpathlineto{\pgfqpoint{4.532919in}{3.934147in}}%
\pgfpathlineto{\pgfqpoint{4.533350in}{3.990416in}}%
\pgfpathlineto{\pgfqpoint{4.534448in}{3.930918in}}%
\pgfpathlineto{\pgfqpoint{4.533820in}{4.011142in}}%
\pgfpathlineto{\pgfqpoint{4.534462in}{3.941157in}}%
\pgfpathlineto{\pgfqpoint{4.534469in}{4.028251in}}%
\pgfpathlineto{\pgfqpoint{4.535187in}{3.934643in}}%
\pgfpathlineto{\pgfqpoint{4.535578in}{4.018050in}}%
\pgfpathlineto{\pgfqpoint{4.536346in}{3.933732in}}%
\pgfpathlineto{\pgfqpoint{4.535643in}{4.019049in}}%
\pgfpathlineto{\pgfqpoint{4.536690in}{3.956388in}}%
\pgfpathlineto{\pgfqpoint{4.537767in}{4.021725in}}%
\pgfpathlineto{\pgfqpoint{4.536751in}{3.929910in}}%
\pgfpathlineto{\pgfqpoint{4.537803in}{3.998809in}}%
\pgfpathlineto{\pgfqpoint{4.538725in}{3.922986in}}%
\pgfpathlineto{\pgfqpoint{4.538524in}{4.019228in}}%
\pgfpathlineto{\pgfqpoint{4.538915in}{3.961062in}}%
\pgfpathlineto{\pgfqpoint{4.540013in}{4.030290in}}%
\pgfpathlineto{\pgfqpoint{4.539980in}{3.931236in}}%
\pgfpathlineto{\pgfqpoint{4.540031in}{3.977994in}}%
\pgfpathlineto{\pgfqpoint{4.540433in}{3.923657in}}%
\pgfpathlineto{\pgfqpoint{4.540142in}{4.020551in}}%
\pgfpathlineto{\pgfqpoint{4.541132in}{3.964522in}}%
\pgfpathlineto{\pgfqpoint{4.541853in}{4.026873in}}%
\pgfpathlineto{\pgfqpoint{4.541516in}{3.932726in}}%
\pgfpathlineto{\pgfqpoint{4.542241in}{3.968010in}}%
\pgfpathlineto{\pgfqpoint{4.542578in}{3.924457in}}%
\pgfpathlineto{\pgfqpoint{4.543009in}{4.024740in}}%
\pgfpathlineto{\pgfqpoint{4.543342in}{3.956827in}}%
\pgfpathlineto{\pgfqpoint{4.544211in}{4.013800in}}%
\pgfpathlineto{\pgfqpoint{4.543583in}{3.927503in}}%
\pgfpathlineto{\pgfqpoint{4.544451in}{3.985955in}}%
\pgfpathlineto{\pgfqpoint{4.545025in}{3.934338in}}%
\pgfpathlineto{\pgfqpoint{4.544487in}{4.024289in}}%
\pgfpathlineto{\pgfqpoint{4.545560in}{3.991744in}}%
\pgfpathlineto{\pgfqpoint{4.545976in}{3.932399in}}%
\pgfpathlineto{\pgfqpoint{4.546593in}{4.013579in}}%
\pgfpathlineto{\pgfqpoint{4.546683in}{3.970019in}}%
\pgfpathlineto{\pgfqpoint{4.547142in}{4.029519in}}%
\pgfpathlineto{\pgfqpoint{4.546801in}{3.931055in}}%
\pgfpathlineto{\pgfqpoint{4.547788in}{3.993451in}}%
\pgfpathlineto{\pgfqpoint{4.548685in}{3.925079in}}%
\pgfpathlineto{\pgfqpoint{4.548204in}{4.034169in}}%
\pgfpathlineto{\pgfqpoint{4.548896in}{3.970150in}}%
\pgfpathlineto{\pgfqpoint{4.549844in}{4.018568in}}%
\pgfpathlineto{\pgfqpoint{4.549725in}{3.934604in}}%
\pgfpathlineto{\pgfqpoint{4.550005in}{3.982769in}}%
\pgfpathlineto{\pgfqpoint{4.550923in}{3.928688in}}%
\pgfpathlineto{\pgfqpoint{4.550859in}{4.028822in}}%
\pgfpathlineto{\pgfqpoint{4.551117in}{3.965094in}}%
\pgfpathlineto{\pgfqpoint{4.551842in}{3.928071in}}%
\pgfpathlineto{\pgfqpoint{4.552151in}{4.012005in}}%
\pgfpathlineto{\pgfqpoint{4.552215in}{3.944543in}}%
\pgfpathlineto{\pgfqpoint{4.553040in}{4.015477in}}%
\pgfpathlineto{\pgfqpoint{4.552908in}{3.929579in}}%
\pgfpathlineto{\pgfqpoint{4.553327in}{4.008832in}}%
\pgfpathlineto{\pgfqpoint{4.553762in}{3.926451in}}%
\pgfpathlineto{\pgfqpoint{4.553701in}{4.018619in}}%
\pgfpathlineto{\pgfqpoint{4.554440in}{3.957358in}}%
\pgfpathlineto{\pgfqpoint{4.555164in}{4.016731in}}%
\pgfpathlineto{\pgfqpoint{4.555527in}{3.924617in}}%
\pgfpathlineto{\pgfqpoint{4.555552in}{3.994721in}}%
\pgfpathlineto{\pgfqpoint{4.556015in}{3.934380in}}%
\pgfpathlineto{\pgfqpoint{4.555738in}{4.016205in}}%
\pgfpathlineto{\pgfqpoint{4.556664in}{3.974759in}}%
\pgfpathlineto{\pgfqpoint{4.557647in}{3.934437in}}%
\pgfpathlineto{\pgfqpoint{4.557568in}{4.020693in}}%
\pgfpathlineto{\pgfqpoint{4.557776in}{3.964072in}}%
\pgfpathlineto{\pgfqpoint{4.558831in}{4.018707in}}%
\pgfpathlineto{\pgfqpoint{4.558408in}{3.925469in}}%
\pgfpathlineto{\pgfqpoint{4.558885in}{3.974696in}}%
\pgfpathlineto{\pgfqpoint{4.559646in}{4.015539in}}%
\pgfpathlineto{\pgfqpoint{4.559477in}{3.933677in}}%
\pgfpathlineto{\pgfqpoint{4.559979in}{3.971690in}}%
\pgfpathlineto{\pgfqpoint{4.560919in}{3.929874in}}%
\pgfpathlineto{\pgfqpoint{4.560916in}{4.029662in}}%
\pgfpathlineto{\pgfqpoint{4.561088in}{3.972051in}}%
\pgfpathlineto{\pgfqpoint{4.561687in}{4.019962in}}%
\pgfpathlineto{\pgfqpoint{4.561214in}{3.931810in}}%
\pgfpathlineto{\pgfqpoint{4.562197in}{3.964580in}}%
\pgfpathlineto{\pgfqpoint{4.562760in}{3.928005in}}%
\pgfpathlineto{\pgfqpoint{4.562871in}{4.006821in}}%
\pgfpathlineto{\pgfqpoint{4.563298in}{3.977266in}}%
\pgfpathlineto{\pgfqpoint{4.563438in}{4.021852in}}%
\pgfpathlineto{\pgfqpoint{4.564220in}{3.932469in}}%
\pgfpathlineto{\pgfqpoint{4.564403in}{3.976590in}}%
\pgfpathlineto{\pgfqpoint{4.564949in}{3.928074in}}%
\pgfpathlineto{\pgfqpoint{4.564590in}{4.024054in}}%
\pgfpathlineto{\pgfqpoint{4.565515in}{3.956053in}}%
\pgfpathlineto{\pgfqpoint{4.565555in}{4.014090in}}%
\pgfpathlineto{\pgfqpoint{4.565756in}{3.931487in}}%
\pgfpathlineto{\pgfqpoint{4.566628in}{3.974375in}}%
\pgfpathlineto{\pgfqpoint{4.567238in}{3.931032in}}%
\pgfpathlineto{\pgfqpoint{4.567528in}{4.022484in}}%
\pgfpathlineto{\pgfqpoint{4.567733in}{3.981811in}}%
\pgfpathlineto{\pgfqpoint{4.568242in}{4.029648in}}%
\pgfpathlineto{\pgfqpoint{4.568752in}{3.931639in}}%
\pgfpathlineto{\pgfqpoint{4.568838in}{3.965072in}}%
\pgfpathlineto{\pgfqpoint{4.568978in}{3.933121in}}%
\pgfpathlineto{\pgfqpoint{4.569652in}{4.018179in}}%
\pgfpathlineto{\pgfqpoint{4.569939in}{3.967642in}}%
\pgfpathlineto{\pgfqpoint{4.570244in}{4.023157in}}%
\pgfpathlineto{\pgfqpoint{4.571023in}{3.930532in}}%
\pgfpathlineto{\pgfqpoint{4.571048in}{3.967372in}}%
\pgfpathlineto{\pgfqpoint{4.571188in}{4.023181in}}%
\pgfpathlineto{\pgfqpoint{4.571382in}{3.923909in}}%
\pgfpathlineto{\pgfqpoint{4.572139in}{4.009773in}}%
\pgfpathlineto{\pgfqpoint{4.572863in}{3.925398in}}%
\pgfpathlineto{\pgfqpoint{4.573064in}{4.025869in}}%
\pgfpathlineto{\pgfqpoint{4.573251in}{3.975347in}}%
\pgfpathlineto{\pgfqpoint{4.574284in}{4.014977in}}%
\pgfpathlineto{\pgfqpoint{4.574334in}{3.933071in}}%
\pgfpathlineto{\pgfqpoint{4.574360in}{3.983439in}}%
\pgfpathlineto{\pgfqpoint{4.574374in}{3.935968in}}%
\pgfpathlineto{\pgfqpoint{4.575235in}{4.029408in}}%
\pgfpathlineto{\pgfqpoint{4.575475in}{3.950081in}}%
\pgfpathlineto{\pgfqpoint{4.575518in}{4.035164in}}%
\pgfpathlineto{\pgfqpoint{4.576010in}{3.928948in}}%
\pgfpathlineto{\pgfqpoint{4.576584in}{3.944143in}}%
\pgfpathlineto{\pgfqpoint{4.576631in}{4.011715in}}%
\pgfpathlineto{\pgfqpoint{4.577266in}{3.925621in}}%
\pgfpathlineto{\pgfqpoint{4.577703in}{4.007452in}}%
\pgfpathlineto{\pgfqpoint{4.577890in}{3.930561in}}%
\pgfpathlineto{\pgfqpoint{4.578066in}{4.020481in}}%
\pgfpathlineto{\pgfqpoint{4.578816in}{3.985264in}}%
\pgfpathlineto{\pgfqpoint{4.579354in}{3.917119in}}%
\pgfpathlineto{\pgfqpoint{4.579088in}{4.019933in}}%
\pgfpathlineto{\pgfqpoint{4.579932in}{3.948391in}}%
\pgfpathlineto{\pgfqpoint{4.580280in}{4.024462in}}%
\pgfpathlineto{\pgfqpoint{4.580645in}{3.924296in}}%
\pgfpathlineto{\pgfqpoint{4.581047in}{3.981921in}}%
\pgfpathlineto{\pgfqpoint{4.582073in}{3.931941in}}%
\pgfpathlineto{\pgfqpoint{4.581090in}{4.027158in}}%
\pgfpathlineto{\pgfqpoint{4.582156in}{3.990868in}}%
\pgfpathlineto{\pgfqpoint{4.582927in}{3.929445in}}%
\pgfpathlineto{\pgfqpoint{4.583017in}{4.023130in}}%
\pgfpathlineto{\pgfqpoint{4.583272in}{3.945290in}}%
\pgfpathlineto{\pgfqpoint{4.583666in}{4.016761in}}%
\pgfpathlineto{\pgfqpoint{4.583631in}{3.933578in}}%
\pgfpathlineto{\pgfqpoint{4.584388in}{3.986387in}}%
\pgfpathlineto{\pgfqpoint{4.585213in}{3.927963in}}%
\pgfpathlineto{\pgfqpoint{4.585094in}{4.026433in}}%
\pgfpathlineto{\pgfqpoint{4.585500in}{3.933499in}}%
\pgfpathlineto{\pgfqpoint{4.586426in}{4.015884in}}%
\pgfpathlineto{\pgfqpoint{4.586440in}{3.933099in}}%
\pgfpathlineto{\pgfqpoint{4.586612in}{3.982983in}}%
\pgfpathlineto{\pgfqpoint{4.587010in}{3.928201in}}%
\pgfpathlineto{\pgfqpoint{4.587236in}{4.014913in}}%
\pgfpathlineto{\pgfqpoint{4.587724in}{3.957387in}}%
\pgfpathlineto{\pgfqpoint{4.588424in}{4.021699in}}%
\pgfpathlineto{\pgfqpoint{4.588334in}{3.929312in}}%
\pgfpathlineto{\pgfqpoint{4.588833in}{4.018099in}}%
\pgfpathlineto{\pgfqpoint{4.588980in}{3.919365in}}%
\pgfpathlineto{\pgfqpoint{4.589195in}{4.043183in}}%
\pgfpathlineto{\pgfqpoint{4.589945in}{3.959277in}}%
\pgfpathlineto{\pgfqpoint{4.589949in}{3.959170in}}%
\pgfpathlineto{\pgfqpoint{4.589960in}{3.990720in}}%
\pgfpathlineto{\pgfqpoint{4.590692in}{4.027819in}}%
\pgfpathlineto{\pgfqpoint{4.590010in}{3.928643in}}%
\pgfpathlineto{\pgfqpoint{4.591061in}{3.970801in}}%
\pgfpathlineto{\pgfqpoint{4.591513in}{3.935366in}}%
\pgfpathlineto{\pgfqpoint{4.591423in}{4.021142in}}%
\pgfpathlineto{\pgfqpoint{4.592166in}{3.974709in}}%
\pgfpathlineto{\pgfqpoint{4.593074in}{4.018358in}}%
\pgfpathlineto{\pgfqpoint{4.593164in}{3.935378in}}%
\pgfpathlineto{\pgfqpoint{4.593275in}{3.973090in}}%
\pgfpathlineto{\pgfqpoint{4.594165in}{3.931207in}}%
\pgfpathlineto{\pgfqpoint{4.594039in}{4.031202in}}%
\pgfpathlineto{\pgfqpoint{4.594351in}{3.959735in}}%
\pgfpathlineto{\pgfqpoint{4.594975in}{4.021276in}}%
\pgfpathlineto{\pgfqpoint{4.594868in}{3.930441in}}%
\pgfpathlineto{\pgfqpoint{4.595460in}{3.963133in}}%
\pgfpathlineto{\pgfqpoint{4.596285in}{3.928592in}}%
\pgfpathlineto{\pgfqpoint{4.595524in}{4.019271in}}%
\pgfpathlineto{\pgfqpoint{4.596543in}{3.958948in}}%
\pgfpathlineto{\pgfqpoint{4.597053in}{4.027863in}}%
\pgfpathlineto{\pgfqpoint{4.597161in}{3.915660in}}%
\pgfpathlineto{\pgfqpoint{4.597656in}{4.017201in}}%
\pgfpathlineto{\pgfqpoint{4.598004in}{3.936878in}}%
\pgfpathlineto{\pgfqpoint{4.598065in}{4.020531in}}%
\pgfpathlineto{\pgfqpoint{4.598768in}{3.976375in}}%
\pgfpathlineto{\pgfqpoint{4.599008in}{3.927163in}}%
\pgfpathlineto{\pgfqpoint{4.599654in}{4.026072in}}%
\pgfpathlineto{\pgfqpoint{4.599877in}{3.982032in}}%
\pgfpathlineto{\pgfqpoint{4.600924in}{4.021922in}}%
\pgfpathlineto{\pgfqpoint{4.600626in}{3.933741in}}%
\pgfpathlineto{\pgfqpoint{4.600931in}{3.960490in}}%
\pgfpathlineto{\pgfqpoint{4.601574in}{3.926557in}}%
\pgfpathlineto{\pgfqpoint{4.601699in}{4.017486in}}%
\pgfpathlineto{\pgfqpoint{4.602040in}{3.955476in}}%
\pgfpathlineto{\pgfqpoint{4.602205in}{4.007572in}}%
\pgfpathlineto{\pgfqpoint{4.603116in}{3.924280in}}%
\pgfpathlineto{\pgfqpoint{4.603149in}{3.960317in}}%
\pgfpathlineto{\pgfqpoint{4.603450in}{3.935772in}}%
\pgfpathlineto{\pgfqpoint{4.603472in}{4.021080in}}%
\pgfpathlineto{\pgfqpoint{4.604099in}{3.988311in}}%
\pgfpathlineto{\pgfqpoint{4.604975in}{4.026082in}}%
\pgfpathlineto{\pgfqpoint{4.604738in}{3.919383in}}%
\pgfpathlineto{\pgfqpoint{4.605205in}{3.989975in}}%
\pgfpathlineto{\pgfqpoint{4.606259in}{3.939269in}}%
\pgfpathlineto{\pgfqpoint{4.606073in}{4.016174in}}%
\pgfpathlineto{\pgfqpoint{4.606310in}{3.973959in}}%
\pgfpathlineto{\pgfqpoint{4.606313in}{4.014101in}}%
\pgfpathlineto{\pgfqpoint{4.606690in}{3.935411in}}%
\pgfpathlineto{\pgfqpoint{4.607418in}{3.999110in}}%
\pgfpathlineto{\pgfqpoint{4.608226in}{3.929342in}}%
\pgfpathlineto{\pgfqpoint{4.607533in}{4.017542in}}%
\pgfpathlineto{\pgfqpoint{4.608531in}{3.951964in}}%
\pgfpathlineto{\pgfqpoint{4.609334in}{4.020281in}}%
\pgfpathlineto{\pgfqpoint{4.608631in}{3.934319in}}%
\pgfpathlineto{\pgfqpoint{4.609639in}{3.954121in}}%
\pgfpathlineto{\pgfqpoint{4.610073in}{4.016687in}}%
\pgfpathlineto{\pgfqpoint{4.610576in}{3.927458in}}%
\pgfpathlineto{\pgfqpoint{4.610762in}{3.966081in}}%
\pgfpathlineto{\pgfqpoint{4.611361in}{3.932934in}}%
\pgfpathlineto{\pgfqpoint{4.610891in}{4.020400in}}%
\pgfpathlineto{\pgfqpoint{4.611867in}{3.981137in}}%
\pgfpathlineto{\pgfqpoint{4.612610in}{4.015663in}}%
\pgfpathlineto{\pgfqpoint{4.612438in}{3.926128in}}%
\pgfpathlineto{\pgfqpoint{4.612915in}{3.975216in}}%
\pgfpathlineto{\pgfqpoint{4.613119in}{3.930791in}}%
\pgfpathlineto{\pgfqpoint{4.613033in}{4.014979in}}%
\pgfpathlineto{\pgfqpoint{4.614027in}{3.954409in}}%
\pgfpathlineto{\pgfqpoint{4.614773in}{3.928402in}}%
\pgfpathlineto{\pgfqpoint{4.614558in}{4.030683in}}%
\pgfpathlineto{\pgfqpoint{4.615107in}{3.984493in}}%
\pgfpathlineto{\pgfqpoint{4.616079in}{4.021799in}}%
\pgfpathlineto{\pgfqpoint{4.615387in}{3.934973in}}%
\pgfpathlineto{\pgfqpoint{4.616216in}{3.983629in}}%
\pgfpathlineto{\pgfqpoint{4.617299in}{3.922770in}}%
\pgfpathlineto{\pgfqpoint{4.616621in}{4.019273in}}%
\pgfpathlineto{\pgfqpoint{4.617324in}{3.977002in}}%
\pgfpathlineto{\pgfqpoint{4.617450in}{4.023296in}}%
\pgfpathlineto{\pgfqpoint{4.617956in}{3.927532in}}%
\pgfpathlineto{\pgfqpoint{4.618433in}{3.981556in}}%
\pgfpathlineto{\pgfqpoint{4.618695in}{3.926898in}}%
\pgfpathlineto{\pgfqpoint{4.618455in}{4.024845in}}%
\pgfpathlineto{\pgfqpoint{4.619545in}{3.968488in}}%
\pgfpathlineto{\pgfqpoint{4.619628in}{4.040274in}}%
\pgfpathlineto{\pgfqpoint{4.620270in}{3.921874in}}%
\pgfpathlineto{\pgfqpoint{4.620665in}{3.991750in}}%
\pgfpathlineto{\pgfqpoint{4.621436in}{3.934168in}}%
\pgfpathlineto{\pgfqpoint{4.621705in}{4.017920in}}%
\pgfpathlineto{\pgfqpoint{4.621773in}{3.998178in}}%
\pgfpathlineto{\pgfqpoint{4.622753in}{3.939326in}}%
\pgfpathlineto{\pgfqpoint{4.622699in}{4.022581in}}%
\pgfpathlineto{\pgfqpoint{4.622882in}{3.947985in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{4.018735in}}%
\pgfpathlineto{\pgfqpoint{4.623137in}{3.931198in}}%
\pgfpathlineto{\pgfqpoint{4.623991in}{3.968254in}}%
\pgfpathlineto{\pgfqpoint{4.624131in}{3.930111in}}%
\pgfpathlineto{\pgfqpoint{4.624529in}{4.025693in}}%
\pgfpathlineto{\pgfqpoint{4.625096in}{3.969627in}}%
\pgfpathlineto{\pgfqpoint{4.626072in}{4.024130in}}%
\pgfpathlineto{\pgfqpoint{4.626029in}{3.924381in}}%
\pgfpathlineto{\pgfqpoint{4.626204in}{3.965111in}}%
\pgfpathlineto{\pgfqpoint{4.627062in}{4.024852in}}%
\pgfpathlineto{\pgfqpoint{4.626789in}{3.931371in}}%
\pgfpathlineto{\pgfqpoint{4.627317in}{3.998391in}}%
\pgfpathlineto{\pgfqpoint{4.627758in}{3.923738in}}%
\pgfpathlineto{\pgfqpoint{4.627962in}{4.026496in}}%
\pgfpathlineto{\pgfqpoint{4.628429in}{3.947276in}}%
\pgfpathlineto{\pgfqpoint{4.629441in}{4.021367in}}%
\pgfpathlineto{\pgfqpoint{4.628946in}{3.932982in}}%
\pgfpathlineto{\pgfqpoint{4.629541in}{3.972005in}}%
\pgfpathlineto{\pgfqpoint{4.629814in}{3.931412in}}%
\pgfpathlineto{\pgfqpoint{4.629703in}{4.028830in}}%
\pgfpathlineto{\pgfqpoint{4.630625in}{3.954322in}}%
\pgfpathlineto{\pgfqpoint{4.631037in}{4.026843in}}%
\pgfpathlineto{\pgfqpoint{4.631267in}{3.928113in}}%
\pgfpathlineto{\pgfqpoint{4.631737in}{3.967956in}}%
\pgfpathlineto{\pgfqpoint{4.631963in}{4.035609in}}%
\pgfpathlineto{\pgfqpoint{4.632620in}{3.925152in}}%
\pgfpathlineto{\pgfqpoint{4.632842in}{3.973641in}}%
\pgfpathlineto{\pgfqpoint{4.633789in}{3.929609in}}%
\pgfpathlineto{\pgfqpoint{4.633610in}{4.022614in}}%
\pgfpathlineto{\pgfqpoint{4.633951in}{3.949871in}}%
\pgfpathlineto{\pgfqpoint{4.634195in}{4.030797in}}%
\pgfpathlineto{\pgfqpoint{4.634640in}{3.925729in}}%
\pgfpathlineto{\pgfqpoint{4.635063in}{3.972621in}}%
\pgfpathlineto{\pgfqpoint{4.635953in}{3.924590in}}%
\pgfpathlineto{\pgfqpoint{4.635188in}{4.022030in}}%
\pgfpathlineto{\pgfqpoint{4.636172in}{3.967140in}}%
\pgfpathlineto{\pgfqpoint{4.636484in}{4.029072in}}%
\pgfpathlineto{\pgfqpoint{4.637187in}{3.933378in}}%
\pgfpathlineto{\pgfqpoint{4.637291in}{3.988039in}}%
\pgfpathlineto{\pgfqpoint{4.637600in}{3.926746in}}%
\pgfpathlineto{\pgfqpoint{4.637725in}{4.044569in}}%
\pgfpathlineto{\pgfqpoint{4.638407in}{3.953198in}}%
\pgfpathlineto{\pgfqpoint{4.639332in}{4.037714in}}%
\pgfpathlineto{\pgfqpoint{4.638457in}{3.930613in}}%
\pgfpathlineto{\pgfqpoint{4.639519in}{3.988333in}}%
\pgfpathlineto{\pgfqpoint{4.640312in}{3.924292in}}%
\pgfpathlineto{\pgfqpoint{4.640136in}{4.044727in}}%
\pgfpathlineto{\pgfqpoint{4.640635in}{3.942939in}}%
\pgfpathlineto{\pgfqpoint{4.641543in}{4.012485in}}%
\pgfpathlineto{\pgfqpoint{4.641521in}{3.924903in}}%
\pgfpathlineto{\pgfqpoint{4.641751in}{3.992811in}}%
\pgfpathlineto{\pgfqpoint{4.641995in}{4.023286in}}%
\pgfpathlineto{\pgfqpoint{4.641776in}{3.936010in}}%
\pgfpathlineto{\pgfqpoint{4.642856in}{3.990417in}}%
\pgfpathlineto{\pgfqpoint{4.642974in}{3.925690in}}%
\pgfpathlineto{\pgfqpoint{4.643060in}{4.020431in}}%
\pgfpathlineto{\pgfqpoint{4.643957in}{3.999433in}}%
\pgfpathlineto{\pgfqpoint{4.644198in}{4.018309in}}%
\pgfpathlineto{\pgfqpoint{4.644277in}{3.925027in}}%
\pgfpathlineto{\pgfqpoint{4.645059in}{3.967184in}}%
\pgfpathlineto{\pgfqpoint{4.645923in}{3.926263in}}%
\pgfpathlineto{\pgfqpoint{4.645303in}{4.025470in}}%
\pgfpathlineto{\pgfqpoint{4.646121in}{3.957125in}}%
\pgfpathlineto{\pgfqpoint{4.647011in}{4.031938in}}%
\pgfpathlineto{\pgfqpoint{4.646655in}{3.933064in}}%
\pgfpathlineto{\pgfqpoint{4.647229in}{3.983125in}}%
\pgfpathlineto{\pgfqpoint{4.647423in}{3.930272in}}%
\pgfpathlineto{\pgfqpoint{4.647599in}{4.023379in}}%
\pgfpathlineto{\pgfqpoint{4.648338in}{3.983069in}}%
\pgfpathlineto{\pgfqpoint{4.649411in}{4.018113in}}%
\pgfpathlineto{\pgfqpoint{4.649332in}{3.935571in}}%
\pgfpathlineto{\pgfqpoint{4.649443in}{3.978862in}}%
\pgfpathlineto{\pgfqpoint{4.650545in}{3.938337in}}%
\pgfpathlineto{\pgfqpoint{4.649633in}{4.019165in}}%
\pgfpathlineto{\pgfqpoint{4.650552in}{3.973283in}}%
\pgfpathlineto{\pgfqpoint{4.651158in}{4.015054in}}%
\pgfpathlineto{\pgfqpoint{4.651241in}{3.932677in}}%
\pgfpathlineto{\pgfqpoint{4.651657in}{3.990048in}}%
\pgfpathlineto{\pgfqpoint{4.652737in}{3.927827in}}%
\pgfpathlineto{\pgfqpoint{4.652514in}{4.025274in}}%
\pgfpathlineto{\pgfqpoint{4.652769in}{3.949406in}}%
\pgfpathlineto{\pgfqpoint{4.653375in}{3.928700in}}%
\pgfpathlineto{\pgfqpoint{4.653462in}{4.014609in}}%
\pgfpathlineto{\pgfqpoint{4.653871in}{3.977135in}}%
\pgfpathlineto{\pgfqpoint{4.654567in}{4.019661in}}%
\pgfpathlineto{\pgfqpoint{4.654843in}{3.924688in}}%
\pgfpathlineto{\pgfqpoint{4.654979in}{3.975049in}}%
\pgfpathlineto{\pgfqpoint{4.655252in}{3.931128in}}%
\pgfpathlineto{\pgfqpoint{4.655169in}{4.034241in}}%
\pgfpathlineto{\pgfqpoint{4.656088in}{3.961287in}}%
\pgfpathlineto{\pgfqpoint{4.656935in}{4.015776in}}%
\pgfpathlineto{\pgfqpoint{4.656152in}{3.925828in}}%
\pgfpathlineto{\pgfqpoint{4.657200in}{3.980751in}}%
\pgfpathlineto{\pgfqpoint{4.657702in}{3.931688in}}%
\pgfpathlineto{\pgfqpoint{4.657315in}{4.024370in}}%
\pgfpathlineto{\pgfqpoint{4.658284in}{3.943332in}}%
\pgfpathlineto{\pgfqpoint{4.659382in}{4.021915in}}%
\pgfpathlineto{\pgfqpoint{4.658922in}{3.916940in}}%
\pgfpathlineto{\pgfqpoint{4.659396in}{3.990095in}}%
\pgfpathlineto{\pgfqpoint{4.660113in}{3.928882in}}%
\pgfpathlineto{\pgfqpoint{4.659988in}{4.023710in}}%
\pgfpathlineto{\pgfqpoint{4.660505in}{3.994614in}}%
\pgfpathlineto{\pgfqpoint{4.660659in}{3.916296in}}%
\pgfpathlineto{\pgfqpoint{4.660975in}{4.022079in}}%
\pgfpathlineto{\pgfqpoint{4.661610in}{3.958837in}}%
\pgfpathlineto{\pgfqpoint{4.662550in}{4.024470in}}%
\pgfpathlineto{\pgfqpoint{4.662004in}{3.919427in}}%
\pgfpathlineto{\pgfqpoint{4.662718in}{3.976536in}}%
\pgfpathlineto{\pgfqpoint{4.663518in}{3.924410in}}%
\pgfpathlineto{\pgfqpoint{4.662894in}{4.018988in}}%
\pgfpathlineto{\pgfqpoint{4.663827in}{3.931817in}}%
\pgfpathlineto{\pgfqpoint{4.664717in}{4.021114in}}%
\pgfpathlineto{\pgfqpoint{4.664939in}{3.976962in}}%
\pgfpathlineto{\pgfqpoint{4.665502in}{3.926846in}}%
\pgfpathlineto{\pgfqpoint{4.665976in}{4.021591in}}%
\pgfpathlineto{\pgfqpoint{4.666051in}{3.954969in}}%
\pgfpathlineto{\pgfqpoint{4.666091in}{4.022193in}}%
\pgfpathlineto{\pgfqpoint{4.666292in}{3.939422in}}%
\pgfpathlineto{\pgfqpoint{4.667160in}{3.995434in}}%
\pgfpathlineto{\pgfqpoint{4.667616in}{3.927687in}}%
\pgfpathlineto{\pgfqpoint{4.667494in}{4.023774in}}%
\pgfpathlineto{\pgfqpoint{4.668276in}{3.944076in}}%
\pgfpathlineto{\pgfqpoint{4.669248in}{4.021791in}}%
\pgfpathlineto{\pgfqpoint{4.669370in}{3.931790in}}%
\pgfpathlineto{\pgfqpoint{4.669388in}{3.964283in}}%
\pgfpathlineto{\pgfqpoint{4.669987in}{4.016661in}}%
\pgfpathlineto{\pgfqpoint{4.670142in}{3.932153in}}%
\pgfpathlineto{\pgfqpoint{4.670500in}{4.013637in}}%
\pgfpathlineto{\pgfqpoint{4.670651in}{3.936990in}}%
\pgfpathlineto{\pgfqpoint{4.671566in}{4.015334in}}%
\pgfpathlineto{\pgfqpoint{4.671616in}{3.956115in}}%
\pgfpathlineto{\pgfqpoint{4.672711in}{4.006772in}}%
\pgfpathlineto{\pgfqpoint{4.672628in}{3.917879in}}%
\pgfpathlineto{\pgfqpoint{4.672728in}{3.982848in}}%
\pgfpathlineto{\pgfqpoint{4.673267in}{3.922667in}}%
\pgfpathlineto{\pgfqpoint{4.673270in}{4.028160in}}%
\pgfpathlineto{\pgfqpoint{4.673837in}{3.996229in}}%
\pgfpathlineto{\pgfqpoint{4.674479in}{3.927410in}}%
\pgfpathlineto{\pgfqpoint{4.674680in}{4.021567in}}%
\pgfpathlineto{\pgfqpoint{4.674953in}{3.952373in}}%
\pgfpathlineto{\pgfqpoint{4.675312in}{3.930085in}}%
\pgfpathlineto{\pgfqpoint{4.675520in}{4.031917in}}%
\pgfpathlineto{\pgfqpoint{4.675986in}{3.961689in}}%
\pgfpathlineto{\pgfqpoint{4.676467in}{4.028102in}}%
\pgfpathlineto{\pgfqpoint{4.676191in}{3.934914in}}%
\pgfpathlineto{\pgfqpoint{4.677095in}{4.015776in}}%
\pgfpathlineto{\pgfqpoint{4.677884in}{3.923740in}}%
\pgfpathlineto{\pgfqpoint{4.677891in}{4.022966in}}%
\pgfpathlineto{\pgfqpoint{4.678207in}{3.949580in}}%
\pgfpathlineto{\pgfqpoint{4.678577in}{4.023009in}}%
\pgfpathlineto{\pgfqpoint{4.678505in}{3.919339in}}%
\pgfpathlineto{\pgfqpoint{4.679319in}{3.974725in}}%
\pgfpathlineto{\pgfqpoint{4.680037in}{3.932462in}}%
\pgfpathlineto{\pgfqpoint{4.679994in}{4.027169in}}%
\pgfpathlineto{\pgfqpoint{4.680432in}{3.966276in}}%
\pgfpathlineto{\pgfqpoint{4.681171in}{4.016442in}}%
\pgfpathlineto{\pgfqpoint{4.680769in}{3.936869in}}%
\pgfpathlineto{\pgfqpoint{4.681547in}{3.996041in}}%
\pgfpathlineto{\pgfqpoint{4.681978in}{3.922146in}}%
\pgfpathlineto{\pgfqpoint{4.681813in}{4.038070in}}%
\pgfpathlineto{\pgfqpoint{4.682674in}{3.957597in}}%
\pgfpathlineto{\pgfqpoint{4.683166in}{4.037591in}}%
\pgfpathlineto{\pgfqpoint{4.683230in}{3.934788in}}%
\pgfpathlineto{\pgfqpoint{4.683786in}{3.968988in}}%
\pgfpathlineto{\pgfqpoint{4.684777in}{4.022152in}}%
\pgfpathlineto{\pgfqpoint{4.684217in}{3.926341in}}%
\pgfpathlineto{\pgfqpoint{4.684895in}{3.977726in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{3.919415in}}%
\pgfpathlineto{\pgfqpoint{4.685404in}{4.024955in}}%
\pgfpathlineto{\pgfqpoint{4.686000in}{3.962141in}}%
\pgfpathlineto{\pgfqpoint{4.686065in}{4.030179in}}%
\pgfpathlineto{\pgfqpoint{4.686158in}{3.928505in}}%
\pgfpathlineto{\pgfqpoint{4.687109in}{3.985084in}}%
\pgfpathlineto{\pgfqpoint{4.687184in}{3.926413in}}%
\pgfpathlineto{\pgfqpoint{4.688120in}{4.022659in}}%
\pgfpathlineto{\pgfqpoint{4.688217in}{3.957127in}}%
\pgfpathlineto{\pgfqpoint{4.688486in}{4.013944in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{3.924354in}}%
\pgfpathlineto{\pgfqpoint{4.689330in}{3.978874in}}%
\pgfpathlineto{\pgfqpoint{4.689742in}{3.930634in}}%
\pgfpathlineto{\pgfqpoint{4.690252in}{4.024832in}}%
\pgfpathlineto{\pgfqpoint{4.690438in}{3.974307in}}%
\pgfpathlineto{\pgfqpoint{4.691034in}{4.021497in}}%
\pgfpathlineto{\pgfqpoint{4.690571in}{3.928961in}}%
\pgfpathlineto{\pgfqpoint{4.691547in}{3.973835in}}%
\pgfpathlineto{\pgfqpoint{4.691841in}{3.932183in}}%
\pgfpathlineto{\pgfqpoint{4.691927in}{4.025317in}}%
\pgfpathlineto{\pgfqpoint{4.692659in}{3.961254in}}%
\pgfpathlineto{\pgfqpoint{4.693294in}{3.925273in}}%
\pgfpathlineto{\pgfqpoint{4.692978in}{4.021281in}}%
\pgfpathlineto{\pgfqpoint{4.693621in}{3.956005in}}%
\pgfpathlineto{\pgfqpoint{4.694001in}{4.019181in}}%
\pgfpathlineto{\pgfqpoint{4.694037in}{3.931499in}}%
\pgfpathlineto{\pgfqpoint{4.694733in}{3.993220in}}%
\pgfpathlineto{\pgfqpoint{4.694826in}{3.922433in}}%
\pgfpathlineto{\pgfqpoint{4.695809in}{4.030596in}}%
\pgfpathlineto{\pgfqpoint{4.695842in}{3.955233in}}%
\pgfpathlineto{\pgfqpoint{4.696663in}{4.027255in}}%
\pgfpathlineto{\pgfqpoint{4.695935in}{3.933310in}}%
\pgfpathlineto{\pgfqpoint{4.696954in}{3.979354in}}%
\pgfpathlineto{\pgfqpoint{4.697639in}{4.019832in}}%
\pgfpathlineto{\pgfqpoint{4.697374in}{3.932568in}}%
\pgfpathlineto{\pgfqpoint{4.698005in}{3.999743in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{3.926612in}}%
\pgfpathlineto{\pgfqpoint{4.698303in}{4.031749in}}%
\pgfpathlineto{\pgfqpoint{4.699117in}{3.978637in}}%
\pgfpathlineto{\pgfqpoint{4.699724in}{4.030744in}}%
\pgfpathlineto{\pgfqpoint{4.699142in}{3.931221in}}%
\pgfpathlineto{\pgfqpoint{4.700212in}{3.969854in}}%
\pgfpathlineto{\pgfqpoint{4.700933in}{3.938312in}}%
\pgfpathlineto{\pgfqpoint{4.700402in}{4.024272in}}%
\pgfpathlineto{\pgfqpoint{4.701320in}{3.959287in}}%
\pgfpathlineto{\pgfqpoint{4.701392in}{4.026419in}}%
\pgfpathlineto{\pgfqpoint{4.701550in}{3.926642in}}%
\pgfpathlineto{\pgfqpoint{4.702433in}{3.969805in}}%
\pgfpathlineto{\pgfqpoint{4.703373in}{3.917798in}}%
\pgfpathlineto{\pgfqpoint{4.703236in}{4.024985in}}%
\pgfpathlineto{\pgfqpoint{4.703538in}{3.981016in}}%
\pgfpathlineto{\pgfqpoint{4.703843in}{4.010638in}}%
\pgfpathlineto{\pgfqpoint{4.704280in}{3.920735in}}%
\pgfpathlineto{\pgfqpoint{4.704639in}{3.967752in}}%
\pgfpathlineto{\pgfqpoint{4.704682in}{3.933454in}}%
\pgfpathlineto{\pgfqpoint{4.705375in}{4.033018in}}%
\pgfpathlineto{\pgfqpoint{4.705748in}{3.974918in}}%
\pgfpathlineto{\pgfqpoint{4.706250in}{4.034042in}}%
\pgfpathlineto{\pgfqpoint{4.706795in}{3.932580in}}%
\pgfpathlineto{\pgfqpoint{4.706856in}{3.992219in}}%
\pgfpathlineto{\pgfqpoint{4.706907in}{3.929645in}}%
\pgfpathlineto{\pgfqpoint{4.707918in}{4.019758in}}%
\pgfpathlineto{\pgfqpoint{4.707961in}{3.944921in}}%
\pgfpathlineto{\pgfqpoint{4.708410in}{4.011288in}}%
\pgfpathlineto{\pgfqpoint{4.708561in}{3.932634in}}%
\pgfpathlineto{\pgfqpoint{4.709074in}{3.966663in}}%
\pgfpathlineto{\pgfqpoint{4.709795in}{3.930699in}}%
\pgfpathlineto{\pgfqpoint{4.710118in}{4.024108in}}%
\pgfpathlineto{\pgfqpoint{4.710164in}{3.968362in}}%
\pgfpathlineto{\pgfqpoint{4.710265in}{4.042944in}}%
\pgfpathlineto{\pgfqpoint{4.710233in}{3.929357in}}%
\pgfpathlineto{\pgfqpoint{4.711273in}{3.957492in}}%
\pgfpathlineto{\pgfqpoint{4.711973in}{4.020056in}}%
\pgfpathlineto{\pgfqpoint{4.711890in}{3.933001in}}%
\pgfpathlineto{\pgfqpoint{4.712393in}{3.990274in}}%
\pgfpathlineto{\pgfqpoint{4.713487in}{3.926208in}}%
\pgfpathlineto{\pgfqpoint{4.713455in}{4.025609in}}%
\pgfpathlineto{\pgfqpoint{4.713505in}{3.969534in}}%
\pgfpathlineto{\pgfqpoint{4.714064in}{4.019218in}}%
\pgfpathlineto{\pgfqpoint{4.713828in}{3.927927in}}%
\pgfpathlineto{\pgfqpoint{4.714606in}{3.978917in}}%
\pgfpathlineto{\pgfqpoint{4.715697in}{3.928496in}}%
\pgfpathlineto{\pgfqpoint{4.715345in}{4.028964in}}%
\pgfpathlineto{\pgfqpoint{4.715715in}{3.987697in}}%
\pgfpathlineto{\pgfqpoint{4.716501in}{4.020650in}}%
\pgfpathlineto{\pgfqpoint{4.716429in}{3.932521in}}%
\pgfpathlineto{\pgfqpoint{4.716816in}{3.970033in}}%
\pgfpathlineto{\pgfqpoint{4.717667in}{3.933394in}}%
\pgfpathlineto{\pgfqpoint{4.717545in}{4.027103in}}%
\pgfpathlineto{\pgfqpoint{4.717921in}{3.971624in}}%
\pgfpathlineto{\pgfqpoint{4.718427in}{4.016751in}}%
\pgfpathlineto{\pgfqpoint{4.719016in}{3.921613in}}%
\pgfpathlineto{\pgfqpoint{4.719030in}{3.997168in}}%
\pgfpathlineto{\pgfqpoint{4.719450in}{3.925320in}}%
\pgfpathlineto{\pgfqpoint{4.719314in}{4.023355in}}%
\pgfpathlineto{\pgfqpoint{4.720142in}{3.973146in}}%
\pgfpathlineto{\pgfqpoint{4.720368in}{3.917459in}}%
\pgfpathlineto{\pgfqpoint{4.720390in}{4.024641in}}%
\pgfpathlineto{\pgfqpoint{4.721143in}{3.963591in}}%
\pgfpathlineto{\pgfqpoint{4.721147in}{4.029967in}}%
\pgfpathlineto{\pgfqpoint{4.721477in}{3.929109in}}%
\pgfpathlineto{\pgfqpoint{4.722256in}{3.990788in}}%
\pgfpathlineto{\pgfqpoint{4.722962in}{3.931880in}}%
\pgfpathlineto{\pgfqpoint{4.723206in}{4.029688in}}%
\pgfpathlineto{\pgfqpoint{4.723368in}{3.981652in}}%
\pgfpathlineto{\pgfqpoint{4.723655in}{4.016246in}}%
\pgfpathlineto{\pgfqpoint{4.723597in}{3.933104in}}%
\pgfpathlineto{\pgfqpoint{4.724473in}{3.984389in}}%
\pgfpathlineto{\pgfqpoint{4.725452in}{3.933972in}}%
\pgfpathlineto{\pgfqpoint{4.724738in}{4.032110in}}%
\pgfpathlineto{\pgfqpoint{4.725585in}{3.952146in}}%
\pgfpathlineto{\pgfqpoint{4.725600in}{4.026208in}}%
\pgfpathlineto{\pgfqpoint{4.726443in}{3.927229in}}%
\pgfpathlineto{\pgfqpoint{4.726694in}{3.990571in}}%
\pgfpathlineto{\pgfqpoint{4.727709in}{3.921463in}}%
\pgfpathlineto{\pgfqpoint{4.727203in}{4.028505in}}%
\pgfpathlineto{\pgfqpoint{4.727806in}{3.966966in}}%
\pgfpathlineto{\pgfqpoint{4.728412in}{4.017922in}}%
\pgfpathlineto{\pgfqpoint{4.728161in}{3.929903in}}%
\pgfpathlineto{\pgfqpoint{4.728911in}{3.961110in}}%
\pgfpathlineto{\pgfqpoint{4.729388in}{3.936263in}}%
\pgfpathlineto{\pgfqpoint{4.729962in}{4.013250in}}%
\pgfpathlineto{\pgfqpoint{4.730020in}{3.964476in}}%
\pgfpathlineto{\pgfqpoint{4.730992in}{4.018320in}}%
\pgfpathlineto{\pgfqpoint{4.730199in}{3.933872in}}%
\pgfpathlineto{\pgfqpoint{4.731132in}{3.987196in}}%
\pgfpathlineto{\pgfqpoint{4.731674in}{3.935987in}}%
\pgfpathlineto{\pgfqpoint{4.732033in}{4.029917in}}%
\pgfpathlineto{\pgfqpoint{4.732241in}{3.975096in}}%
\pgfpathlineto{\pgfqpoint{4.733166in}{4.015733in}}%
\pgfpathlineto{\pgfqpoint{4.732639in}{3.930853in}}%
\pgfpathlineto{\pgfqpoint{4.733346in}{3.964677in}}%
\pgfpathlineto{\pgfqpoint{4.733654in}{3.936783in}}%
\pgfpathlineto{\pgfqpoint{4.733837in}{4.015419in}}%
\pgfpathlineto{\pgfqpoint{4.734189in}{3.981505in}}%
\pgfpathlineto{\pgfqpoint{4.735082in}{4.033922in}}%
\pgfpathlineto{\pgfqpoint{4.734720in}{3.925659in}}%
\pgfpathlineto{\pgfqpoint{4.735298in}{3.991686in}}%
\pgfpathlineto{\pgfqpoint{4.736227in}{3.927255in}}%
\pgfpathlineto{\pgfqpoint{4.736220in}{4.037695in}}%
\pgfpathlineto{\pgfqpoint{4.736410in}{3.978380in}}%
\pgfpathlineto{\pgfqpoint{4.736697in}{4.020865in}}%
\pgfpathlineto{\pgfqpoint{4.737160in}{3.928751in}}%
\pgfpathlineto{\pgfqpoint{4.737518in}{3.992079in}}%
\pgfpathlineto{\pgfqpoint{4.737902in}{3.928868in}}%
\pgfpathlineto{\pgfqpoint{4.738265in}{4.017634in}}%
\pgfpathlineto{\pgfqpoint{4.738627in}{3.981510in}}%
\pgfpathlineto{\pgfqpoint{4.739144in}{4.011875in}}%
\pgfpathlineto{\pgfqpoint{4.739585in}{3.932991in}}%
\pgfpathlineto{\pgfqpoint{4.739725in}{3.997452in}}%
\pgfpathlineto{\pgfqpoint{4.740547in}{3.932531in}}%
\pgfpathlineto{\pgfqpoint{4.740435in}{4.027001in}}%
\pgfpathlineto{\pgfqpoint{4.740837in}{3.985434in}}%
\pgfpathlineto{\pgfqpoint{4.741049in}{3.932389in}}%
\pgfpathlineto{\pgfqpoint{4.741634in}{4.025322in}}%
\pgfpathlineto{\pgfqpoint{4.741957in}{3.959643in}}%
\pgfpathlineto{\pgfqpoint{4.742592in}{4.017393in}}%
\pgfpathlineto{\pgfqpoint{4.742803in}{3.922835in}}%
\pgfpathlineto{\pgfqpoint{4.743065in}{3.953380in}}%
\pgfpathlineto{\pgfqpoint{4.743754in}{4.033181in}}%
\pgfpathlineto{\pgfqpoint{4.743865in}{3.925036in}}%
\pgfpathlineto{\pgfqpoint{4.744188in}{3.982284in}}%
\pgfpathlineto{\pgfqpoint{4.744630in}{3.927001in}}%
\pgfpathlineto{\pgfqpoint{4.744752in}{4.024744in}}%
\pgfpathlineto{\pgfqpoint{4.745304in}{3.949452in}}%
\pgfpathlineto{\pgfqpoint{4.745738in}{4.031906in}}%
\pgfpathlineto{\pgfqpoint{4.746097in}{3.933408in}}%
\pgfpathlineto{\pgfqpoint{4.746431in}{4.015133in}}%
\pgfpathlineto{\pgfqpoint{4.747421in}{3.930661in}}%
\pgfpathlineto{\pgfqpoint{4.746592in}{4.024685in}}%
\pgfpathlineto{\pgfqpoint{4.747543in}{3.992207in}}%
\pgfpathlineto{\pgfqpoint{4.748174in}{3.930284in}}%
\pgfpathlineto{\pgfqpoint{4.748085in}{4.021543in}}%
\pgfpathlineto{\pgfqpoint{4.748652in}{3.951923in}}%
\pgfpathlineto{\pgfqpoint{4.749265in}{4.030603in}}%
\pgfpathlineto{\pgfqpoint{4.749236in}{3.927270in}}%
\pgfpathlineto{\pgfqpoint{4.749760in}{4.014908in}}%
\pgfpathlineto{\pgfqpoint{4.750324in}{3.922929in}}%
\pgfpathlineto{\pgfqpoint{4.749807in}{4.034603in}}%
\pgfpathlineto{\pgfqpoint{4.750873in}{3.964848in}}%
\pgfpathlineto{\pgfqpoint{4.750905in}{4.037017in}}%
\pgfpathlineto{\pgfqpoint{4.750984in}{3.922808in}}%
\pgfpathlineto{\pgfqpoint{4.751985in}{3.997988in}}%
\pgfpathlineto{\pgfqpoint{4.752702in}{3.934484in}}%
\pgfpathlineto{\pgfqpoint{4.752545in}{4.012492in}}%
\pgfpathlineto{\pgfqpoint{4.753097in}{3.972658in}}%
\pgfpathlineto{\pgfqpoint{4.753603in}{4.028589in}}%
\pgfpathlineto{\pgfqpoint{4.754033in}{3.929565in}}%
\pgfpathlineto{\pgfqpoint{4.754202in}{3.975418in}}%
\pgfpathlineto{\pgfqpoint{4.755228in}{3.934173in}}%
\pgfpathlineto{\pgfqpoint{4.755167in}{4.019980in}}%
\pgfpathlineto{\pgfqpoint{4.755314in}{3.966699in}}%
\pgfpathlineto{\pgfqpoint{4.755939in}{4.021989in}}%
\pgfpathlineto{\pgfqpoint{4.756222in}{3.920430in}}%
\pgfpathlineto{\pgfqpoint{4.756427in}{3.990195in}}%
\pgfpathlineto{\pgfqpoint{4.757359in}{3.922576in}}%
\pgfpathlineto{\pgfqpoint{4.756714in}{4.032883in}}%
\pgfpathlineto{\pgfqpoint{4.757539in}{3.944608in}}%
\pgfpathlineto{\pgfqpoint{4.757955in}{4.012092in}}%
\pgfpathlineto{\pgfqpoint{4.758558in}{3.933778in}}%
\pgfpathlineto{\pgfqpoint{4.758651in}{3.957809in}}%
\pgfpathlineto{\pgfqpoint{4.759283in}{4.023023in}}%
\pgfpathlineto{\pgfqpoint{4.759358in}{3.934638in}}%
\pgfpathlineto{\pgfqpoint{4.759756in}{3.966794in}}%
\pgfpathlineto{\pgfqpoint{4.760201in}{3.934337in}}%
\pgfpathlineto{\pgfqpoint{4.760065in}{4.036871in}}%
\pgfpathlineto{\pgfqpoint{4.760865in}{3.954520in}}%
\pgfpathlineto{\pgfqpoint{4.761120in}{4.041686in}}%
\pgfpathlineto{\pgfqpoint{4.761755in}{3.928275in}}%
\pgfpathlineto{\pgfqpoint{4.761977in}{3.976921in}}%
\pgfpathlineto{\pgfqpoint{4.762917in}{3.929961in}}%
\pgfpathlineto{\pgfqpoint{4.762497in}{4.015378in}}%
\pgfpathlineto{\pgfqpoint{4.763089in}{3.950726in}}%
\pgfpathlineto{\pgfqpoint{4.764054in}{4.020227in}}%
\pgfpathlineto{\pgfqpoint{4.763832in}{3.934230in}}%
\pgfpathlineto{\pgfqpoint{4.764202in}{3.973165in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{4.021075in}}%
\pgfpathlineto{\pgfqpoint{4.764514in}{3.930075in}}%
\pgfpathlineto{\pgfqpoint{4.765142in}{3.969243in}}%
\pgfpathlineto{\pgfqpoint{4.765242in}{3.933012in}}%
\pgfpathlineto{\pgfqpoint{4.765235in}{4.026369in}}%
\pgfpathlineto{\pgfqpoint{4.766250in}{3.984043in}}%
\pgfpathlineto{\pgfqpoint{4.767086in}{3.918841in}}%
\pgfpathlineto{\pgfqpoint{4.766559in}{4.015447in}}%
\pgfpathlineto{\pgfqpoint{4.767362in}{3.968912in}}%
\pgfpathlineto{\pgfqpoint{4.768059in}{4.014583in}}%
\pgfpathlineto{\pgfqpoint{4.768424in}{3.931072in}}%
\pgfpathlineto{\pgfqpoint{4.768471in}{3.979071in}}%
\pgfpathlineto{\pgfqpoint{4.768503in}{3.934702in}}%
\pgfpathlineto{\pgfqpoint{4.769472in}{4.014818in}}%
\pgfpathlineto{\pgfqpoint{4.769580in}{3.974197in}}%
\pgfpathlineto{\pgfqpoint{4.769662in}{4.019559in}}%
\pgfpathlineto{\pgfqpoint{4.769960in}{3.930427in}}%
\pgfpathlineto{\pgfqpoint{4.770688in}{3.984328in}}%
\pgfpathlineto{\pgfqpoint{4.771248in}{3.927260in}}%
\pgfpathlineto{\pgfqpoint{4.771417in}{4.033314in}}%
\pgfpathlineto{\pgfqpoint{4.771801in}{3.966534in}}%
\pgfpathlineto{\pgfqpoint{4.772726in}{3.933074in}}%
\pgfpathlineto{\pgfqpoint{4.771894in}{4.020785in}}%
\pgfpathlineto{\pgfqpoint{4.772891in}{3.964095in}}%
\pgfpathlineto{\pgfqpoint{4.773749in}{4.017905in}}%
\pgfpathlineto{\pgfqpoint{4.773903in}{3.926218in}}%
\pgfpathlineto{\pgfqpoint{4.774000in}{3.964667in}}%
\pgfpathlineto{\pgfqpoint{4.775069in}{3.927592in}}%
\pgfpathlineto{\pgfqpoint{4.774025in}{4.022341in}}%
\pgfpathlineto{\pgfqpoint{4.775105in}{3.941757in}}%
\pgfpathlineto{\pgfqpoint{4.775145in}{4.014560in}}%
\pgfpathlineto{\pgfqpoint{4.776203in}{3.927565in}}%
\pgfpathlineto{\pgfqpoint{4.776214in}{3.981260in}}%
\pgfpathlineto{\pgfqpoint{4.776508in}{3.927159in}}%
\pgfpathlineto{\pgfqpoint{4.776942in}{4.018077in}}%
\pgfpathlineto{\pgfqpoint{4.777322in}{3.953234in}}%
\pgfpathlineto{\pgfqpoint{4.778356in}{4.026535in}}%
\pgfpathlineto{\pgfqpoint{4.777900in}{3.934616in}}%
\pgfpathlineto{\pgfqpoint{4.778435in}{3.967310in}}%
\pgfpathlineto{\pgfqpoint{4.778650in}{3.927987in}}%
\pgfpathlineto{\pgfqpoint{4.778941in}{4.027082in}}%
\pgfpathlineto{\pgfqpoint{4.779533in}{3.975393in}}%
\pgfpathlineto{\pgfqpoint{4.779586in}{4.019891in}}%
\pgfpathlineto{\pgfqpoint{4.780257in}{3.927496in}}%
\pgfpathlineto{\pgfqpoint{4.780641in}{3.964264in}}%
\pgfpathlineto{\pgfqpoint{4.781416in}{4.032167in}}%
\pgfpathlineto{\pgfqpoint{4.781201in}{3.934520in}}%
\pgfpathlineto{\pgfqpoint{4.781746in}{3.972500in}}%
\pgfpathlineto{\pgfqpoint{4.781922in}{3.924054in}}%
\pgfpathlineto{\pgfqpoint{4.782597in}{4.018606in}}%
\pgfpathlineto{\pgfqpoint{4.782855in}{3.960659in}}%
\pgfpathlineto{\pgfqpoint{4.782876in}{4.021183in}}%
\pgfpathlineto{\pgfqpoint{4.783451in}{3.918630in}}%
\pgfpathlineto{\pgfqpoint{4.783974in}{3.995710in}}%
\pgfpathlineto{\pgfqpoint{4.785004in}{3.933858in}}%
\pgfpathlineto{\pgfqpoint{4.784211in}{4.024514in}}%
\pgfpathlineto{\pgfqpoint{4.785087in}{3.954259in}}%
\pgfpathlineto{\pgfqpoint{4.785962in}{4.028124in}}%
\pgfpathlineto{\pgfqpoint{4.785158in}{3.931285in}}%
\pgfpathlineto{\pgfqpoint{4.786195in}{3.992045in}}%
\pgfpathlineto{\pgfqpoint{4.786705in}{3.928651in}}%
\pgfpathlineto{\pgfqpoint{4.787218in}{4.020465in}}%
\pgfpathlineto{\pgfqpoint{4.787307in}{3.966321in}}%
\pgfpathlineto{\pgfqpoint{4.788154in}{4.015351in}}%
\pgfpathlineto{\pgfqpoint{4.788187in}{3.930607in}}%
\pgfpathlineto{\pgfqpoint{4.788420in}{3.973344in}}%
\pgfpathlineto{\pgfqpoint{4.788692in}{3.925346in}}%
\pgfpathlineto{\pgfqpoint{4.788585in}{4.024973in}}%
\pgfpathlineto{\pgfqpoint{4.789528in}{3.979987in}}%
\pgfpathlineto{\pgfqpoint{4.789708in}{4.029046in}}%
\pgfpathlineto{\pgfqpoint{4.790440in}{3.933268in}}%
\pgfpathlineto{\pgfqpoint{4.790626in}{3.975028in}}%
\pgfpathlineto{\pgfqpoint{4.791426in}{3.937308in}}%
\pgfpathlineto{\pgfqpoint{4.790788in}{4.030102in}}%
\pgfpathlineto{\pgfqpoint{4.791739in}{3.955158in}}%
\pgfpathlineto{\pgfqpoint{4.791868in}{4.016892in}}%
\pgfpathlineto{\pgfqpoint{4.791774in}{3.925346in}}%
\pgfpathlineto{\pgfqpoint{4.792847in}{3.959491in}}%
\pgfpathlineto{\pgfqpoint{4.792865in}{3.937283in}}%
\pgfpathlineto{\pgfqpoint{4.793120in}{4.023908in}}%
\pgfpathlineto{\pgfqpoint{4.793956in}{3.950584in}}%
\pgfpathlineto{\pgfqpoint{4.794498in}{4.029791in}}%
\pgfpathlineto{\pgfqpoint{4.794605in}{3.928989in}}%
\pgfpathlineto{\pgfqpoint{4.795064in}{3.976310in}}%
\pgfpathlineto{\pgfqpoint{4.795789in}{3.931851in}}%
\pgfpathlineto{\pgfqpoint{4.796030in}{4.023829in}}%
\pgfpathlineto{\pgfqpoint{4.796177in}{3.963462in}}%
\pgfpathlineto{\pgfqpoint{4.796306in}{4.031649in}}%
\pgfpathlineto{\pgfqpoint{4.796679in}{3.937212in}}%
\pgfpathlineto{\pgfqpoint{4.797285in}{3.978725in}}%
\pgfpathlineto{\pgfqpoint{4.798068in}{3.930637in}}%
\pgfpathlineto{\pgfqpoint{4.798075in}{4.019225in}}%
\pgfpathlineto{\pgfqpoint{4.798398in}{3.962105in}}%
\pgfpathlineto{\pgfqpoint{4.798860in}{4.018697in}}%
\pgfpathlineto{\pgfqpoint{4.798742in}{3.923070in}}%
\pgfpathlineto{\pgfqpoint{4.799503in}{3.986776in}}%
\pgfpathlineto{\pgfqpoint{4.799948in}{3.932535in}}%
\pgfpathlineto{\pgfqpoint{4.800041in}{4.024456in}}%
\pgfpathlineto{\pgfqpoint{4.800615in}{3.967850in}}%
\pgfpathlineto{\pgfqpoint{4.800812in}{4.011373in}}%
\pgfpathlineto{\pgfqpoint{4.801225in}{3.928054in}}%
\pgfpathlineto{\pgfqpoint{4.801727in}{3.998054in}}%
\pgfpathlineto{\pgfqpoint{4.802739in}{3.934316in}}%
\pgfpathlineto{\pgfqpoint{4.802122in}{4.010077in}}%
\pgfpathlineto{\pgfqpoint{4.802839in}{3.973689in}}%
\pgfpathlineto{\pgfqpoint{4.803869in}{3.931198in}}%
\pgfpathlineto{\pgfqpoint{4.803040in}{4.027957in}}%
\pgfpathlineto{\pgfqpoint{4.803952in}{3.962807in}}%
\pgfpathlineto{\pgfqpoint{4.804361in}{4.032039in}}%
\pgfpathlineto{\pgfqpoint{4.804676in}{3.932183in}}%
\pgfpathlineto{\pgfqpoint{4.805064in}{3.984142in}}%
\pgfpathlineto{\pgfqpoint{4.805128in}{3.929488in}}%
\pgfpathlineto{\pgfqpoint{4.806061in}{4.030421in}}%
\pgfpathlineto{\pgfqpoint{4.806176in}{3.964321in}}%
\pgfpathlineto{\pgfqpoint{4.807231in}{4.022751in}}%
\pgfpathlineto{\pgfqpoint{4.806194in}{3.933376in}}%
\pgfpathlineto{\pgfqpoint{4.807285in}{3.987559in}}%
\pgfpathlineto{\pgfqpoint{4.807511in}{3.928501in}}%
\pgfpathlineto{\pgfqpoint{4.808028in}{4.024410in}}%
\pgfpathlineto{\pgfqpoint{4.808397in}{3.948835in}}%
\pgfpathlineto{\pgfqpoint{4.809351in}{4.015726in}}%
\pgfpathlineto{\pgfqpoint{4.809233in}{3.932448in}}%
\pgfpathlineto{\pgfqpoint{4.809506in}{3.958276in}}%
\pgfpathlineto{\pgfqpoint{4.809703in}{3.930570in}}%
\pgfpathlineto{\pgfqpoint{4.809976in}{4.021611in}}%
\pgfpathlineto{\pgfqpoint{4.810611in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{4.810837in}{4.018565in}}%
\pgfpathlineto{\pgfqpoint{4.811196in}{3.926504in}}%
\pgfpathlineto{\pgfqpoint{4.811723in}{3.982036in}}%
\pgfpathlineto{\pgfqpoint{4.812738in}{3.929524in}}%
\pgfpathlineto{\pgfqpoint{4.812807in}{4.021536in}}%
\pgfpathlineto{\pgfqpoint{4.812842in}{3.955819in}}%
\pgfpathlineto{\pgfqpoint{4.813420in}{4.014415in}}%
\pgfpathlineto{\pgfqpoint{4.813366in}{3.927769in}}%
\pgfpathlineto{\pgfqpoint{4.813948in}{3.986184in}}%
\pgfpathlineto{\pgfqpoint{4.814468in}{3.932366in}}%
\pgfpathlineto{\pgfqpoint{4.815020in}{4.028259in}}%
\pgfpathlineto{\pgfqpoint{4.815060in}{3.939966in}}%
\pgfpathlineto{\pgfqpoint{4.815630in}{4.018163in}}%
\pgfpathlineto{\pgfqpoint{4.815282in}{3.926598in}}%
\pgfpathlineto{\pgfqpoint{4.816168in}{3.976359in}}%
\pgfpathlineto{\pgfqpoint{4.816211in}{3.938170in}}%
\pgfpathlineto{\pgfqpoint{4.817212in}{4.031777in}}%
\pgfpathlineto{\pgfqpoint{4.817277in}{3.975777in}}%
\pgfpathlineto{\pgfqpoint{4.818066in}{4.025294in}}%
\pgfpathlineto{\pgfqpoint{4.817331in}{3.939250in}}%
\pgfpathlineto{\pgfqpoint{4.818307in}{3.963151in}}%
\pgfpathlineto{\pgfqpoint{4.819128in}{3.932790in}}%
\pgfpathlineto{\pgfqpoint{4.819351in}{4.015892in}}%
\pgfpathlineto{\pgfqpoint{4.819408in}{4.003662in}}%
\pgfpathlineto{\pgfqpoint{4.820269in}{4.015866in}}%
\pgfpathlineto{\pgfqpoint{4.819527in}{3.939057in}}%
\pgfpathlineto{\pgfqpoint{4.820503in}{3.987207in}}%
\pgfpathlineto{\pgfqpoint{4.821604in}{3.929473in}}%
\pgfpathlineto{\pgfqpoint{4.821267in}{4.025604in}}%
\pgfpathlineto{\pgfqpoint{4.821611in}{3.947913in}}%
\pgfpathlineto{\pgfqpoint{4.822332in}{4.046041in}}%
\pgfpathlineto{\pgfqpoint{4.821956in}{3.929832in}}%
\pgfpathlineto{\pgfqpoint{4.822723in}{3.967433in}}%
\pgfpathlineto{\pgfqpoint{4.823068in}{4.025550in}}%
\pgfpathlineto{\pgfqpoint{4.822738in}{3.933649in}}%
\pgfpathlineto{\pgfqpoint{4.823832in}{3.992069in}}%
\pgfpathlineto{\pgfqpoint{4.824898in}{3.934968in}}%
\pgfpathlineto{\pgfqpoint{4.823968in}{4.016412in}}%
\pgfpathlineto{\pgfqpoint{4.824944in}{3.975353in}}%
\pgfpathlineto{\pgfqpoint{4.825583in}{4.010506in}}%
\pgfpathlineto{\pgfqpoint{4.825314in}{3.932855in}}%
\pgfpathlineto{\pgfqpoint{4.826049in}{3.982427in}}%
\pgfpathlineto{\pgfqpoint{4.826272in}{3.935574in}}%
\pgfpathlineto{\pgfqpoint{4.826968in}{4.013862in}}%
\pgfpathlineto{\pgfqpoint{4.827162in}{3.963725in}}%
\pgfpathlineto{\pgfqpoint{4.827395in}{3.925547in}}%
\pgfpathlineto{\pgfqpoint{4.827345in}{4.010744in}}%
\pgfpathlineto{\pgfqpoint{4.828231in}{3.973622in}}%
\pgfpathlineto{\pgfqpoint{4.828694in}{4.017458in}}%
\pgfpathlineto{\pgfqpoint{4.828611in}{3.925489in}}%
\pgfpathlineto{\pgfqpoint{4.829340in}{3.989054in}}%
\pgfpathlineto{\pgfqpoint{4.830208in}{3.926202in}}%
\pgfpathlineto{\pgfqpoint{4.830136in}{4.021904in}}%
\pgfpathlineto{\pgfqpoint{4.830452in}{3.942458in}}%
\pgfpathlineto{\pgfqpoint{4.830929in}{4.027128in}}%
\pgfpathlineto{\pgfqpoint{4.830509in}{3.930443in}}%
\pgfpathlineto{\pgfqpoint{4.831564in}{3.964949in}}%
\pgfpathlineto{\pgfqpoint{4.832002in}{4.016932in}}%
\pgfpathlineto{\pgfqpoint{4.832167in}{3.931345in}}%
\pgfpathlineto{\pgfqpoint{4.832673in}{3.982858in}}%
\pgfpathlineto{\pgfqpoint{4.833494in}{3.928755in}}%
\pgfpathlineto{\pgfqpoint{4.833006in}{4.022146in}}%
\pgfpathlineto{\pgfqpoint{4.833781in}{3.954736in}}%
\pgfpathlineto{\pgfqpoint{4.834190in}{4.015984in}}%
\pgfpathlineto{\pgfqpoint{4.834029in}{3.920996in}}%
\pgfpathlineto{\pgfqpoint{4.834894in}{3.982605in}}%
\pgfpathlineto{\pgfqpoint{4.835758in}{3.917296in}}%
\pgfpathlineto{\pgfqpoint{4.835374in}{4.018884in}}%
\pgfpathlineto{\pgfqpoint{4.836006in}{3.955517in}}%
\pgfpathlineto{\pgfqpoint{4.836027in}{4.044326in}}%
\pgfpathlineto{\pgfqpoint{4.836020in}{3.922944in}}%
\pgfpathlineto{\pgfqpoint{4.837114in}{3.957920in}}%
\pgfpathlineto{\pgfqpoint{4.837785in}{4.024511in}}%
\pgfpathlineto{\pgfqpoint{4.837721in}{3.929956in}}%
\pgfpathlineto{\pgfqpoint{4.838216in}{3.961025in}}%
\pgfpathlineto{\pgfqpoint{4.838510in}{3.929999in}}%
\pgfpathlineto{\pgfqpoint{4.839088in}{4.013639in}}%
\pgfpathlineto{\pgfqpoint{4.839325in}{3.965542in}}%
\pgfpathlineto{\pgfqpoint{4.839888in}{3.937434in}}%
\pgfpathlineto{\pgfqpoint{4.839881in}{4.012581in}}%
\pgfpathlineto{\pgfqpoint{4.840053in}{3.978041in}}%
\pgfpathlineto{\pgfqpoint{4.840792in}{4.026775in}}%
\pgfpathlineto{\pgfqpoint{4.840562in}{3.931591in}}%
\pgfpathlineto{\pgfqpoint{4.841162in}{3.980244in}}%
\pgfpathlineto{\pgfqpoint{4.841427in}{3.935672in}}%
\pgfpathlineto{\pgfqpoint{4.841689in}{4.031341in}}%
\pgfpathlineto{\pgfqpoint{4.842274in}{3.971469in}}%
\pgfpathlineto{\pgfqpoint{4.842550in}{4.019500in}}%
\pgfpathlineto{\pgfqpoint{4.843243in}{3.932240in}}%
\pgfpathlineto{\pgfqpoint{4.843382in}{3.968475in}}%
\pgfpathlineto{\pgfqpoint{4.843634in}{3.926438in}}%
\pgfpathlineto{\pgfqpoint{4.843809in}{4.039333in}}%
\pgfpathlineto{\pgfqpoint{4.844484in}{3.961650in}}%
\pgfpathlineto{\pgfqpoint{4.844685in}{4.022687in}}%
\pgfpathlineto{\pgfqpoint{4.845069in}{3.930619in}}%
\pgfpathlineto{\pgfqpoint{4.845596in}{3.976737in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{3.932048in}}%
\pgfpathlineto{\pgfqpoint{4.845621in}{4.045823in}}%
\pgfpathlineto{\pgfqpoint{4.846665in}{3.974990in}}%
\pgfpathlineto{\pgfqpoint{4.847204in}{4.046805in}}%
\pgfpathlineto{\pgfqpoint{4.847566in}{3.922541in}}%
\pgfpathlineto{\pgfqpoint{4.847774in}{3.956681in}}%
\pgfpathlineto{\pgfqpoint{4.848258in}{3.923362in}}%
\pgfpathlineto{\pgfqpoint{4.848775in}{4.024117in}}%
\pgfpathlineto{\pgfqpoint{4.848876in}{3.986643in}}%
\pgfpathlineto{\pgfqpoint{4.849866in}{4.026611in}}%
\pgfpathlineto{\pgfqpoint{4.849844in}{3.932494in}}%
\pgfpathlineto{\pgfqpoint{4.849984in}{3.983073in}}%
\pgfpathlineto{\pgfqpoint{4.851086in}{3.921581in}}%
\pgfpathlineto{\pgfqpoint{4.850809in}{4.018664in}}%
\pgfpathlineto{\pgfqpoint{4.851093in}{3.949964in}}%
\pgfpathlineto{\pgfqpoint{4.851477in}{4.017613in}}%
\pgfpathlineto{\pgfqpoint{4.851563in}{3.933268in}}%
\pgfpathlineto{\pgfqpoint{4.852202in}{3.951901in}}%
\pgfpathlineto{\pgfqpoint{4.852883in}{4.016477in}}%
\pgfpathlineto{\pgfqpoint{4.852506in}{3.928108in}}%
\pgfpathlineto{\pgfqpoint{4.853289in}{3.959916in}}%
\pgfpathlineto{\pgfqpoint{4.853292in}{3.925045in}}%
\pgfpathlineto{\pgfqpoint{4.853518in}{4.026373in}}%
\pgfpathlineto{\pgfqpoint{4.854397in}{3.954823in}}%
\pgfpathlineto{\pgfqpoint{4.854613in}{4.013512in}}%
\pgfpathlineto{\pgfqpoint{4.855251in}{3.924595in}}%
\pgfpathlineto{\pgfqpoint{4.855510in}{3.968618in}}%
\pgfpathlineto{\pgfqpoint{4.856597in}{3.930025in}}%
\pgfpathlineto{\pgfqpoint{4.856166in}{4.024682in}}%
\pgfpathlineto{\pgfqpoint{4.856615in}{3.966172in}}%
\pgfpathlineto{\pgfqpoint{4.856909in}{4.035382in}}%
\pgfpathlineto{\pgfqpoint{4.856622in}{3.930555in}}%
\pgfpathlineto{\pgfqpoint{4.857730in}{3.990832in}}%
\pgfpathlineto{\pgfqpoint{4.857992in}{3.931245in}}%
\pgfpathlineto{\pgfqpoint{4.858505in}{4.027359in}}%
\pgfpathlineto{\pgfqpoint{4.858843in}{3.964644in}}%
\pgfpathlineto{\pgfqpoint{4.859413in}{4.026070in}}%
\pgfpathlineto{\pgfqpoint{4.859804in}{3.929039in}}%
\pgfpathlineto{\pgfqpoint{4.859955in}{4.009847in}}%
\pgfpathlineto{\pgfqpoint{4.860744in}{3.935805in}}%
\pgfpathlineto{\pgfqpoint{4.860812in}{4.030940in}}%
\pgfpathlineto{\pgfqpoint{4.861067in}{3.963050in}}%
\pgfpathlineto{\pgfqpoint{4.861975in}{4.024568in}}%
\pgfpathlineto{\pgfqpoint{4.861903in}{3.936284in}}%
\pgfpathlineto{\pgfqpoint{4.862176in}{3.969209in}}%
\pgfpathlineto{\pgfqpoint{4.863080in}{3.934557in}}%
\pgfpathlineto{\pgfqpoint{4.862671in}{4.014890in}}%
\pgfpathlineto{\pgfqpoint{4.863284in}{3.970552in}}%
\pgfpathlineto{\pgfqpoint{4.863378in}{4.024168in}}%
\pgfpathlineto{\pgfqpoint{4.864081in}{3.938419in}}%
\pgfpathlineto{\pgfqpoint{4.864386in}{3.992923in}}%
\pgfpathlineto{\pgfqpoint{4.865269in}{3.927313in}}%
\pgfpathlineto{\pgfqpoint{4.864924in}{4.014528in}}%
\pgfpathlineto{\pgfqpoint{4.865495in}{3.968433in}}%
\pgfpathlineto{\pgfqpoint{4.866194in}{4.029208in}}%
\pgfpathlineto{\pgfqpoint{4.866018in}{3.921625in}}%
\pgfpathlineto{\pgfqpoint{4.866603in}{3.977618in}}%
\pgfpathlineto{\pgfqpoint{4.867149in}{3.913943in}}%
\pgfpathlineto{\pgfqpoint{4.867242in}{4.032177in}}%
\pgfpathlineto{\pgfqpoint{4.867716in}{3.949535in}}%
\pgfpathlineto{\pgfqpoint{4.868146in}{4.022906in}}%
\pgfpathlineto{\pgfqpoint{4.868749in}{3.932740in}}%
\pgfpathlineto{\pgfqpoint{4.868828in}{3.976041in}}%
\pgfpathlineto{\pgfqpoint{4.868989in}{3.927567in}}%
\pgfpathlineto{\pgfqpoint{4.869287in}{4.018406in}}%
\pgfpathlineto{\pgfqpoint{4.869933in}{3.959113in}}%
\pgfpathlineto{\pgfqpoint{4.870069in}{4.020139in}}%
\pgfpathlineto{\pgfqpoint{4.870277in}{3.934388in}}%
\pgfpathlineto{\pgfqpoint{4.871041in}{3.973228in}}%
\pgfpathlineto{\pgfqpoint{4.871099in}{3.929505in}}%
\pgfpathlineto{\pgfqpoint{4.871888in}{4.025048in}}%
\pgfpathlineto{\pgfqpoint{4.872132in}{3.945672in}}%
\pgfpathlineto{\pgfqpoint{4.872222in}{4.020289in}}%
\pgfpathlineto{\pgfqpoint{4.872197in}{3.911705in}}%
\pgfpathlineto{\pgfqpoint{4.873241in}{3.982191in}}%
\pgfpathlineto{\pgfqpoint{4.874253in}{3.931655in}}%
\pgfpathlineto{\pgfqpoint{4.873535in}{4.017538in}}%
\pgfpathlineto{\pgfqpoint{4.874353in}{3.951509in}}%
\pgfpathlineto{\pgfqpoint{4.874798in}{4.023379in}}%
\pgfpathlineto{\pgfqpoint{4.874540in}{3.933463in}}%
\pgfpathlineto{\pgfqpoint{4.875462in}{3.972635in}}%
\pgfpathlineto{\pgfqpoint{4.876531in}{3.934673in}}%
\pgfpathlineto{\pgfqpoint{4.876129in}{4.016326in}}%
\pgfpathlineto{\pgfqpoint{4.876570in}{3.988671in}}%
\pgfpathlineto{\pgfqpoint{4.876800in}{4.027753in}}%
\pgfpathlineto{\pgfqpoint{4.877503in}{3.925313in}}%
\pgfpathlineto{\pgfqpoint{4.877658in}{3.973382in}}%
\pgfpathlineto{\pgfqpoint{4.878572in}{3.933821in}}%
\pgfpathlineto{\pgfqpoint{4.878303in}{4.048972in}}%
\pgfpathlineto{\pgfqpoint{4.878766in}{3.971025in}}%
\pgfpathlineto{\pgfqpoint{4.879146in}{4.027287in}}%
\pgfpathlineto{\pgfqpoint{4.879613in}{3.930365in}}%
\pgfpathlineto{\pgfqpoint{4.879875in}{3.980051in}}%
\pgfpathlineto{\pgfqpoint{4.879936in}{4.040597in}}%
\pgfpathlineto{\pgfqpoint{4.880420in}{3.928875in}}%
\pgfpathlineto{\pgfqpoint{4.880696in}{3.960631in}}%
\pgfpathlineto{\pgfqpoint{4.881647in}{3.931848in}}%
\pgfpathlineto{\pgfqpoint{4.881579in}{4.014920in}}%
\pgfpathlineto{\pgfqpoint{4.881802in}{3.987757in}}%
\pgfpathlineto{\pgfqpoint{4.882752in}{3.924645in}}%
\pgfpathlineto{\pgfqpoint{4.881988in}{4.021136in}}%
\pgfpathlineto{\pgfqpoint{4.882917in}{3.951684in}}%
\pgfpathlineto{\pgfqpoint{4.882957in}{4.028527in}}%
\pgfpathlineto{\pgfqpoint{4.883599in}{3.928583in}}%
\pgfpathlineto{\pgfqpoint{4.884030in}{3.964628in}}%
\pgfpathlineto{\pgfqpoint{4.884711in}{4.016948in}}%
\pgfpathlineto{\pgfqpoint{4.884751in}{3.926067in}}%
\pgfpathlineto{\pgfqpoint{4.885135in}{3.983978in}}%
\pgfpathlineto{\pgfqpoint{4.886179in}{3.922432in}}%
\pgfpathlineto{\pgfqpoint{4.885590in}{4.024755in}}%
\pgfpathlineto{\pgfqpoint{4.886243in}{3.967850in}}%
\pgfpathlineto{\pgfqpoint{4.886674in}{4.014291in}}%
\pgfpathlineto{\pgfqpoint{4.887183in}{3.932255in}}%
\pgfpathlineto{\pgfqpoint{4.887356in}{3.976834in}}%
\pgfpathlineto{\pgfqpoint{4.887578in}{3.928819in}}%
\pgfpathlineto{\pgfqpoint{4.888303in}{4.021037in}}%
\pgfpathlineto{\pgfqpoint{4.888464in}{3.947392in}}%
\pgfpathlineto{\pgfqpoint{4.889114in}{4.013543in}}%
\pgfpathlineto{\pgfqpoint{4.888708in}{3.931427in}}%
\pgfpathlineto{\pgfqpoint{4.889576in}{3.978945in}}%
\pgfpathlineto{\pgfqpoint{4.890441in}{4.019075in}}%
\pgfpathlineto{\pgfqpoint{4.889885in}{3.926282in}}%
\pgfpathlineto{\pgfqpoint{4.890682in}{3.980682in}}%
\pgfpathlineto{\pgfqpoint{4.891306in}{3.932040in}}%
\pgfpathlineto{\pgfqpoint{4.891195in}{4.016514in}}%
\pgfpathlineto{\pgfqpoint{4.891794in}{3.968123in}}%
\pgfpathlineto{\pgfqpoint{4.892239in}{3.931623in}}%
\pgfpathlineto{\pgfqpoint{4.892127in}{4.014653in}}%
\pgfpathlineto{\pgfqpoint{4.892892in}{3.997783in}}%
\pgfpathlineto{\pgfqpoint{4.893064in}{4.015610in}}%
\pgfpathlineto{\pgfqpoint{4.893240in}{3.929209in}}%
\pgfpathlineto{\pgfqpoint{4.893964in}{3.986829in}}%
\pgfpathlineto{\pgfqpoint{4.894169in}{3.921773in}}%
\pgfpathlineto{\pgfqpoint{4.894000in}{4.032479in}}%
\pgfpathlineto{\pgfqpoint{4.895073in}{3.982358in}}%
\pgfpathlineto{\pgfqpoint{4.895249in}{4.014447in}}%
\pgfpathlineto{\pgfqpoint{4.896139in}{3.921372in}}%
\pgfpathlineto{\pgfqpoint{4.896171in}{3.988281in}}%
\pgfpathlineto{\pgfqpoint{4.896332in}{3.928939in}}%
\pgfpathlineto{\pgfqpoint{4.896759in}{4.021724in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.974849in}}%
\pgfpathlineto{\pgfqpoint{4.897875in}{4.018390in}}%
\pgfpathlineto{\pgfqpoint{4.898033in}{3.927505in}}%
\pgfpathlineto{\pgfqpoint{4.898388in}{3.969551in}}%
\pgfpathlineto{\pgfqpoint{4.898539in}{3.920219in}}%
\pgfpathlineto{\pgfqpoint{4.899048in}{4.017838in}}%
\pgfpathlineto{\pgfqpoint{4.899497in}{3.957881in}}%
\pgfpathlineto{\pgfqpoint{4.899877in}{4.029917in}}%
\pgfpathlineto{\pgfqpoint{4.899942in}{3.929301in}}%
\pgfpathlineto{\pgfqpoint{4.900609in}{3.975823in}}%
\pgfpathlineto{\pgfqpoint{4.900810in}{3.930943in}}%
\pgfpathlineto{\pgfqpoint{4.900616in}{4.018498in}}%
\pgfpathlineto{\pgfqpoint{4.901704in}{3.966081in}}%
\pgfpathlineto{\pgfqpoint{4.901962in}{4.019761in}}%
\pgfpathlineto{\pgfqpoint{4.902780in}{3.930049in}}%
\pgfpathlineto{\pgfqpoint{4.902812in}{3.970398in}}%
\pgfpathlineto{\pgfqpoint{4.902974in}{4.026902in}}%
\pgfpathlineto{\pgfqpoint{4.903375in}{3.930285in}}%
\pgfpathlineto{\pgfqpoint{4.903910in}{3.975780in}}%
\pgfpathlineto{\pgfqpoint{4.904803in}{3.933533in}}%
\pgfpathlineto{\pgfqpoint{4.904750in}{4.015587in}}%
\pgfpathlineto{\pgfqpoint{4.905015in}{3.978545in}}%
\pgfpathlineto{\pgfqpoint{4.905019in}{4.028654in}}%
\pgfpathlineto{\pgfqpoint{4.905970in}{3.926702in}}%
\pgfpathlineto{\pgfqpoint{4.906124in}{3.969010in}}%
\pgfpathlineto{\pgfqpoint{4.906669in}{3.925830in}}%
\pgfpathlineto{\pgfqpoint{4.906630in}{4.017378in}}%
\pgfpathlineto{\pgfqpoint{4.906863in}{3.984024in}}%
\pgfpathlineto{\pgfqpoint{4.907164in}{4.023696in}}%
\pgfpathlineto{\pgfqpoint{4.907516in}{3.927968in}}%
\pgfpathlineto{\pgfqpoint{4.907968in}{3.966393in}}%
\pgfpathlineto{\pgfqpoint{4.908266in}{4.032254in}}%
\pgfpathlineto{\pgfqpoint{4.908571in}{3.933164in}}%
\pgfpathlineto{\pgfqpoint{4.909080in}{3.983334in}}%
\pgfpathlineto{\pgfqpoint{4.909773in}{4.013464in}}%
\pgfpathlineto{\pgfqpoint{4.910192in}{3.912300in}}%
\pgfpathlineto{\pgfqpoint{4.911197in}{4.023891in}}%
\pgfpathlineto{\pgfqpoint{4.911305in}{3.964531in}}%
\pgfpathlineto{\pgfqpoint{4.912299in}{4.016124in}}%
\pgfpathlineto{\pgfqpoint{4.911419in}{3.936331in}}%
\pgfpathlineto{\pgfqpoint{4.912410in}{3.962805in}}%
\pgfpathlineto{\pgfqpoint{4.913497in}{3.925409in}}%
\pgfpathlineto{\pgfqpoint{4.912952in}{4.018127in}}%
\pgfpathlineto{\pgfqpoint{4.913518in}{3.967502in}}%
\pgfpathlineto{\pgfqpoint{4.913963in}{4.043475in}}%
\pgfpathlineto{\pgfqpoint{4.913744in}{3.931720in}}%
\pgfpathlineto{\pgfqpoint{4.914627in}{3.957041in}}%
\pgfpathlineto{\pgfqpoint{4.914860in}{3.934562in}}%
\pgfpathlineto{\pgfqpoint{4.915689in}{4.034393in}}%
\pgfpathlineto{\pgfqpoint{4.915732in}{3.961325in}}%
\pgfpathlineto{\pgfqpoint{4.916661in}{4.019443in}}%
\pgfpathlineto{\pgfqpoint{4.915976in}{3.927926in}}%
\pgfpathlineto{\pgfqpoint{4.916841in}{3.988202in}}%
\pgfpathlineto{\pgfqpoint{4.917896in}{3.926556in}}%
\pgfpathlineto{\pgfqpoint{4.917935in}{4.044141in}}%
\pgfpathlineto{\pgfqpoint{4.917949in}{3.957347in}}%
\pgfpathlineto{\pgfqpoint{4.918445in}{4.014552in}}%
\pgfpathlineto{\pgfqpoint{4.918351in}{3.933053in}}%
\pgfpathlineto{\pgfqpoint{4.919058in}{3.975222in}}%
\pgfpathlineto{\pgfqpoint{4.919926in}{3.929546in}}%
\pgfpathlineto{\pgfqpoint{4.919873in}{4.030277in}}%
\pgfpathlineto{\pgfqpoint{4.920167in}{3.970838in}}%
\pgfpathlineto{\pgfqpoint{4.920913in}{4.020761in}}%
\pgfpathlineto{\pgfqpoint{4.920899in}{3.932825in}}%
\pgfpathlineto{\pgfqpoint{4.921275in}{3.989638in}}%
\pgfpathlineto{\pgfqpoint{4.921279in}{3.940432in}}%
\pgfpathlineto{\pgfqpoint{4.921702in}{4.038196in}}%
\pgfpathlineto{\pgfqpoint{4.922384in}{3.972744in}}%
\pgfpathlineto{\pgfqpoint{4.923292in}{4.023519in}}%
\pgfpathlineto{\pgfqpoint{4.922452in}{3.926738in}}%
\pgfpathlineto{\pgfqpoint{4.923496in}{3.977914in}}%
\pgfpathlineto{\pgfqpoint{4.924447in}{3.929716in}}%
\pgfpathlineto{\pgfqpoint{4.924200in}{4.026176in}}%
\pgfpathlineto{\pgfqpoint{4.924609in}{3.955078in}}%
\pgfpathlineto{\pgfqpoint{4.925663in}{4.021461in}}%
\pgfpathlineto{\pgfqpoint{4.924849in}{3.931354in}}%
\pgfpathlineto{\pgfqpoint{4.925724in}{3.988400in}}%
\pgfpathlineto{\pgfqpoint{4.925961in}{3.931098in}}%
\pgfpathlineto{\pgfqpoint{4.926062in}{4.030578in}}%
\pgfpathlineto{\pgfqpoint{4.926833in}{3.952813in}}%
\pgfpathlineto{\pgfqpoint{4.927235in}{4.028561in}}%
\pgfpathlineto{\pgfqpoint{4.926916in}{3.925318in}}%
\pgfpathlineto{\pgfqpoint{4.927942in}{3.983279in}}%
\pgfpathlineto{\pgfqpoint{4.928143in}{3.932758in}}%
\pgfpathlineto{\pgfqpoint{4.928405in}{4.025134in}}%
\pgfpathlineto{\pgfqpoint{4.929050in}{3.989771in}}%
\pgfpathlineto{\pgfqpoint{4.929201in}{3.922137in}}%
\pgfpathlineto{\pgfqpoint{4.929183in}{4.022058in}}%
\pgfpathlineto{\pgfqpoint{4.930159in}{3.945596in}}%
\pgfpathlineto{\pgfqpoint{4.931074in}{4.014980in}}%
\pgfpathlineto{\pgfqpoint{4.930245in}{3.933524in}}%
\pgfpathlineto{\pgfqpoint{4.931271in}{3.963174in}}%
\pgfpathlineto{\pgfqpoint{4.932193in}{4.019717in}}%
\pgfpathlineto{\pgfqpoint{4.931278in}{3.935095in}}%
\pgfpathlineto{\pgfqpoint{4.932387in}{3.975588in}}%
\pgfpathlineto{\pgfqpoint{4.933481in}{3.940341in}}%
\pgfpathlineto{\pgfqpoint{4.933205in}{4.018217in}}%
\pgfpathlineto{\pgfqpoint{4.933496in}{3.979940in}}%
\pgfpathlineto{\pgfqpoint{4.933571in}{3.936597in}}%
\pgfpathlineto{\pgfqpoint{4.933840in}{4.027032in}}%
\pgfpathlineto{\pgfqpoint{4.934597in}{3.966738in}}%
\pgfpathlineto{\pgfqpoint{4.935631in}{4.026577in}}%
\pgfpathlineto{\pgfqpoint{4.935354in}{3.926091in}}%
\pgfpathlineto{\pgfqpoint{4.935709in}{3.986496in}}%
\pgfpathlineto{\pgfqpoint{4.936388in}{4.024344in}}%
\pgfpathlineto{\pgfqpoint{4.936226in}{3.929059in}}%
\pgfpathlineto{\pgfqpoint{4.936811in}{3.979870in}}%
\pgfpathlineto{\pgfqpoint{4.937568in}{3.928283in}}%
\pgfpathlineto{\pgfqpoint{4.937869in}{4.024980in}}%
\pgfpathlineto{\pgfqpoint{4.937920in}{3.973274in}}%
\pgfpathlineto{\pgfqpoint{4.938074in}{4.021965in}}%
\pgfpathlineto{\pgfqpoint{4.938124in}{3.932349in}}%
\pgfpathlineto{\pgfqpoint{4.939028in}{3.970947in}}%
\pgfpathlineto{\pgfqpoint{4.939236in}{3.934388in}}%
\pgfpathlineto{\pgfqpoint{4.939958in}{4.016627in}}%
\pgfpathlineto{\pgfqpoint{4.940133in}{3.967863in}}%
\pgfpathlineto{\pgfqpoint{4.941177in}{4.013187in}}%
\pgfpathlineto{\pgfqpoint{4.940191in}{3.931701in}}%
\pgfpathlineto{\pgfqpoint{4.941242in}{3.982230in}}%
\pgfpathlineto{\pgfqpoint{4.941766in}{3.922888in}}%
\pgfpathlineto{\pgfqpoint{4.941590in}{4.024162in}}%
\pgfpathlineto{\pgfqpoint{4.942354in}{3.971698in}}%
\pgfpathlineto{\pgfqpoint{4.942437in}{3.934345in}}%
\pgfpathlineto{\pgfqpoint{4.942530in}{4.012565in}}%
\pgfpathlineto{\pgfqpoint{4.943319in}{4.026816in}}%
\pgfpathlineto{\pgfqpoint{4.943144in}{3.929877in}}%
\pgfpathlineto{\pgfqpoint{4.943617in}{3.963042in}}%
\pgfpathlineto{\pgfqpoint{4.944711in}{3.935529in}}%
\pgfpathlineto{\pgfqpoint{4.943764in}{4.022756in}}%
\pgfpathlineto{\pgfqpoint{4.944715in}{3.955423in}}%
\pgfpathlineto{\pgfqpoint{4.945275in}{4.033797in}}%
\pgfpathlineto{\pgfqpoint{4.944851in}{3.926696in}}%
\pgfpathlineto{\pgfqpoint{4.945827in}{3.965429in}}%
\pgfpathlineto{\pgfqpoint{4.946932in}{4.028447in}}%
\pgfpathlineto{\pgfqpoint{4.946534in}{3.916498in}}%
\pgfpathlineto{\pgfqpoint{4.946936in}{3.993048in}}%
\pgfpathlineto{\pgfqpoint{4.948045in}{3.932506in}}%
\pgfpathlineto{\pgfqpoint{4.947549in}{4.040346in}}%
\pgfpathlineto{\pgfqpoint{4.948048in}{3.972306in}}%
\pgfpathlineto{\pgfqpoint{4.948296in}{4.019644in}}%
\pgfpathlineto{\pgfqpoint{4.948780in}{3.930347in}}%
\pgfpathlineto{\pgfqpoint{4.949157in}{3.982871in}}%
\pgfpathlineto{\pgfqpoint{4.950050in}{3.933255in}}%
\pgfpathlineto{\pgfqpoint{4.949544in}{4.026255in}}%
\pgfpathlineto{\pgfqpoint{4.950273in}{3.970127in}}%
\pgfpathlineto{\pgfqpoint{4.950344in}{4.024633in}}%
\pgfpathlineto{\pgfqpoint{4.950312in}{3.928781in}}%
\pgfpathlineto{\pgfqpoint{4.951213in}{3.971874in}}%
\pgfpathlineto{\pgfqpoint{4.952250in}{3.934794in}}%
\pgfpathlineto{\pgfqpoint{4.951525in}{4.027351in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{3.979542in}}%
\pgfpathlineto{\pgfqpoint{4.953340in}{4.021333in}}%
\pgfpathlineto{\pgfqpoint{4.953373in}{3.925188in}}%
\pgfpathlineto{\pgfqpoint{4.953423in}{4.019506in}}%
\pgfpathlineto{\pgfqpoint{4.953875in}{3.929936in}}%
\pgfpathlineto{\pgfqpoint{4.954409in}{4.023586in}}%
\pgfpathlineto{\pgfqpoint{4.954535in}{3.968912in}}%
\pgfpathlineto{\pgfqpoint{4.955080in}{3.938150in}}%
\pgfpathlineto{\pgfqpoint{4.955242in}{4.023925in}}%
\pgfpathlineto{\pgfqpoint{4.955647in}{3.944341in}}%
\pgfpathlineto{\pgfqpoint{4.956347in}{4.020597in}}%
\pgfpathlineto{\pgfqpoint{4.955805in}{3.931097in}}%
\pgfpathlineto{\pgfqpoint{4.956760in}{3.962332in}}%
\pgfpathlineto{\pgfqpoint{4.957667in}{4.012539in}}%
\pgfpathlineto{\pgfqpoint{4.957100in}{3.932318in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{3.976064in}}%
\pgfpathlineto{\pgfqpoint{4.958536in}{3.927167in}}%
\pgfpathlineto{\pgfqpoint{4.957951in}{4.026210in}}%
\pgfpathlineto{\pgfqpoint{4.958945in}{3.950404in}}%
\pgfpathlineto{\pgfqpoint{4.959242in}{4.024420in}}%
\pgfpathlineto{\pgfqpoint{4.959738in}{3.931073in}}%
\pgfpathlineto{\pgfqpoint{4.960053in}{3.977871in}}%
\pgfpathlineto{\pgfqpoint{4.961015in}{3.937647in}}%
\pgfpathlineto{\pgfqpoint{4.960114in}{4.012546in}}%
\pgfpathlineto{\pgfqpoint{4.961162in}{3.964938in}}%
\pgfpathlineto{\pgfqpoint{4.961557in}{4.024867in}}%
\pgfpathlineto{\pgfqpoint{4.961980in}{3.930836in}}%
\pgfpathlineto{\pgfqpoint{4.962274in}{3.989218in}}%
\pgfpathlineto{\pgfqpoint{4.962529in}{3.933818in}}%
\pgfpathlineto{\pgfqpoint{4.962683in}{4.018007in}}%
\pgfpathlineto{\pgfqpoint{4.963394in}{3.967213in}}%
\pgfpathlineto{\pgfqpoint{4.963917in}{4.019960in}}%
\pgfpathlineto{\pgfqpoint{4.964161in}{3.935371in}}%
\pgfpathlineto{\pgfqpoint{4.964513in}{3.985065in}}%
\pgfpathlineto{\pgfqpoint{4.964610in}{3.929625in}}%
\pgfpathlineto{\pgfqpoint{4.964660in}{4.020110in}}%
\pgfpathlineto{\pgfqpoint{4.965632in}{3.950747in}}%
\pgfpathlineto{\pgfqpoint{4.965916in}{4.046908in}}%
\pgfpathlineto{\pgfqpoint{4.965747in}{3.936037in}}%
\pgfpathlineto{\pgfqpoint{4.966745in}{3.984002in}}%
\pgfpathlineto{\pgfqpoint{4.967631in}{3.931358in}}%
\pgfpathlineto{\pgfqpoint{4.967778in}{4.027388in}}%
\pgfpathlineto{\pgfqpoint{4.967853in}{3.991450in}}%
\pgfpathlineto{\pgfqpoint{4.968790in}{3.927447in}}%
\pgfpathlineto{\pgfqpoint{4.968689in}{4.030240in}}%
\pgfpathlineto{\pgfqpoint{4.968962in}{3.958044in}}%
\pgfpathlineto{\pgfqpoint{4.969726in}{4.025012in}}%
\pgfpathlineto{\pgfqpoint{4.969464in}{3.933202in}}%
\pgfpathlineto{\pgfqpoint{4.970074in}{3.978691in}}%
\pgfpathlineto{\pgfqpoint{4.971100in}{4.020139in}}%
\pgfpathlineto{\pgfqpoint{4.970698in}{3.923899in}}%
\pgfpathlineto{\pgfqpoint{4.971176in}{3.965381in}}%
\pgfpathlineto{\pgfqpoint{4.971578in}{3.930696in}}%
\pgfpathlineto{\pgfqpoint{4.971649in}{4.022269in}}%
\pgfpathlineto{\pgfqpoint{4.972281in}{3.979762in}}%
\pgfpathlineto{\pgfqpoint{4.972596in}{4.013797in}}%
\pgfpathlineto{\pgfqpoint{4.972403in}{3.927803in}}%
\pgfpathlineto{\pgfqpoint{4.973371in}{3.965246in}}%
\pgfpathlineto{\pgfqpoint{4.974290in}{3.928159in}}%
\pgfpathlineto{\pgfqpoint{4.974340in}{4.017415in}}%
\pgfpathlineto{\pgfqpoint{4.974480in}{3.969458in}}%
\pgfpathlineto{\pgfqpoint{4.974746in}{4.017580in}}%
\pgfpathlineto{\pgfqpoint{4.975467in}{3.932072in}}%
\pgfpathlineto{\pgfqpoint{4.975589in}{3.970368in}}%
\pgfpathlineto{\pgfqpoint{4.976335in}{3.935815in}}%
\pgfpathlineto{\pgfqpoint{4.975808in}{4.020677in}}%
\pgfpathlineto{\pgfqpoint{4.976615in}{3.967114in}}%
\pgfpathlineto{\pgfqpoint{4.976672in}{4.017119in}}%
\pgfpathlineto{\pgfqpoint{4.977196in}{3.934646in}}%
\pgfpathlineto{\pgfqpoint{4.977727in}{3.981478in}}%
\pgfpathlineto{\pgfqpoint{4.978430in}{3.931517in}}%
\pgfpathlineto{\pgfqpoint{4.977989in}{4.026821in}}%
\pgfpathlineto{\pgfqpoint{4.978839in}{3.974826in}}%
\pgfpathlineto{\pgfqpoint{4.979937in}{4.017984in}}%
\pgfpathlineto{\pgfqpoint{4.978951in}{3.914451in}}%
\pgfpathlineto{\pgfqpoint{4.979952in}{3.982972in}}%
\pgfpathlineto{\pgfqpoint{4.980501in}{3.936526in}}%
\pgfpathlineto{\pgfqpoint{4.980432in}{4.015493in}}%
\pgfpathlineto{\pgfqpoint{4.980928in}{3.960006in}}%
\pgfpathlineto{\pgfqpoint{4.980931in}{4.031780in}}%
\pgfpathlineto{\pgfqpoint{4.981240in}{3.931255in}}%
\pgfpathlineto{\pgfqpoint{4.982040in}{3.983091in}}%
\pgfpathlineto{\pgfqpoint{4.982908in}{3.928453in}}%
\pgfpathlineto{\pgfqpoint{4.982348in}{4.025635in}}%
\pgfpathlineto{\pgfqpoint{4.983152in}{3.943652in}}%
\pgfpathlineto{\pgfqpoint{4.983572in}{4.021988in}}%
\pgfpathlineto{\pgfqpoint{4.983468in}{3.937500in}}%
\pgfpathlineto{\pgfqpoint{4.984264in}{3.971485in}}%
\pgfpathlineto{\pgfqpoint{4.984343in}{3.925926in}}%
\pgfpathlineto{\pgfqpoint{4.984386in}{4.019185in}}%
\pgfpathlineto{\pgfqpoint{4.985377in}{3.957553in}}%
\pgfpathlineto{\pgfqpoint{4.985897in}{3.933010in}}%
\pgfpathlineto{\pgfqpoint{4.985710in}{4.027108in}}%
\pgfpathlineto{\pgfqpoint{4.986464in}{3.964789in}}%
\pgfpathlineto{\pgfqpoint{4.986686in}{4.014033in}}%
\pgfpathlineto{\pgfqpoint{4.987199in}{3.925951in}}%
\pgfpathlineto{\pgfqpoint{4.987572in}{3.972940in}}%
\pgfpathlineto{\pgfqpoint{4.988491in}{3.924058in}}%
\pgfpathlineto{\pgfqpoint{4.988182in}{4.020965in}}%
\pgfpathlineto{\pgfqpoint{4.988681in}{3.958677in}}%
\pgfpathlineto{\pgfqpoint{4.989083in}{4.026759in}}%
\pgfpathlineto{\pgfqpoint{4.989172in}{3.930079in}}%
\pgfpathlineto{\pgfqpoint{4.989790in}{3.974534in}}%
\pgfpathlineto{\pgfqpoint{4.990855in}{3.932056in}}%
\pgfpathlineto{\pgfqpoint{4.989886in}{4.032027in}}%
\pgfpathlineto{\pgfqpoint{4.990895in}{3.973121in}}%
\pgfpathlineto{\pgfqpoint{4.991985in}{4.018429in}}%
\pgfpathlineto{\pgfqpoint{4.991946in}{3.929092in}}%
\pgfpathlineto{\pgfqpoint{4.992000in}{3.968914in}}%
\pgfpathlineto{\pgfqpoint{4.992010in}{3.932260in}}%
\pgfpathlineto{\pgfqpoint{4.992811in}{4.018904in}}%
\pgfpathlineto{\pgfqpoint{4.993108in}{3.977764in}}%
\pgfpathlineto{\pgfqpoint{4.993672in}{3.930071in}}%
\pgfpathlineto{\pgfqpoint{4.993747in}{4.031069in}}%
\pgfpathlineto{\pgfqpoint{4.994196in}{3.950066in}}%
\pgfpathlineto{\pgfqpoint{4.994199in}{4.027373in}}%
\pgfpathlineto{\pgfqpoint{4.994253in}{3.928003in}}%
\pgfpathlineto{\pgfqpoint{4.995308in}{3.982312in}}%
\pgfpathlineto{\pgfqpoint{4.996065in}{3.932210in}}%
\pgfpathlineto{\pgfqpoint{4.995781in}{4.021624in}}%
\pgfpathlineto{\pgfqpoint{4.996416in}{3.953829in}}%
\pgfpathlineto{\pgfqpoint{4.997313in}{4.020820in}}%
\pgfpathlineto{\pgfqpoint{4.997439in}{3.919119in}}%
\pgfpathlineto{\pgfqpoint{4.997525in}{3.981847in}}%
\pgfpathlineto{\pgfqpoint{4.998221in}{3.936222in}}%
\pgfpathlineto{\pgfqpoint{4.998146in}{4.028877in}}%
\pgfpathlineto{\pgfqpoint{4.998634in}{3.979327in}}%
\pgfpathlineto{\pgfqpoint{4.998871in}{4.014618in}}%
\pgfpathlineto{\pgfqpoint{4.998727in}{3.929487in}}%
\pgfpathlineto{\pgfqpoint{4.999739in}{3.965472in}}%
\pgfpathlineto{\pgfqpoint{5.000281in}{3.932411in}}%
\pgfpathlineto{\pgfqpoint{4.999811in}{4.023920in}}%
\pgfpathlineto{\pgfqpoint{5.000840in}{3.976355in}}%
\pgfpathlineto{\pgfqpoint{5.001734in}{4.025449in}}%
\pgfpathlineto{\pgfqpoint{5.001601in}{3.924186in}}%
\pgfpathlineto{\pgfqpoint{5.001949in}{3.966773in}}%
\pgfpathlineto{\pgfqpoint{5.002344in}{4.014432in}}%
\pgfpathlineto{\pgfqpoint{5.002362in}{3.921455in}}%
\pgfpathlineto{\pgfqpoint{5.003058in}{3.977089in}}%
\pgfpathlineto{\pgfqpoint{5.004066in}{3.937647in}}%
\pgfpathlineto{\pgfqpoint{5.004148in}{4.012914in}}%
\pgfpathlineto{\pgfqpoint{5.004163in}{3.968477in}}%
\pgfpathlineto{\pgfqpoint{5.004902in}{4.023254in}}%
\pgfpathlineto{\pgfqpoint{5.004690in}{3.929426in}}%
\pgfpathlineto{\pgfqpoint{5.005271in}{3.976975in}}%
\pgfpathlineto{\pgfqpoint{5.005666in}{3.918926in}}%
\pgfpathlineto{\pgfqpoint{5.006082in}{4.014573in}}%
\pgfpathlineto{\pgfqpoint{5.006380in}{3.988425in}}%
\pgfpathlineto{\pgfqpoint{5.007205in}{4.015542in}}%
\pgfpathlineto{\pgfqpoint{5.007410in}{3.930035in}}%
\pgfpathlineto{\pgfqpoint{5.007481in}{3.978160in}}%
\pgfpathlineto{\pgfqpoint{5.007772in}{3.930700in}}%
\pgfpathlineto{\pgfqpoint{5.008073in}{4.016676in}}%
\pgfpathlineto{\pgfqpoint{5.008594in}{3.965651in}}%
\pgfpathlineto{\pgfqpoint{5.008978in}{4.028744in}}%
\pgfpathlineto{\pgfqpoint{5.009021in}{3.935245in}}%
\pgfpathlineto{\pgfqpoint{5.009702in}{3.965953in}}%
\pgfpathlineto{\pgfqpoint{5.010624in}{3.937149in}}%
\pgfpathlineto{\pgfqpoint{5.009953in}{4.025779in}}%
\pgfpathlineto{\pgfqpoint{5.010739in}{3.962112in}}%
\pgfpathlineto{\pgfqpoint{5.011073in}{4.026995in}}%
\pgfpathlineto{\pgfqpoint{5.011328in}{3.933869in}}%
\pgfpathlineto{\pgfqpoint{5.011848in}{3.966933in}}%
\pgfpathlineto{\pgfqpoint{5.012124in}{4.028440in}}%
\pgfpathlineto{\pgfqpoint{5.012666in}{3.927771in}}%
\pgfpathlineto{\pgfqpoint{5.012949in}{3.979371in}}%
\pgfpathlineto{\pgfqpoint{5.013595in}{3.932880in}}%
\pgfpathlineto{\pgfqpoint{5.013262in}{4.014738in}}%
\pgfpathlineto{\pgfqpoint{5.014058in}{3.975640in}}%
\pgfpathlineto{\pgfqpoint{5.014901in}{4.021461in}}%
\pgfpathlineto{\pgfqpoint{5.014876in}{3.932109in}}%
\pgfpathlineto{\pgfqpoint{5.015152in}{4.007092in}}%
\pgfpathlineto{\pgfqpoint{5.015368in}{3.931901in}}%
\pgfpathlineto{\pgfqpoint{5.015938in}{4.013937in}}%
\pgfpathlineto{\pgfqpoint{5.016265in}{3.961141in}}%
\pgfpathlineto{\pgfqpoint{5.016835in}{3.928000in}}%
\pgfpathlineto{\pgfqpoint{5.016526in}{4.021615in}}%
\pgfpathlineto{\pgfqpoint{5.017233in}{3.941511in}}%
\pgfpathlineto{\pgfqpoint{5.017459in}{4.017754in}}%
\pgfpathlineto{\pgfqpoint{5.018263in}{3.924177in}}%
\pgfpathlineto{\pgfqpoint{5.018346in}{3.970823in}}%
\pgfpathlineto{\pgfqpoint{5.018432in}{4.023281in}}%
\pgfpathlineto{\pgfqpoint{5.018557in}{3.931973in}}%
\pgfpathlineto{\pgfqpoint{5.019454in}{3.976631in}}%
\pgfpathlineto{\pgfqpoint{5.020376in}{3.939620in}}%
\pgfpathlineto{\pgfqpoint{5.019770in}{4.029389in}}%
\pgfpathlineto{\pgfqpoint{5.020566in}{3.961196in}}%
\pgfpathlineto{\pgfqpoint{5.020940in}{4.028308in}}%
\pgfpathlineto{\pgfqpoint{5.021166in}{3.929464in}}%
\pgfpathlineto{\pgfqpoint{5.021679in}{3.988482in}}%
\pgfpathlineto{\pgfqpoint{5.022360in}{3.930183in}}%
\pgfpathlineto{\pgfqpoint{5.022716in}{4.024729in}}%
\pgfpathlineto{\pgfqpoint{5.022795in}{3.965270in}}%
\pgfpathlineto{\pgfqpoint{5.023225in}{3.934776in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{4.014362in}}%
\pgfpathlineto{\pgfqpoint{5.023885in}{3.950365in}}%
\pgfpathlineto{\pgfqpoint{5.024696in}{4.011319in}}%
\pgfpathlineto{\pgfqpoint{5.024477in}{3.932997in}}%
\pgfpathlineto{\pgfqpoint{5.024997in}{3.990067in}}%
\pgfpathlineto{\pgfqpoint{5.026110in}{3.930244in}}%
\pgfpathlineto{\pgfqpoint{5.025381in}{4.018412in}}%
\pgfpathlineto{\pgfqpoint{5.026113in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{5.027021in}{4.021987in}}%
\pgfpathlineto{\pgfqpoint{5.027157in}{3.933346in}}%
\pgfpathlineto{\pgfqpoint{5.027243in}{3.995695in}}%
\pgfpathlineto{\pgfqpoint{5.027459in}{3.934668in}}%
\pgfpathlineto{\pgfqpoint{5.027735in}{4.026563in}}%
\pgfpathlineto{\pgfqpoint{5.028356in}{3.971890in}}%
\pgfpathlineto{\pgfqpoint{5.029307in}{4.040481in}}%
\pgfpathlineto{\pgfqpoint{5.029439in}{3.934448in}}%
\pgfpathlineto{\pgfqpoint{5.029464in}{3.987657in}}%
\pgfpathlineto{\pgfqpoint{5.030272in}{3.932552in}}%
\pgfpathlineto{\pgfqpoint{5.030483in}{4.012394in}}%
\pgfpathlineto{\pgfqpoint{5.030577in}{3.947457in}}%
\pgfpathlineto{\pgfqpoint{5.031025in}{4.025576in}}%
\pgfpathlineto{\pgfqpoint{5.031509in}{3.924642in}}%
\pgfpathlineto{\pgfqpoint{5.031689in}{3.974936in}}%
\pgfpathlineto{\pgfqpoint{5.032546in}{4.021892in}}%
\pgfpathlineto{\pgfqpoint{5.031753in}{3.931455in}}%
\pgfpathlineto{\pgfqpoint{5.032765in}{3.972574in}}%
\pgfpathlineto{\pgfqpoint{5.032991in}{3.931767in}}%
\pgfpathlineto{\pgfqpoint{5.032988in}{4.020643in}}%
\pgfpathlineto{\pgfqpoint{5.033874in}{3.936846in}}%
\pgfpathlineto{\pgfqpoint{5.034943in}{4.029822in}}%
\pgfpathlineto{\pgfqpoint{5.034735in}{3.928671in}}%
\pgfpathlineto{\pgfqpoint{5.034986in}{3.970195in}}%
\pgfpathlineto{\pgfqpoint{5.035772in}{4.025757in}}%
\pgfpathlineto{\pgfqpoint{5.035826in}{3.929860in}}%
\pgfpathlineto{\pgfqpoint{5.036041in}{3.959190in}}%
\pgfpathlineto{\pgfqpoint{5.036188in}{3.934979in}}%
\pgfpathlineto{\pgfqpoint{5.037114in}{4.010104in}}%
\pgfpathlineto{\pgfqpoint{5.037139in}{3.964935in}}%
\pgfpathlineto{\pgfqpoint{5.038057in}{4.028199in}}%
\pgfpathlineto{\pgfqpoint{5.037659in}{3.930768in}}%
\pgfpathlineto{\pgfqpoint{5.038248in}{3.950006in}}%
\pgfpathlineto{\pgfqpoint{5.038872in}{4.017111in}}%
\pgfpathlineto{\pgfqpoint{5.038413in}{3.931788in}}%
\pgfpathlineto{\pgfqpoint{5.039363in}{4.003362in}}%
\pgfpathlineto{\pgfqpoint{5.039837in}{3.923207in}}%
\pgfpathlineto{\pgfqpoint{5.040020in}{4.029822in}}%
\pgfpathlineto{\pgfqpoint{5.040476in}{3.968281in}}%
\pgfpathlineto{\pgfqpoint{5.041301in}{3.931348in}}%
\pgfpathlineto{\pgfqpoint{5.040544in}{4.018310in}}%
\pgfpathlineto{\pgfqpoint{5.041584in}{3.954242in}}%
\pgfpathlineto{\pgfqpoint{5.041681in}{4.020371in}}%
\pgfpathlineto{\pgfqpoint{5.041810in}{3.933446in}}%
\pgfpathlineto{\pgfqpoint{5.042697in}{3.984545in}}%
\pgfpathlineto{\pgfqpoint{5.042754in}{3.935302in}}%
\pgfpathlineto{\pgfqpoint{5.043145in}{4.030355in}}%
\pgfpathlineto{\pgfqpoint{5.043802in}{3.974823in}}%
\pgfpathlineto{\pgfqpoint{5.044311in}{4.025828in}}%
\pgfpathlineto{\pgfqpoint{5.044246in}{3.926437in}}%
\pgfpathlineto{\pgfqpoint{5.044910in}{3.973076in}}%
\pgfpathlineto{\pgfqpoint{5.045287in}{3.933589in}}%
\pgfpathlineto{\pgfqpoint{5.045011in}{4.013841in}}%
\pgfpathlineto{\pgfqpoint{5.046019in}{3.964121in}}%
\pgfpathlineto{\pgfqpoint{5.046073in}{4.024038in}}%
\pgfpathlineto{\pgfqpoint{5.046069in}{3.937258in}}%
\pgfpathlineto{\pgfqpoint{5.047128in}{3.985018in}}%
\pgfpathlineto{\pgfqpoint{5.047960in}{3.930027in}}%
\pgfpathlineto{\pgfqpoint{5.047537in}{4.027268in}}%
\pgfpathlineto{\pgfqpoint{5.048236in}{3.978716in}}%
\pgfpathlineto{\pgfqpoint{5.048663in}{3.929545in}}%
\pgfpathlineto{\pgfqpoint{5.048254in}{4.027313in}}%
\pgfpathlineto{\pgfqpoint{5.049262in}{3.980006in}}%
\pgfpathlineto{\pgfqpoint{5.050303in}{4.025490in}}%
\pgfpathlineto{\pgfqpoint{5.049958in}{3.934816in}}%
\pgfpathlineto{\pgfqpoint{5.050375in}{3.991125in}}%
\pgfpathlineto{\pgfqpoint{5.051063in}{4.020784in}}%
\pgfpathlineto{\pgfqpoint{5.050382in}{3.923545in}}%
\pgfpathlineto{\pgfqpoint{5.051480in}{3.968348in}}%
\pgfpathlineto{\pgfqpoint{5.051785in}{3.928999in}}%
\pgfpathlineto{\pgfqpoint{5.052122in}{4.020318in}}%
\pgfpathlineto{\pgfqpoint{5.052585in}{3.972475in}}%
\pgfpathlineto{\pgfqpoint{5.053245in}{4.018618in}}%
\pgfpathlineto{\pgfqpoint{5.052739in}{3.925444in}}%
\pgfpathlineto{\pgfqpoint{5.053686in}{3.965084in}}%
\pgfpathlineto{\pgfqpoint{5.053690in}{3.927539in}}%
\pgfpathlineto{\pgfqpoint{5.054436in}{4.010399in}}%
\pgfpathlineto{\pgfqpoint{5.054795in}{3.984935in}}%
\pgfpathlineto{\pgfqpoint{5.055042in}{3.923586in}}%
\pgfpathlineto{\pgfqpoint{5.055215in}{4.022418in}}%
\pgfpathlineto{\pgfqpoint{5.055903in}{3.973911in}}%
\pgfpathlineto{\pgfqpoint{5.056905in}{4.028047in}}%
\pgfpathlineto{\pgfqpoint{5.056241in}{3.937473in}}%
\pgfpathlineto{\pgfqpoint{5.057016in}{3.979290in}}%
\pgfpathlineto{\pgfqpoint{5.057927in}{3.927171in}}%
\pgfpathlineto{\pgfqpoint{5.057837in}{4.027191in}}%
\pgfpathlineto{\pgfqpoint{5.058124in}{3.987102in}}%
\pgfpathlineto{\pgfqpoint{5.058924in}{4.018552in}}%
\pgfpathlineto{\pgfqpoint{5.058939in}{3.931775in}}%
\pgfpathlineto{\pgfqpoint{5.059219in}{3.963163in}}%
\pgfpathlineto{\pgfqpoint{5.060281in}{3.928234in}}%
\pgfpathlineto{\pgfqpoint{5.059452in}{4.029510in}}%
\pgfpathlineto{\pgfqpoint{5.060324in}{3.946442in}}%
\pgfpathlineto{\pgfqpoint{5.061275in}{4.015239in}}%
\pgfpathlineto{\pgfqpoint{5.061005in}{3.931160in}}%
\pgfpathlineto{\pgfqpoint{5.061436in}{3.969825in}}%
\pgfpathlineto{\pgfqpoint{5.062401in}{3.932305in}}%
\pgfpathlineto{\pgfqpoint{5.061630in}{4.023401in}}%
\pgfpathlineto{\pgfqpoint{5.062537in}{3.984142in}}%
\pgfpathlineto{\pgfqpoint{5.062911in}{4.012000in}}%
\pgfpathlineto{\pgfqpoint{5.063101in}{3.921938in}}%
\pgfpathlineto{\pgfqpoint{5.063646in}{3.978059in}}%
\pgfpathlineto{\pgfqpoint{5.064023in}{4.021062in}}%
\pgfpathlineto{\pgfqpoint{5.064138in}{3.936177in}}%
\pgfpathlineto{\pgfqpoint{5.064751in}{3.972358in}}%
\pgfpathlineto{\pgfqpoint{5.065663in}{3.936374in}}%
\pgfpathlineto{\pgfqpoint{5.065157in}{4.022992in}}%
\pgfpathlineto{\pgfqpoint{5.065842in}{3.968099in}}%
\pgfpathlineto{\pgfqpoint{5.066800in}{4.014283in}}%
\pgfpathlineto{\pgfqpoint{5.066560in}{3.936838in}}%
\pgfpathlineto{\pgfqpoint{5.066954in}{3.981441in}}%
\pgfpathlineto{\pgfqpoint{5.067575in}{4.024752in}}%
\pgfpathlineto{\pgfqpoint{5.067507in}{3.923945in}}%
\pgfpathlineto{\pgfqpoint{5.067977in}{4.011698in}}%
\pgfpathlineto{\pgfqpoint{5.068526in}{3.928607in}}%
\pgfpathlineto{\pgfqpoint{5.068536in}{4.014693in}}%
\pgfpathlineto{\pgfqpoint{5.069089in}{3.957438in}}%
\pgfpathlineto{\pgfqpoint{5.069713in}{4.031704in}}%
\pgfpathlineto{\pgfqpoint{5.069530in}{3.931314in}}%
\pgfpathlineto{\pgfqpoint{5.070198in}{4.010412in}}%
\pgfpathlineto{\pgfqpoint{5.070251in}{3.923021in}}%
\pgfpathlineto{\pgfqpoint{5.070872in}{4.023378in}}%
\pgfpathlineto{\pgfqpoint{5.071310in}{3.973177in}}%
\pgfpathlineto{\pgfqpoint{5.071959in}{3.933875in}}%
\pgfpathlineto{\pgfqpoint{5.071629in}{4.015927in}}%
\pgfpathlineto{\pgfqpoint{5.072419in}{3.979846in}}%
\pgfpathlineto{\pgfqpoint{5.073143in}{4.027935in}}%
\pgfpathlineto{\pgfqpoint{5.073402in}{3.933214in}}%
\pgfpathlineto{\pgfqpoint{5.073524in}{3.999316in}}%
\pgfpathlineto{\pgfqpoint{5.073567in}{3.927099in}}%
\pgfpathlineto{\pgfqpoint{5.074245in}{4.014878in}}%
\pgfpathlineto{\pgfqpoint{5.074636in}{3.975480in}}%
\pgfpathlineto{\pgfqpoint{5.074812in}{3.927992in}}%
\pgfpathlineto{\pgfqpoint{5.075005in}{4.022421in}}%
\pgfpathlineto{\pgfqpoint{5.075737in}{3.943594in}}%
\pgfpathlineto{\pgfqpoint{5.076527in}{4.020039in}}%
\pgfpathlineto{\pgfqpoint{5.076778in}{3.933196in}}%
\pgfpathlineto{\pgfqpoint{5.076850in}{3.978193in}}%
\pgfpathlineto{\pgfqpoint{5.076986in}{3.924307in}}%
\pgfpathlineto{\pgfqpoint{5.076911in}{4.015364in}}%
\pgfpathlineto{\pgfqpoint{5.077958in}{3.975093in}}%
\pgfpathlineto{\pgfqpoint{5.078952in}{4.031569in}}%
\pgfpathlineto{\pgfqpoint{5.078572in}{3.931272in}}%
\pgfpathlineto{\pgfqpoint{5.078956in}{3.959129in}}%
\pgfpathlineto{\pgfqpoint{5.079038in}{3.935047in}}%
\pgfpathlineto{\pgfqpoint{5.079942in}{4.025349in}}%
\pgfpathlineto{\pgfqpoint{5.080057in}{3.978354in}}%
\pgfpathlineto{\pgfqpoint{5.080800in}{4.025224in}}%
\pgfpathlineto{\pgfqpoint{5.081022in}{3.926753in}}%
\pgfpathlineto{\pgfqpoint{5.081166in}{3.989597in}}%
\pgfpathlineto{\pgfqpoint{5.081772in}{3.927592in}}%
\pgfpathlineto{\pgfqpoint{5.081503in}{4.020148in}}%
\pgfpathlineto{\pgfqpoint{5.082278in}{3.950384in}}%
\pgfpathlineto{\pgfqpoint{5.083362in}{4.020730in}}%
\pgfpathlineto{\pgfqpoint{5.082762in}{3.921740in}}%
\pgfpathlineto{\pgfqpoint{5.083390in}{3.978977in}}%
\pgfpathlineto{\pgfqpoint{5.084255in}{3.929628in}}%
\pgfpathlineto{\pgfqpoint{5.084355in}{4.011219in}}%
\pgfpathlineto{\pgfqpoint{5.084499in}{3.952921in}}%
\pgfpathlineto{\pgfqpoint{5.085184in}{4.030110in}}%
\pgfpathlineto{\pgfqpoint{5.085109in}{3.929708in}}%
\pgfpathlineto{\pgfqpoint{5.085615in}{3.997077in}}%
\pgfpathlineto{\pgfqpoint{5.086472in}{4.022398in}}%
\pgfpathlineto{\pgfqpoint{5.085999in}{3.924134in}}%
\pgfpathlineto{\pgfqpoint{5.086702in}{3.989535in}}%
\pgfpathlineto{\pgfqpoint{5.087071in}{3.927738in}}%
\pgfpathlineto{\pgfqpoint{5.087638in}{4.029178in}}%
\pgfpathlineto{\pgfqpoint{5.087814in}{3.976444in}}%
\pgfpathlineto{\pgfqpoint{5.088363in}{4.023557in}}%
\pgfpathlineto{\pgfqpoint{5.087854in}{3.935162in}}%
\pgfpathlineto{\pgfqpoint{5.088919in}{3.967206in}}%
\pgfpathlineto{\pgfqpoint{5.089927in}{3.929233in}}%
\pgfpathlineto{\pgfqpoint{5.089439in}{4.021171in}}%
\pgfpathlineto{\pgfqpoint{5.090028in}{3.967473in}}%
\pgfpathlineto{\pgfqpoint{5.090717in}{4.030110in}}%
\pgfpathlineto{\pgfqpoint{5.091126in}{3.926076in}}%
\pgfpathlineto{\pgfqpoint{5.091140in}{3.976830in}}%
\pgfpathlineto{\pgfqpoint{5.091251in}{3.933957in}}%
\pgfpathlineto{\pgfqpoint{5.091495in}{4.025821in}}%
\pgfpathlineto{\pgfqpoint{5.092252in}{3.955277in}}%
\pgfpathlineto{\pgfqpoint{5.092260in}{4.013598in}}%
\pgfpathlineto{\pgfqpoint{5.092977in}{3.925586in}}%
\pgfpathlineto{\pgfqpoint{5.093365in}{3.982148in}}%
\pgfpathlineto{\pgfqpoint{5.093975in}{3.931743in}}%
\pgfpathlineto{\pgfqpoint{5.094326in}{4.008961in}}%
\pgfpathlineto{\pgfqpoint{5.094473in}{3.955783in}}%
\pgfpathlineto{\pgfqpoint{5.095363in}{4.021032in}}%
\pgfpathlineto{\pgfqpoint{5.095338in}{3.935301in}}%
\pgfpathlineto{\pgfqpoint{5.095589in}{4.000555in}}%
\pgfpathlineto{\pgfqpoint{5.095998in}{3.934561in}}%
\pgfpathlineto{\pgfqpoint{5.096317in}{4.028294in}}%
\pgfpathlineto{\pgfqpoint{5.096698in}{3.967148in}}%
\pgfpathlineto{\pgfqpoint{5.096906in}{4.046073in}}%
\pgfpathlineto{\pgfqpoint{5.096913in}{3.936628in}}%
\pgfpathlineto{\pgfqpoint{5.097806in}{3.979081in}}%
\pgfpathlineto{\pgfqpoint{5.098416in}{3.932022in}}%
\pgfpathlineto{\pgfqpoint{5.098639in}{4.013107in}}%
\pgfpathlineto{\pgfqpoint{5.098915in}{3.978530in}}%
\pgfpathlineto{\pgfqpoint{5.099507in}{3.927278in}}%
\pgfpathlineto{\pgfqpoint{5.100017in}{4.031381in}}%
\pgfpathlineto{\pgfqpoint{5.100619in}{3.925290in}}%
\pgfpathlineto{\pgfqpoint{5.101129in}{3.958367in}}%
\pgfpathlineto{\pgfqpoint{5.102130in}{4.025562in}}%
\pgfpathlineto{\pgfqpoint{5.101430in}{3.917104in}}%
\pgfpathlineto{\pgfqpoint{5.102245in}{3.974628in}}%
\pgfpathlineto{\pgfqpoint{5.102704in}{3.932100in}}%
\pgfpathlineto{\pgfqpoint{5.102514in}{4.019930in}}%
\pgfpathlineto{\pgfqpoint{5.103357in}{3.968395in}}%
\pgfpathlineto{\pgfqpoint{5.103375in}{4.026003in}}%
\pgfpathlineto{\pgfqpoint{5.103931in}{3.935832in}}%
\pgfpathlineto{\pgfqpoint{5.104465in}{3.964193in}}%
\pgfpathlineto{\pgfqpoint{5.104918in}{3.939874in}}%
\pgfpathlineto{\pgfqpoint{5.105502in}{4.021769in}}%
\pgfpathlineto{\pgfqpoint{5.105571in}{3.943912in}}%
\pgfpathlineto{\pgfqpoint{5.106661in}{3.923487in}}%
\pgfpathlineto{\pgfqpoint{5.106683in}{4.040868in}}%
\pgfpathlineto{\pgfqpoint{5.107138in}{3.929327in}}%
\pgfpathlineto{\pgfqpoint{5.107795in}{3.973329in}}%
\pgfpathlineto{\pgfqpoint{5.108617in}{4.018198in}}%
\pgfpathlineto{\pgfqpoint{5.108832in}{3.933216in}}%
\pgfpathlineto{\pgfqpoint{5.108904in}{3.989529in}}%
\pgfpathlineto{\pgfqpoint{5.109912in}{3.930001in}}%
\pgfpathlineto{\pgfqpoint{5.109890in}{4.012634in}}%
\pgfpathlineto{\pgfqpoint{5.110016in}{3.961377in}}%
\pgfpathlineto{\pgfqpoint{5.110278in}{4.029659in}}%
\pgfpathlineto{\pgfqpoint{5.110142in}{3.937452in}}%
\pgfpathlineto{\pgfqpoint{5.111128in}{4.001062in}}%
\pgfpathlineto{\pgfqpoint{5.111347in}{3.927741in}}%
\pgfpathlineto{\pgfqpoint{5.111634in}{4.025638in}}%
\pgfpathlineto{\pgfqpoint{5.112255in}{3.986512in}}%
\pgfpathlineto{\pgfqpoint{5.113349in}{4.022545in}}%
\pgfpathlineto{\pgfqpoint{5.112675in}{3.928595in}}%
\pgfpathlineto{\pgfqpoint{5.113360in}{3.965321in}}%
\pgfpathlineto{\pgfqpoint{5.113719in}{3.936105in}}%
\pgfpathlineto{\pgfqpoint{5.113381in}{4.016255in}}%
\pgfpathlineto{\pgfqpoint{5.114468in}{3.974899in}}%
\pgfpathlineto{\pgfqpoint{5.115498in}{4.023292in}}%
\pgfpathlineto{\pgfqpoint{5.114662in}{3.933373in}}%
\pgfpathlineto{\pgfqpoint{5.115577in}{3.963041in}}%
\pgfpathlineto{\pgfqpoint{5.116223in}{4.028227in}}%
\pgfpathlineto{\pgfqpoint{5.116072in}{3.939200in}}%
\pgfpathlineto{\pgfqpoint{5.116524in}{3.964781in}}%
\pgfpathlineto{\pgfqpoint{5.116897in}{3.928398in}}%
\pgfpathlineto{\pgfqpoint{5.116883in}{4.015632in}}%
\pgfpathlineto{\pgfqpoint{5.117629in}{3.960197in}}%
\pgfpathlineto{\pgfqpoint{5.118559in}{4.040064in}}%
\pgfpathlineto{\pgfqpoint{5.118081in}{3.924144in}}%
\pgfpathlineto{\pgfqpoint{5.118738in}{3.970647in}}%
\pgfpathlineto{\pgfqpoint{5.118770in}{4.023539in}}%
\pgfpathlineto{\pgfqpoint{5.119133in}{3.931342in}}%
\pgfpathlineto{\pgfqpoint{5.119847in}{4.000873in}}%
\pgfpathlineto{\pgfqpoint{5.120005in}{3.932145in}}%
\pgfpathlineto{\pgfqpoint{5.120442in}{4.024141in}}%
\pgfpathlineto{\pgfqpoint{5.120959in}{3.966389in}}%
\pgfpathlineto{\pgfqpoint{5.121486in}{4.025507in}}%
\pgfpathlineto{\pgfqpoint{5.121207in}{3.930517in}}%
\pgfpathlineto{\pgfqpoint{5.122075in}{4.002707in}}%
\pgfpathlineto{\pgfqpoint{5.122437in}{3.938067in}}%
\pgfpathlineto{\pgfqpoint{5.122258in}{4.010844in}}%
\pgfpathlineto{\pgfqpoint{5.123187in}{3.975030in}}%
\pgfpathlineto{\pgfqpoint{5.123905in}{3.931374in}}%
\pgfpathlineto{\pgfqpoint{5.123607in}{4.025259in}}%
\pgfpathlineto{\pgfqpoint{5.124289in}{3.955684in}}%
\pgfpathlineto{\pgfqpoint{5.124522in}{4.019362in}}%
\pgfpathlineto{\pgfqpoint{5.124723in}{3.937887in}}%
\pgfpathlineto{\pgfqpoint{5.125401in}{4.000037in}}%
\pgfpathlineto{\pgfqpoint{5.126212in}{3.935457in}}%
\pgfpathlineto{\pgfqpoint{5.126395in}{4.014569in}}%
\pgfpathlineto{\pgfqpoint{5.126513in}{3.963688in}}%
\pgfpathlineto{\pgfqpoint{5.127091in}{4.025214in}}%
\pgfpathlineto{\pgfqpoint{5.127449in}{3.926393in}}%
\pgfpathlineto{\pgfqpoint{5.127629in}{3.998155in}}%
\pgfpathlineto{\pgfqpoint{5.127876in}{3.937453in}}%
\pgfpathlineto{\pgfqpoint{5.128644in}{4.017217in}}%
\pgfpathlineto{\pgfqpoint{5.128741in}{3.977834in}}%
\pgfpathlineto{\pgfqpoint{5.129007in}{3.923086in}}%
\pgfpathlineto{\pgfqpoint{5.129584in}{4.037452in}}%
\pgfpathlineto{\pgfqpoint{5.129810in}{3.992197in}}%
\pgfpathlineto{\pgfqpoint{5.129814in}{4.032528in}}%
\pgfpathlineto{\pgfqpoint{5.130811in}{3.932854in}}%
\pgfpathlineto{\pgfqpoint{5.130919in}{3.993705in}}%
\pgfpathlineto{\pgfqpoint{5.131593in}{3.929556in}}%
\pgfpathlineto{\pgfqpoint{5.131131in}{4.040011in}}%
\pgfpathlineto{\pgfqpoint{5.132028in}{3.985005in}}%
\pgfpathlineto{\pgfqpoint{5.132046in}{4.025441in}}%
\pgfpathlineto{\pgfqpoint{5.132056in}{3.934395in}}%
\pgfpathlineto{\pgfqpoint{5.133129in}{3.976106in}}%
\pgfpathlineto{\pgfqpoint{5.133305in}{3.931322in}}%
\pgfpathlineto{\pgfqpoint{5.133287in}{4.039217in}}%
\pgfpathlineto{\pgfqpoint{5.134238in}{3.953912in}}%
\pgfpathlineto{\pgfqpoint{5.134819in}{4.016717in}}%
\pgfpathlineto{\pgfqpoint{5.134292in}{3.930637in}}%
\pgfpathlineto{\pgfqpoint{5.135350in}{4.004754in}}%
\pgfpathlineto{\pgfqpoint{5.136261in}{3.930245in}}%
\pgfpathlineto{\pgfqpoint{5.136329in}{4.017249in}}%
\pgfpathlineto{\pgfqpoint{5.136462in}{3.974589in}}%
\pgfpathlineto{\pgfqpoint{5.136857in}{4.017867in}}%
\pgfpathlineto{\pgfqpoint{5.136717in}{3.933475in}}%
\pgfpathlineto{\pgfqpoint{5.137542in}{3.968122in}}%
\pgfpathlineto{\pgfqpoint{5.138468in}{3.927846in}}%
\pgfpathlineto{\pgfqpoint{5.137671in}{4.025563in}}%
\pgfpathlineto{\pgfqpoint{5.138651in}{3.975929in}}%
\pgfpathlineto{\pgfqpoint{5.138730in}{3.935292in}}%
\pgfpathlineto{\pgfqpoint{5.139566in}{4.021818in}}%
\pgfpathlineto{\pgfqpoint{5.139759in}{3.955004in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{4.038313in}}%
\pgfpathlineto{\pgfqpoint{5.140373in}{3.928811in}}%
\pgfpathlineto{\pgfqpoint{5.140872in}{3.969583in}}%
\pgfpathlineto{\pgfqpoint{5.141826in}{4.033401in}}%
\pgfpathlineto{\pgfqpoint{5.141173in}{3.931824in}}%
\pgfpathlineto{\pgfqpoint{5.141980in}{3.996598in}}%
\pgfpathlineto{\pgfqpoint{5.142741in}{3.925474in}}%
\pgfpathlineto{\pgfqpoint{5.142450in}{4.027633in}}%
\pgfpathlineto{\pgfqpoint{5.143093in}{3.970592in}}%
\pgfpathlineto{\pgfqpoint{5.143150in}{3.924789in}}%
\pgfpathlineto{\pgfqpoint{5.144029in}{4.022476in}}%
\pgfpathlineto{\pgfqpoint{5.144205in}{3.952393in}}%
\pgfpathlineto{\pgfqpoint{5.145238in}{4.025794in}}%
\pgfpathlineto{\pgfqpoint{5.145127in}{3.931358in}}%
\pgfpathlineto{\pgfqpoint{5.145314in}{3.980309in}}%
\pgfpathlineto{\pgfqpoint{5.145888in}{3.924914in}}%
\pgfpathlineto{\pgfqpoint{5.146354in}{4.014741in}}%
\pgfpathlineto{\pgfqpoint{5.146422in}{3.975813in}}%
\pgfpathlineto{\pgfqpoint{5.147430in}{4.014795in}}%
\pgfpathlineto{\pgfqpoint{5.146605in}{3.935168in}}%
\pgfpathlineto{\pgfqpoint{5.147527in}{3.985750in}}%
\pgfpathlineto{\pgfqpoint{5.148352in}{3.930737in}}%
\pgfpathlineto{\pgfqpoint{5.148489in}{4.014027in}}%
\pgfpathlineto{\pgfqpoint{5.148639in}{3.970323in}}%
\pgfpathlineto{\pgfqpoint{5.148704in}{4.033629in}}%
\pgfpathlineto{\pgfqpoint{5.149052in}{3.938288in}}%
\pgfpathlineto{\pgfqpoint{5.149752in}{4.000849in}}%
\pgfpathlineto{\pgfqpoint{5.149827in}{3.932475in}}%
\pgfpathlineto{\pgfqpoint{5.149895in}{4.008050in}}%
\pgfpathlineto{\pgfqpoint{5.150868in}{3.957682in}}%
\pgfpathlineto{\pgfqpoint{5.151872in}{4.027667in}}%
\pgfpathlineto{\pgfqpoint{5.151531in}{3.929971in}}%
\pgfpathlineto{\pgfqpoint{5.151980in}{3.964346in}}%
\pgfpathlineto{\pgfqpoint{5.152116in}{3.923537in}}%
\pgfpathlineto{\pgfqpoint{5.152202in}{4.016317in}}%
\pgfpathlineto{\pgfqpoint{5.153067in}{3.963283in}}%
\pgfpathlineto{\pgfqpoint{5.153842in}{4.023826in}}%
\pgfpathlineto{\pgfqpoint{5.153863in}{3.926769in}}%
\pgfpathlineto{\pgfqpoint{5.154172in}{3.978572in}}%
\pgfpathlineto{\pgfqpoint{5.154176in}{3.929090in}}%
\pgfpathlineto{\pgfqpoint{5.154717in}{4.014152in}}%
\pgfpathlineto{\pgfqpoint{5.155281in}{3.972597in}}%
\pgfpathlineto{\pgfqpoint{5.155898in}{4.022200in}}%
\pgfpathlineto{\pgfqpoint{5.156350in}{3.941125in}}%
\pgfpathlineto{\pgfqpoint{5.156393in}{4.002671in}}%
\pgfpathlineto{\pgfqpoint{5.156429in}{3.927221in}}%
\pgfpathlineto{\pgfqpoint{5.157247in}{4.014360in}}%
\pgfpathlineto{\pgfqpoint{5.157512in}{3.946670in}}%
\pgfpathlineto{\pgfqpoint{5.158287in}{4.023119in}}%
\pgfpathlineto{\pgfqpoint{5.157907in}{3.933432in}}%
\pgfpathlineto{\pgfqpoint{5.158621in}{3.984117in}}%
\pgfpathlineto{\pgfqpoint{5.159374in}{3.926830in}}%
\pgfpathlineto{\pgfqpoint{5.158861in}{4.030448in}}%
\pgfpathlineto{\pgfqpoint{5.159733in}{3.967381in}}%
\pgfpathlineto{\pgfqpoint{5.160723in}{4.043499in}}%
\pgfpathlineto{\pgfqpoint{5.160634in}{3.931772in}}%
\pgfpathlineto{\pgfqpoint{5.160842in}{4.008634in}}%
\pgfpathlineto{\pgfqpoint{5.161018in}{3.928123in}}%
\pgfpathlineto{\pgfqpoint{5.160878in}{4.032474in}}%
\pgfpathlineto{\pgfqpoint{5.161954in}{3.966199in}}%
\pgfpathlineto{\pgfqpoint{5.162349in}{3.932483in}}%
\pgfpathlineto{\pgfqpoint{5.161979in}{4.035617in}}%
\pgfpathlineto{\pgfqpoint{5.163056in}{3.987517in}}%
\pgfpathlineto{\pgfqpoint{5.163188in}{4.017763in}}%
\pgfpathlineto{\pgfqpoint{5.163170in}{3.935031in}}%
\pgfpathlineto{\pgfqpoint{5.164146in}{4.000374in}}%
\pgfpathlineto{\pgfqpoint{5.164839in}{3.927068in}}%
\pgfpathlineto{\pgfqpoint{5.165122in}{4.013398in}}%
\pgfpathlineto{\pgfqpoint{5.165259in}{3.980443in}}%
\pgfpathlineto{\pgfqpoint{5.165384in}{3.935622in}}%
\pgfpathlineto{\pgfqpoint{5.166034in}{4.027551in}}%
\pgfpathlineto{\pgfqpoint{5.166371in}{3.951178in}}%
\pgfpathlineto{\pgfqpoint{5.166482in}{4.033964in}}%
\pgfpathlineto{\pgfqpoint{5.166604in}{3.933522in}}%
\pgfpathlineto{\pgfqpoint{5.167479in}{3.990503in}}%
\pgfpathlineto{\pgfqpoint{5.167845in}{3.934843in}}%
\pgfpathlineto{\pgfqpoint{5.168061in}{4.031054in}}%
\pgfpathlineto{\pgfqpoint{5.168592in}{3.948871in}}%
\pgfpathlineto{\pgfqpoint{5.169410in}{4.026421in}}%
\pgfpathlineto{\pgfqpoint{5.169015in}{3.929010in}}%
\pgfpathlineto{\pgfqpoint{5.169704in}{3.989839in}}%
\pgfpathlineto{\pgfqpoint{5.170655in}{3.930253in}}%
\pgfpathlineto{\pgfqpoint{5.170375in}{4.025303in}}%
\pgfpathlineto{\pgfqpoint{5.170816in}{3.953479in}}%
\pgfpathlineto{\pgfqpoint{5.171724in}{4.014158in}}%
\pgfpathlineto{\pgfqpoint{5.170902in}{3.932895in}}%
\pgfpathlineto{\pgfqpoint{5.171939in}{3.998607in}}%
\pgfpathlineto{\pgfqpoint{5.172786in}{3.932514in}}%
\pgfpathlineto{\pgfqpoint{5.172947in}{4.029084in}}%
\pgfpathlineto{\pgfqpoint{5.173051in}{3.939853in}}%
\pgfpathlineto{\pgfqpoint{5.173823in}{4.029798in}}%
\pgfpathlineto{\pgfqpoint{5.173260in}{3.932563in}}%
\pgfpathlineto{\pgfqpoint{5.174164in}{3.983167in}}%
\pgfpathlineto{\pgfqpoint{5.174695in}{3.931785in}}%
\pgfpathlineto{\pgfqpoint{5.175010in}{4.013218in}}%
\pgfpathlineto{\pgfqpoint{5.175276in}{3.964734in}}%
\pgfpathlineto{\pgfqpoint{5.175588in}{4.029340in}}%
\pgfpathlineto{\pgfqpoint{5.176029in}{3.929585in}}%
\pgfpathlineto{\pgfqpoint{5.176385in}{3.965017in}}%
\pgfpathlineto{\pgfqpoint{5.177152in}{4.014105in}}%
\pgfpathlineto{\pgfqpoint{5.176783in}{3.932120in}}%
\pgfpathlineto{\pgfqpoint{5.177482in}{3.974889in}}%
\pgfpathlineto{\pgfqpoint{5.178092in}{3.928326in}}%
\pgfpathlineto{\pgfqpoint{5.177490in}{4.019693in}}%
\pgfpathlineto{\pgfqpoint{5.178591in}{3.947048in}}%
\pgfpathlineto{\pgfqpoint{5.178774in}{4.010953in}}%
\pgfpathlineto{\pgfqpoint{5.179029in}{3.921136in}}%
\pgfpathlineto{\pgfqpoint{5.179700in}{3.986702in}}%
\pgfpathlineto{\pgfqpoint{5.180048in}{3.934576in}}%
\pgfpathlineto{\pgfqpoint{5.180478in}{4.026591in}}%
\pgfpathlineto{\pgfqpoint{5.180808in}{3.985969in}}%
\pgfpathlineto{\pgfqpoint{5.180812in}{4.034522in}}%
\pgfpathlineto{\pgfqpoint{5.181727in}{3.927545in}}%
\pgfpathlineto{\pgfqpoint{5.181913in}{3.963548in}}%
\pgfpathlineto{\pgfqpoint{5.182810in}{3.926414in}}%
\pgfpathlineto{\pgfqpoint{5.182053in}{4.023576in}}%
\pgfpathlineto{\pgfqpoint{5.183019in}{3.947862in}}%
\pgfpathlineto{\pgfqpoint{5.184034in}{4.017786in}}%
\pgfpathlineto{\pgfqpoint{5.183736in}{3.926477in}}%
\pgfpathlineto{\pgfqpoint{5.184127in}{4.000827in}}%
\pgfpathlineto{\pgfqpoint{5.184694in}{3.937026in}}%
\pgfpathlineto{\pgfqpoint{5.184813in}{4.017618in}}%
\pgfpathlineto{\pgfqpoint{5.185236in}{3.986168in}}%
\pgfpathlineto{\pgfqpoint{5.186050in}{4.010965in}}%
\pgfpathlineto{\pgfqpoint{5.186248in}{3.936066in}}%
\pgfpathlineto{\pgfqpoint{5.186341in}{3.970609in}}%
\pgfpathlineto{\pgfqpoint{5.187163in}{3.929932in}}%
\pgfpathlineto{\pgfqpoint{5.187019in}{4.020113in}}%
\pgfpathlineto{\pgfqpoint{5.187421in}{3.967328in}}%
\pgfpathlineto{\pgfqpoint{5.187945in}{4.017927in}}%
\pgfpathlineto{\pgfqpoint{5.187529in}{3.929033in}}%
\pgfpathlineto{\pgfqpoint{5.188530in}{3.982954in}}%
\pgfpathlineto{\pgfqpoint{5.189265in}{3.930140in}}%
\pgfpathlineto{\pgfqpoint{5.189075in}{4.026202in}}%
\pgfpathlineto{\pgfqpoint{5.189642in}{3.968500in}}%
\pgfpathlineto{\pgfqpoint{5.190288in}{4.017905in}}%
\pgfpathlineto{\pgfqpoint{5.189879in}{3.926133in}}%
\pgfpathlineto{\pgfqpoint{5.190750in}{3.984072in}}%
\pgfpathlineto{\pgfqpoint{5.191432in}{3.925496in}}%
\pgfpathlineto{\pgfqpoint{5.191425in}{4.022303in}}%
\pgfpathlineto{\pgfqpoint{5.191859in}{3.978150in}}%
\pgfpathlineto{\pgfqpoint{5.192157in}{3.925137in}}%
\pgfpathlineto{\pgfqpoint{5.192874in}{4.013105in}}%
\pgfpathlineto{\pgfqpoint{5.192957in}{3.979683in}}%
\pgfpathlineto{\pgfqpoint{5.193154in}{4.022264in}}%
\pgfpathlineto{\pgfqpoint{5.193678in}{3.928473in}}%
\pgfpathlineto{\pgfqpoint{5.194066in}{3.985534in}}%
\pgfpathlineto{\pgfqpoint{5.195034in}{3.918374in}}%
\pgfpathlineto{\pgfqpoint{5.194586in}{4.026659in}}%
\pgfpathlineto{\pgfqpoint{5.195178in}{3.975124in}}%
\pgfpathlineto{\pgfqpoint{5.195296in}{4.018262in}}%
\pgfpathlineto{\pgfqpoint{5.196211in}{3.930462in}}%
\pgfpathlineto{\pgfqpoint{5.196283in}{3.961068in}}%
\pgfpathlineto{\pgfqpoint{5.196294in}{3.924991in}}%
\pgfpathlineto{\pgfqpoint{5.196703in}{4.025079in}}%
\pgfpathlineto{\pgfqpoint{5.197377in}{3.973442in}}%
\pgfpathlineto{\pgfqpoint{5.197969in}{4.041994in}}%
\pgfpathlineto{\pgfqpoint{5.197392in}{3.920324in}}%
\pgfpathlineto{\pgfqpoint{5.198490in}{4.008014in}}%
\pgfpathlineto{\pgfqpoint{5.198619in}{3.930473in}}%
\pgfpathlineto{\pgfqpoint{5.199365in}{4.021880in}}%
\pgfpathlineto{\pgfqpoint{5.199598in}{3.988929in}}%
\pgfpathlineto{\pgfqpoint{5.200355in}{4.027326in}}%
\pgfpathlineto{\pgfqpoint{5.200068in}{3.929050in}}%
\pgfpathlineto{\pgfqpoint{5.200685in}{3.976805in}}%
\pgfpathlineto{\pgfqpoint{5.201299in}{3.923278in}}%
\pgfpathlineto{\pgfqpoint{5.201722in}{4.017030in}}%
\pgfpathlineto{\pgfqpoint{5.201790in}{3.971937in}}%
\pgfpathlineto{\pgfqpoint{5.202067in}{4.023443in}}%
\pgfpathlineto{\pgfqpoint{5.201798in}{3.928165in}}%
\pgfpathlineto{\pgfqpoint{5.202895in}{3.950850in}}%
\pgfpathlineto{\pgfqpoint{5.202899in}{3.950724in}}%
\pgfpathlineto{\pgfqpoint{5.202906in}{3.978612in}}%
\pgfpathlineto{\pgfqpoint{5.202913in}{3.963466in}}%
\pgfpathlineto{\pgfqpoint{5.203681in}{4.031142in}}%
\pgfpathlineto{\pgfqpoint{5.204018in}{3.933208in}}%
\pgfpathlineto{\pgfqpoint{5.204022in}{3.959432in}}%
\pgfpathlineto{\pgfqpoint{5.204826in}{3.931301in}}%
\pgfpathlineto{\pgfqpoint{5.205077in}{4.020507in}}%
\pgfpathlineto{\pgfqpoint{5.205134in}{3.955369in}}%
\pgfpathlineto{\pgfqpoint{5.205418in}{4.017774in}}%
\pgfpathlineto{\pgfqpoint{5.205224in}{3.931399in}}%
\pgfpathlineto{\pgfqpoint{5.206250in}{3.988336in}}%
\pgfpathlineto{\pgfqpoint{5.206885in}{3.935187in}}%
\pgfpathlineto{\pgfqpoint{5.206634in}{4.040544in}}%
\pgfpathlineto{\pgfqpoint{5.207359in}{3.985044in}}%
\pgfpathlineto{\pgfqpoint{5.208051in}{3.925579in}}%
\pgfpathlineto{\pgfqpoint{5.207398in}{4.021084in}}%
\pgfpathlineto{\pgfqpoint{5.208421in}{3.960424in}}%
\pgfpathlineto{\pgfqpoint{5.208686in}{4.021265in}}%
\pgfpathlineto{\pgfqpoint{5.209110in}{3.928877in}}%
\pgfpathlineto{\pgfqpoint{5.209529in}{3.953809in}}%
\pgfpathlineto{\pgfqpoint{5.210516in}{4.013137in}}%
\pgfpathlineto{\pgfqpoint{5.210028in}{3.923470in}}%
\pgfpathlineto{\pgfqpoint{5.210642in}{3.985404in}}%
\pgfpathlineto{\pgfqpoint{5.211072in}{3.935007in}}%
\pgfpathlineto{\pgfqpoint{5.211445in}{4.013231in}}%
\pgfpathlineto{\pgfqpoint{5.211754in}{3.961909in}}%
\pgfpathlineto{\pgfqpoint{5.212299in}{4.028891in}}%
\pgfpathlineto{\pgfqpoint{5.212403in}{3.933248in}}%
\pgfpathlineto{\pgfqpoint{5.212866in}{3.987367in}}%
\pgfpathlineto{\pgfqpoint{5.213020in}{3.929025in}}%
\pgfpathlineto{\pgfqpoint{5.213013in}{4.019526in}}%
\pgfpathlineto{\pgfqpoint{5.213975in}{3.983426in}}%
\pgfpathlineto{\pgfqpoint{5.213993in}{4.001434in}}%
\pgfpathlineto{\pgfqpoint{5.214007in}{3.965185in}}%
\pgfpathlineto{\pgfqpoint{5.214535in}{3.932828in}}%
\pgfpathlineto{\pgfqpoint{5.214997in}{4.021534in}}%
\pgfpathlineto{\pgfqpoint{5.215112in}{3.946524in}}%
\pgfpathlineto{\pgfqpoint{5.215309in}{4.018458in}}%
\pgfpathlineto{\pgfqpoint{5.216034in}{3.933547in}}%
\pgfpathlineto{\pgfqpoint{5.216224in}{3.985810in}}%
\pgfpathlineto{\pgfqpoint{5.217261in}{3.929178in}}%
\pgfpathlineto{\pgfqpoint{5.217136in}{4.023932in}}%
\pgfpathlineto{\pgfqpoint{5.217337in}{3.971429in}}%
\pgfpathlineto{\pgfqpoint{5.218427in}{3.924988in}}%
\pgfpathlineto{\pgfqpoint{5.217451in}{4.039117in}}%
\pgfpathlineto{\pgfqpoint{5.218442in}{3.983157in}}%
\pgfpathlineto{\pgfqpoint{5.219256in}{3.928836in}}%
\pgfpathlineto{\pgfqpoint{5.219163in}{4.018686in}}%
\pgfpathlineto{\pgfqpoint{5.219568in}{3.946740in}}%
\pgfpathlineto{\pgfqpoint{5.219633in}{4.019802in}}%
\pgfpathlineto{\pgfqpoint{5.220383in}{3.931404in}}%
\pgfpathlineto{\pgfqpoint{5.220681in}{3.972656in}}%
\pgfpathlineto{\pgfqpoint{5.220698in}{4.023468in}}%
\pgfpathlineto{\pgfqpoint{5.221036in}{3.934440in}}%
\pgfpathlineto{\pgfqpoint{5.221789in}{3.968964in}}%
\pgfpathlineto{\pgfqpoint{5.222525in}{4.017140in}}%
\pgfpathlineto{\pgfqpoint{5.222668in}{3.933786in}}%
\pgfpathlineto{\pgfqpoint{5.222894in}{3.984228in}}%
\pgfpathlineto{\pgfqpoint{5.223041in}{3.938814in}}%
\pgfpathlineto{\pgfqpoint{5.223989in}{4.022558in}}%
\pgfpathlineto{\pgfqpoint{5.224007in}{3.952010in}}%
\pgfpathlineto{\pgfqpoint{5.224792in}{4.021699in}}%
\pgfpathlineto{\pgfqpoint{5.225011in}{3.930935in}}%
\pgfpathlineto{\pgfqpoint{5.225119in}{3.968152in}}%
\pgfpathlineto{\pgfqpoint{5.225639in}{3.937355in}}%
\pgfpathlineto{\pgfqpoint{5.225173in}{4.016518in}}%
\pgfpathlineto{\pgfqpoint{5.226220in}{3.975693in}}%
\pgfpathlineto{\pgfqpoint{5.226873in}{4.029455in}}%
\pgfpathlineto{\pgfqpoint{5.226687in}{3.932930in}}%
\pgfpathlineto{\pgfqpoint{5.227329in}{3.965080in}}%
\pgfpathlineto{\pgfqpoint{5.227526in}{4.015859in}}%
\pgfpathlineto{\pgfqpoint{5.227494in}{3.933425in}}%
\pgfpathlineto{\pgfqpoint{5.228438in}{3.971278in}}%
\pgfpathlineto{\pgfqpoint{5.228667in}{3.937089in}}%
\pgfpathlineto{\pgfqpoint{5.229126in}{4.028943in}}%
\pgfpathlineto{\pgfqpoint{5.229546in}{3.974002in}}%
\pgfpathlineto{\pgfqpoint{5.230034in}{4.014789in}}%
\pgfpathlineto{\pgfqpoint{5.230633in}{3.921769in}}%
\pgfpathlineto{\pgfqpoint{5.230658in}{3.977932in}}%
\pgfpathlineto{\pgfqpoint{5.231207in}{3.933774in}}%
\pgfpathlineto{\pgfqpoint{5.230971in}{4.018987in}}%
\pgfpathlineto{\pgfqpoint{5.231767in}{3.953503in}}%
\pgfpathlineto{\pgfqpoint{5.232442in}{4.018437in}}%
\pgfpathlineto{\pgfqpoint{5.231900in}{3.929516in}}%
\pgfpathlineto{\pgfqpoint{5.232876in}{4.006909in}}%
\pgfpathlineto{\pgfqpoint{5.233590in}{3.935364in}}%
\pgfpathlineto{\pgfqpoint{5.233518in}{4.017775in}}%
\pgfpathlineto{\pgfqpoint{5.233988in}{3.978788in}}%
\pgfpathlineto{\pgfqpoint{5.234487in}{4.029438in}}%
\pgfpathlineto{\pgfqpoint{5.234924in}{3.917743in}}%
\pgfpathlineto{\pgfqpoint{5.235075in}{3.991735in}}%
\pgfpathlineto{\pgfqpoint{5.235104in}{3.924313in}}%
\pgfpathlineto{\pgfqpoint{5.235226in}{4.030790in}}%
\pgfpathlineto{\pgfqpoint{5.236187in}{3.966359in}}%
\pgfpathlineto{\pgfqpoint{5.236787in}{3.933850in}}%
\pgfpathlineto{\pgfqpoint{5.236374in}{4.016824in}}%
\pgfpathlineto{\pgfqpoint{5.237292in}{3.960111in}}%
\pgfpathlineto{\pgfqpoint{5.238100in}{4.017949in}}%
\pgfpathlineto{\pgfqpoint{5.237518in}{3.940089in}}%
\pgfpathlineto{\pgfqpoint{5.238405in}{3.981581in}}%
\pgfpathlineto{\pgfqpoint{5.239312in}{4.034960in}}%
\pgfpathlineto{\pgfqpoint{5.239373in}{3.934184in}}%
\pgfpathlineto{\pgfqpoint{5.239495in}{3.978969in}}%
\pgfpathlineto{\pgfqpoint{5.240041in}{3.923072in}}%
\pgfpathlineto{\pgfqpoint{5.239599in}{4.017730in}}%
\pgfpathlineto{\pgfqpoint{5.240608in}{3.966400in}}%
\pgfpathlineto{\pgfqpoint{5.241436in}{4.022609in}}%
\pgfpathlineto{\pgfqpoint{5.240819in}{3.927349in}}%
\pgfpathlineto{\pgfqpoint{5.241716in}{3.987229in}}%
\pgfpathlineto{\pgfqpoint{5.241838in}{3.931459in}}%
\pgfpathlineto{\pgfqpoint{5.242681in}{4.023208in}}%
\pgfpathlineto{\pgfqpoint{5.242829in}{3.976062in}}%
\pgfpathlineto{\pgfqpoint{5.243209in}{4.015430in}}%
\pgfpathlineto{\pgfqpoint{5.243887in}{3.937274in}}%
\pgfpathlineto{\pgfqpoint{5.243937in}{3.989410in}}%
\pgfpathlineto{\pgfqpoint{5.244511in}{3.925776in}}%
\pgfpathlineto{\pgfqpoint{5.244597in}{4.019917in}}%
\pgfpathlineto{\pgfqpoint{5.245049in}{3.954210in}}%
\pgfpathlineto{\pgfqpoint{5.245742in}{4.044612in}}%
\pgfpathlineto{\pgfqpoint{5.246140in}{3.931458in}}%
\pgfpathlineto{\pgfqpoint{5.246162in}{3.980872in}}%
\pgfpathlineto{\pgfqpoint{5.246474in}{3.926611in}}%
\pgfpathlineto{\pgfqpoint{5.246721in}{4.015197in}}%
\pgfpathlineto{\pgfqpoint{5.247270in}{3.967949in}}%
\pgfpathlineto{\pgfqpoint{5.247780in}{4.017812in}}%
\pgfpathlineto{\pgfqpoint{5.248131in}{3.926533in}}%
\pgfpathlineto{\pgfqpoint{5.248375in}{3.965344in}}%
\pgfpathlineto{\pgfqpoint{5.248462in}{3.930135in}}%
\pgfpathlineto{\pgfqpoint{5.248533in}{4.026111in}}%
\pgfpathlineto{\pgfqpoint{5.249463in}{3.953539in}}%
\pgfpathlineto{\pgfqpoint{5.249606in}{4.018998in}}%
\pgfpathlineto{\pgfqpoint{5.249739in}{3.932724in}}%
\pgfpathlineto{\pgfqpoint{5.250575in}{4.000845in}}%
\pgfpathlineto{\pgfqpoint{5.251468in}{3.931974in}}%
\pgfpathlineto{\pgfqpoint{5.251149in}{4.021515in}}%
\pgfpathlineto{\pgfqpoint{5.251687in}{3.974419in}}%
\pgfpathlineto{\pgfqpoint{5.252415in}{3.924662in}}%
\pgfpathlineto{\pgfqpoint{5.252092in}{4.013092in}}%
\pgfpathlineto{\pgfqpoint{5.252803in}{3.949538in}}%
\pgfpathlineto{\pgfqpoint{5.253449in}{4.024325in}}%
\pgfpathlineto{\pgfqpoint{5.253144in}{3.927850in}}%
\pgfpathlineto{\pgfqpoint{5.253915in}{4.002793in}}%
\pgfpathlineto{\pgfqpoint{5.254399in}{3.922251in}}%
\pgfpathlineto{\pgfqpoint{5.254295in}{4.016722in}}%
\pgfpathlineto{\pgfqpoint{5.255027in}{3.983340in}}%
\pgfpathlineto{\pgfqpoint{5.255189in}{4.011771in}}%
\pgfpathlineto{\pgfqpoint{5.256014in}{3.930081in}}%
\pgfpathlineto{\pgfqpoint{5.256136in}{3.982159in}}%
\pgfpathlineto{\pgfqpoint{5.256520in}{3.935330in}}%
\pgfpathlineto{\pgfqpoint{5.256434in}{4.016841in}}%
\pgfpathlineto{\pgfqpoint{5.257245in}{3.968979in}}%
\pgfpathlineto{\pgfqpoint{5.257765in}{4.029074in}}%
\pgfpathlineto{\pgfqpoint{5.257542in}{3.928604in}}%
\pgfpathlineto{\pgfqpoint{5.258357in}{3.981802in}}%
\pgfpathlineto{\pgfqpoint{5.258511in}{3.931144in}}%
\pgfpathlineto{\pgfqpoint{5.258845in}{4.047084in}}%
\pgfpathlineto{\pgfqpoint{5.259469in}{3.968965in}}%
\pgfpathlineto{\pgfqpoint{5.260036in}{3.928834in}}%
\pgfpathlineto{\pgfqpoint{5.259968in}{4.018382in}}%
\pgfpathlineto{\pgfqpoint{5.260388in}{3.962453in}}%
\pgfpathlineto{\pgfqpoint{5.260391in}{4.022486in}}%
\pgfpathlineto{\pgfqpoint{5.260546in}{3.935986in}}%
\pgfpathlineto{\pgfqpoint{5.261496in}{3.938324in}}%
\pgfpathlineto{\pgfqpoint{5.262332in}{4.019285in}}%
\pgfpathlineto{\pgfqpoint{5.262490in}{3.933096in}}%
\pgfpathlineto{\pgfqpoint{5.262609in}{3.962980in}}%
\pgfpathlineto{\pgfqpoint{5.262612in}{3.962974in}}%
\pgfpathlineto{\pgfqpoint{5.263035in}{3.930258in}}%
\pgfpathlineto{\pgfqpoint{5.263434in}{4.015558in}}%
\pgfpathlineto{\pgfqpoint{5.263714in}{3.975189in}}%
\pgfpathlineto{\pgfqpoint{5.264517in}{4.026954in}}%
\pgfpathlineto{\pgfqpoint{5.264797in}{3.930811in}}%
\pgfpathlineto{\pgfqpoint{5.264822in}{3.982540in}}%
\pgfpathlineto{\pgfqpoint{5.265418in}{3.933533in}}%
\pgfpathlineto{\pgfqpoint{5.265296in}{4.016264in}}%
\pgfpathlineto{\pgfqpoint{5.265931in}{3.973516in}}%
\pgfpathlineto{\pgfqpoint{5.266056in}{4.021181in}}%
\pgfpathlineto{\pgfqpoint{5.266519in}{3.936009in}}%
\pgfpathlineto{\pgfqpoint{5.267032in}{4.014216in}}%
\pgfpathlineto{\pgfqpoint{5.267115in}{4.024932in}}%
\pgfpathlineto{\pgfqpoint{5.268145in}{3.923589in}}%
\pgfpathlineto{\pgfqpoint{5.268482in}{4.028493in}}%
\pgfpathlineto{\pgfqpoint{5.269257in}{3.970573in}}%
\pgfpathlineto{\pgfqpoint{5.270018in}{3.927753in}}%
\pgfpathlineto{\pgfqpoint{5.269777in}{4.016593in}}%
\pgfpathlineto{\pgfqpoint{5.270358in}{3.955959in}}%
\pgfpathlineto{\pgfqpoint{5.270559in}{4.018218in}}%
\pgfpathlineto{\pgfqpoint{5.271173in}{3.927026in}}%
\pgfpathlineto{\pgfqpoint{5.271471in}{3.970622in}}%
\pgfpathlineto{\pgfqpoint{5.272242in}{4.044106in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{3.924191in}}%
\pgfpathlineto{\pgfqpoint{5.272579in}{3.978338in}}%
\pgfpathlineto{\pgfqpoint{5.273394in}{3.928526in}}%
\pgfpathlineto{\pgfqpoint{5.273487in}{4.020767in}}%
\pgfpathlineto{\pgfqpoint{5.273688in}{3.977380in}}%
\pgfpathlineto{\pgfqpoint{5.273760in}{4.019799in}}%
\pgfpathlineto{\pgfqpoint{5.273950in}{3.932676in}}%
\pgfpathlineto{\pgfqpoint{5.274768in}{3.984499in}}%
\pgfpathlineto{\pgfqpoint{5.275697in}{3.936763in}}%
\pgfpathlineto{\pgfqpoint{5.275615in}{4.013905in}}%
\pgfpathlineto{\pgfqpoint{5.275877in}{3.942098in}}%
\pgfpathlineto{\pgfqpoint{5.275894in}{4.019932in}}%
\pgfpathlineto{\pgfqpoint{5.275991in}{3.938093in}}%
\pgfpathlineto{\pgfqpoint{5.276985in}{3.988018in}}%
\pgfpathlineto{\pgfqpoint{5.277455in}{3.918723in}}%
\pgfpathlineto{\pgfqpoint{5.277778in}{4.022512in}}%
\pgfpathlineto{\pgfqpoint{5.278097in}{3.963800in}}%
\pgfpathlineto{\pgfqpoint{5.279102in}{4.017875in}}%
\pgfpathlineto{\pgfqpoint{5.278786in}{3.932210in}}%
\pgfpathlineto{\pgfqpoint{5.279206in}{3.971881in}}%
\pgfpathlineto{\pgfqpoint{5.279342in}{3.932227in}}%
\pgfpathlineto{\pgfqpoint{5.279525in}{4.016743in}}%
\pgfpathlineto{\pgfqpoint{5.280304in}{3.993373in}}%
\pgfpathlineto{\pgfqpoint{5.281032in}{4.017164in}}%
\pgfpathlineto{\pgfqpoint{5.281283in}{3.927717in}}%
\pgfpathlineto{\pgfqpoint{5.281377in}{3.962211in}}%
\pgfpathlineto{\pgfqpoint{5.281642in}{3.935046in}}%
\pgfpathlineto{\pgfqpoint{5.281782in}{4.030215in}}%
\pgfpathlineto{\pgfqpoint{5.282475in}{3.967451in}}%
\pgfpathlineto{\pgfqpoint{5.283135in}{4.017436in}}%
\pgfpathlineto{\pgfqpoint{5.283336in}{3.929072in}}%
\pgfpathlineto{\pgfqpoint{5.283583in}{3.975474in}}%
\pgfpathlineto{\pgfqpoint{5.284330in}{3.924660in}}%
\pgfpathlineto{\pgfqpoint{5.284035in}{4.024169in}}%
\pgfpathlineto{\pgfqpoint{5.284667in}{3.995390in}}%
\pgfpathlineto{\pgfqpoint{5.285729in}{4.029498in}}%
\pgfpathlineto{\pgfqpoint{5.285463in}{3.926657in}}%
\pgfpathlineto{\pgfqpoint{5.285761in}{3.962666in}}%
\pgfpathlineto{\pgfqpoint{5.286450in}{3.933250in}}%
\pgfpathlineto{\pgfqpoint{5.286019in}{4.027253in}}%
\pgfpathlineto{\pgfqpoint{5.286866in}{3.970221in}}%
\pgfpathlineto{\pgfqpoint{5.287412in}{4.015250in}}%
\pgfpathlineto{\pgfqpoint{5.287074in}{3.930217in}}%
\pgfpathlineto{\pgfqpoint{5.287975in}{3.980657in}}%
\pgfpathlineto{\pgfqpoint{5.288639in}{3.932283in}}%
\pgfpathlineto{\pgfqpoint{5.288883in}{4.023789in}}%
\pgfpathlineto{\pgfqpoint{5.289087in}{3.970573in}}%
\pgfpathlineto{\pgfqpoint{5.289808in}{4.038146in}}%
\pgfpathlineto{\pgfqpoint{5.289851in}{3.932900in}}%
\pgfpathlineto{\pgfqpoint{5.290199in}{3.995872in}}%
\pgfpathlineto{\pgfqpoint{5.290515in}{3.931270in}}%
\pgfpathlineto{\pgfqpoint{5.291175in}{4.014636in}}%
\pgfpathlineto{\pgfqpoint{5.291312in}{3.973958in}}%
\pgfpathlineto{\pgfqpoint{5.292230in}{4.018665in}}%
\pgfpathlineto{\pgfqpoint{5.292237in}{3.929262in}}%
\pgfpathlineto{\pgfqpoint{5.292424in}{3.989740in}}%
\pgfpathlineto{\pgfqpoint{5.292714in}{3.928815in}}%
\pgfpathlineto{\pgfqpoint{5.292772in}{4.024665in}}%
\pgfpathlineto{\pgfqpoint{5.293536in}{3.960981in}}%
\pgfpathlineto{\pgfqpoint{5.293590in}{4.032023in}}%
\pgfpathlineto{\pgfqpoint{5.293586in}{3.931918in}}%
\pgfpathlineto{\pgfqpoint{5.294645in}{3.986601in}}%
\pgfpathlineto{\pgfqpoint{5.294684in}{3.922722in}}%
\pgfpathlineto{\pgfqpoint{5.295689in}{4.020532in}}%
\pgfpathlineto{\pgfqpoint{5.295757in}{3.964367in}}%
\pgfpathlineto{\pgfqpoint{5.296130in}{4.013415in}}%
\pgfpathlineto{\pgfqpoint{5.296471in}{3.927834in}}%
\pgfpathlineto{\pgfqpoint{5.296866in}{3.975227in}}%
\pgfpathlineto{\pgfqpoint{5.297885in}{3.920107in}}%
\pgfpathlineto{\pgfqpoint{5.297748in}{4.016861in}}%
\pgfpathlineto{\pgfqpoint{5.297967in}{3.970670in}}%
\pgfpathlineto{\pgfqpoint{5.298749in}{4.027424in}}%
\pgfpathlineto{\pgfqpoint{5.298649in}{3.915682in}}%
\pgfpathlineto{\pgfqpoint{5.299079in}{3.986240in}}%
\pgfpathlineto{\pgfqpoint{5.299754in}{3.928902in}}%
\pgfpathlineto{\pgfqpoint{5.299646in}{4.024349in}}%
\pgfpathlineto{\pgfqpoint{5.300184in}{3.971478in}}%
\pgfpathlineto{\pgfqpoint{5.300188in}{4.012943in}}%
\pgfpathlineto{\pgfqpoint{5.300880in}{3.926010in}}%
\pgfpathlineto{\pgfqpoint{5.301293in}{3.950944in}}%
\pgfpathlineto{\pgfqpoint{5.301307in}{4.032250in}}%
\pgfpathlineto{\pgfqpoint{5.301655in}{3.925047in}}%
\pgfpathlineto{\pgfqpoint{5.302409in}{3.986558in}}%
\pgfpathlineto{\pgfqpoint{5.303044in}{4.021909in}}%
\pgfpathlineto{\pgfqpoint{5.303051in}{3.934294in}}%
\pgfpathlineto{\pgfqpoint{5.303514in}{3.987258in}}%
\pgfpathlineto{\pgfqpoint{5.304371in}{3.928638in}}%
\pgfpathlineto{\pgfqpoint{5.303740in}{4.019026in}}%
\pgfpathlineto{\pgfqpoint{5.304623in}{3.954402in}}%
\pgfpathlineto{\pgfqpoint{5.304784in}{4.012151in}}%
\pgfpathlineto{\pgfqpoint{5.305168in}{3.934550in}}%
\pgfpathlineto{\pgfqpoint{5.305731in}{3.941723in}}%
\pgfpathlineto{\pgfqpoint{5.306427in}{4.018081in}}%
\pgfpathlineto{\pgfqpoint{5.306732in}{3.932544in}}%
\pgfpathlineto{\pgfqpoint{5.306847in}{3.973506in}}%
\pgfpathlineto{\pgfqpoint{5.307310in}{4.029301in}}%
\pgfpathlineto{\pgfqpoint{5.307073in}{3.920470in}}%
\pgfpathlineto{\pgfqpoint{5.307941in}{3.968847in}}%
\pgfpathlineto{\pgfqpoint{5.308630in}{3.933927in}}%
\pgfpathlineto{\pgfqpoint{5.308063in}{4.021956in}}%
\pgfpathlineto{\pgfqpoint{5.309050in}{3.951952in}}%
\pgfpathlineto{\pgfqpoint{5.309488in}{4.043276in}}%
\pgfpathlineto{\pgfqpoint{5.309226in}{3.934911in}}%
\pgfpathlineto{\pgfqpoint{5.310162in}{3.967845in}}%
\pgfpathlineto{\pgfqpoint{5.310442in}{3.930700in}}%
\pgfpathlineto{\pgfqpoint{5.310482in}{4.012071in}}%
\pgfpathlineto{\pgfqpoint{5.311271in}{3.972092in}}%
\pgfpathlineto{\pgfqpoint{5.312064in}{4.020017in}}%
\pgfpathlineto{\pgfqpoint{5.311526in}{3.931781in}}%
\pgfpathlineto{\pgfqpoint{5.312372in}{3.981966in}}%
\pgfpathlineto{\pgfqpoint{5.313370in}{3.921920in}}%
\pgfpathlineto{\pgfqpoint{5.312642in}{4.016716in}}%
\pgfpathlineto{\pgfqpoint{5.313485in}{3.964457in}}%
\pgfpathlineto{\pgfqpoint{5.314482in}{3.935116in}}%
\pgfpathlineto{\pgfqpoint{5.314181in}{4.019861in}}%
\pgfpathlineto{\pgfqpoint{5.314575in}{3.983208in}}%
\pgfpathlineto{\pgfqpoint{5.315149in}{3.933067in}}%
\pgfpathlineto{\pgfqpoint{5.315688in}{4.016015in}}%
\pgfpathlineto{\pgfqpoint{5.316481in}{3.926770in}}%
\pgfpathlineto{\pgfqpoint{5.316452in}{4.019123in}}%
\pgfpathlineto{\pgfqpoint{5.316800in}{3.969536in}}%
\pgfpathlineto{\pgfqpoint{5.317683in}{3.931312in}}%
\pgfpathlineto{\pgfqpoint{5.317883in}{4.017855in}}%
\pgfpathlineto{\pgfqpoint{5.317909in}{3.975655in}}%
\pgfpathlineto{\pgfqpoint{5.318780in}{4.015298in}}%
\pgfpathlineto{\pgfqpoint{5.318637in}{3.932255in}}%
\pgfpathlineto{\pgfqpoint{5.319010in}{3.954866in}}%
\pgfpathlineto{\pgfqpoint{5.319197in}{3.926823in}}%
\pgfpathlineto{\pgfqpoint{5.319986in}{4.023352in}}%
\pgfpathlineto{\pgfqpoint{5.320097in}{3.985018in}}%
\pgfpathlineto{\pgfqpoint{5.320549in}{4.037149in}}%
\pgfpathlineto{\pgfqpoint{5.320732in}{3.930489in}}%
\pgfpathlineto{\pgfqpoint{5.321184in}{3.980597in}}%
\pgfpathlineto{\pgfqpoint{5.321934in}{3.930418in}}%
\pgfpathlineto{\pgfqpoint{5.321493in}{4.026042in}}%
\pgfpathlineto{\pgfqpoint{5.322293in}{3.958538in}}%
\pgfpathlineto{\pgfqpoint{5.323276in}{3.930061in}}%
\pgfpathlineto{\pgfqpoint{5.323409in}{4.021537in}}%
\pgfpathlineto{\pgfqpoint{5.323624in}{3.935281in}}%
\pgfpathlineto{\pgfqpoint{5.324112in}{4.021619in}}%
\pgfpathlineto{\pgfqpoint{5.324521in}{3.988789in}}%
\pgfpathlineto{\pgfqpoint{5.324614in}{3.929201in}}%
\pgfpathlineto{\pgfqpoint{5.325400in}{4.024411in}}%
\pgfpathlineto{\pgfqpoint{5.325630in}{3.964413in}}%
\pgfpathlineto{\pgfqpoint{5.326376in}{4.015343in}}%
\pgfpathlineto{\pgfqpoint{5.326060in}{3.928576in}}%
\pgfpathlineto{\pgfqpoint{5.326738in}{3.951134in}}%
\pgfpathlineto{\pgfqpoint{5.326857in}{3.928401in}}%
\pgfpathlineto{\pgfqpoint{5.327004in}{4.015890in}}%
\pgfpathlineto{\pgfqpoint{5.327775in}{3.952524in}}%
\pgfpathlineto{\pgfqpoint{5.328055in}{4.030016in}}%
\pgfpathlineto{\pgfqpoint{5.327894in}{3.928419in}}%
\pgfpathlineto{\pgfqpoint{5.328887in}{3.967526in}}%
\pgfpathlineto{\pgfqpoint{5.329293in}{4.017166in}}%
\pgfpathlineto{\pgfqpoint{5.329053in}{3.939127in}}%
\pgfpathlineto{\pgfqpoint{5.329982in}{3.983294in}}%
\pgfpathlineto{\pgfqpoint{5.330222in}{3.935919in}}%
\pgfpathlineto{\pgfqpoint{5.330649in}{4.020058in}}%
\pgfpathlineto{\pgfqpoint{5.331090in}{3.949457in}}%
\pgfpathlineto{\pgfqpoint{5.331686in}{4.013154in}}%
\pgfpathlineto{\pgfqpoint{5.331413in}{3.920079in}}%
\pgfpathlineto{\pgfqpoint{5.332203in}{3.958442in}}%
\pgfpathlineto{\pgfqpoint{5.332626in}{3.930719in}}%
\pgfpathlineto{\pgfqpoint{5.332518in}{4.036315in}}%
\pgfpathlineto{\pgfqpoint{5.333247in}{3.956730in}}%
\pgfpathlineto{\pgfqpoint{5.333433in}{4.020368in}}%
\pgfpathlineto{\pgfqpoint{5.333570in}{3.931908in}}%
\pgfpathlineto{\pgfqpoint{5.334359in}{3.981029in}}%
\pgfpathlineto{\pgfqpoint{5.334424in}{3.936204in}}%
\pgfpathlineto{\pgfqpoint{5.335012in}{4.012454in}}%
\pgfpathlineto{\pgfqpoint{5.335460in}{3.968807in}}%
\pgfpathlineto{\pgfqpoint{5.336099in}{4.029389in}}%
\pgfpathlineto{\pgfqpoint{5.336318in}{3.926134in}}%
\pgfpathlineto{\pgfqpoint{5.336569in}{3.960405in}}%
\pgfpathlineto{\pgfqpoint{5.337175in}{4.023241in}}%
\pgfpathlineto{\pgfqpoint{5.337445in}{3.929572in}}%
\pgfpathlineto{\pgfqpoint{5.337635in}{3.981553in}}%
\pgfpathlineto{\pgfqpoint{5.338679in}{3.930112in}}%
\pgfpathlineto{\pgfqpoint{5.338295in}{4.020019in}}%
\pgfpathlineto{\pgfqpoint{5.338743in}{3.969600in}}%
\pgfpathlineto{\pgfqpoint{5.339468in}{4.022482in}}%
\pgfpathlineto{\pgfqpoint{5.339239in}{3.933814in}}%
\pgfpathlineto{\pgfqpoint{5.339848in}{3.986761in}}%
\pgfpathlineto{\pgfqpoint{5.340218in}{3.932577in}}%
\pgfpathlineto{\pgfqpoint{5.340928in}{4.030313in}}%
\pgfpathlineto{\pgfqpoint{5.340961in}{3.966828in}}%
\pgfpathlineto{\pgfqpoint{5.341025in}{4.028402in}}%
\pgfpathlineto{\pgfqpoint{5.341137in}{3.932075in}}%
\pgfpathlineto{\pgfqpoint{5.342073in}{4.002084in}}%
\pgfpathlineto{\pgfqpoint{5.342579in}{3.925384in}}%
\pgfpathlineto{\pgfqpoint{5.343103in}{4.012850in}}%
\pgfpathlineto{\pgfqpoint{5.343185in}{3.972160in}}%
\pgfpathlineto{\pgfqpoint{5.343723in}{4.017098in}}%
\pgfpathlineto{\pgfqpoint{5.343788in}{3.931995in}}%
\pgfpathlineto{\pgfqpoint{5.344294in}{3.995788in}}%
\pgfpathlineto{\pgfqpoint{5.344689in}{3.922096in}}%
\pgfpathlineto{\pgfqpoint{5.344638in}{4.028097in}}%
\pgfpathlineto{\pgfqpoint{5.345410in}{3.956288in}}%
\pgfpathlineto{\pgfqpoint{5.346421in}{4.014298in}}%
\pgfpathlineto{\pgfqpoint{5.346393in}{3.918410in}}%
\pgfpathlineto{\pgfqpoint{5.346522in}{3.998577in}}%
\pgfpathlineto{\pgfqpoint{5.347365in}{3.933489in}}%
\pgfpathlineto{\pgfqpoint{5.346712in}{4.023800in}}%
\pgfpathlineto{\pgfqpoint{5.347634in}{3.960044in}}%
\pgfpathlineto{\pgfqpoint{5.348305in}{4.028188in}}%
\pgfpathlineto{\pgfqpoint{5.347756in}{3.928736in}}%
\pgfpathlineto{\pgfqpoint{5.348743in}{3.994788in}}%
\pgfpathlineto{\pgfqpoint{5.349299in}{3.933221in}}%
\pgfpathlineto{\pgfqpoint{5.349317in}{4.027291in}}%
\pgfpathlineto{\pgfqpoint{5.349855in}{3.966009in}}%
\pgfpathlineto{\pgfqpoint{5.350594in}{4.027977in}}%
\pgfpathlineto{\pgfqpoint{5.350009in}{3.934825in}}%
\pgfpathlineto{\pgfqpoint{5.350964in}{3.972246in}}%
\pgfpathlineto{\pgfqpoint{5.351373in}{3.927515in}}%
\pgfpathlineto{\pgfqpoint{5.351983in}{4.018697in}}%
\pgfpathlineto{\pgfqpoint{5.352047in}{3.941133in}}%
\pgfpathlineto{\pgfqpoint{5.352083in}{4.037925in}}%
\pgfpathlineto{\pgfqpoint{5.352661in}{3.932633in}}%
\pgfpathlineto{\pgfqpoint{5.353160in}{3.983505in}}%
\pgfpathlineto{\pgfqpoint{5.354229in}{4.020879in}}%
\pgfpathlineto{\pgfqpoint{5.353314in}{3.928582in}}%
\pgfpathlineto{\pgfqpoint{5.354257in}{3.970012in}}%
\pgfpathlineto{\pgfqpoint{5.354631in}{3.929927in}}%
\pgfpathlineto{\pgfqpoint{5.355301in}{4.039458in}}%
\pgfpathlineto{\pgfqpoint{5.355370in}{3.956493in}}%
\pgfpathlineto{\pgfqpoint{5.355563in}{4.022875in}}%
\pgfpathlineto{\pgfqpoint{5.356385in}{3.924980in}}%
\pgfpathlineto{\pgfqpoint{5.356478in}{3.986545in}}%
\pgfpathlineto{\pgfqpoint{5.357031in}{3.931346in}}%
\pgfpathlineto{\pgfqpoint{5.356525in}{4.012515in}}%
\pgfpathlineto{\pgfqpoint{5.357591in}{3.953063in}}%
\pgfpathlineto{\pgfqpoint{5.358344in}{4.026687in}}%
\pgfpathlineto{\pgfqpoint{5.358305in}{3.935047in}}%
\pgfpathlineto{\pgfqpoint{5.358703in}{3.976169in}}%
\pgfpathlineto{\pgfqpoint{5.358721in}{3.932744in}}%
\pgfpathlineto{\pgfqpoint{5.359722in}{4.017029in}}%
\pgfpathlineto{\pgfqpoint{5.359811in}{3.964411in}}%
\pgfpathlineto{\pgfqpoint{5.360163in}{4.024734in}}%
\pgfpathlineto{\pgfqpoint{5.360497in}{3.930987in}}%
\pgfpathlineto{\pgfqpoint{5.360924in}{3.968764in}}%
\pgfpathlineto{\pgfqpoint{5.360970in}{3.937538in}}%
\pgfpathlineto{\pgfqpoint{5.360992in}{4.030180in}}%
\pgfpathlineto{\pgfqpoint{5.362025in}{3.952066in}}%
\pgfpathlineto{\pgfqpoint{5.362990in}{4.021867in}}%
\pgfpathlineto{\pgfqpoint{5.362933in}{3.925535in}}%
\pgfpathlineto{\pgfqpoint{5.363134in}{3.980410in}}%
\pgfpathlineto{\pgfqpoint{5.364063in}{3.928449in}}%
\pgfpathlineto{\pgfqpoint{5.364085in}{4.020977in}}%
\pgfpathlineto{\pgfqpoint{5.364246in}{3.956425in}}%
\pgfpathlineto{\pgfqpoint{5.364583in}{4.028099in}}%
\pgfpathlineto{\pgfqpoint{5.364845in}{3.932266in}}%
\pgfpathlineto{\pgfqpoint{5.365358in}{3.971423in}}%
\pgfpathlineto{\pgfqpoint{5.366040in}{3.931844in}}%
\pgfpathlineto{\pgfqpoint{5.365484in}{4.028990in}}%
\pgfpathlineto{\pgfqpoint{5.366460in}{3.971628in}}%
\pgfpathlineto{\pgfqpoint{5.366722in}{4.022866in}}%
\pgfpathlineto{\pgfqpoint{5.367335in}{3.935234in}}%
\pgfpathlineto{\pgfqpoint{5.367568in}{3.991407in}}%
\pgfpathlineto{\pgfqpoint{5.367927in}{3.936440in}}%
\pgfpathlineto{\pgfqpoint{5.368293in}{4.038264in}}%
\pgfpathlineto{\pgfqpoint{5.368681in}{3.982425in}}%
\pgfpathlineto{\pgfqpoint{5.369678in}{3.935531in}}%
\pgfpathlineto{\pgfqpoint{5.368810in}{4.030436in}}%
\pgfpathlineto{\pgfqpoint{5.369782in}{3.967853in}}%
\pgfpathlineto{\pgfqpoint{5.370625in}{4.014175in}}%
\pgfpathlineto{\pgfqpoint{5.370794in}{3.930988in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{3.991809in}}%
\pgfpathlineto{\pgfqpoint{5.371982in}{3.918609in}}%
\pgfpathlineto{\pgfqpoint{5.371364in}{4.015152in}}%
\pgfpathlineto{\pgfqpoint{5.372007in}{3.956633in}}%
\pgfpathlineto{\pgfqpoint{5.372139in}{4.016183in}}%
\pgfpathlineto{\pgfqpoint{5.372297in}{3.921796in}}%
\pgfpathlineto{\pgfqpoint{5.373119in}{3.969573in}}%
\pgfpathlineto{\pgfqpoint{5.373227in}{3.923514in}}%
\pgfpathlineto{\pgfqpoint{5.374134in}{4.028077in}}%
\pgfpathlineto{\pgfqpoint{5.374217in}{3.955547in}}%
\pgfpathlineto{\pgfqpoint{5.374245in}{4.027508in}}%
\pgfpathlineto{\pgfqpoint{5.374751in}{3.933212in}}%
\pgfpathlineto{\pgfqpoint{5.375325in}{3.989055in}}%
\pgfpathlineto{\pgfqpoint{5.375638in}{3.934176in}}%
\pgfpathlineto{\pgfqpoint{5.375978in}{4.030679in}}%
\pgfpathlineto{\pgfqpoint{5.376438in}{3.963960in}}%
\pgfpathlineto{\pgfqpoint{5.377130in}{4.036012in}}%
\pgfpathlineto{\pgfqpoint{5.377471in}{3.930676in}}%
\pgfpathlineto{\pgfqpoint{5.377546in}{3.959531in}}%
\pgfpathlineto{\pgfqpoint{5.377686in}{3.936836in}}%
\pgfpathlineto{\pgfqpoint{5.378497in}{4.010653in}}%
\pgfpathlineto{\pgfqpoint{5.378641in}{3.958218in}}%
\pgfpathlineto{\pgfqpoint{5.379222in}{4.029729in}}%
\pgfpathlineto{\pgfqpoint{5.379236in}{3.936038in}}%
\pgfpathlineto{\pgfqpoint{5.379749in}{3.972761in}}%
\pgfpathlineto{\pgfqpoint{5.380571in}{3.924526in}}%
\pgfpathlineto{\pgfqpoint{5.379922in}{4.022855in}}%
\pgfpathlineto{\pgfqpoint{5.380858in}{3.972292in}}%
\pgfpathlineto{\pgfqpoint{5.381802in}{4.023767in}}%
\pgfpathlineto{\pgfqpoint{5.381479in}{3.925440in}}%
\pgfpathlineto{\pgfqpoint{5.381956in}{3.985628in}}%
\pgfpathlineto{\pgfqpoint{5.382659in}{3.927613in}}%
\pgfpathlineto{\pgfqpoint{5.382164in}{4.025767in}}%
\pgfpathlineto{\pgfqpoint{5.383064in}{3.963718in}}%
\pgfpathlineto{\pgfqpoint{5.384127in}{4.026630in}}%
\pgfpathlineto{\pgfqpoint{5.383621in}{3.927104in}}%
\pgfpathlineto{\pgfqpoint{5.384177in}{3.984791in}}%
\pgfpathlineto{\pgfqpoint{5.384704in}{3.931557in}}%
\pgfpathlineto{\pgfqpoint{5.385239in}{4.019039in}}%
\pgfpathlineto{\pgfqpoint{5.385285in}{3.994311in}}%
\pgfpathlineto{\pgfqpoint{5.385605in}{3.935163in}}%
\pgfpathlineto{\pgfqpoint{5.385971in}{4.017046in}}%
\pgfpathlineto{\pgfqpoint{5.386401in}{3.983024in}}%
\pgfpathlineto{\pgfqpoint{5.387115in}{4.032524in}}%
\pgfpathlineto{\pgfqpoint{5.386990in}{3.920427in}}%
\pgfpathlineto{\pgfqpoint{5.387506in}{3.966486in}}%
\pgfpathlineto{\pgfqpoint{5.387912in}{3.933306in}}%
\pgfpathlineto{\pgfqpoint{5.388317in}{4.020660in}}%
\pgfpathlineto{\pgfqpoint{5.388611in}{3.979906in}}%
\pgfpathlineto{\pgfqpoint{5.389074in}{4.015253in}}%
\pgfpathlineto{\pgfqpoint{5.389594in}{3.922449in}}%
\pgfpathlineto{\pgfqpoint{5.389716in}{3.976624in}}%
\pgfpathlineto{\pgfqpoint{5.390445in}{3.937386in}}%
\pgfpathlineto{\pgfqpoint{5.390534in}{4.014600in}}%
\pgfpathlineto{\pgfqpoint{5.390829in}{3.970233in}}%
\pgfpathlineto{\pgfqpoint{5.390958in}{4.019471in}}%
\pgfpathlineto{\pgfqpoint{5.391324in}{3.924270in}}%
\pgfpathlineto{\pgfqpoint{5.391937in}{3.996573in}}%
\pgfpathlineto{\pgfqpoint{5.392931in}{3.929607in}}%
\pgfpathlineto{\pgfqpoint{5.392224in}{4.031928in}}%
\pgfpathlineto{\pgfqpoint{5.393046in}{3.978312in}}%
\pgfpathlineto{\pgfqpoint{5.393118in}{4.016493in}}%
\pgfpathlineto{\pgfqpoint{5.393753in}{3.928318in}}%
\pgfpathlineto{\pgfqpoint{5.394155in}{3.971435in}}%
\pgfpathlineto{\pgfqpoint{5.394757in}{4.028768in}}%
\pgfpathlineto{\pgfqpoint{5.394965in}{3.939075in}}%
\pgfpathlineto{\pgfqpoint{5.395270in}{3.983166in}}%
\pgfpathlineto{\pgfqpoint{5.395913in}{3.925381in}}%
\pgfpathlineto{\pgfqpoint{5.396157in}{4.018886in}}%
\pgfpathlineto{\pgfqpoint{5.396379in}{3.977794in}}%
\pgfpathlineto{\pgfqpoint{5.396684in}{4.023107in}}%
\pgfpathlineto{\pgfqpoint{5.397079in}{3.926159in}}%
\pgfpathlineto{\pgfqpoint{5.397477in}{3.966599in}}%
\pgfpathlineto{\pgfqpoint{5.398274in}{3.928961in}}%
\pgfpathlineto{\pgfqpoint{5.398001in}{4.023902in}}%
\pgfpathlineto{\pgfqpoint{5.398557in}{3.962869in}}%
\pgfpathlineto{\pgfqpoint{5.399264in}{4.017719in}}%
\pgfpathlineto{\pgfqpoint{5.399626in}{3.926858in}}%
\pgfpathlineto{\pgfqpoint{5.399666in}{3.960033in}}%
\pgfpathlineto{\pgfqpoint{5.400050in}{4.022016in}}%
\pgfpathlineto{\pgfqpoint{5.400039in}{3.934341in}}%
\pgfpathlineto{\pgfqpoint{5.400764in}{4.003198in}}%
\pgfpathlineto{\pgfqpoint{5.401689in}{3.933440in}}%
\pgfpathlineto{\pgfqpoint{5.401718in}{4.026937in}}%
\pgfpathlineto{\pgfqpoint{5.401876in}{3.975472in}}%
\pgfpathlineto{\pgfqpoint{5.402583in}{3.928243in}}%
\pgfpathlineto{\pgfqpoint{5.402769in}{4.016116in}}%
\pgfpathlineto{\pgfqpoint{5.402981in}{4.007204in}}%
\pgfpathlineto{\pgfqpoint{5.403960in}{3.926086in}}%
\pgfpathlineto{\pgfqpoint{5.403232in}{4.024443in}}%
\pgfpathlineto{\pgfqpoint{5.404100in}{3.951853in}}%
\pgfpathlineto{\pgfqpoint{5.404624in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{5.405112in}{3.918962in}}%
\pgfpathlineto{\pgfqpoint{5.405223in}{3.981900in}}%
\pgfpathlineto{\pgfqpoint{5.406135in}{3.919703in}}%
\pgfpathlineto{\pgfqpoint{5.406131in}{4.024314in}}%
\pgfpathlineto{\pgfqpoint{5.406335in}{3.973881in}}%
\pgfpathlineto{\pgfqpoint{5.406612in}{4.019481in}}%
\pgfpathlineto{\pgfqpoint{5.407365in}{3.932775in}}%
\pgfpathlineto{\pgfqpoint{5.407448in}{4.000368in}}%
\pgfpathlineto{\pgfqpoint{5.407832in}{3.936474in}}%
\pgfpathlineto{\pgfqpoint{5.407591in}{4.034055in}}%
\pgfpathlineto{\pgfqpoint{5.408560in}{3.980062in}}%
\pgfpathlineto{\pgfqpoint{5.408571in}{4.017019in}}%
\pgfpathlineto{\pgfqpoint{5.409299in}{3.933623in}}%
\pgfpathlineto{\pgfqpoint{5.409626in}{3.975148in}}%
\pgfpathlineto{\pgfqpoint{5.410526in}{3.930293in}}%
\pgfpathlineto{\pgfqpoint{5.410702in}{4.035272in}}%
\pgfpathlineto{\pgfqpoint{5.410727in}{3.970854in}}%
\pgfpathlineto{\pgfqpoint{5.411728in}{4.040305in}}%
\pgfpathlineto{\pgfqpoint{5.410734in}{3.934530in}}%
\pgfpathlineto{\pgfqpoint{5.411832in}{3.982492in}}%
\pgfpathlineto{\pgfqpoint{5.411836in}{3.930515in}}%
\pgfpathlineto{\pgfqpoint{5.412302in}{4.025190in}}%
\pgfpathlineto{\pgfqpoint{5.412941in}{3.975242in}}%
\pgfpathlineto{\pgfqpoint{5.412955in}{3.933519in}}%
\pgfpathlineto{\pgfqpoint{5.413719in}{4.024807in}}%
\pgfpathlineto{\pgfqpoint{5.414046in}{3.946233in}}%
\pgfpathlineto{\pgfqpoint{5.414089in}{4.038272in}}%
\pgfpathlineto{\pgfqpoint{5.414329in}{3.930313in}}%
\pgfpathlineto{\pgfqpoint{5.415158in}{3.965602in}}%
\pgfpathlineto{\pgfqpoint{5.415998in}{4.023492in}}%
\pgfpathlineto{\pgfqpoint{5.416195in}{3.938657in}}%
\pgfpathlineto{\pgfqpoint{5.416263in}{4.001610in}}%
\pgfpathlineto{\pgfqpoint{5.417185in}{3.919200in}}%
\pgfpathlineto{\pgfqpoint{5.416977in}{4.032263in}}%
\pgfpathlineto{\pgfqpoint{5.417375in}{3.982838in}}%
\pgfpathlineto{\pgfqpoint{5.418186in}{4.018500in}}%
\pgfpathlineto{\pgfqpoint{5.418204in}{3.927299in}}%
\pgfpathlineto{\pgfqpoint{5.418480in}{3.976019in}}%
\pgfpathlineto{\pgfqpoint{5.419370in}{3.934813in}}%
\pgfpathlineto{\pgfqpoint{5.419248in}{4.021326in}}%
\pgfpathlineto{\pgfqpoint{5.419586in}{3.944651in}}%
\pgfpathlineto{\pgfqpoint{5.419722in}{4.018188in}}%
\pgfpathlineto{\pgfqpoint{5.420605in}{3.921223in}}%
\pgfpathlineto{\pgfqpoint{5.420698in}{3.978989in}}%
\pgfpathlineto{\pgfqpoint{5.421717in}{3.932752in}}%
\pgfpathlineto{\pgfqpoint{5.421301in}{4.010928in}}%
\pgfpathlineto{\pgfqpoint{5.421810in}{3.968779in}}%
\pgfpathlineto{\pgfqpoint{5.422093in}{3.932669in}}%
\pgfpathlineto{\pgfqpoint{5.422032in}{4.016113in}}%
\pgfpathlineto{\pgfqpoint{5.422919in}{3.959057in}}%
\pgfpathlineto{\pgfqpoint{5.423625in}{4.021323in}}%
\pgfpathlineto{\pgfqpoint{5.422926in}{3.930713in}}%
\pgfpathlineto{\pgfqpoint{5.424027in}{3.956406in}}%
\pgfpathlineto{\pgfqpoint{5.424906in}{3.927171in}}%
\pgfpathlineto{\pgfqpoint{5.424892in}{4.018324in}}%
\pgfpathlineto{\pgfqpoint{5.425132in}{3.967009in}}%
\pgfpathlineto{\pgfqpoint{5.425254in}{4.012120in}}%
\pgfpathlineto{\pgfqpoint{5.425491in}{3.921620in}}%
\pgfpathlineto{\pgfqpoint{5.426241in}{3.973023in}}%
\pgfpathlineto{\pgfqpoint{5.426596in}{3.933634in}}%
\pgfpathlineto{\pgfqpoint{5.426492in}{4.023264in}}%
\pgfpathlineto{\pgfqpoint{5.427350in}{3.976548in}}%
\pgfpathlineto{\pgfqpoint{5.427411in}{4.018398in}}%
\pgfpathlineto{\pgfqpoint{5.427378in}{3.935129in}}%
\pgfpathlineto{\pgfqpoint{5.428458in}{3.988338in}}%
\pgfpathlineto{\pgfqpoint{5.428613in}{4.021588in}}%
\pgfpathlineto{\pgfqpoint{5.429578in}{3.929288in}}%
\pgfpathlineto{\pgfqpoint{5.430234in}{4.011552in}}%
\pgfpathlineto{\pgfqpoint{5.430694in}{3.997501in}}%
\pgfpathlineto{\pgfqpoint{5.430912in}{3.932194in}}%
\pgfpathlineto{\pgfqpoint{5.431124in}{4.029585in}}%
\pgfpathlineto{\pgfqpoint{5.431806in}{3.966340in}}%
\pgfpathlineto{\pgfqpoint{5.432620in}{4.040080in}}%
\pgfpathlineto{\pgfqpoint{5.431924in}{3.930744in}}%
\pgfpathlineto{\pgfqpoint{5.432915in}{3.982471in}}%
\pgfpathlineto{\pgfqpoint{5.432968in}{3.927735in}}%
\pgfpathlineto{\pgfqpoint{5.433668in}{4.017844in}}%
\pgfpathlineto{\pgfqpoint{5.434027in}{3.973599in}}%
\pgfpathlineto{\pgfqpoint{5.435049in}{3.931776in}}%
\pgfpathlineto{\pgfqpoint{5.434418in}{4.029141in}}%
\pgfpathlineto{\pgfqpoint{5.435128in}{3.979508in}}%
\pgfpathlineto{\pgfqpoint{5.435939in}{4.026369in}}%
\pgfpathlineto{\pgfqpoint{5.436212in}{3.942509in}}%
\pgfpathlineto{\pgfqpoint{5.436230in}{3.969656in}}%
\pgfpathlineto{\pgfqpoint{5.436728in}{3.929862in}}%
\pgfpathlineto{\pgfqpoint{5.436266in}{4.012730in}}%
\pgfpathlineto{\pgfqpoint{5.437342in}{3.959521in}}%
\pgfpathlineto{\pgfqpoint{5.438382in}{3.926651in}}%
\pgfpathlineto{\pgfqpoint{5.437862in}{4.011718in}}%
\pgfpathlineto{\pgfqpoint{5.438422in}{3.961179in}}%
\pgfpathlineto{\pgfqpoint{5.438852in}{4.025405in}}%
\pgfpathlineto{\pgfqpoint{5.439322in}{3.938648in}}%
\pgfpathlineto{\pgfqpoint{5.439534in}{3.988860in}}%
\pgfpathlineto{\pgfqpoint{5.440478in}{3.914087in}}%
\pgfpathlineto{\pgfqpoint{5.440252in}{4.023335in}}%
\pgfpathlineto{\pgfqpoint{5.440650in}{3.964509in}}%
\pgfpathlineto{\pgfqpoint{5.441213in}{4.017756in}}%
\pgfpathlineto{\pgfqpoint{5.441339in}{3.936669in}}%
\pgfpathlineto{\pgfqpoint{5.441734in}{3.968656in}}%
\pgfpathlineto{\pgfqpoint{5.442476in}{3.932291in}}%
\pgfpathlineto{\pgfqpoint{5.442261in}{4.021668in}}%
\pgfpathlineto{\pgfqpoint{5.442846in}{3.935987in}}%
\pgfpathlineto{\pgfqpoint{5.443858in}{4.024211in}}%
\pgfpathlineto{\pgfqpoint{5.443258in}{3.928304in}}%
\pgfpathlineto{\pgfqpoint{5.443958in}{3.996095in}}%
\pgfpathlineto{\pgfqpoint{5.444970in}{3.937237in}}%
\pgfpathlineto{\pgfqpoint{5.444367in}{4.026482in}}%
\pgfpathlineto{\pgfqpoint{5.445074in}{3.952355in}}%
\pgfpathlineto{\pgfqpoint{5.446050in}{4.025085in}}%
\pgfpathlineto{\pgfqpoint{5.445949in}{3.927809in}}%
\pgfpathlineto{\pgfqpoint{5.446186in}{3.991379in}}%
\pgfpathlineto{\pgfqpoint{5.446322in}{3.923838in}}%
\pgfpathlineto{\pgfqpoint{5.447079in}{4.017284in}}%
\pgfpathlineto{\pgfqpoint{5.447295in}{3.972371in}}%
\pgfpathlineto{\pgfqpoint{5.447750in}{4.017229in}}%
\pgfpathlineto{\pgfqpoint{5.448185in}{3.927492in}}%
\pgfpathlineto{\pgfqpoint{5.448403in}{3.967679in}}%
\pgfpathlineto{\pgfqpoint{5.449021in}{4.022297in}}%
\pgfpathlineto{\pgfqpoint{5.449465in}{3.938249in}}%
\pgfpathlineto{\pgfqpoint{5.449519in}{3.990740in}}%
\pgfpathlineto{\pgfqpoint{5.449605in}{3.937952in}}%
\pgfpathlineto{\pgfqpoint{5.450352in}{4.025686in}}%
\pgfpathlineto{\pgfqpoint{5.450631in}{3.951994in}}%
\pgfpathlineto{\pgfqpoint{5.451313in}{4.028101in}}%
\pgfpathlineto{\pgfqpoint{5.451277in}{3.933451in}}%
\pgfpathlineto{\pgfqpoint{5.451733in}{3.980796in}}%
\pgfpathlineto{\pgfqpoint{5.451952in}{3.923977in}}%
\pgfpathlineto{\pgfqpoint{5.452138in}{4.019451in}}%
\pgfpathlineto{\pgfqpoint{5.452845in}{3.930481in}}%
\pgfpathlineto{\pgfqpoint{5.453182in}{4.024196in}}%
\pgfpathlineto{\pgfqpoint{5.453003in}{3.923595in}}%
\pgfpathlineto{\pgfqpoint{5.453954in}{4.003353in}}%
\pgfpathlineto{\pgfqpoint{5.454514in}{3.931406in}}%
\pgfpathlineto{\pgfqpoint{5.455012in}{4.023595in}}%
\pgfpathlineto{\pgfqpoint{5.455066in}{3.971990in}}%
\pgfpathlineto{\pgfqpoint{5.455224in}{4.019517in}}%
\pgfpathlineto{\pgfqpoint{5.455425in}{3.928449in}}%
\pgfpathlineto{\pgfqpoint{5.456178in}{3.999475in}}%
\pgfpathlineto{\pgfqpoint{5.457057in}{3.929812in}}%
\pgfpathlineto{\pgfqpoint{5.457190in}{4.017945in}}%
\pgfpathlineto{\pgfqpoint{5.457294in}{3.970055in}}%
\pgfpathlineto{\pgfqpoint{5.457488in}{4.018915in}}%
\pgfpathlineto{\pgfqpoint{5.457596in}{3.929205in}}%
\pgfpathlineto{\pgfqpoint{5.458403in}{3.964849in}}%
\pgfpathlineto{\pgfqpoint{5.459217in}{3.930945in}}%
\pgfpathlineto{\pgfqpoint{5.459393in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{5.459511in}{3.965130in}}%
\pgfpathlineto{\pgfqpoint{5.460247in}{4.037233in}}%
\pgfpathlineto{\pgfqpoint{5.460581in}{3.933233in}}%
\pgfpathlineto{\pgfqpoint{5.460620in}{4.003159in}}%
\pgfpathlineto{\pgfqpoint{5.460875in}{3.931037in}}%
\pgfpathlineto{\pgfqpoint{5.461026in}{4.023697in}}%
\pgfpathlineto{\pgfqpoint{5.461729in}{3.981527in}}%
\pgfpathlineto{\pgfqpoint{5.461980in}{4.027009in}}%
\pgfpathlineto{\pgfqpoint{5.462181in}{3.929461in}}%
\pgfpathlineto{\pgfqpoint{5.462830in}{3.989728in}}%
\pgfpathlineto{\pgfqpoint{5.463709in}{3.923242in}}%
\pgfpathlineto{\pgfqpoint{5.462841in}{4.022630in}}%
\pgfpathlineto{\pgfqpoint{5.463939in}{3.969946in}}%
\pgfpathlineto{\pgfqpoint{5.464520in}{4.016909in}}%
\pgfpathlineto{\pgfqpoint{5.464330in}{3.932739in}}%
\pgfpathlineto{\pgfqpoint{5.465048in}{3.985732in}}%
\pgfpathlineto{\pgfqpoint{5.465719in}{3.933008in}}%
\pgfpathlineto{\pgfqpoint{5.465241in}{4.029349in}}%
\pgfpathlineto{\pgfqpoint{5.466160in}{3.960608in}}%
\pgfpathlineto{\pgfqpoint{5.466659in}{4.016760in}}%
\pgfpathlineto{\pgfqpoint{5.466569in}{3.925204in}}%
\pgfpathlineto{\pgfqpoint{5.467265in}{3.973514in}}%
\pgfpathlineto{\pgfqpoint{5.468341in}{3.932521in}}%
\pgfpathlineto{\pgfqpoint{5.467850in}{4.036627in}}%
\pgfpathlineto{\pgfqpoint{5.468374in}{3.957590in}}%
\pgfpathlineto{\pgfqpoint{5.468420in}{4.020745in}}%
\pgfpathlineto{\pgfqpoint{5.469195in}{3.930309in}}%
\pgfpathlineto{\pgfqpoint{5.469486in}{3.992108in}}%
\pgfpathlineto{\pgfqpoint{5.469694in}{3.930061in}}%
\pgfpathlineto{\pgfqpoint{5.470372in}{4.027850in}}%
\pgfpathlineto{\pgfqpoint{5.470598in}{3.939606in}}%
\pgfpathlineto{\pgfqpoint{5.471186in}{4.020252in}}%
\pgfpathlineto{\pgfqpoint{5.470706in}{3.928802in}}%
\pgfpathlineto{\pgfqpoint{5.471707in}{4.015885in}}%
\pgfpathlineto{\pgfqpoint{5.472611in}{3.932966in}}%
\pgfpathlineto{\pgfqpoint{5.471954in}{4.019135in}}%
\pgfpathlineto{\pgfqpoint{5.472823in}{3.935527in}}%
\pgfpathlineto{\pgfqpoint{5.472905in}{4.027764in}}%
\pgfpathlineto{\pgfqpoint{5.473946in}{4.007770in}}%
\pgfpathlineto{\pgfqpoint{5.474642in}{3.928672in}}%
\pgfpathlineto{\pgfqpoint{5.474957in}{4.015725in}}%
\pgfpathlineto{\pgfqpoint{5.475058in}{3.965905in}}%
\pgfpathlineto{\pgfqpoint{5.475417in}{4.026544in}}%
\pgfpathlineto{\pgfqpoint{5.475869in}{3.920881in}}%
\pgfpathlineto{\pgfqpoint{5.476166in}{3.979394in}}%
\pgfpathlineto{\pgfqpoint{5.476532in}{3.932468in}}%
\pgfpathlineto{\pgfqpoint{5.476906in}{4.022200in}}%
\pgfpathlineto{\pgfqpoint{5.477275in}{3.980095in}}%
\pgfpathlineto{\pgfqpoint{5.477781in}{3.923146in}}%
\pgfpathlineto{\pgfqpoint{5.477569in}{4.022134in}}%
\pgfpathlineto{\pgfqpoint{5.478373in}{3.982487in}}%
\pgfpathlineto{\pgfqpoint{5.478739in}{4.022144in}}%
\pgfpathlineto{\pgfqpoint{5.479065in}{3.919508in}}%
\pgfpathlineto{\pgfqpoint{5.479478in}{4.003928in}}%
\pgfpathlineto{\pgfqpoint{5.480551in}{3.931873in}}%
\pgfpathlineto{\pgfqpoint{5.480149in}{4.014244in}}%
\pgfpathlineto{\pgfqpoint{5.480590in}{3.969684in}}%
\pgfpathlineto{\pgfqpoint{5.480648in}{4.020154in}}%
\pgfpathlineto{\pgfqpoint{5.480626in}{3.935376in}}%
\pgfpathlineto{\pgfqpoint{5.481699in}{3.973851in}}%
\pgfpathlineto{\pgfqpoint{5.481846in}{3.930405in}}%
\pgfpathlineto{\pgfqpoint{5.482000in}{4.025236in}}%
\pgfpathlineto{\pgfqpoint{5.482800in}{3.976827in}}%
\pgfpathlineto{\pgfqpoint{5.483238in}{4.018954in}}%
\pgfpathlineto{\pgfqpoint{5.482843in}{3.929299in}}%
\pgfpathlineto{\pgfqpoint{5.483909in}{3.960213in}}%
\pgfpathlineto{\pgfqpoint{5.484254in}{4.024748in}}%
\pgfpathlineto{\pgfqpoint{5.484921in}{3.929644in}}%
\pgfpathlineto{\pgfqpoint{5.485021in}{3.976089in}}%
\pgfpathlineto{\pgfqpoint{5.485316in}{3.929263in}}%
\pgfpathlineto{\pgfqpoint{5.485585in}{4.030799in}}%
\pgfpathlineto{\pgfqpoint{5.486094in}{3.949466in}}%
\pgfpathlineto{\pgfqpoint{5.486586in}{4.024174in}}%
\pgfpathlineto{\pgfqpoint{5.486277in}{3.933187in}}%
\pgfpathlineto{\pgfqpoint{5.487206in}{4.011397in}}%
\pgfpathlineto{\pgfqpoint{5.487497in}{3.915650in}}%
\pgfpathlineto{\pgfqpoint{5.488319in}{3.983513in}}%
\pgfpathlineto{\pgfqpoint{5.488415in}{3.925021in}}%
\pgfpathlineto{\pgfqpoint{5.489180in}{4.036234in}}%
\pgfpathlineto{\pgfqpoint{5.489427in}{3.955608in}}%
\pgfpathlineto{\pgfqpoint{5.489510in}{4.027576in}}%
\pgfpathlineto{\pgfqpoint{5.489646in}{3.932778in}}%
\pgfpathlineto{\pgfqpoint{5.490536in}{3.975629in}}%
\pgfpathlineto{\pgfqpoint{5.490805in}{3.931312in}}%
\pgfpathlineto{\pgfqpoint{5.491153in}{4.024773in}}%
\pgfpathlineto{\pgfqpoint{5.491634in}{3.979894in}}%
\pgfpathlineto{\pgfqpoint{5.492319in}{4.017099in}}%
\pgfpathlineto{\pgfqpoint{5.491982in}{3.929040in}}%
\pgfpathlineto{\pgfqpoint{5.492742in}{3.992297in}}%
\pgfpathlineto{\pgfqpoint{5.493421in}{3.938546in}}%
\pgfpathlineto{\pgfqpoint{5.493155in}{4.015875in}}%
\pgfpathlineto{\pgfqpoint{5.493862in}{3.946097in}}%
\pgfpathlineto{\pgfqpoint{5.494551in}{4.057810in}}%
\pgfpathlineto{\pgfqpoint{5.494450in}{3.930238in}}%
\pgfpathlineto{\pgfqpoint{5.494974in}{3.960994in}}%
\pgfpathlineto{\pgfqpoint{5.495347in}{4.033618in}}%
\pgfpathlineto{\pgfqpoint{5.495925in}{3.931595in}}%
\pgfpathlineto{\pgfqpoint{5.496090in}{3.968546in}}%
\pgfpathlineto{\pgfqpoint{5.496416in}{3.931852in}}%
\pgfpathlineto{\pgfqpoint{5.496535in}{4.028015in}}%
\pgfpathlineto{\pgfqpoint{5.497202in}{3.960378in}}%
\pgfpathlineto{\pgfqpoint{5.497342in}{4.022984in}}%
\pgfpathlineto{\pgfqpoint{5.498157in}{3.933454in}}%
\pgfpathlineto{\pgfqpoint{5.498311in}{3.966377in}}%
\pgfpathlineto{\pgfqpoint{5.498411in}{3.929490in}}%
\pgfpathlineto{\pgfqpoint{5.498734in}{4.016673in}}%
\pgfpathlineto{\pgfqpoint{5.499420in}{3.965433in}}%
\pgfpathlineto{\pgfqpoint{5.499825in}{4.040470in}}%
\pgfpathlineto{\pgfqpoint{5.499459in}{3.930447in}}%
\pgfpathlineto{\pgfqpoint{5.500532in}{3.987878in}}%
\pgfpathlineto{\pgfqpoint{5.501196in}{3.928488in}}%
\pgfpathlineto{\pgfqpoint{5.501630in}{4.022468in}}%
\pgfpathlineto{\pgfqpoint{5.501644in}{3.944353in}}%
\pgfpathlineto{\pgfqpoint{5.502021in}{4.027801in}}%
\pgfpathlineto{\pgfqpoint{5.502494in}{3.932297in}}%
\pgfpathlineto{\pgfqpoint{5.502760in}{3.963373in}}%
\pgfpathlineto{\pgfqpoint{5.502763in}{3.929501in}}%
\pgfpathlineto{\pgfqpoint{5.503445in}{4.024011in}}%
\pgfpathlineto{\pgfqpoint{5.503868in}{3.953751in}}%
\pgfpathlineto{\pgfqpoint{5.504482in}{4.019605in}}%
\pgfpathlineto{\pgfqpoint{5.504238in}{3.921190in}}%
\pgfpathlineto{\pgfqpoint{5.504981in}{3.985872in}}%
\pgfpathlineto{\pgfqpoint{5.505056in}{3.921533in}}%
\pgfpathlineto{\pgfqpoint{5.505576in}{4.034932in}}%
\pgfpathlineto{\pgfqpoint{5.506093in}{3.956133in}}%
\pgfpathlineto{\pgfqpoint{5.507169in}{4.029162in}}%
\pgfpathlineto{\pgfqpoint{5.506168in}{3.928028in}}%
\pgfpathlineto{\pgfqpoint{5.507202in}{3.939652in}}%
\pgfpathlineto{\pgfqpoint{5.507672in}{4.034576in}}%
\pgfpathlineto{\pgfqpoint{5.508260in}{3.930760in}}%
\pgfpathlineto{\pgfqpoint{5.508314in}{3.995408in}}%
\pgfpathlineto{\pgfqpoint{5.508820in}{3.934635in}}%
\pgfpathlineto{\pgfqpoint{5.508597in}{4.021331in}}%
\pgfpathlineto{\pgfqpoint{5.509426in}{3.975486in}}%
\pgfpathlineto{\pgfqpoint{5.509649in}{3.931788in}}%
\pgfpathlineto{\pgfqpoint{5.510492in}{4.022012in}}%
\pgfpathlineto{\pgfqpoint{5.510535in}{3.977913in}}%
\pgfpathlineto{\pgfqpoint{5.511539in}{4.022269in}}%
\pgfpathlineto{\pgfqpoint{5.510815in}{3.929460in}}%
\pgfpathlineto{\pgfqpoint{5.511643in}{3.971067in}}%
\pgfpathlineto{\pgfqpoint{5.512293in}{3.934223in}}%
\pgfpathlineto{\pgfqpoint{5.512221in}{4.043590in}}%
\pgfpathlineto{\pgfqpoint{5.512716in}{3.959060in}}%
\pgfpathlineto{\pgfqpoint{5.513362in}{4.024885in}}%
\pgfpathlineto{\pgfqpoint{5.513394in}{3.922826in}}%
\pgfpathlineto{\pgfqpoint{5.513828in}{3.974684in}}%
\pgfpathlineto{\pgfqpoint{5.514449in}{3.933601in}}%
\pgfpathlineto{\pgfqpoint{5.514747in}{4.028632in}}%
\pgfpathlineto{\pgfqpoint{5.514937in}{3.975612in}}%
\pgfpathlineto{\pgfqpoint{5.515063in}{4.010883in}}%
\pgfpathlineto{\pgfqpoint{5.515454in}{3.929941in}}%
\pgfpathlineto{\pgfqpoint{5.515590in}{3.967136in}}%
\pgfpathlineto{\pgfqpoint{5.516003in}{3.929592in}}%
\pgfpathlineto{\pgfqpoint{5.516021in}{4.026913in}}%
\pgfpathlineto{\pgfqpoint{5.516695in}{3.961412in}}%
\pgfpathlineto{\pgfqpoint{5.517298in}{4.039799in}}%
\pgfpathlineto{\pgfqpoint{5.516910in}{3.929437in}}%
\pgfpathlineto{\pgfqpoint{5.517807in}{3.983694in}}%
\pgfpathlineto{\pgfqpoint{5.518349in}{3.934087in}}%
\pgfpathlineto{\pgfqpoint{5.518148in}{4.011380in}}%
\pgfpathlineto{\pgfqpoint{5.518923in}{3.970223in}}%
\pgfpathlineto{\pgfqpoint{5.519863in}{4.021913in}}%
\pgfpathlineto{\pgfqpoint{5.519074in}{3.927696in}}%
\pgfpathlineto{\pgfqpoint{5.520028in}{3.968330in}}%
\pgfpathlineto{\pgfqpoint{5.520767in}{3.928773in}}%
\pgfpathlineto{\pgfqpoint{5.520749in}{4.021962in}}%
\pgfpathlineto{\pgfqpoint{5.521130in}{3.950425in}}%
\pgfpathlineto{\pgfqpoint{5.521991in}{4.014026in}}%
\pgfpathlineto{\pgfqpoint{5.521255in}{3.935105in}}%
\pgfpathlineto{\pgfqpoint{5.522242in}{3.984808in}}%
\pgfpathlineto{\pgfqpoint{5.522608in}{3.935774in}}%
\pgfpathlineto{\pgfqpoint{5.522454in}{4.014780in}}%
\pgfpathlineto{\pgfqpoint{5.523351in}{3.966560in}}%
\pgfpathlineto{\pgfqpoint{5.523613in}{4.034765in}}%
\pgfpathlineto{\pgfqpoint{5.524169in}{3.931607in}}%
\pgfpathlineto{\pgfqpoint{5.524463in}{3.995384in}}%
\pgfpathlineto{\pgfqpoint{5.525019in}{3.931628in}}%
\pgfpathlineto{\pgfqpoint{5.524642in}{4.030958in}}%
\pgfpathlineto{\pgfqpoint{5.525579in}{3.951645in}}%
\pgfpathlineto{\pgfqpoint{5.526677in}{4.009554in}}%
\pgfpathlineto{\pgfqpoint{5.526558in}{3.919002in}}%
\pgfpathlineto{\pgfqpoint{5.526695in}{4.001334in}}%
\pgfpathlineto{\pgfqpoint{5.527401in}{3.937005in}}%
\pgfpathlineto{\pgfqpoint{5.527609in}{4.020953in}}%
\pgfpathlineto{\pgfqpoint{5.527803in}{3.975556in}}%
\pgfpathlineto{\pgfqpoint{5.528528in}{4.017540in}}%
\pgfpathlineto{\pgfqpoint{5.528858in}{3.924373in}}%
\pgfpathlineto{\pgfqpoint{5.528915in}{3.988882in}}%
\pgfpathlineto{\pgfqpoint{5.529909in}{3.934774in}}%
\pgfpathlineto{\pgfqpoint{5.529669in}{4.025235in}}%
\pgfpathlineto{\pgfqpoint{5.530028in}{3.948885in}}%
\pgfpathlineto{\pgfqpoint{5.530315in}{4.029945in}}%
\pgfpathlineto{\pgfqpoint{5.530433in}{3.927118in}}%
\pgfpathlineto{\pgfqpoint{5.531136in}{3.952543in}}%
\pgfpathlineto{\pgfqpoint{5.531685in}{3.926742in}}%
\pgfpathlineto{\pgfqpoint{5.531574in}{4.013552in}}%
\pgfpathlineto{\pgfqpoint{5.532245in}{3.966533in}}%
\pgfpathlineto{\pgfqpoint{5.533031in}{4.021476in}}%
\pgfpathlineto{\pgfqpoint{5.532859in}{3.932733in}}%
\pgfpathlineto{\pgfqpoint{5.533347in}{3.963400in}}%
\pgfpathlineto{\pgfqpoint{5.533547in}{3.926905in}}%
\pgfpathlineto{\pgfqpoint{5.533429in}{4.035669in}}%
\pgfpathlineto{\pgfqpoint{5.534459in}{3.958583in}}%
\pgfpathlineto{\pgfqpoint{5.534520in}{4.018449in}}%
\pgfpathlineto{\pgfqpoint{5.534502in}{3.927912in}}%
\pgfpathlineto{\pgfqpoint{5.535564in}{4.003412in}}%
\pgfpathlineto{\pgfqpoint{5.535675in}{3.934372in}}%
\pgfpathlineto{\pgfqpoint{5.536321in}{4.020982in}}%
\pgfpathlineto{\pgfqpoint{5.536676in}{3.965404in}}%
\pgfpathlineto{\pgfqpoint{5.536794in}{4.034418in}}%
\pgfpathlineto{\pgfqpoint{5.537089in}{3.934633in}}%
\pgfpathlineto{\pgfqpoint{5.537788in}{3.999114in}}%
\pgfpathlineto{\pgfqpoint{5.538660in}{3.927343in}}%
\pgfpathlineto{\pgfqpoint{5.538822in}{4.021460in}}%
\pgfpathlineto{\pgfqpoint{5.538897in}{3.973067in}}%
\pgfpathlineto{\pgfqpoint{5.539410in}{4.025596in}}%
\pgfpathlineto{\pgfqpoint{5.539776in}{3.928165in}}%
\pgfpathlineto{\pgfqpoint{5.540006in}{3.975057in}}%
\pgfpathlineto{\pgfqpoint{5.540160in}{3.932039in}}%
\pgfpathlineto{\pgfqpoint{5.540102in}{4.016090in}}%
\pgfpathlineto{\pgfqpoint{5.541114in}{3.943801in}}%
\pgfpathlineto{\pgfqpoint{5.541785in}{4.022500in}}%
\pgfpathlineto{\pgfqpoint{5.541186in}{3.926429in}}%
\pgfpathlineto{\pgfqpoint{5.542227in}{3.954750in}}%
\pgfpathlineto{\pgfqpoint{5.543231in}{4.023786in}}%
\pgfpathlineto{\pgfqpoint{5.542607in}{3.929251in}}%
\pgfpathlineto{\pgfqpoint{5.543339in}{3.960958in}}%
\pgfpathlineto{\pgfqpoint{5.543866in}{4.019423in}}%
\pgfpathlineto{\pgfqpoint{5.544067in}{3.934944in}}%
\pgfpathlineto{\pgfqpoint{5.544440in}{3.963865in}}%
\pgfpathlineto{\pgfqpoint{5.544656in}{3.933958in}}%
\pgfpathlineto{\pgfqpoint{5.544720in}{4.001499in}}%
\pgfpathlineto{\pgfqpoint{5.544727in}{3.972788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024000in}{0.624000in}}{\pgfqpoint{4.736000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239273in}{3.906974in}}%
\pgfpathlineto{\pgfqpoint{1.239276in}{4.023735in}}%
\pgfpathlineto{\pgfqpoint{1.240385in}{3.973671in}}%
\pgfpathlineto{\pgfqpoint{1.241282in}{3.972961in}}%
\pgfpathlineto{\pgfqpoint{1.240471in}{3.973981in}}%
\pgfpathlineto{\pgfqpoint{1.241551in}{3.973268in}}%
\pgfpathlineto{\pgfqpoint{1.241734in}{3.973414in}}%
\pgfpathlineto{\pgfqpoint{1.242462in}{3.972771in}}%
\pgfpathlineto{\pgfqpoint{1.242635in}{3.972985in}}%
\pgfpathlineto{\pgfqpoint{1.243420in}{3.972700in}}%
\pgfpathlineto{\pgfqpoint{1.242954in}{3.973240in}}%
\pgfpathlineto{\pgfqpoint{1.243765in}{3.972876in}}%
\pgfpathlineto{\pgfqpoint{1.272238in}{3.972483in}}%
\pgfpathlineto{\pgfqpoint{1.275363in}{3.972507in}}%
\pgfpathlineto{\pgfqpoint{1.280602in}{3.972473in}}%
\pgfpathlineto{\pgfqpoint{1.295215in}{3.972491in}}%
\pgfpathlineto{\pgfqpoint{1.302846in}{3.972505in}}%
\pgfpathlineto{\pgfqpoint{1.316653in}{3.972543in}}%
\pgfpathlineto{\pgfqpoint{1.319458in}{3.972500in}}%
\pgfpathlineto{\pgfqpoint{1.390168in}{3.972485in}}%
\pgfpathlineto{\pgfqpoint{1.400100in}{3.972497in}}%
\pgfpathlineto{\pgfqpoint{1.411904in}{3.972521in}}%
\pgfpathlineto{\pgfqpoint{1.609384in}{3.972578in}}%
\pgfpathlineto{\pgfqpoint{1.619653in}{3.972577in}}%
\pgfpathlineto{\pgfqpoint{1.653275in}{3.972584in}}%
\pgfpathlineto{\pgfqpoint{1.672671in}{3.972594in}}%
\pgfpathlineto{\pgfqpoint{1.725384in}{3.972602in}}%
\pgfpathlineto{\pgfqpoint{1.743887in}{3.972610in}}%
\pgfpathlineto{\pgfqpoint{1.801609in}{3.972611in}}%
\pgfpathlineto{\pgfqpoint{2.051702in}{3.972613in}}%
\pgfpathlineto{\pgfqpoint{2.202544in}{3.972609in}}%
\pgfpathlineto{\pgfqpoint{2.303618in}{3.972620in}}%
\pgfpathlineto{\pgfqpoint{2.359521in}{3.972627in}}%
\pgfpathlineto{\pgfqpoint{2.469234in}{3.972637in}}%
\pgfpathlineto{\pgfqpoint{2.606144in}{3.972633in}}%
\pgfpathlineto{\pgfqpoint{2.792449in}{3.972637in}}%
\pgfpathlineto{\pgfqpoint{3.345216in}{3.972633in}}%
\pgfpathlineto{\pgfqpoint{3.441787in}{3.972631in}}%
\pgfpathlineto{\pgfqpoint{3.593092in}{3.972628in}}%
\pgfpathlineto{\pgfqpoint{4.019974in}{3.972621in}}%
\pgfpathlineto{\pgfqpoint{4.112007in}{3.972619in}}%
\pgfpathlineto{\pgfqpoint{4.483715in}{3.972616in}}%
\pgfpathlineto{\pgfqpoint{4.581126in}{3.972613in}}%
\pgfpathlineto{\pgfqpoint{4.757270in}{3.972615in}}%
\pgfpathlineto{\pgfqpoint{5.544727in}{3.972622in}}%
\pgfpathlineto{\pgfqpoint{5.544727in}{3.972622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024000in}{0.624000in}}{\pgfqpoint{4.736000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.239273in}{3.906974in}}%
\pgfpathlineto{\pgfqpoint{1.239280in}{4.018143in}}%
\pgfpathlineto{\pgfqpoint{1.240367in}{3.760284in}}%
\pgfpathlineto{\pgfqpoint{1.240378in}{3.781105in}}%
\pgfpathlineto{\pgfqpoint{1.240618in}{3.861688in}}%
\pgfpathlineto{\pgfqpoint{1.241196in}{3.668805in}}%
\pgfpathlineto{\pgfqpoint{1.241483in}{3.754326in}}%
\pgfpathlineto{\pgfqpoint{1.242452in}{3.659416in}}%
\pgfpathlineto{\pgfqpoint{1.241501in}{3.781608in}}%
\pgfpathlineto{\pgfqpoint{1.242595in}{3.695764in}}%
\pgfpathlineto{\pgfqpoint{1.242782in}{3.753069in}}%
\pgfpathlineto{\pgfqpoint{1.243449in}{3.588921in}}%
\pgfpathlineto{\pgfqpoint{1.243700in}{3.669537in}}%
\pgfpathlineto{\pgfqpoint{1.244820in}{3.462526in}}%
\pgfpathlineto{\pgfqpoint{1.243729in}{3.671610in}}%
\pgfpathlineto{\pgfqpoint{1.244830in}{3.465964in}}%
\pgfpathlineto{\pgfqpoint{1.244934in}{3.514939in}}%
\pgfpathlineto{\pgfqpoint{1.245677in}{3.381689in}}%
\pgfpathlineto{\pgfqpoint{1.245932in}{3.404587in}}%
\pgfpathlineto{\pgfqpoint{1.245968in}{3.379571in}}%
\pgfpathlineto{\pgfqpoint{1.246538in}{3.488158in}}%
\pgfpathlineto{\pgfqpoint{1.246976in}{3.452329in}}%
\pgfpathlineto{\pgfqpoint{1.247040in}{3.475896in}}%
\pgfpathlineto{\pgfqpoint{1.247920in}{3.337881in}}%
\pgfpathlineto{\pgfqpoint{1.248052in}{3.393582in}}%
\pgfpathlineto{\pgfqpoint{1.249157in}{3.321898in}}%
\pgfpathlineto{\pgfqpoint{1.248178in}{3.457975in}}%
\pgfpathlineto{\pgfqpoint{1.249165in}{3.359375in}}%
\pgfpathlineto{\pgfqpoint{1.249990in}{3.383330in}}%
\pgfpathlineto{\pgfqpoint{1.249710in}{3.278455in}}%
\pgfpathlineto{\pgfqpoint{1.250144in}{3.309394in}}%
\pgfpathlineto{\pgfqpoint{1.250288in}{3.257094in}}%
\pgfpathlineto{\pgfqpoint{1.250869in}{3.402158in}}%
\pgfpathlineto{\pgfqpoint{1.251242in}{3.336439in}}%
\pgfpathlineto{\pgfqpoint{1.251733in}{3.454046in}}%
\pgfpathlineto{\pgfqpoint{1.252340in}{3.285924in}}%
\pgfpathlineto{\pgfqpoint{1.252351in}{3.323381in}}%
\pgfpathlineto{\pgfqpoint{1.252548in}{3.378503in}}%
\pgfpathlineto{\pgfqpoint{1.253334in}{3.198712in}}%
\pgfpathlineto{\pgfqpoint{1.253423in}{3.239358in}}%
\pgfpathlineto{\pgfqpoint{1.254277in}{3.177789in}}%
\pgfpathlineto{\pgfqpoint{1.254381in}{3.304631in}}%
\pgfpathlineto{\pgfqpoint{1.254532in}{3.231892in}}%
\pgfpathlineto{\pgfqpoint{1.255598in}{3.290132in}}%
\pgfpathlineto{\pgfqpoint{1.254722in}{3.177543in}}%
\pgfpathlineto{\pgfqpoint{1.255641in}{3.237290in}}%
\pgfpathlineto{\pgfqpoint{1.256523in}{3.140263in}}%
\pgfpathlineto{\pgfqpoint{1.255651in}{3.279811in}}%
\pgfpathlineto{\pgfqpoint{1.256796in}{3.178526in}}%
\pgfpathlineto{\pgfqpoint{1.257718in}{3.235672in}}%
\pgfpathlineto{\pgfqpoint{1.257004in}{3.113424in}}%
\pgfpathlineto{\pgfqpoint{1.257905in}{3.185684in}}%
\pgfpathlineto{\pgfqpoint{1.258045in}{3.113152in}}%
\pgfpathlineto{\pgfqpoint{1.258604in}{3.241665in}}%
\pgfpathlineto{\pgfqpoint{1.259017in}{3.169247in}}%
\pgfpathlineto{\pgfqpoint{1.260108in}{3.137872in}}%
\pgfpathlineto{\pgfqpoint{1.259559in}{3.251449in}}%
\pgfpathlineto{\pgfqpoint{1.260125in}{3.149321in}}%
\pgfpathlineto{\pgfqpoint{1.260398in}{3.245787in}}%
\pgfpathlineto{\pgfqpoint{1.261227in}{3.093907in}}%
\pgfpathlineto{\pgfqpoint{1.261234in}{3.134525in}}%
\pgfpathlineto{\pgfqpoint{1.261597in}{3.175682in}}%
\pgfpathlineto{\pgfqpoint{1.262350in}{3.053279in}}%
\pgfpathlineto{\pgfqpoint{1.262547in}{3.131195in}}%
\pgfpathlineto{\pgfqpoint{1.263258in}{2.968075in}}%
\pgfpathlineto{\pgfqpoint{1.263448in}{3.041670in}}%
\pgfpathlineto{\pgfqpoint{1.264409in}{2.997993in}}%
\pgfpathlineto{\pgfqpoint{1.263706in}{3.119593in}}%
\pgfpathlineto{\pgfqpoint{1.264549in}{3.086469in}}%
\pgfpathlineto{\pgfqpoint{1.264876in}{3.110664in}}%
\pgfpathlineto{\pgfqpoint{1.265364in}{2.973583in}}%
\pgfpathlineto{\pgfqpoint{1.265647in}{3.037761in}}%
\pgfpathlineto{\pgfqpoint{1.265741in}{2.964217in}}%
\pgfpathlineto{\pgfqpoint{1.266641in}{3.092872in}}%
\pgfpathlineto{\pgfqpoint{1.266759in}{2.998847in}}%
\pgfpathlineto{\pgfqpoint{1.266907in}{3.077750in}}%
\pgfpathlineto{\pgfqpoint{1.267631in}{2.931392in}}%
\pgfpathlineto{\pgfqpoint{1.267757in}{2.966004in}}%
\pgfpathlineto{\pgfqpoint{1.268823in}{2.855174in}}%
\pgfpathlineto{\pgfqpoint{1.267818in}{3.014491in}}%
\pgfpathlineto{\pgfqpoint{1.268880in}{2.868094in}}%
\pgfpathlineto{\pgfqpoint{1.269041in}{2.961569in}}%
\pgfpathlineto{\pgfqpoint{1.269971in}{2.824769in}}%
\pgfpathlineto{\pgfqpoint{1.269989in}{2.844435in}}%
\pgfpathlineto{\pgfqpoint{1.270179in}{2.919653in}}%
\pgfpathlineto{\pgfqpoint{1.271008in}{2.799717in}}%
\pgfpathlineto{\pgfqpoint{1.271018in}{2.830328in}}%
\pgfpathlineto{\pgfqpoint{1.271865in}{2.734943in}}%
\pgfpathlineto{\pgfqpoint{1.271061in}{2.875731in}}%
\pgfpathlineto{\pgfqpoint{1.272134in}{2.770495in}}%
\pgfpathlineto{\pgfqpoint{1.272909in}{2.841238in}}%
\pgfpathlineto{\pgfqpoint{1.273099in}{2.712945in}}%
\pgfpathlineto{\pgfqpoint{1.273232in}{2.777849in}}%
\pgfpathlineto{\pgfqpoint{1.274057in}{2.719124in}}%
\pgfpathlineto{\pgfqpoint{1.273494in}{2.843745in}}%
\pgfpathlineto{\pgfqpoint{1.274341in}{2.773774in}}%
\pgfpathlineto{\pgfqpoint{1.275442in}{2.853040in}}%
\pgfpathlineto{\pgfqpoint{1.274560in}{2.716990in}}%
\pgfpathlineto{\pgfqpoint{1.275457in}{2.823564in}}%
\pgfpathlineto{\pgfqpoint{1.275632in}{2.867744in}}%
\pgfpathlineto{\pgfqpoint{1.276572in}{2.720259in}}%
\pgfpathlineto{\pgfqpoint{1.277046in}{2.803867in}}%
\pgfpathlineto{\pgfqpoint{1.277649in}{2.664441in}}%
\pgfpathlineto{\pgfqpoint{1.277677in}{2.693671in}}%
\pgfpathlineto{\pgfqpoint{1.278754in}{2.627128in}}%
\pgfpathlineto{\pgfqpoint{1.278083in}{2.736252in}}%
\pgfpathlineto{\pgfqpoint{1.278786in}{2.663780in}}%
\pgfpathlineto{\pgfqpoint{1.279177in}{2.714667in}}%
\pgfpathlineto{\pgfqpoint{1.279880in}{2.593840in}}%
\pgfpathlineto{\pgfqpoint{1.279888in}{2.650786in}}%
\pgfpathlineto{\pgfqpoint{1.280716in}{2.578580in}}%
\pgfpathlineto{\pgfqpoint{1.280440in}{2.694391in}}%
\pgfpathlineto{\pgfqpoint{1.280996in}{2.638369in}}%
\pgfpathlineto{\pgfqpoint{1.281369in}{2.675293in}}%
\pgfpathlineto{\pgfqpoint{1.281560in}{2.571126in}}%
\pgfpathlineto{\pgfqpoint{1.282105in}{2.642515in}}%
\pgfpathlineto{\pgfqpoint{1.283199in}{2.591705in}}%
\pgfpathlineto{\pgfqpoint{1.282191in}{2.715110in}}%
\pgfpathlineto{\pgfqpoint{1.283214in}{2.649275in}}%
\pgfpathlineto{\pgfqpoint{1.283418in}{2.609431in}}%
\pgfpathlineto{\pgfqpoint{1.284200in}{2.705786in}}%
\pgfpathlineto{\pgfqpoint{1.284297in}{2.668811in}}%
\pgfpathlineto{\pgfqpoint{1.285399in}{2.814693in}}%
\pgfpathlineto{\pgfqpoint{1.284362in}{2.638693in}}%
\pgfpathlineto{\pgfqpoint{1.285434in}{2.797313in}}%
\pgfpathlineto{\pgfqpoint{1.285660in}{2.724129in}}%
\pgfpathlineto{\pgfqpoint{1.285983in}{2.853768in}}%
\pgfpathlineto{\pgfqpoint{1.286536in}{2.796530in}}%
\pgfpathlineto{\pgfqpoint{1.286683in}{2.848563in}}%
\pgfpathlineto{\pgfqpoint{1.287085in}{2.714377in}}%
\pgfpathlineto{\pgfqpoint{1.287645in}{2.783503in}}%
\pgfpathlineto{\pgfqpoint{1.288093in}{2.695180in}}%
\pgfpathlineto{\pgfqpoint{1.288603in}{2.832494in}}%
\pgfpathlineto{\pgfqpoint{1.288793in}{2.722962in}}%
\pgfpathlineto{\pgfqpoint{1.289047in}{2.796869in}}%
\pgfpathlineto{\pgfqpoint{1.289700in}{2.643362in}}%
\pgfpathlineto{\pgfqpoint{1.289898in}{2.675074in}}%
\pgfpathlineto{\pgfqpoint{1.290016in}{2.609668in}}%
\pgfpathlineto{\pgfqpoint{1.290770in}{2.761867in}}%
\pgfpathlineto{\pgfqpoint{1.290999in}{2.722341in}}%
\pgfpathlineto{\pgfqpoint{1.291268in}{2.762549in}}%
\pgfpathlineto{\pgfqpoint{1.291814in}{2.607604in}}%
\pgfpathlineto{\pgfqpoint{1.292101in}{2.657870in}}%
\pgfpathlineto{\pgfqpoint{1.292556in}{2.746323in}}%
\pgfpathlineto{\pgfqpoint{1.292334in}{2.621599in}}%
\pgfpathlineto{\pgfqpoint{1.293242in}{2.715295in}}%
\pgfpathlineto{\pgfqpoint{1.294415in}{2.583394in}}%
\pgfpathlineto{\pgfqpoint{1.293353in}{2.737292in}}%
\pgfpathlineto{\pgfqpoint{1.294454in}{2.589585in}}%
\pgfpathlineto{\pgfqpoint{1.294985in}{2.691393in}}%
\pgfpathlineto{\pgfqpoint{1.294494in}{2.577565in}}%
\pgfpathlineto{\pgfqpoint{1.295567in}{2.635641in}}%
\pgfpathlineto{\pgfqpoint{1.296503in}{2.541311in}}%
\pgfpathlineto{\pgfqpoint{1.295936in}{2.675334in}}%
\pgfpathlineto{\pgfqpoint{1.296708in}{2.586799in}}%
\pgfpathlineto{\pgfqpoint{1.296923in}{2.624707in}}%
\pgfpathlineto{\pgfqpoint{1.297038in}{2.521500in}}%
\pgfpathlineto{\pgfqpoint{1.297809in}{2.585092in}}%
\pgfpathlineto{\pgfqpoint{1.297816in}{2.530056in}}%
\pgfpathlineto{\pgfqpoint{1.298362in}{2.671349in}}%
\pgfpathlineto{\pgfqpoint{1.298914in}{2.598474in}}%
\pgfpathlineto{\pgfqpoint{1.299108in}{2.668594in}}%
\pgfpathlineto{\pgfqpoint{1.299169in}{2.551537in}}%
\pgfpathlineto{\pgfqpoint{1.300026in}{2.618671in}}%
\pgfpathlineto{\pgfqpoint{1.301052in}{2.748686in}}%
\pgfpathlineto{\pgfqpoint{1.300073in}{2.605212in}}%
\pgfpathlineto{\pgfqpoint{1.301146in}{2.724535in}}%
\pgfpathlineto{\pgfqpoint{1.301153in}{2.720408in}}%
\pgfpathlineto{\pgfqpoint{1.301540in}{2.607276in}}%
\pgfpathlineto{\pgfqpoint{1.302079in}{2.742560in}}%
\pgfpathlineto{\pgfqpoint{1.302269in}{2.680158in}}%
\pgfpathlineto{\pgfqpoint{1.302326in}{2.731504in}}%
\pgfpathlineto{\pgfqpoint{1.303094in}{2.619206in}}%
\pgfpathlineto{\pgfqpoint{1.303345in}{2.647282in}}%
\pgfpathlineto{\pgfqpoint{1.303374in}{2.689536in}}%
\pgfpathlineto{\pgfqpoint{1.304461in}{2.588730in}}%
\pgfpathlineto{\pgfqpoint{1.304988in}{2.647050in}}%
\pgfpathlineto{\pgfqpoint{1.305509in}{2.541501in}}%
\pgfpathlineto{\pgfqpoint{1.305570in}{2.571816in}}%
\pgfpathlineto{\pgfqpoint{1.305595in}{2.607178in}}%
\pgfpathlineto{\pgfqpoint{1.305975in}{2.490844in}}%
\pgfpathlineto{\pgfqpoint{1.306650in}{2.542982in}}%
\pgfpathlineto{\pgfqpoint{1.306976in}{2.494488in}}%
\pgfpathlineto{\pgfqpoint{1.307554in}{2.618849in}}%
\pgfpathlineto{\pgfqpoint{1.307755in}{2.576708in}}%
\pgfpathlineto{\pgfqpoint{1.307909in}{2.510745in}}%
\pgfpathlineto{\pgfqpoint{1.308774in}{2.639464in}}%
\pgfpathlineto{\pgfqpoint{1.308831in}{2.600751in}}%
\pgfpathlineto{\pgfqpoint{1.309319in}{2.705382in}}%
\pgfpathlineto{\pgfqpoint{1.309879in}{2.541782in}}%
\pgfpathlineto{\pgfqpoint{1.309940in}{2.575778in}}%
\pgfpathlineto{\pgfqpoint{1.309943in}{2.525814in}}%
\pgfpathlineto{\pgfqpoint{1.310912in}{2.670164in}}%
\pgfpathlineto{\pgfqpoint{1.311048in}{2.592648in}}%
\pgfpathlineto{\pgfqpoint{1.311479in}{2.657570in}}%
\pgfpathlineto{\pgfqpoint{1.311113in}{2.553442in}}%
\pgfpathlineto{\pgfqpoint{1.311543in}{2.595141in}}%
\pgfpathlineto{\pgfqpoint{1.312161in}{2.478319in}}%
\pgfpathlineto{\pgfqpoint{1.311626in}{2.652226in}}%
\pgfpathlineto{\pgfqpoint{1.312652in}{2.561418in}}%
\pgfpathlineto{\pgfqpoint{1.313635in}{2.622850in}}%
\pgfpathlineto{\pgfqpoint{1.313520in}{2.501832in}}%
\pgfpathlineto{\pgfqpoint{1.313757in}{2.556703in}}%
\pgfpathlineto{\pgfqpoint{1.314277in}{2.510398in}}%
\pgfpathlineto{\pgfqpoint{1.314575in}{2.614143in}}%
\pgfpathlineto{\pgfqpoint{1.314866in}{2.568370in}}%
\pgfpathlineto{\pgfqpoint{1.315063in}{2.618483in}}%
\pgfpathlineto{\pgfqpoint{1.315838in}{2.507336in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{2.539223in}}%
\pgfpathlineto{\pgfqpoint{1.316082in}{2.519595in}}%
\pgfpathlineto{\pgfqpoint{1.316563in}{2.643183in}}%
\pgfpathlineto{\pgfqpoint{1.317051in}{2.556880in}}%
\pgfpathlineto{\pgfqpoint{1.317298in}{2.614993in}}%
\pgfpathlineto{\pgfqpoint{1.317786in}{2.487457in}}%
\pgfpathlineto{\pgfqpoint{1.318159in}{2.553694in}}%
\pgfpathlineto{\pgfqpoint{1.318676in}{2.585445in}}%
\pgfpathlineto{\pgfqpoint{1.319232in}{2.487874in}}%
\pgfpathlineto{\pgfqpoint{1.319257in}{2.517125in}}%
\pgfpathlineto{\pgfqpoint{1.319300in}{2.548059in}}%
\pgfpathlineto{\pgfqpoint{1.320388in}{2.400944in}}%
\pgfpathlineto{\pgfqpoint{1.321342in}{2.521155in}}%
\pgfpathlineto{\pgfqpoint{1.320416in}{2.386256in}}%
\pgfpathlineto{\pgfqpoint{1.321503in}{2.479620in}}%
\pgfpathlineto{\pgfqpoint{1.322160in}{2.403711in}}%
\pgfpathlineto{\pgfqpoint{1.322042in}{2.504324in}}%
\pgfpathlineto{\pgfqpoint{1.322580in}{2.460814in}}%
\pgfpathlineto{\pgfqpoint{1.322583in}{2.510732in}}%
\pgfpathlineto{\pgfqpoint{1.323635in}{2.376078in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{2.437031in}}%
\pgfpathlineto{\pgfqpoint{1.324191in}{2.350221in}}%
\pgfpathlineto{\pgfqpoint{1.323958in}{2.467508in}}%
\pgfpathlineto{\pgfqpoint{1.324801in}{2.419813in}}%
\pgfpathlineto{\pgfqpoint{1.324944in}{2.384302in}}%
\pgfpathlineto{\pgfqpoint{1.325185in}{2.509749in}}%
\pgfpathlineto{\pgfqpoint{1.325913in}{2.413746in}}%
\pgfpathlineto{\pgfqpoint{1.327029in}{2.544572in}}%
\pgfpathlineto{\pgfqpoint{1.326257in}{2.402305in}}%
\pgfpathlineto{\pgfqpoint{1.327043in}{2.518241in}}%
\pgfpathlineto{\pgfqpoint{1.328173in}{2.401639in}}%
\pgfpathlineto{\pgfqpoint{1.327291in}{2.541787in}}%
\pgfpathlineto{\pgfqpoint{1.328177in}{2.437649in}}%
\pgfpathlineto{\pgfqpoint{1.328195in}{2.414558in}}%
\pgfpathlineto{\pgfqpoint{1.328622in}{2.533921in}}%
\pgfpathlineto{\pgfqpoint{1.328991in}{2.483802in}}%
\pgfpathlineto{\pgfqpoint{1.328995in}{2.492650in}}%
\pgfpathlineto{\pgfqpoint{1.329967in}{2.394255in}}%
\pgfpathlineto{\pgfqpoint{1.330064in}{2.432870in}}%
\pgfpathlineto{\pgfqpoint{1.330749in}{2.363093in}}%
\pgfpathlineto{\pgfqpoint{1.330118in}{2.463518in}}%
\pgfpathlineto{\pgfqpoint{1.331180in}{2.369230in}}%
\pgfpathlineto{\pgfqpoint{1.332113in}{2.469282in}}%
\pgfpathlineto{\pgfqpoint{1.331471in}{2.334463in}}%
\pgfpathlineto{\pgfqpoint{1.332296in}{2.426609in}}%
\pgfpathlineto{\pgfqpoint{1.333404in}{2.320909in}}%
\pgfpathlineto{\pgfqpoint{1.332909in}{2.492605in}}%
\pgfpathlineto{\pgfqpoint{1.333440in}{2.350186in}}%
\pgfpathlineto{\pgfqpoint{1.333501in}{2.384949in}}%
\pgfpathlineto{\pgfqpoint{1.334118in}{2.255766in}}%
\pgfpathlineto{\pgfqpoint{1.334499in}{2.284369in}}%
\pgfpathlineto{\pgfqpoint{1.335134in}{2.157453in}}%
\pgfpathlineto{\pgfqpoint{1.334506in}{2.324277in}}%
\pgfpathlineto{\pgfqpoint{1.335629in}{2.241910in}}%
\pgfpathlineto{\pgfqpoint{1.335672in}{2.272800in}}%
\pgfpathlineto{\pgfqpoint{1.336268in}{2.146314in}}%
\pgfpathlineto{\pgfqpoint{1.336734in}{2.248215in}}%
\pgfpathlineto{\pgfqpoint{1.337319in}{2.160131in}}%
\pgfpathlineto{\pgfqpoint{1.337240in}{2.274203in}}%
\pgfpathlineto{\pgfqpoint{1.337846in}{2.222939in}}%
\pgfpathlineto{\pgfqpoint{1.338435in}{2.293877in}}%
\pgfpathlineto{\pgfqpoint{1.338661in}{2.175880in}}%
\pgfpathlineto{\pgfqpoint{1.338697in}{2.201098in}}%
\pgfpathlineto{\pgfqpoint{1.339400in}{2.144080in}}%
\pgfpathlineto{\pgfqpoint{1.339726in}{2.251938in}}%
\pgfpathlineto{\pgfqpoint{1.339805in}{2.187883in}}%
\pgfpathlineto{\pgfqpoint{1.339837in}{2.221468in}}%
\pgfpathlineto{\pgfqpoint{1.340598in}{2.078125in}}%
\pgfpathlineto{\pgfqpoint{1.340907in}{2.139836in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.093187in}}%
\pgfpathlineto{\pgfqpoint{1.341718in}{2.203387in}}%
\pgfpathlineto{\pgfqpoint{1.341940in}{2.153450in}}%
\pgfpathlineto{\pgfqpoint{1.342902in}{2.232075in}}%
\pgfpathlineto{\pgfqpoint{1.341958in}{2.126121in}}%
\pgfpathlineto{\pgfqpoint{1.343052in}{2.184655in}}%
\pgfpathlineto{\pgfqpoint{1.343935in}{2.122479in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{2.257467in}}%
\pgfpathlineto{\pgfqpoint{1.344157in}{2.188228in}}%
\pgfpathlineto{\pgfqpoint{1.344936in}{2.274501in}}%
\pgfpathlineto{\pgfqpoint{1.345104in}{2.150974in}}%
\pgfpathlineto{\pgfqpoint{1.345262in}{2.178757in}}%
\pgfpathlineto{\pgfqpoint{1.345689in}{2.100849in}}%
\pgfpathlineto{\pgfqpoint{1.346292in}{2.220901in}}%
\pgfpathlineto{\pgfqpoint{1.346371in}{2.186100in}}%
\pgfpathlineto{\pgfqpoint{1.346414in}{2.252823in}}%
\pgfpathlineto{\pgfqpoint{1.347257in}{2.134233in}}%
\pgfpathlineto{\pgfqpoint{1.347469in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{1.347724in}{2.102054in}}%
\pgfpathlineto{\pgfqpoint{1.348438in}{2.261900in}}%
\pgfpathlineto{\pgfqpoint{1.348531in}{2.217423in}}%
\pgfpathlineto{\pgfqpoint{1.348922in}{2.292647in}}%
\pgfpathlineto{\pgfqpoint{1.349521in}{2.144144in}}%
\pgfpathlineto{\pgfqpoint{1.349629in}{2.159580in}}%
\pgfpathlineto{\pgfqpoint{1.349862in}{2.105060in}}%
\pgfpathlineto{\pgfqpoint{1.350310in}{2.217431in}}%
\pgfpathlineto{\pgfqpoint{1.350727in}{2.160530in}}%
\pgfpathlineto{\pgfqpoint{1.351294in}{2.236650in}}%
\pgfpathlineto{\pgfqpoint{1.351660in}{2.127239in}}%
\pgfpathlineto{\pgfqpoint{1.351839in}{2.186513in}}%
\pgfpathlineto{\pgfqpoint{1.352101in}{2.153094in}}%
\pgfpathlineto{\pgfqpoint{1.352897in}{2.252468in}}%
\pgfpathlineto{\pgfqpoint{1.352944in}{2.183810in}}%
\pgfpathlineto{\pgfqpoint{1.353217in}{2.268782in}}%
\pgfpathlineto{\pgfqpoint{1.354017in}{2.103598in}}%
\pgfpathlineto{\pgfqpoint{1.354053in}{2.185588in}}%
\pgfpathlineto{\pgfqpoint{1.354225in}{2.109975in}}%
\pgfpathlineto{\pgfqpoint{1.354519in}{2.224671in}}%
\pgfpathlineto{\pgfqpoint{1.355165in}{2.154695in}}%
\pgfpathlineto{\pgfqpoint{1.356263in}{2.240565in}}%
\pgfpathlineto{\pgfqpoint{1.355509in}{2.079438in}}%
\pgfpathlineto{\pgfqpoint{1.356277in}{2.207822in}}%
\pgfpathlineto{\pgfqpoint{1.357224in}{2.114679in}}%
\pgfpathlineto{\pgfqpoint{1.356883in}{2.261674in}}%
\pgfpathlineto{\pgfqpoint{1.357389in}{2.162719in}}%
\pgfpathlineto{\pgfqpoint{1.358337in}{2.223839in}}%
\pgfpathlineto{\pgfqpoint{1.357536in}{2.105104in}}%
\pgfpathlineto{\pgfqpoint{1.358502in}{2.214245in}}%
\pgfpathlineto{\pgfqpoint{1.359506in}{2.114535in}}%
\pgfpathlineto{\pgfqpoint{1.358548in}{2.255493in}}%
\pgfpathlineto{\pgfqpoint{1.359617in}{2.116763in}}%
\pgfpathlineto{\pgfqpoint{1.360608in}{2.219265in}}%
\pgfpathlineto{\pgfqpoint{1.359926in}{2.104903in}}%
\pgfpathlineto{\pgfqpoint{1.360769in}{2.160064in}}%
\pgfpathlineto{\pgfqpoint{1.360981in}{2.108451in}}%
\pgfpathlineto{\pgfqpoint{1.361361in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{1.361889in}{2.124561in}}%
\pgfpathlineto{\pgfqpoint{1.362039in}{2.213652in}}%
\pgfpathlineto{\pgfqpoint{1.362298in}{2.085855in}}%
\pgfpathlineto{\pgfqpoint{1.363001in}{2.158086in}}%
\pgfpathlineto{\pgfqpoint{1.363395in}{2.097866in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{2.224447in}}%
\pgfpathlineto{\pgfqpoint{1.364109in}{2.124986in}}%
\pgfpathlineto{\pgfqpoint{1.364432in}{2.192362in}}%
\pgfpathlineto{\pgfqpoint{1.365014in}{2.068825in}}%
\pgfpathlineto{\pgfqpoint{1.365222in}{2.154765in}}%
\pgfpathlineto{\pgfqpoint{1.365573in}{2.077936in}}%
\pgfpathlineto{\pgfqpoint{1.365860in}{2.206307in}}%
\pgfpathlineto{\pgfqpoint{1.366338in}{2.104317in}}%
\pgfpathlineto{\pgfqpoint{1.366373in}{2.098632in}}%
\pgfpathlineto{\pgfqpoint{1.366617in}{2.201044in}}%
\pgfpathlineto{\pgfqpoint{1.367034in}{2.166646in}}%
\pgfpathlineto{\pgfqpoint{1.367274in}{2.235083in}}%
\pgfpathlineto{\pgfqpoint{1.368085in}{2.091545in}}%
\pgfpathlineto{\pgfqpoint{1.368135in}{2.171143in}}%
\pgfpathlineto{\pgfqpoint{1.368196in}{2.093536in}}%
\pgfpathlineto{\pgfqpoint{1.369143in}{2.227674in}}%
\pgfpathlineto{\pgfqpoint{1.369244in}{2.186768in}}%
\pgfpathlineto{\pgfqpoint{1.369725in}{2.073322in}}%
\pgfpathlineto{\pgfqpoint{1.369255in}{2.208644in}}%
\pgfpathlineto{\pgfqpoint{1.370360in}{2.137638in}}%
\pgfpathlineto{\pgfqpoint{1.370672in}{2.210701in}}%
\pgfpathlineto{\pgfqpoint{1.371131in}{2.106298in}}%
\pgfpathlineto{\pgfqpoint{1.371468in}{2.149045in}}%
\pgfpathlineto{\pgfqpoint{1.371522in}{2.102333in}}%
\pgfpathlineto{\pgfqpoint{1.372502in}{2.218402in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{2.204635in}}%
\pgfpathlineto{\pgfqpoint{1.373470in}{2.220009in}}%
\pgfpathlineto{\pgfqpoint{1.373546in}{2.121794in}}%
\pgfpathlineto{\pgfqpoint{1.373646in}{2.167004in}}%
\pgfpathlineto{\pgfqpoint{1.373843in}{2.139674in}}%
\pgfpathlineto{\pgfqpoint{1.374234in}{2.271148in}}%
\pgfpathlineto{\pgfqpoint{1.374733in}{2.217496in}}%
\pgfpathlineto{\pgfqpoint{1.375713in}{2.253811in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.110884in}}%
\pgfpathlineto{\pgfqpoint{1.375842in}{2.240811in}}%
\pgfpathlineto{\pgfqpoint{1.376638in}{2.158133in}}%
\pgfpathlineto{\pgfqpoint{1.375985in}{2.301400in}}%
\pgfpathlineto{\pgfqpoint{1.376954in}{2.224244in}}%
\pgfpathlineto{\pgfqpoint{1.377159in}{2.168616in}}%
\pgfpathlineto{\pgfqpoint{1.377485in}{2.271244in}}%
\pgfpathlineto{\pgfqpoint{1.378066in}{2.208715in}}%
\pgfpathlineto{\pgfqpoint{1.378676in}{2.265290in}}%
\pgfpathlineto{\pgfqpoint{1.378468in}{2.143858in}}%
\pgfpathlineto{\pgfqpoint{1.379175in}{2.252883in}}%
\pgfpathlineto{\pgfqpoint{1.380276in}{2.114996in}}%
\pgfpathlineto{\pgfqpoint{1.380291in}{2.151543in}}%
\pgfpathlineto{\pgfqpoint{1.380391in}{2.207030in}}%
\pgfpathlineto{\pgfqpoint{1.381288in}{2.084449in}}%
\pgfpathlineto{\pgfqpoint{1.381399in}{2.164833in}}%
\pgfpathlineto{\pgfqpoint{1.381737in}{2.072164in}}%
\pgfpathlineto{\pgfqpoint{1.381945in}{2.187879in}}%
\pgfpathlineto{\pgfqpoint{1.382512in}{2.142465in}}%
\pgfpathlineto{\pgfqpoint{1.382580in}{2.096556in}}%
\pgfpathlineto{\pgfqpoint{1.383581in}{2.207726in}}%
\pgfpathlineto{\pgfqpoint{1.383613in}{2.136855in}}%
\pgfpathlineto{\pgfqpoint{1.383678in}{2.220406in}}%
\pgfpathlineto{\pgfqpoint{1.384575in}{2.110780in}}%
\pgfpathlineto{\pgfqpoint{1.384722in}{2.132668in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{2.209483in}}%
\pgfpathlineto{\pgfqpoint{1.385052in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{1.385856in}{2.180422in}}%
\pgfpathlineto{\pgfqpoint{1.386645in}{2.082417in}}%
\pgfpathlineto{\pgfqpoint{1.386415in}{2.204184in}}%
\pgfpathlineto{\pgfqpoint{1.386971in}{2.133718in}}%
\pgfpathlineto{\pgfqpoint{1.387940in}{2.283256in}}%
\pgfpathlineto{\pgfqpoint{1.387302in}{2.102088in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{2.256128in}}%
\pgfpathlineto{\pgfqpoint{1.389139in}{2.164769in}}%
\pgfpathlineto{\pgfqpoint{1.388285in}{2.298865in}}%
\pgfpathlineto{\pgfqpoint{1.389214in}{2.188121in}}%
\pgfpathlineto{\pgfqpoint{1.389311in}{2.224009in}}%
\pgfpathlineto{\pgfqpoint{1.390050in}{2.106997in}}%
\pgfpathlineto{\pgfqpoint{1.390319in}{2.144223in}}%
\pgfpathlineto{\pgfqpoint{1.390567in}{2.206117in}}%
\pgfpathlineto{\pgfqpoint{1.391141in}{2.079875in}}%
\pgfpathlineto{\pgfqpoint{1.391420in}{2.122774in}}%
\pgfpathlineto{\pgfqpoint{1.391844in}{2.081163in}}%
\pgfpathlineto{\pgfqpoint{1.392163in}{2.211059in}}%
\pgfpathlineto{\pgfqpoint{1.392529in}{2.101428in}}%
\pgfpathlineto{\pgfqpoint{1.393265in}{2.181138in}}%
\pgfpathlineto{\pgfqpoint{1.392780in}{2.072555in}}%
\pgfpathlineto{\pgfqpoint{1.393638in}{2.093132in}}%
\pgfpathlineto{\pgfqpoint{1.393835in}{2.177450in}}%
\pgfpathlineto{\pgfqpoint{1.394718in}{1.997964in}}%
\pgfpathlineto{\pgfqpoint{1.394736in}{2.065354in}}%
\pgfpathlineto{\pgfqpoint{1.395094in}{1.993455in}}%
\pgfpathlineto{\pgfqpoint{1.395751in}{2.086260in}}%
\pgfpathlineto{\pgfqpoint{1.395848in}{2.044025in}}%
\pgfpathlineto{\pgfqpoint{1.396239in}{2.002897in}}%
\pgfpathlineto{\pgfqpoint{1.396931in}{2.101806in}}%
\pgfpathlineto{\pgfqpoint{1.396957in}{2.034868in}}%
\pgfpathlineto{\pgfqpoint{1.398047in}{2.104046in}}%
\pgfpathlineto{\pgfqpoint{1.397599in}{1.992510in}}%
\pgfpathlineto{\pgfqpoint{1.398076in}{2.072022in}}%
\pgfpathlineto{\pgfqpoint{1.399113in}{1.932695in}}%
\pgfpathlineto{\pgfqpoint{1.398514in}{2.098306in}}%
\pgfpathlineto{\pgfqpoint{1.399199in}{1.963728in}}%
\pgfpathlineto{\pgfqpoint{1.400243in}{1.891932in}}%
\pgfpathlineto{\pgfqpoint{1.399274in}{2.016393in}}%
\pgfpathlineto{\pgfqpoint{1.400326in}{1.922225in}}%
\pgfpathlineto{\pgfqpoint{1.401126in}{2.062697in}}%
\pgfpathlineto{\pgfqpoint{1.400340in}{1.896773in}}%
\pgfpathlineto{\pgfqpoint{1.401445in}{2.010652in}}%
\pgfpathlineto{\pgfqpoint{1.401822in}{1.953075in}}%
\pgfpathlineto{\pgfqpoint{1.402521in}{2.070939in}}%
\pgfpathlineto{\pgfqpoint{1.402546in}{1.974731in}}%
\pgfpathlineto{\pgfqpoint{1.402916in}{1.966122in}}%
\pgfpathlineto{\pgfqpoint{1.403662in}{2.134918in}}%
\pgfpathlineto{\pgfqpoint{1.404315in}{2.066039in}}%
\pgfpathlineto{\pgfqpoint{1.404703in}{2.194436in}}%
\pgfpathlineto{\pgfqpoint{1.404771in}{2.146071in}}%
\pgfpathlineto{\pgfqpoint{1.405022in}{2.215364in}}%
\pgfpathlineto{\pgfqpoint{1.405704in}{2.111032in}}%
\pgfpathlineto{\pgfqpoint{1.405876in}{2.120445in}}%
\pgfpathlineto{\pgfqpoint{1.406260in}{2.071878in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{2.174496in}}%
\pgfpathlineto{\pgfqpoint{1.406931in}{2.132717in}}%
\pgfpathlineto{\pgfqpoint{1.407713in}{2.215925in}}%
\pgfpathlineto{\pgfqpoint{1.406942in}{2.103989in}}%
\pgfpathlineto{\pgfqpoint{1.408043in}{2.154303in}}%
\pgfpathlineto{\pgfqpoint{1.408614in}{2.092933in}}%
\pgfpathlineto{\pgfqpoint{1.408556in}{2.194966in}}%
\pgfpathlineto{\pgfqpoint{1.409155in}{2.139382in}}%
\pgfpathlineto{\pgfqpoint{1.409371in}{2.199822in}}%
\pgfpathlineto{\pgfqpoint{1.409658in}{2.096251in}}%
\pgfpathlineto{\pgfqpoint{1.410264in}{2.167001in}}%
\pgfpathlineto{\pgfqpoint{1.410892in}{2.084156in}}%
\pgfpathlineto{\pgfqpoint{1.410314in}{2.224543in}}%
\pgfpathlineto{\pgfqpoint{1.411373in}{2.161989in}}%
\pgfpathlineto{\pgfqpoint{1.411595in}{2.103957in}}%
\pgfpathlineto{\pgfqpoint{1.412266in}{2.211890in}}%
\pgfpathlineto{\pgfqpoint{1.412356in}{2.173884in}}%
\pgfpathlineto{\pgfqpoint{1.412488in}{2.225572in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{2.097435in}}%
\pgfpathlineto{\pgfqpoint{1.413461in}{2.139056in}}%
\pgfpathlineto{\pgfqpoint{1.414028in}{2.042325in}}%
\pgfpathlineto{\pgfqpoint{1.414322in}{2.188032in}}%
\pgfpathlineto{\pgfqpoint{1.414573in}{2.107241in}}%
\pgfpathlineto{\pgfqpoint{1.414577in}{2.160642in}}%
\pgfpathlineto{\pgfqpoint{1.414993in}{2.068690in}}%
\pgfpathlineto{\pgfqpoint{1.415685in}{2.140527in}}%
\pgfpathlineto{\pgfqpoint{1.416557in}{2.059444in}}%
\pgfpathlineto{\pgfqpoint{1.415897in}{2.191540in}}%
\pgfpathlineto{\pgfqpoint{1.416805in}{2.128056in}}%
\pgfpathlineto{\pgfqpoint{1.416970in}{2.174407in}}%
\pgfpathlineto{\pgfqpoint{1.416884in}{2.089216in}}%
\pgfpathlineto{\pgfqpoint{1.416977in}{2.160381in}}%
\pgfpathlineto{\pgfqpoint{1.417519in}{2.227591in}}%
\pgfpathlineto{\pgfqpoint{1.417336in}{2.110255in}}%
\pgfpathlineto{\pgfqpoint{1.418086in}{2.149303in}}%
\pgfpathlineto{\pgfqpoint{1.418678in}{2.284975in}}%
\pgfpathlineto{\pgfqpoint{1.418139in}{2.138752in}}%
\pgfpathlineto{\pgfqpoint{1.419198in}{2.161461in}}%
\pgfpathlineto{\pgfqpoint{1.419201in}{2.142969in}}%
\pgfpathlineto{\pgfqpoint{1.419758in}{2.280971in}}%
\pgfpathlineto{\pgfqpoint{1.420296in}{2.224347in}}%
\pgfpathlineto{\pgfqpoint{1.420375in}{2.267464in}}%
\pgfpathlineto{\pgfqpoint{1.420895in}{2.117550in}}%
\pgfpathlineto{\pgfqpoint{1.421401in}{2.178997in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{2.254146in}}%
\pgfpathlineto{\pgfqpoint{1.421451in}{2.128611in}}%
\pgfpathlineto{\pgfqpoint{1.422513in}{2.207821in}}%
\pgfpathlineto{\pgfqpoint{1.423525in}{2.168987in}}%
\pgfpathlineto{\pgfqpoint{1.422807in}{2.271614in}}%
\pgfpathlineto{\pgfqpoint{1.423618in}{2.245276in}}%
\pgfpathlineto{\pgfqpoint{1.424730in}{2.166794in}}%
\pgfpathlineto{\pgfqpoint{1.424555in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{1.424734in}{2.213871in}}%
\pgfpathlineto{\pgfqpoint{1.425588in}{2.138485in}}%
\pgfpathlineto{\pgfqpoint{1.424791in}{2.287787in}}%
\pgfpathlineto{\pgfqpoint{1.425839in}{2.203999in}}%
\pgfpathlineto{\pgfqpoint{1.426862in}{2.315571in}}%
\pgfpathlineto{\pgfqpoint{1.426194in}{2.192772in}}%
\pgfpathlineto{\pgfqpoint{1.426955in}{2.285470in}}%
\pgfpathlineto{\pgfqpoint{1.428063in}{2.202810in}}%
\pgfpathlineto{\pgfqpoint{1.427202in}{2.310083in}}%
\pgfpathlineto{\pgfqpoint{1.428067in}{2.235866in}}%
\pgfpathlineto{\pgfqpoint{1.429068in}{2.356669in}}%
\pgfpathlineto{\pgfqpoint{1.428117in}{2.206191in}}%
\pgfpathlineto{\pgfqpoint{1.429190in}{2.328482in}}%
\pgfpathlineto{\pgfqpoint{1.429947in}{2.176461in}}%
\pgfpathlineto{\pgfqpoint{1.430306in}{2.212737in}}%
\pgfpathlineto{\pgfqpoint{1.430335in}{2.264291in}}%
\pgfpathlineto{\pgfqpoint{1.431397in}{2.100934in}}%
\pgfpathlineto{\pgfqpoint{1.431407in}{2.143374in}}%
\pgfpathlineto{\pgfqpoint{1.431741in}{2.078155in}}%
\pgfpathlineto{\pgfqpoint{1.432405in}{2.230136in}}%
\pgfpathlineto{\pgfqpoint{1.432516in}{2.162457in}}%
\pgfpathlineto{\pgfqpoint{1.433259in}{2.231259in}}%
\pgfpathlineto{\pgfqpoint{1.432803in}{2.115136in}}%
\pgfpathlineto{\pgfqpoint{1.433618in}{2.169179in}}%
\pgfpathlineto{\pgfqpoint{1.434543in}{2.093864in}}%
\pgfpathlineto{\pgfqpoint{1.433940in}{2.206775in}}%
\pgfpathlineto{\pgfqpoint{1.434730in}{2.157401in}}%
\pgfpathlineto{\pgfqpoint{1.434898in}{2.081773in}}%
\pgfpathlineto{\pgfqpoint{1.435350in}{2.195244in}}%
\pgfpathlineto{\pgfqpoint{1.435838in}{2.139267in}}%
\pgfpathlineto{\pgfqpoint{1.436603in}{2.243240in}}%
\pgfpathlineto{\pgfqpoint{1.436043in}{2.130754in}}%
\pgfpathlineto{\pgfqpoint{1.436958in}{2.204704in}}%
\pgfpathlineto{\pgfqpoint{1.437632in}{2.156086in}}%
\pgfpathlineto{\pgfqpoint{1.437292in}{2.268221in}}%
\pgfpathlineto{\pgfqpoint{1.438066in}{2.162529in}}%
\pgfpathlineto{\pgfqpoint{1.439172in}{2.271047in}}%
\pgfpathlineto{\pgfqpoint{1.438382in}{2.129493in}}%
\pgfpathlineto{\pgfqpoint{1.439182in}{2.220126in}}%
\pgfpathlineto{\pgfqpoint{1.439423in}{2.303443in}}%
\pgfpathlineto{\pgfqpoint{1.440176in}{2.193269in}}%
\pgfpathlineto{\pgfqpoint{1.440291in}{2.233281in}}%
\pgfpathlineto{\pgfqpoint{1.440822in}{2.122673in}}%
\pgfpathlineto{\pgfqpoint{1.440402in}{2.262790in}}%
\pgfpathlineto{\pgfqpoint{1.441418in}{2.157641in}}%
\pgfpathlineto{\pgfqpoint{1.441457in}{2.219474in}}%
\pgfpathlineto{\pgfqpoint{1.442074in}{2.093875in}}%
\pgfpathlineto{\pgfqpoint{1.442515in}{2.174150in}}%
\pgfpathlineto{\pgfqpoint{1.443502in}{2.083005in}}%
\pgfpathlineto{\pgfqpoint{1.442985in}{2.208577in}}%
\pgfpathlineto{\pgfqpoint{1.443628in}{2.142576in}}%
\pgfpathlineto{\pgfqpoint{1.444726in}{2.224549in}}%
\pgfpathlineto{\pgfqpoint{1.444001in}{2.103927in}}%
\pgfpathlineto{\pgfqpoint{1.444747in}{2.206803in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{2.172139in}}%
\pgfpathlineto{\pgfqpoint{1.445041in}{2.267421in}}%
\pgfpathlineto{\pgfqpoint{1.445859in}{2.197506in}}%
\pgfpathlineto{\pgfqpoint{1.446082in}{2.283671in}}%
\pgfpathlineto{\pgfqpoint{1.446588in}{2.113625in}}%
\pgfpathlineto{\pgfqpoint{1.446968in}{2.221074in}}%
\pgfpathlineto{\pgfqpoint{1.447072in}{2.168553in}}%
\pgfpathlineto{\pgfqpoint{1.447478in}{2.308304in}}%
\pgfpathlineto{\pgfqpoint{1.448070in}{2.251946in}}%
\pgfpathlineto{\pgfqpoint{1.449035in}{2.335659in}}%
\pgfpathlineto{\pgfqpoint{1.448310in}{2.224863in}}%
\pgfpathlineto{\pgfqpoint{1.449182in}{2.303670in}}%
\pgfpathlineto{\pgfqpoint{1.449724in}{2.234810in}}%
\pgfpathlineto{\pgfqpoint{1.449426in}{2.348824in}}%
\pgfpathlineto{\pgfqpoint{1.450294in}{2.267372in}}%
\pgfpathlineto{\pgfqpoint{1.451374in}{2.341546in}}%
\pgfpathlineto{\pgfqpoint{1.450872in}{2.197336in}}%
\pgfpathlineto{\pgfqpoint{1.451413in}{2.327482in}}%
\pgfpathlineto{\pgfqpoint{1.452138in}{2.227607in}}%
\pgfpathlineto{\pgfqpoint{1.451700in}{2.350018in}}%
\pgfpathlineto{\pgfqpoint{1.452536in}{2.233882in}}%
\pgfpathlineto{\pgfqpoint{1.452658in}{2.299823in}}%
\pgfpathlineto{\pgfqpoint{1.453110in}{2.191011in}}%
\pgfpathlineto{\pgfqpoint{1.453649in}{2.261004in}}%
\pgfpathlineto{\pgfqpoint{1.454499in}{2.149057in}}%
\pgfpathlineto{\pgfqpoint{1.453882in}{2.293320in}}%
\pgfpathlineto{\pgfqpoint{1.454775in}{2.220882in}}%
\pgfpathlineto{\pgfqpoint{1.455069in}{2.260181in}}%
\pgfpathlineto{\pgfqpoint{1.455780in}{2.137212in}}%
\pgfpathlineto{\pgfqpoint{1.455848in}{2.167332in}}%
\pgfpathlineto{\pgfqpoint{1.456799in}{2.100378in}}%
\pgfpathlineto{\pgfqpoint{1.456268in}{2.218700in}}%
\pgfpathlineto{\pgfqpoint{1.456960in}{2.148955in}}%
\pgfpathlineto{\pgfqpoint{1.457229in}{2.204132in}}%
\pgfpathlineto{\pgfqpoint{1.458001in}{2.054245in}}%
\pgfpathlineto{\pgfqpoint{1.458047in}{2.092543in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{2.013494in}}%
\pgfpathlineto{\pgfqpoint{1.458560in}{2.135122in}}%
\pgfpathlineto{\pgfqpoint{1.459170in}{2.030697in}}%
\pgfpathlineto{\pgfqpoint{1.459210in}{2.095491in}}%
\pgfpathlineto{\pgfqpoint{1.459608in}{1.991563in}}%
\pgfpathlineto{\pgfqpoint{1.460279in}{2.047621in}}%
\pgfpathlineto{\pgfqpoint{1.461205in}{1.904266in}}%
\pgfpathlineto{\pgfqpoint{1.460458in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{1.461395in}{1.938050in}}%
\pgfpathlineto{\pgfqpoint{1.461481in}{1.893944in}}%
\pgfpathlineto{\pgfqpoint{1.462346in}{2.038459in}}%
\pgfpathlineto{\pgfqpoint{1.462464in}{2.007875in}}%
\pgfpathlineto{\pgfqpoint{1.463505in}{2.084882in}}%
\pgfpathlineto{\pgfqpoint{1.462582in}{1.961447in}}%
\pgfpathlineto{\pgfqpoint{1.463584in}{2.072702in}}%
\pgfpathlineto{\pgfqpoint{1.464681in}{2.004413in}}%
\pgfpathlineto{\pgfqpoint{1.463985in}{2.119624in}}%
\pgfpathlineto{\pgfqpoint{1.464699in}{2.026336in}}%
\pgfpathlineto{\pgfqpoint{1.465306in}{2.129196in}}%
\pgfpathlineto{\pgfqpoint{1.464728in}{1.992752in}}%
\pgfpathlineto{\pgfqpoint{1.465819in}{2.084242in}}%
\pgfpathlineto{\pgfqpoint{1.466924in}{1.995320in}}%
\pgfpathlineto{\pgfqpoint{1.466109in}{2.137408in}}%
\pgfpathlineto{\pgfqpoint{1.466935in}{2.016006in}}%
\pgfpathlineto{\pgfqpoint{1.468018in}{2.110289in}}%
\pgfpathlineto{\pgfqpoint{1.467390in}{1.997640in}}%
\pgfpathlineto{\pgfqpoint{1.468050in}{2.091684in}}%
\pgfpathlineto{\pgfqpoint{1.468746in}{2.034291in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{2.140910in}}%
\pgfpathlineto{\pgfqpoint{1.469152in}{2.093687in}}%
\pgfpathlineto{\pgfqpoint{1.470207in}{2.206818in}}%
\pgfpathlineto{\pgfqpoint{1.469242in}{2.064630in}}%
\pgfpathlineto{\pgfqpoint{1.470268in}{2.161002in}}%
\pgfpathlineto{\pgfqpoint{1.470282in}{2.204413in}}%
\pgfpathlineto{\pgfqpoint{1.471197in}{2.061065in}}%
\pgfpathlineto{\pgfqpoint{1.471362in}{2.105564in}}%
\pgfpathlineto{\pgfqpoint{1.471394in}{2.078437in}}%
\pgfpathlineto{\pgfqpoint{1.472295in}{2.194152in}}%
\pgfpathlineto{\pgfqpoint{1.472435in}{2.193408in}}%
\pgfpathlineto{\pgfqpoint{1.473142in}{2.278613in}}%
\pgfpathlineto{\pgfqpoint{1.472446in}{2.144095in}}%
\pgfpathlineto{\pgfqpoint{1.473565in}{2.252570in}}%
\pgfpathlineto{\pgfqpoint{1.474017in}{2.140786in}}%
\pgfpathlineto{\pgfqpoint{1.473719in}{2.289747in}}%
\pgfpathlineto{\pgfqpoint{1.474681in}{2.189457in}}%
\pgfpathlineto{\pgfqpoint{1.475226in}{2.253520in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{2.122480in}}%
\pgfpathlineto{\pgfqpoint{1.475775in}{2.160077in}}%
\pgfpathlineto{\pgfqpoint{1.476450in}{2.072361in}}%
\pgfpathlineto{\pgfqpoint{1.476087in}{2.216322in}}%
\pgfpathlineto{\pgfqpoint{1.476877in}{2.118318in}}%
\pgfpathlineto{\pgfqpoint{1.477347in}{2.207988in}}%
\pgfpathlineto{\pgfqpoint{1.477899in}{2.073597in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{2.162237in}}%
\pgfpathlineto{\pgfqpoint{1.478046in}{2.064722in}}%
\pgfpathlineto{\pgfqpoint{1.478760in}{2.200994in}}%
\pgfpathlineto{\pgfqpoint{1.479101in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.480034in}{2.003326in}}%
\pgfpathlineto{\pgfqpoint{1.479291in}{2.180309in}}%
\pgfpathlineto{\pgfqpoint{1.480238in}{2.045229in}}%
\pgfpathlineto{\pgfqpoint{1.481236in}{2.172877in}}%
\pgfpathlineto{\pgfqpoint{1.480486in}{2.015421in}}%
\pgfpathlineto{\pgfqpoint{1.481354in}{2.119911in}}%
\pgfpathlineto{\pgfqpoint{1.481458in}{2.056860in}}%
\pgfpathlineto{\pgfqpoint{1.481950in}{2.169044in}}%
\pgfpathlineto{\pgfqpoint{1.482467in}{2.111317in}}%
\pgfpathlineto{\pgfqpoint{1.482782in}{2.198683in}}%
\pgfpathlineto{\pgfqpoint{1.483554in}{2.045430in}}%
\pgfpathlineto{\pgfqpoint{1.483568in}{2.084907in}}%
\pgfpathlineto{\pgfqpoint{1.483934in}{2.003363in}}%
\pgfpathlineto{\pgfqpoint{1.484608in}{2.206591in}}%
\pgfpathlineto{\pgfqpoint{1.484648in}{2.121639in}}%
\pgfpathlineto{\pgfqpoint{1.484687in}{2.198741in}}%
\pgfpathlineto{\pgfqpoint{1.484777in}{2.079694in}}%
\pgfpathlineto{\pgfqpoint{1.485760in}{2.143211in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{2.068848in}}%
\pgfpathlineto{\pgfqpoint{1.486700in}{2.196301in}}%
\pgfpathlineto{\pgfqpoint{1.486872in}{2.123868in}}%
\pgfpathlineto{\pgfqpoint{1.486948in}{2.175863in}}%
\pgfpathlineto{\pgfqpoint{1.487543in}{2.064148in}}%
\pgfpathlineto{\pgfqpoint{1.487981in}{2.141272in}}%
\pgfpathlineto{\pgfqpoint{1.488422in}{2.080674in}}%
\pgfpathlineto{\pgfqpoint{1.488925in}{2.197021in}}%
\pgfpathlineto{\pgfqpoint{1.489090in}{2.156486in}}%
\pgfpathlineto{\pgfqpoint{1.489947in}{2.228034in}}%
\pgfpathlineto{\pgfqpoint{1.489366in}{2.095266in}}%
\pgfpathlineto{\pgfqpoint{1.490202in}{2.161803in}}%
\pgfpathlineto{\pgfqpoint{1.491203in}{2.093756in}}%
\pgfpathlineto{\pgfqpoint{1.491013in}{2.196996in}}%
\pgfpathlineto{\pgfqpoint{1.491321in}{2.123088in}}%
\pgfpathlineto{\pgfqpoint{1.491411in}{2.185258in}}%
\pgfpathlineto{\pgfqpoint{1.492394in}{2.020986in}}%
\pgfpathlineto{\pgfqpoint{1.492398in}{2.051783in}}%
\pgfpathlineto{\pgfqpoint{1.492556in}{1.994279in}}%
\pgfpathlineto{\pgfqpoint{1.493453in}{2.130660in}}%
\pgfpathlineto{\pgfqpoint{1.493506in}{2.060161in}}%
\pgfpathlineto{\pgfqpoint{1.494464in}{2.134029in}}%
\pgfpathlineto{\pgfqpoint{1.494576in}{2.011879in}}%
\pgfpathlineto{\pgfqpoint{1.494615in}{2.086482in}}%
\pgfpathlineto{\pgfqpoint{1.495082in}{1.988559in}}%
\pgfpathlineto{\pgfqpoint{1.494859in}{2.101863in}}%
\pgfpathlineto{\pgfqpoint{1.495727in}{2.067278in}}%
\pgfpathlineto{\pgfqpoint{1.496635in}{1.949509in}}%
\pgfpathlineto{\pgfqpoint{1.495871in}{2.086048in}}%
\pgfpathlineto{\pgfqpoint{1.496861in}{1.985665in}}%
\pgfpathlineto{\pgfqpoint{1.497446in}{2.091119in}}%
\pgfpathlineto{\pgfqpoint{1.497069in}{1.964159in}}%
\pgfpathlineto{\pgfqpoint{1.497973in}{2.008357in}}%
\pgfpathlineto{\pgfqpoint{1.498214in}{2.096162in}}%
\pgfpathlineto{\pgfqpoint{1.498547in}{1.963909in}}%
\pgfpathlineto{\pgfqpoint{1.499089in}{2.057608in}}%
\pgfpathlineto{\pgfqpoint{1.500058in}{1.920454in}}%
\pgfpathlineto{\pgfqpoint{1.499484in}{2.085347in}}%
\pgfpathlineto{\pgfqpoint{1.500209in}{1.936060in}}%
\pgfpathlineto{\pgfqpoint{1.501034in}{2.046821in}}%
\pgfpathlineto{\pgfqpoint{1.500316in}{1.927881in}}%
\pgfpathlineto{\pgfqpoint{1.501335in}{2.033193in}}%
\pgfpathlineto{\pgfqpoint{1.501457in}{2.083113in}}%
\pgfpathlineto{\pgfqpoint{1.502304in}{1.948114in}}%
\pgfpathlineto{\pgfqpoint{1.502430in}{1.972350in}}%
\pgfpathlineto{\pgfqpoint{1.502860in}{1.930369in}}%
\pgfpathlineto{\pgfqpoint{1.503111in}{2.051425in}}%
\pgfpathlineto{\pgfqpoint{1.503276in}{2.017221in}}%
\pgfpathlineto{\pgfqpoint{1.503402in}{1.957929in}}%
\pgfpathlineto{\pgfqpoint{1.504396in}{2.131595in}}%
\pgfpathlineto{\pgfqpoint{1.505067in}{2.003145in}}%
\pgfpathlineto{\pgfqpoint{1.504417in}{2.134234in}}%
\pgfpathlineto{\pgfqpoint{1.505508in}{2.064360in}}%
\pgfpathlineto{\pgfqpoint{1.506570in}{2.176252in}}%
\pgfpathlineto{\pgfqpoint{1.505834in}{2.019964in}}%
\pgfpathlineto{\pgfqpoint{1.506627in}{2.156454in}}%
\pgfpathlineto{\pgfqpoint{1.506638in}{2.102832in}}%
\pgfpathlineto{\pgfqpoint{1.507488in}{2.225758in}}%
\pgfpathlineto{\pgfqpoint{1.507736in}{2.150818in}}%
\pgfpathlineto{\pgfqpoint{1.508823in}{2.255743in}}%
\pgfpathlineto{\pgfqpoint{1.507779in}{2.104232in}}%
\pgfpathlineto{\pgfqpoint{1.508852in}{2.190874in}}%
\pgfpathlineto{\pgfqpoint{1.508952in}{2.231267in}}%
\pgfpathlineto{\pgfqpoint{1.509297in}{2.113830in}}%
\pgfpathlineto{\pgfqpoint{1.509419in}{2.147719in}}%
\pgfpathlineto{\pgfqpoint{1.509953in}{2.093789in}}%
\pgfpathlineto{\pgfqpoint{1.510420in}{2.210091in}}%
\pgfpathlineto{\pgfqpoint{1.510524in}{2.164986in}}%
\pgfpathlineto{\pgfqpoint{1.510628in}{2.193029in}}%
\pgfpathlineto{\pgfqpoint{1.511403in}{2.082807in}}%
\pgfpathlineto{\pgfqpoint{1.511629in}{2.165328in}}%
\pgfpathlineto{\pgfqpoint{1.512730in}{2.021832in}}%
\pgfpathlineto{\pgfqpoint{1.512020in}{2.170685in}}%
\pgfpathlineto{\pgfqpoint{1.512745in}{2.071466in}}%
\pgfpathlineto{\pgfqpoint{1.513617in}{2.012506in}}%
\pgfpathlineto{\pgfqpoint{1.513071in}{2.118434in}}%
\pgfpathlineto{\pgfqpoint{1.513853in}{2.088530in}}%
\pgfpathlineto{\pgfqpoint{1.514840in}{2.024155in}}%
\pgfpathlineto{\pgfqpoint{1.514255in}{2.132177in}}%
\pgfpathlineto{\pgfqpoint{1.514966in}{2.064256in}}%
\pgfpathlineto{\pgfqpoint{1.515342in}{2.145357in}}%
\pgfpathlineto{\pgfqpoint{1.515755in}{2.022715in}}%
\pgfpathlineto{\pgfqpoint{1.516081in}{2.116299in}}%
\pgfpathlineto{\pgfqpoint{1.516982in}{2.022738in}}%
\pgfpathlineto{\pgfqpoint{1.516415in}{2.137087in}}%
\pgfpathlineto{\pgfqpoint{1.517194in}{2.074378in}}%
\pgfpathlineto{\pgfqpoint{1.518191in}{2.149965in}}%
\pgfpathlineto{\pgfqpoint{1.518213in}{2.039062in}}%
\pgfpathlineto{\pgfqpoint{1.518302in}{2.076149in}}%
\pgfpathlineto{\pgfqpoint{1.518410in}{2.039317in}}%
\pgfpathlineto{\pgfqpoint{1.519120in}{2.160645in}}%
\pgfpathlineto{\pgfqpoint{1.519400in}{2.157188in}}%
\pgfpathlineto{\pgfqpoint{1.520477in}{2.225637in}}%
\pgfpathlineto{\pgfqpoint{1.519443in}{2.082503in}}%
\pgfpathlineto{\pgfqpoint{1.520520in}{2.200376in}}%
\pgfpathlineto{\pgfqpoint{1.521244in}{2.120850in}}%
\pgfpathlineto{\pgfqpoint{1.520609in}{2.230795in}}%
\pgfpathlineto{\pgfqpoint{1.521632in}{2.164885in}}%
\pgfpathlineto{\pgfqpoint{1.521844in}{2.201403in}}%
\pgfpathlineto{\pgfqpoint{1.522400in}{2.104021in}}%
\pgfpathlineto{\pgfqpoint{1.522737in}{2.158946in}}%
\pgfpathlineto{\pgfqpoint{1.523742in}{2.082007in}}%
\pgfpathlineto{\pgfqpoint{1.522938in}{2.213173in}}%
\pgfpathlineto{\pgfqpoint{1.523849in}{2.133611in}}%
\pgfpathlineto{\pgfqpoint{1.524118in}{2.179091in}}%
\pgfpathlineto{\pgfqpoint{1.524226in}{2.075774in}}%
\pgfpathlineto{\pgfqpoint{1.524951in}{2.133837in}}%
\pgfpathlineto{\pgfqpoint{1.525973in}{1.982773in}}%
\pgfpathlineto{\pgfqpoint{1.524976in}{2.155328in}}%
\pgfpathlineto{\pgfqpoint{1.526070in}{2.013341in}}%
\pgfpathlineto{\pgfqpoint{1.526278in}{2.078876in}}%
\pgfpathlineto{\pgfqpoint{1.527118in}{1.980871in}}%
\pgfpathlineto{\pgfqpoint{1.527179in}{2.030708in}}%
\pgfpathlineto{\pgfqpoint{1.527480in}{1.947158in}}%
\pgfpathlineto{\pgfqpoint{1.528273in}{2.053105in}}%
\pgfpathlineto{\pgfqpoint{1.528291in}{2.003956in}}%
\pgfpathlineto{\pgfqpoint{1.528589in}{2.040306in}}%
\pgfpathlineto{\pgfqpoint{1.529156in}{1.900227in}}%
\pgfpathlineto{\pgfqpoint{1.529392in}{1.956547in}}%
\pgfpathlineto{\pgfqpoint{1.529669in}{1.910078in}}%
\pgfpathlineto{\pgfqpoint{1.530336in}{2.025488in}}%
\pgfpathlineto{\pgfqpoint{1.530494in}{2.002434in}}%
\pgfpathlineto{\pgfqpoint{1.531552in}{1.895295in}}%
\pgfpathlineto{\pgfqpoint{1.530993in}{2.038326in}}%
\pgfpathlineto{\pgfqpoint{1.531642in}{1.918692in}}%
\pgfpathlineto{\pgfqpoint{1.532708in}{1.993486in}}%
\pgfpathlineto{\pgfqpoint{1.532453in}{1.888546in}}%
\pgfpathlineto{\pgfqpoint{1.532754in}{1.946553in}}%
\pgfpathlineto{\pgfqpoint{1.532797in}{1.911158in}}%
\pgfpathlineto{\pgfqpoint{1.533712in}{2.086937in}}%
\pgfpathlineto{\pgfqpoint{1.533852in}{2.028110in}}%
\pgfpathlineto{\pgfqpoint{1.533949in}{2.085119in}}%
\pgfpathlineto{\pgfqpoint{1.533870in}{1.979164in}}%
\pgfpathlineto{\pgfqpoint{1.534961in}{2.023927in}}%
\pgfpathlineto{\pgfqpoint{1.535434in}{1.950715in}}%
\pgfpathlineto{\pgfqpoint{1.536023in}{2.094286in}}%
\pgfpathlineto{\pgfqpoint{1.536066in}{2.037973in}}%
\pgfpathlineto{\pgfqpoint{1.536787in}{1.978811in}}%
\pgfpathlineto{\pgfqpoint{1.536249in}{2.105336in}}%
\pgfpathlineto{\pgfqpoint{1.537149in}{2.059778in}}%
\pgfpathlineto{\pgfqpoint{1.537318in}{2.091524in}}%
\pgfpathlineto{\pgfqpoint{1.537709in}{1.965256in}}%
\pgfpathlineto{\pgfqpoint{1.538244in}{2.027919in}}%
\pgfpathlineto{\pgfqpoint{1.539220in}{1.963246in}}%
\pgfpathlineto{\pgfqpoint{1.538642in}{2.121597in}}%
\pgfpathlineto{\pgfqpoint{1.539370in}{1.994663in}}%
\pgfpathlineto{\pgfqpoint{1.539381in}{2.043202in}}%
\pgfpathlineto{\pgfqpoint{1.540027in}{1.864933in}}%
\pgfpathlineto{\pgfqpoint{1.540468in}{1.919352in}}%
\pgfpathlineto{\pgfqpoint{1.540784in}{1.852889in}}%
\pgfpathlineto{\pgfqpoint{1.541211in}{1.959534in}}%
\pgfpathlineto{\pgfqpoint{1.541577in}{1.881238in}}%
\pgfpathlineto{\pgfqpoint{1.542438in}{1.955382in}}%
\pgfpathlineto{\pgfqpoint{1.541975in}{1.849843in}}%
\pgfpathlineto{\pgfqpoint{1.542693in}{1.931417in}}%
\pgfpathlineto{\pgfqpoint{1.543324in}{1.809030in}}%
\pgfpathlineto{\pgfqpoint{1.542739in}{1.943386in}}%
\pgfpathlineto{\pgfqpoint{1.543805in}{1.886074in}}%
\pgfpathlineto{\pgfqpoint{1.544566in}{1.778031in}}%
\pgfpathlineto{\pgfqpoint{1.544085in}{1.946573in}}%
\pgfpathlineto{\pgfqpoint{1.544949in}{1.821791in}}%
\pgfpathlineto{\pgfqpoint{1.546040in}{1.929393in}}%
\pgfpathlineto{\pgfqpoint{1.545046in}{1.784263in}}%
\pgfpathlineto{\pgfqpoint{1.546065in}{1.907683in}}%
\pgfpathlineto{\pgfqpoint{1.546069in}{1.867593in}}%
\pgfpathlineto{\pgfqpoint{1.546912in}{1.989870in}}%
\pgfpathlineto{\pgfqpoint{1.547174in}{1.923429in}}%
\pgfpathlineto{\pgfqpoint{1.547213in}{1.976282in}}%
\pgfpathlineto{\pgfqpoint{1.547777in}{1.816186in}}%
\pgfpathlineto{\pgfqpoint{1.548250in}{1.882311in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{1.790312in}}%
\pgfpathlineto{\pgfqpoint{1.548333in}{1.918223in}}%
\pgfpathlineto{\pgfqpoint{1.549370in}{1.824289in}}%
\pgfpathlineto{\pgfqpoint{1.550364in}{1.930033in}}%
\pgfpathlineto{\pgfqpoint{1.549825in}{1.795237in}}%
\pgfpathlineto{\pgfqpoint{1.550493in}{1.880141in}}%
\pgfpathlineto{\pgfqpoint{1.551232in}{1.772959in}}%
\pgfpathlineto{\pgfqpoint{1.550690in}{1.927219in}}%
\pgfpathlineto{\pgfqpoint{1.551612in}{1.836374in}}%
\pgfpathlineto{\pgfqpoint{1.551688in}{1.870707in}}%
\pgfpathlineto{\pgfqpoint{1.552678in}{1.729245in}}%
\pgfpathlineto{\pgfqpoint{1.552714in}{1.756602in}}%
\pgfpathlineto{\pgfqpoint{1.553611in}{1.820503in}}%
\pgfpathlineto{\pgfqpoint{1.553119in}{1.721183in}}%
\pgfpathlineto{\pgfqpoint{1.553829in}{1.785927in}}%
\pgfpathlineto{\pgfqpoint{1.554081in}{1.734990in}}%
\pgfpathlineto{\pgfqpoint{1.554267in}{1.837493in}}%
\pgfpathlineto{\pgfqpoint{1.554931in}{1.808970in}}%
\pgfpathlineto{\pgfqpoint{1.555735in}{1.839756in}}%
\pgfpathlineto{\pgfqpoint{1.555699in}{1.749603in}}%
\pgfpathlineto{\pgfqpoint{1.556036in}{1.829520in}}%
\pgfpathlineto{\pgfqpoint{1.557008in}{1.727188in}}%
\pgfpathlineto{\pgfqpoint{1.556373in}{1.874971in}}%
\pgfpathlineto{\pgfqpoint{1.557152in}{1.774128in}}%
\pgfpathlineto{\pgfqpoint{1.557209in}{1.753782in}}%
\pgfpathlineto{\pgfqpoint{1.558343in}{1.904893in}}%
\pgfpathlineto{\pgfqpoint{1.559003in}{1.800967in}}%
\pgfpathlineto{\pgfqpoint{1.558540in}{1.946817in}}%
\pgfpathlineto{\pgfqpoint{1.559455in}{1.885954in}}%
\pgfpathlineto{\pgfqpoint{1.560435in}{1.928083in}}%
\pgfpathlineto{\pgfqpoint{1.559821in}{1.797556in}}%
\pgfpathlineto{\pgfqpoint{1.560564in}{1.866140in}}%
\pgfpathlineto{\pgfqpoint{1.561328in}{1.954213in}}%
\pgfpathlineto{\pgfqpoint{1.560779in}{1.824383in}}%
\pgfpathlineto{\pgfqpoint{1.561673in}{1.867390in}}%
\pgfpathlineto{\pgfqpoint{1.562150in}{1.752324in}}%
\pgfpathlineto{\pgfqpoint{1.561683in}{1.913716in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.779207in}}%
\pgfpathlineto{\pgfqpoint{1.563775in}{1.882162in}}%
\pgfpathlineto{\pgfqpoint{1.562835in}{1.752434in}}%
\pgfpathlineto{\pgfqpoint{1.563929in}{1.833126in}}%
\pgfpathlineto{\pgfqpoint{1.565038in}{1.771752in}}%
\pgfpathlineto{\pgfqpoint{1.564586in}{1.913996in}}%
\pgfpathlineto{\pgfqpoint{1.565042in}{1.805092in}}%
\pgfpathlineto{\pgfqpoint{1.565992in}{1.868909in}}%
\pgfpathlineto{\pgfqpoint{1.565806in}{1.765452in}}%
\pgfpathlineto{\pgfqpoint{1.566154in}{1.829297in}}%
\pgfpathlineto{\pgfqpoint{1.567266in}{1.757570in}}%
\pgfpathlineto{\pgfqpoint{1.567090in}{1.886048in}}%
\pgfpathlineto{\pgfqpoint{1.567280in}{1.784688in}}%
\pgfpathlineto{\pgfqpoint{1.567994in}{1.869892in}}%
\pgfpathlineto{\pgfqpoint{1.567399in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{1.568396in}{1.831938in}}%
\pgfpathlineto{\pgfqpoint{1.569031in}{1.725395in}}%
\pgfpathlineto{\pgfqpoint{1.568766in}{1.864143in}}%
\pgfpathlineto{\pgfqpoint{1.569735in}{1.731640in}}%
\pgfpathlineto{\pgfqpoint{1.569781in}{1.796829in}}%
\pgfpathlineto{\pgfqpoint{1.570588in}{1.681167in}}%
\pgfpathlineto{\pgfqpoint{1.570847in}{1.756223in}}%
\pgfpathlineto{\pgfqpoint{1.571213in}{1.712964in}}%
\pgfpathlineto{\pgfqpoint{1.571790in}{1.851883in}}%
\pgfpathlineto{\pgfqpoint{1.571955in}{1.773530in}}%
\pgfpathlineto{\pgfqpoint{1.572899in}{1.893966in}}%
\pgfpathlineto{\pgfqpoint{1.572476in}{1.758001in}}%
\pgfpathlineto{\pgfqpoint{1.573071in}{1.846548in}}%
\pgfpathlineto{\pgfqpoint{1.573193in}{1.809459in}}%
\pgfpathlineto{\pgfqpoint{1.574080in}{1.923986in}}%
\pgfpathlineto{\pgfqpoint{1.574180in}{1.860176in}}%
\pgfpathlineto{\pgfqpoint{1.574219in}{1.824835in}}%
\pgfpathlineto{\pgfqpoint{1.574589in}{1.927931in}}%
\pgfpathlineto{\pgfqpoint{1.575285in}{1.874081in}}%
\pgfpathlineto{\pgfqpoint{1.575644in}{1.930017in}}%
\pgfpathlineto{\pgfqpoint{1.576318in}{1.791461in}}%
\pgfpathlineto{\pgfqpoint{1.576379in}{1.825335in}}%
\pgfpathlineto{\pgfqpoint{1.577194in}{1.743501in}}%
\pgfpathlineto{\pgfqpoint{1.576796in}{1.864979in}}%
\pgfpathlineto{\pgfqpoint{1.577495in}{1.785571in}}%
\pgfpathlineto{\pgfqpoint{1.578460in}{1.698962in}}%
\pgfpathlineto{\pgfqpoint{1.577822in}{1.846854in}}%
\pgfpathlineto{\pgfqpoint{1.578611in}{1.747128in}}%
\pgfpathlineto{\pgfqpoint{1.578991in}{1.831697in}}%
\pgfpathlineto{\pgfqpoint{1.579465in}{1.722600in}}%
\pgfpathlineto{\pgfqpoint{1.579723in}{1.796474in}}%
\pgfpathlineto{\pgfqpoint{1.579766in}{1.733264in}}%
\pgfpathlineto{\pgfqpoint{1.580667in}{1.848918in}}%
\pgfpathlineto{\pgfqpoint{1.580803in}{1.806864in}}%
\pgfpathlineto{\pgfqpoint{1.580986in}{1.872128in}}%
\pgfpathlineto{\pgfqpoint{1.581668in}{1.731517in}}%
\pgfpathlineto{\pgfqpoint{1.581908in}{1.796662in}}%
\pgfpathlineto{\pgfqpoint{1.582554in}{1.717420in}}%
\pgfpathlineto{\pgfqpoint{1.582098in}{1.846032in}}%
\pgfpathlineto{\pgfqpoint{1.583017in}{1.793775in}}%
\pgfpathlineto{\pgfqpoint{1.583089in}{1.836795in}}%
\pgfpathlineto{\pgfqpoint{1.584086in}{1.716680in}}%
\pgfpathlineto{\pgfqpoint{1.584108in}{1.743299in}}%
\pgfpathlineto{\pgfqpoint{1.584664in}{1.679839in}}%
\pgfpathlineto{\pgfqpoint{1.584689in}{1.797693in}}%
\pgfpathlineto{\pgfqpoint{1.585206in}{1.744160in}}%
\pgfpathlineto{\pgfqpoint{1.585450in}{1.795502in}}%
\pgfpathlineto{\pgfqpoint{1.585884in}{1.678770in}}%
\pgfpathlineto{\pgfqpoint{1.586314in}{1.723177in}}%
\pgfpathlineto{\pgfqpoint{1.586329in}{1.746867in}}%
\pgfpathlineto{\pgfqpoint{1.587351in}{1.580217in}}%
\pgfpathlineto{\pgfqpoint{1.587408in}{1.624228in}}%
\pgfpathlineto{\pgfqpoint{1.588424in}{1.669838in}}%
\pgfpathlineto{\pgfqpoint{1.587789in}{1.572046in}}%
\pgfpathlineto{\pgfqpoint{1.588514in}{1.618805in}}%
\pgfpathlineto{\pgfqpoint{1.588567in}{1.576627in}}%
\pgfpathlineto{\pgfqpoint{1.589328in}{1.690817in}}%
\pgfpathlineto{\pgfqpoint{1.589611in}{1.663954in}}%
\pgfpathlineto{\pgfqpoint{1.590462in}{1.739306in}}%
\pgfpathlineto{\pgfqpoint{1.589626in}{1.612390in}}%
\pgfpathlineto{\pgfqpoint{1.590720in}{1.683155in}}%
\pgfpathlineto{\pgfqpoint{1.591430in}{1.585176in}}%
\pgfpathlineto{\pgfqpoint{1.590864in}{1.729068in}}%
\pgfpathlineto{\pgfqpoint{1.591836in}{1.649902in}}%
\pgfpathlineto{\pgfqpoint{1.592751in}{1.697187in}}%
\pgfpathlineto{\pgfqpoint{1.592815in}{1.601878in}}%
\pgfpathlineto{\pgfqpoint{1.592941in}{1.629292in}}%
\pgfpathlineto{\pgfqpoint{1.593092in}{1.597282in}}%
\pgfpathlineto{\pgfqpoint{1.593831in}{1.728338in}}%
\pgfpathlineto{\pgfqpoint{1.594003in}{1.658785in}}%
\pgfpathlineto{\pgfqpoint{1.594376in}{1.706884in}}%
\pgfpathlineto{\pgfqpoint{1.594530in}{1.576463in}}%
\pgfpathlineto{\pgfqpoint{1.595112in}{1.672047in}}%
\pgfpathlineto{\pgfqpoint{1.595984in}{1.603711in}}%
\pgfpathlineto{\pgfqpoint{1.595273in}{1.715537in}}%
\pgfpathlineto{\pgfqpoint{1.596220in}{1.664259in}}%
\pgfpathlineto{\pgfqpoint{1.596798in}{1.728144in}}%
\pgfpathlineto{\pgfqpoint{1.596267in}{1.603955in}}%
\pgfpathlineto{\pgfqpoint{1.597092in}{1.663552in}}%
\pgfpathlineto{\pgfqpoint{1.597745in}{1.606036in}}%
\pgfpathlineto{\pgfqpoint{1.597763in}{1.711197in}}%
\pgfpathlineto{\pgfqpoint{1.598201in}{1.647377in}}%
\pgfpathlineto{\pgfqpoint{1.598850in}{1.600102in}}%
\pgfpathlineto{\pgfqpoint{1.599313in}{1.722838in}}%
\pgfpathlineto{\pgfqpoint{1.600239in}{1.627774in}}%
\pgfpathlineto{\pgfqpoint{1.599729in}{1.753635in}}%
\pgfpathlineto{\pgfqpoint{1.600425in}{1.681415in}}%
\pgfpathlineto{\pgfqpoint{1.601344in}{1.513682in}}%
\pgfpathlineto{\pgfqpoint{1.600432in}{1.704908in}}%
\pgfpathlineto{\pgfqpoint{1.601566in}{1.552797in}}%
\pgfpathlineto{\pgfqpoint{1.602295in}{1.626617in}}%
\pgfpathlineto{\pgfqpoint{1.601868in}{1.523764in}}%
\pgfpathlineto{\pgfqpoint{1.602679in}{1.592105in}}%
\pgfpathlineto{\pgfqpoint{1.602682in}{1.545124in}}%
\pgfpathlineto{\pgfqpoint{1.603403in}{1.657068in}}%
\pgfpathlineto{\pgfqpoint{1.603787in}{1.613254in}}%
\pgfpathlineto{\pgfqpoint{1.603837in}{1.558128in}}%
\pgfpathlineto{\pgfqpoint{1.604157in}{1.675075in}}%
\pgfpathlineto{\pgfqpoint{1.604881in}{1.610451in}}%
\pgfpathlineto{\pgfqpoint{1.605800in}{1.696272in}}%
\pgfpathlineto{\pgfqpoint{1.604892in}{1.563449in}}%
\pgfpathlineto{\pgfqpoint{1.605990in}{1.626053in}}%
\pgfpathlineto{\pgfqpoint{1.606048in}{1.575330in}}%
\pgfpathlineto{\pgfqpoint{1.606622in}{1.738935in}}%
\pgfpathlineto{\pgfqpoint{1.607092in}{1.695990in}}%
\pgfpathlineto{\pgfqpoint{1.607547in}{1.716987in}}%
\pgfpathlineto{\pgfqpoint{1.607852in}{1.585295in}}%
\pgfpathlineto{\pgfqpoint{1.608164in}{1.613192in}}%
\pgfpathlineto{\pgfqpoint{1.608968in}{1.502905in}}%
\pgfpathlineto{\pgfqpoint{1.608236in}{1.675990in}}%
\pgfpathlineto{\pgfqpoint{1.609284in}{1.543206in}}%
\pgfpathlineto{\pgfqpoint{1.609395in}{1.601562in}}%
\pgfpathlineto{\pgfqpoint{1.609922in}{1.474282in}}%
\pgfpathlineto{\pgfqpoint{1.610392in}{1.576694in}}%
\pgfpathlineto{\pgfqpoint{1.611114in}{1.514560in}}%
\pgfpathlineto{\pgfqpoint{1.610497in}{1.607399in}}%
\pgfpathlineto{\pgfqpoint{1.611505in}{1.547580in}}%
\pgfpathlineto{\pgfqpoint{1.612000in}{1.475397in}}%
\pgfpathlineto{\pgfqpoint{1.611602in}{1.594546in}}%
\pgfpathlineto{\pgfqpoint{1.612588in}{1.546809in}}%
\pgfpathlineto{\pgfqpoint{1.613080in}{1.632214in}}%
\pgfpathlineto{\pgfqpoint{1.612595in}{1.495846in}}%
\pgfpathlineto{\pgfqpoint{1.613700in}{1.582836in}}%
\pgfpathlineto{\pgfqpoint{1.614436in}{1.450444in}}%
\pgfpathlineto{\pgfqpoint{1.613711in}{1.590325in}}%
\pgfpathlineto{\pgfqpoint{1.614823in}{1.500483in}}%
\pgfpathlineto{\pgfqpoint{1.614845in}{1.494785in}}%
\pgfpathlineto{\pgfqpoint{1.615010in}{1.590500in}}%
\pgfpathlineto{\pgfqpoint{1.615172in}{1.553447in}}%
\pgfpathlineto{\pgfqpoint{1.615240in}{1.620067in}}%
\pgfpathlineto{\pgfqpoint{1.615670in}{1.472268in}}%
\pgfpathlineto{\pgfqpoint{1.616280in}{1.557424in}}%
\pgfpathlineto{\pgfqpoint{1.617353in}{1.499589in}}%
\pgfpathlineto{\pgfqpoint{1.616442in}{1.618514in}}%
\pgfpathlineto{\pgfqpoint{1.617414in}{1.524488in}}%
\pgfpathlineto{\pgfqpoint{1.617418in}{1.577250in}}%
\pgfpathlineto{\pgfqpoint{1.617866in}{1.445396in}}%
\pgfpathlineto{\pgfqpoint{1.618523in}{1.539051in}}%
\pgfpathlineto{\pgfqpoint{1.618630in}{1.481299in}}%
\pgfpathlineto{\pgfqpoint{1.619592in}{1.588875in}}%
\pgfpathlineto{\pgfqpoint{1.619624in}{1.545333in}}%
\pgfpathlineto{\pgfqpoint{1.620578in}{1.640784in}}%
\pgfpathlineto{\pgfqpoint{1.620288in}{1.512483in}}%
\pgfpathlineto{\pgfqpoint{1.620736in}{1.596958in}}%
\pgfpathlineto{\pgfqpoint{1.621612in}{1.538799in}}%
\pgfpathlineto{\pgfqpoint{1.621005in}{1.632288in}}%
\pgfpathlineto{\pgfqpoint{1.621849in}{1.563624in}}%
\pgfpathlineto{\pgfqpoint{1.622685in}{1.678238in}}%
\pgfpathlineto{\pgfqpoint{1.622347in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{1.622979in}{1.658708in}}%
\pgfpathlineto{\pgfqpoint{1.623399in}{1.596757in}}%
\pgfpathlineto{\pgfqpoint{1.623847in}{1.717670in}}%
\pgfpathlineto{\pgfqpoint{1.624087in}{1.664309in}}%
\pgfpathlineto{\pgfqpoint{1.624493in}{1.611008in}}%
\pgfpathlineto{\pgfqpoint{1.624529in}{1.721971in}}%
\pgfpathlineto{\pgfqpoint{1.625203in}{1.653594in}}%
\pgfpathlineto{\pgfqpoint{1.626287in}{1.732928in}}%
\pgfpathlineto{\pgfqpoint{1.626000in}{1.599578in}}%
\pgfpathlineto{\pgfqpoint{1.626326in}{1.716057in}}%
\pgfpathlineto{\pgfqpoint{1.626552in}{1.639783in}}%
\pgfpathlineto{\pgfqpoint{1.626685in}{1.753908in}}%
\pgfpathlineto{\pgfqpoint{1.627442in}{1.655066in}}%
\pgfpathlineto{\pgfqpoint{1.627485in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{1.628264in}{1.612109in}}%
\pgfpathlineto{\pgfqpoint{1.628536in}{1.642848in}}%
\pgfpathlineto{\pgfqpoint{1.628931in}{1.582662in}}%
\pgfpathlineto{\pgfqpoint{1.629613in}{1.717174in}}%
\pgfpathlineto{\pgfqpoint{1.629641in}{1.687231in}}%
\pgfpathlineto{\pgfqpoint{1.629799in}{1.737399in}}%
\pgfpathlineto{\pgfqpoint{1.630370in}{1.624081in}}%
\pgfpathlineto{\pgfqpoint{1.630750in}{1.699777in}}%
\pgfpathlineto{\pgfqpoint{1.631414in}{1.595937in}}%
\pgfpathlineto{\pgfqpoint{1.631199in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.631866in}{1.650048in}}%
\pgfpathlineto{\pgfqpoint{1.631984in}{1.633971in}}%
\pgfpathlineto{\pgfqpoint{1.632350in}{1.739355in}}%
\pgfpathlineto{\pgfqpoint{1.632508in}{1.700250in}}%
\pgfpathlineto{\pgfqpoint{1.632899in}{1.751287in}}%
\pgfpathlineto{\pgfqpoint{1.633602in}{1.585066in}}%
\pgfpathlineto{\pgfqpoint{1.633610in}{1.627080in}}%
\pgfpathlineto{\pgfqpoint{1.634661in}{1.690041in}}%
\pgfpathlineto{\pgfqpoint{1.633958in}{1.578473in}}%
\pgfpathlineto{\pgfqpoint{1.634718in}{1.630546in}}%
\pgfpathlineto{\pgfqpoint{1.635881in}{1.535249in}}%
\pgfpathlineto{\pgfqpoint{1.634761in}{1.667648in}}%
\pgfpathlineto{\pgfqpoint{1.635902in}{1.540690in}}%
\pgfpathlineto{\pgfqpoint{1.636957in}{1.677486in}}%
\pgfpathlineto{\pgfqpoint{1.635920in}{1.498770in}}%
\pgfpathlineto{\pgfqpoint{1.637015in}{1.607376in}}%
\pgfpathlineto{\pgfqpoint{1.637868in}{1.493366in}}%
\pgfpathlineto{\pgfqpoint{1.637259in}{1.657532in}}%
\pgfpathlineto{\pgfqpoint{1.638138in}{1.525744in}}%
\pgfpathlineto{\pgfqpoint{1.638758in}{1.573259in}}%
\pgfpathlineto{\pgfqpoint{1.638489in}{1.464680in}}%
\pgfpathlineto{\pgfqpoint{1.639246in}{1.519345in}}%
\pgfpathlineto{\pgfqpoint{1.639756in}{1.586597in}}%
\pgfpathlineto{\pgfqpoint{1.640154in}{1.477373in}}%
\pgfpathlineto{\pgfqpoint{1.640355in}{1.546571in}}%
\pgfpathlineto{\pgfqpoint{1.640513in}{1.579964in}}%
\pgfpathlineto{\pgfqpoint{1.641471in}{1.473808in}}%
\pgfpathlineto{\pgfqpoint{1.641521in}{1.541813in}}%
\pgfpathlineto{\pgfqpoint{1.642543in}{1.376781in}}%
\pgfpathlineto{\pgfqpoint{1.642576in}{1.454656in}}%
\pgfpathlineto{\pgfqpoint{1.643110in}{1.360196in}}%
\pgfpathlineto{\pgfqpoint{1.643591in}{1.466443in}}%
\pgfpathlineto{\pgfqpoint{1.643710in}{1.403214in}}%
\pgfpathlineto{\pgfqpoint{1.644363in}{1.462296in}}%
\pgfpathlineto{\pgfqpoint{1.644090in}{1.364069in}}%
\pgfpathlineto{\pgfqpoint{1.644818in}{1.383911in}}%
\pgfpathlineto{\pgfqpoint{1.645141in}{1.323959in}}%
\pgfpathlineto{\pgfqpoint{1.645511in}{1.460461in}}%
\pgfpathlineto{\pgfqpoint{1.645902in}{1.381946in}}%
\pgfpathlineto{\pgfqpoint{1.645905in}{1.419851in}}%
\pgfpathlineto{\pgfqpoint{1.646731in}{1.235206in}}%
\pgfpathlineto{\pgfqpoint{1.647003in}{1.318565in}}%
\pgfpathlineto{\pgfqpoint{1.648004in}{1.191159in}}%
\pgfpathlineto{\pgfqpoint{1.647315in}{1.351908in}}%
\pgfpathlineto{\pgfqpoint{1.648126in}{1.235825in}}%
\pgfpathlineto{\pgfqpoint{1.648363in}{1.291665in}}%
\pgfpathlineto{\pgfqpoint{1.649217in}{1.098108in}}%
\pgfpathlineto{\pgfqpoint{1.649224in}{1.172613in}}%
\pgfpathlineto{\pgfqpoint{1.649960in}{1.041426in}}%
\pgfpathlineto{\pgfqpoint{1.650340in}{1.091252in}}%
\pgfpathlineto{\pgfqpoint{1.650684in}{1.047200in}}%
\pgfpathlineto{\pgfqpoint{1.651370in}{1.209607in}}%
\pgfpathlineto{\pgfqpoint{1.651434in}{1.138166in}}%
\pgfpathlineto{\pgfqpoint{1.652496in}{1.233853in}}%
\pgfpathlineto{\pgfqpoint{1.651617in}{1.117896in}}%
\pgfpathlineto{\pgfqpoint{1.652546in}{1.186839in}}%
\pgfpathlineto{\pgfqpoint{1.652837in}{1.149339in}}%
\pgfpathlineto{\pgfqpoint{1.653522in}{1.298453in}}%
\pgfpathlineto{\pgfqpoint{1.653644in}{1.292896in}}%
\pgfpathlineto{\pgfqpoint{1.654380in}{1.354323in}}%
\pgfpathlineto{\pgfqpoint{1.654007in}{1.233392in}}%
\pgfpathlineto{\pgfqpoint{1.654753in}{1.336786in}}%
\pgfpathlineto{\pgfqpoint{1.655467in}{1.238359in}}%
\pgfpathlineto{\pgfqpoint{1.654950in}{1.359022in}}%
\pgfpathlineto{\pgfqpoint{1.655869in}{1.249871in}}%
\pgfpathlineto{\pgfqpoint{1.656809in}{1.320013in}}%
\pgfpathlineto{\pgfqpoint{1.656942in}{1.212840in}}%
\pgfpathlineto{\pgfqpoint{1.656974in}{1.238673in}}%
\pgfpathlineto{\pgfqpoint{1.657699in}{1.162430in}}%
\pgfpathlineto{\pgfqpoint{1.657128in}{1.277365in}}%
\pgfpathlineto{\pgfqpoint{1.657993in}{1.250715in}}%
\pgfpathlineto{\pgfqpoint{1.658818in}{1.332215in}}%
\pgfpathlineto{\pgfqpoint{1.658032in}{1.200725in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{1.231594in}}%
\pgfpathlineto{\pgfqpoint{1.660128in}{1.156949in}}%
\pgfpathlineto{\pgfqpoint{1.659216in}{1.288316in}}%
\pgfpathlineto{\pgfqpoint{1.660225in}{1.194218in}}%
\pgfpathlineto{\pgfqpoint{1.660802in}{1.262347in}}%
\pgfpathlineto{\pgfqpoint{1.660494in}{1.152640in}}%
\pgfpathlineto{\pgfqpoint{1.661333in}{1.206663in}}%
\pgfpathlineto{\pgfqpoint{1.662119in}{1.147156in}}%
\pgfpathlineto{\pgfqpoint{1.661714in}{1.277232in}}%
\pgfpathlineto{\pgfqpoint{1.662438in}{1.201092in}}%
\pgfpathlineto{\pgfqpoint{1.663199in}{1.265816in}}%
\pgfpathlineto{\pgfqpoint{1.663536in}{1.155287in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{1.200824in}}%
\pgfpathlineto{\pgfqpoint{1.664175in}{1.153078in}}%
\pgfpathlineto{\pgfqpoint{1.664308in}{1.284529in}}%
\pgfpathlineto{\pgfqpoint{1.664638in}{1.221367in}}%
\pgfpathlineto{\pgfqpoint{1.664641in}{1.279285in}}%
\pgfpathlineto{\pgfqpoint{1.664928in}{1.171845in}}%
\pgfpathlineto{\pgfqpoint{1.665746in}{1.209449in}}%
\pgfpathlineto{\pgfqpoint{1.666256in}{1.305794in}}%
\pgfpathlineto{\pgfqpoint{1.665904in}{1.179655in}}%
\pgfpathlineto{\pgfqpoint{1.666873in}{1.286688in}}%
\pgfpathlineto{\pgfqpoint{1.667429in}{1.248296in}}%
\pgfpathlineto{\pgfqpoint{1.667946in}{1.357249in}}%
\pgfpathlineto{\pgfqpoint{1.667978in}{1.268520in}}%
\pgfpathlineto{\pgfqpoint{1.668157in}{1.349529in}}%
\pgfpathlineto{\pgfqpoint{1.668505in}{1.227895in}}%
\pgfpathlineto{\pgfqpoint{1.669087in}{1.260805in}}%
\pgfpathlineto{\pgfqpoint{1.669384in}{1.339055in}}%
\pgfpathlineto{\pgfqpoint{1.669280in}{1.215992in}}%
\pgfpathlineto{\pgfqpoint{1.670210in}{1.328755in}}%
\pgfpathlineto{\pgfqpoint{1.670511in}{1.251836in}}%
\pgfpathlineto{\pgfqpoint{1.670791in}{1.400757in}}%
\pgfpathlineto{\pgfqpoint{1.671297in}{1.368167in}}%
\pgfpathlineto{\pgfqpoint{1.672248in}{1.415500in}}%
\pgfpathlineto{\pgfqpoint{1.671935in}{1.304154in}}%
\pgfpathlineto{\pgfqpoint{1.672334in}{1.325701in}}%
\pgfpathlineto{\pgfqpoint{1.673023in}{1.276641in}}%
\pgfpathlineto{\pgfqpoint{1.672757in}{1.407224in}}%
\pgfpathlineto{\pgfqpoint{1.673439in}{1.361806in}}%
\pgfpathlineto{\pgfqpoint{1.673715in}{1.408298in}}%
\pgfpathlineto{\pgfqpoint{1.674275in}{1.292018in}}%
\pgfpathlineto{\pgfqpoint{1.674537in}{1.329843in}}%
\pgfpathlineto{\pgfqpoint{1.675477in}{1.263571in}}%
\pgfpathlineto{\pgfqpoint{1.674720in}{1.360308in}}%
\pgfpathlineto{\pgfqpoint{1.675656in}{1.267931in}}%
\pgfpathlineto{\pgfqpoint{1.676492in}{1.355251in}}%
\pgfpathlineto{\pgfqpoint{1.675929in}{1.230247in}}%
\pgfpathlineto{\pgfqpoint{1.676768in}{1.316285in}}%
\pgfpathlineto{\pgfqpoint{1.677680in}{1.249088in}}%
\pgfpathlineto{\pgfqpoint{1.677188in}{1.366928in}}%
\pgfpathlineto{\pgfqpoint{1.677881in}{1.311902in}}%
\pgfpathlineto{\pgfqpoint{1.678325in}{1.243682in}}%
\pgfpathlineto{\pgfqpoint{1.678821in}{1.361739in}}%
\pgfpathlineto{\pgfqpoint{1.678874in}{1.318948in}}%
\pgfpathlineto{\pgfqpoint{1.679764in}{1.462944in}}%
\pgfpathlineto{\pgfqpoint{1.678993in}{1.282252in}}%
\pgfpathlineto{\pgfqpoint{1.679994in}{1.414406in}}%
\pgfpathlineto{\pgfqpoint{1.680037in}{1.454119in}}%
\pgfpathlineto{\pgfqpoint{1.680453in}{1.284692in}}%
\pgfpathlineto{\pgfqpoint{1.681006in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{1.681278in}{1.300469in}}%
\pgfpathlineto{\pgfqpoint{1.681942in}{1.480160in}}%
\pgfpathlineto{\pgfqpoint{1.682103in}{1.443500in}}%
\pgfpathlineto{\pgfqpoint{1.682814in}{1.391053in}}%
\pgfpathlineto{\pgfqpoint{1.682369in}{1.495896in}}%
\pgfpathlineto{\pgfqpoint{1.683223in}{1.429480in}}%
\pgfpathlineto{\pgfqpoint{1.684084in}{1.551395in}}%
\pgfpathlineto{\pgfqpoint{1.683370in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.684339in}{1.511207in}}%
\pgfpathlineto{\pgfqpoint{1.685254in}{1.428291in}}%
\pgfpathlineto{\pgfqpoint{1.684802in}{1.525939in}}%
\pgfpathlineto{\pgfqpoint{1.685476in}{1.441097in}}%
\pgfpathlineto{\pgfqpoint{1.685806in}{1.506828in}}%
\pgfpathlineto{\pgfqpoint{1.686391in}{1.385709in}}%
\pgfpathlineto{\pgfqpoint{1.686588in}{1.452026in}}%
\pgfpathlineto{\pgfqpoint{1.687248in}{1.343273in}}%
\pgfpathlineto{\pgfqpoint{1.686656in}{1.453827in}}%
\pgfpathlineto{\pgfqpoint{1.687704in}{1.411631in}}%
\pgfpathlineto{\pgfqpoint{1.687855in}{1.470943in}}%
\pgfpathlineto{\pgfqpoint{1.688486in}{1.342175in}}%
\pgfpathlineto{\pgfqpoint{1.688806in}{1.363709in}}%
\pgfpathlineto{\pgfqpoint{1.689778in}{1.348423in}}%
\pgfpathlineto{\pgfqpoint{1.689613in}{1.462541in}}%
\pgfpathlineto{\pgfqpoint{1.689871in}{1.381350in}}%
\pgfpathlineto{\pgfqpoint{1.690937in}{1.518043in}}%
\pgfpathlineto{\pgfqpoint{1.690008in}{1.354126in}}%
\pgfpathlineto{\pgfqpoint{1.690987in}{1.500425in}}%
\pgfpathlineto{\pgfqpoint{1.691070in}{1.435845in}}%
\pgfpathlineto{\pgfqpoint{1.691486in}{1.566719in}}%
\pgfpathlineto{\pgfqpoint{1.692092in}{1.503833in}}%
\pgfpathlineto{\pgfqpoint{1.692390in}{1.557782in}}%
\pgfpathlineto{\pgfqpoint{1.692878in}{1.456836in}}%
\pgfpathlineto{\pgfqpoint{1.693201in}{1.489507in}}%
\pgfpathlineto{\pgfqpoint{1.694274in}{1.439960in}}%
\pgfpathlineto{\pgfqpoint{1.694044in}{1.531562in}}%
\pgfpathlineto{\pgfqpoint{1.694324in}{1.465297in}}%
\pgfpathlineto{\pgfqpoint{1.694553in}{1.513129in}}%
\pgfpathlineto{\pgfqpoint{1.695393in}{1.411044in}}%
\pgfpathlineto{\pgfqpoint{1.695425in}{1.447664in}}%
\pgfpathlineto{\pgfqpoint{1.696362in}{1.267239in}}%
\pgfpathlineto{\pgfqpoint{1.695626in}{1.493214in}}%
\pgfpathlineto{\pgfqpoint{1.696581in}{1.298053in}}%
\pgfpathlineto{\pgfqpoint{1.696606in}{1.350325in}}%
\pgfpathlineto{\pgfqpoint{1.697323in}{1.231258in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.259634in}}%
\pgfpathlineto{\pgfqpoint{1.697797in}{1.322220in}}%
\pgfpathlineto{\pgfqpoint{1.698651in}{1.193811in}}%
\pgfpathlineto{\pgfqpoint{1.698787in}{1.254456in}}%
\pgfpathlineto{\pgfqpoint{1.698931in}{1.186230in}}%
\pgfpathlineto{\pgfqpoint{1.699465in}{1.325182in}}%
\pgfpathlineto{\pgfqpoint{1.699896in}{1.257190in}}%
\pgfpathlineto{\pgfqpoint{1.700800in}{1.360203in}}%
\pgfpathlineto{\pgfqpoint{1.699903in}{1.211321in}}%
\pgfpathlineto{\pgfqpoint{1.701015in}{1.325663in}}%
\pgfpathlineto{\pgfqpoint{1.702034in}{1.203892in}}%
\pgfpathlineto{\pgfqpoint{1.701062in}{1.343444in}}%
\pgfpathlineto{\pgfqpoint{1.702131in}{1.247374in}}%
\pgfpathlineto{\pgfqpoint{1.703060in}{1.313578in}}%
\pgfpathlineto{\pgfqpoint{1.702773in}{1.200329in}}%
\pgfpathlineto{\pgfqpoint{1.703243in}{1.285515in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{1.217182in}}%
\pgfpathlineto{\pgfqpoint{1.703997in}{1.322352in}}%
\pgfpathlineto{\pgfqpoint{1.704355in}{1.241723in}}%
\pgfpathlineto{\pgfqpoint{1.705041in}{1.325491in}}%
\pgfpathlineto{\pgfqpoint{1.705378in}{1.205297in}}%
\pgfpathlineto{\pgfqpoint{1.705464in}{1.239192in}}%
\pgfpathlineto{\pgfqpoint{1.705489in}{1.193381in}}%
\pgfpathlineto{\pgfqpoint{1.706110in}{1.313172in}}%
\pgfpathlineto{\pgfqpoint{1.706569in}{1.236002in}}%
\pgfpathlineto{\pgfqpoint{1.707125in}{1.309768in}}%
\pgfpathlineto{\pgfqpoint{1.707305in}{1.188289in}}%
\pgfpathlineto{\pgfqpoint{1.707678in}{1.266849in}}%
\pgfpathlineto{\pgfqpoint{1.707983in}{1.286906in}}%
\pgfpathlineto{\pgfqpoint{1.708794in}{1.155866in}}%
\pgfpathlineto{\pgfqpoint{1.709773in}{1.324153in}}%
\pgfpathlineto{\pgfqpoint{1.709917in}{1.292885in}}%
\pgfpathlineto{\pgfqpoint{1.709981in}{1.241930in}}%
\pgfpathlineto{\pgfqpoint{1.710989in}{1.353967in}}%
\pgfpathlineto{\pgfqpoint{1.711025in}{1.287304in}}%
\pgfpathlineto{\pgfqpoint{1.711825in}{1.387549in}}%
\pgfpathlineto{\pgfqpoint{1.711409in}{1.268680in}}%
\pgfpathlineto{\pgfqpoint{1.712148in}{1.354523in}}%
\pgfpathlineto{\pgfqpoint{1.712195in}{1.312175in}}%
\pgfpathlineto{\pgfqpoint{1.712898in}{1.437376in}}%
\pgfpathlineto{\pgfqpoint{1.713253in}{1.377158in}}%
\pgfpathlineto{\pgfqpoint{1.714233in}{1.488247in}}%
\pgfpathlineto{\pgfqpoint{1.713383in}{1.330788in}}%
\pgfpathlineto{\pgfqpoint{1.714394in}{1.426389in}}%
\pgfpathlineto{\pgfqpoint{1.715270in}{1.375379in}}%
\pgfpathlineto{\pgfqpoint{1.714667in}{1.492435in}}%
\pgfpathlineto{\pgfqpoint{1.715510in}{1.395195in}}%
\pgfpathlineto{\pgfqpoint{1.715611in}{1.458727in}}%
\pgfpathlineto{\pgfqpoint{1.716314in}{1.344780in}}%
\pgfpathlineto{\pgfqpoint{1.716622in}{1.434136in}}%
\pgfpathlineto{\pgfqpoint{1.716920in}{1.345882in}}%
\pgfpathlineto{\pgfqpoint{1.716845in}{1.474613in}}%
\pgfpathlineto{\pgfqpoint{1.717738in}{1.360967in}}%
\pgfpathlineto{\pgfqpoint{1.718223in}{1.443546in}}%
\pgfpathlineto{\pgfqpoint{1.718685in}{1.340391in}}%
\pgfpathlineto{\pgfqpoint{1.718851in}{1.387101in}}%
\pgfpathlineto{\pgfqpoint{1.719084in}{1.344321in}}%
\pgfpathlineto{\pgfqpoint{1.719733in}{1.490071in}}%
\pgfpathlineto{\pgfqpoint{1.719956in}{1.419686in}}%
\pgfpathlineto{\pgfqpoint{1.720838in}{1.373412in}}%
\pgfpathlineto{\pgfqpoint{1.720465in}{1.501674in}}%
\pgfpathlineto{\pgfqpoint{1.721053in}{1.407397in}}%
\pgfpathlineto{\pgfqpoint{1.721434in}{1.505280in}}%
\pgfpathlineto{\pgfqpoint{1.721226in}{1.393844in}}%
\pgfpathlineto{\pgfqpoint{1.722169in}{1.480263in}}%
\pgfpathlineto{\pgfqpoint{1.722324in}{1.424632in}}%
\pgfpathlineto{\pgfqpoint{1.723235in}{1.562569in}}%
\pgfpathlineto{\pgfqpoint{1.723271in}{1.553976in}}%
\pgfpathlineto{\pgfqpoint{1.724186in}{1.506303in}}%
\pgfpathlineto{\pgfqpoint{1.723870in}{1.617719in}}%
\pgfpathlineto{\pgfqpoint{1.724379in}{1.540100in}}%
\pgfpathlineto{\pgfqpoint{1.724878in}{1.590900in}}%
\pgfpathlineto{\pgfqpoint{1.725477in}{1.487292in}}%
\pgfpathlineto{\pgfqpoint{1.725488in}{1.519518in}}%
\pgfpathlineto{\pgfqpoint{1.725520in}{1.483994in}}%
\pgfpathlineto{\pgfqpoint{1.726385in}{1.616679in}}%
\pgfpathlineto{\pgfqpoint{1.726593in}{1.522227in}}%
\pgfpathlineto{\pgfqpoint{1.726808in}{1.615857in}}%
\pgfpathlineto{\pgfqpoint{1.727056in}{1.509294in}}%
\pgfpathlineto{\pgfqpoint{1.727705in}{1.545654in}}%
\pgfpathlineto{\pgfqpoint{1.727813in}{1.614675in}}%
\pgfpathlineto{\pgfqpoint{1.728692in}{1.493819in}}%
\pgfpathlineto{\pgfqpoint{1.728807in}{1.526961in}}%
\pgfpathlineto{\pgfqpoint{1.729367in}{1.497561in}}%
\pgfpathlineto{\pgfqpoint{1.729636in}{1.599508in}}%
\pgfpathlineto{\pgfqpoint{1.729869in}{1.534047in}}%
\pgfpathlineto{\pgfqpoint{1.730120in}{1.595173in}}%
\pgfpathlineto{\pgfqpoint{1.730891in}{1.473628in}}%
\pgfpathlineto{\pgfqpoint{1.730978in}{1.499508in}}%
\pgfpathlineto{\pgfqpoint{1.731735in}{1.415102in}}%
\pgfpathlineto{\pgfqpoint{1.731107in}{1.553671in}}%
\pgfpathlineto{\pgfqpoint{1.732083in}{1.460369in}}%
\pgfpathlineto{\pgfqpoint{1.733094in}{1.532964in}}%
\pgfpathlineto{\pgfqpoint{1.732671in}{1.424542in}}%
\pgfpathlineto{\pgfqpoint{1.733195in}{1.489367in}}%
\pgfpathlineto{\pgfqpoint{1.733801in}{1.427941in}}%
\pgfpathlineto{\pgfqpoint{1.734207in}{1.538059in}}%
\pgfpathlineto{\pgfqpoint{1.734296in}{1.463546in}}%
\pgfpathlineto{\pgfqpoint{1.734662in}{1.541113in}}%
\pgfpathlineto{\pgfqpoint{1.735161in}{1.429284in}}%
\pgfpathlineto{\pgfqpoint{1.735409in}{1.526991in}}%
\pgfpathlineto{\pgfqpoint{1.735746in}{1.405933in}}%
\pgfpathlineto{\pgfqpoint{1.735466in}{1.531472in}}%
\pgfpathlineto{\pgfqpoint{1.736521in}{1.485471in}}%
\pgfpathlineto{\pgfqpoint{1.736715in}{1.431622in}}%
\pgfpathlineto{\pgfqpoint{1.737421in}{1.544015in}}%
\pgfpathlineto{\pgfqpoint{1.737626in}{1.516589in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{1.577840in}}%
\pgfpathlineto{\pgfqpoint{1.737995in}{1.466449in}}%
\pgfpathlineto{\pgfqpoint{1.738735in}{1.548655in}}%
\pgfpathlineto{\pgfqpoint{1.738738in}{1.493209in}}%
\pgfpathlineto{\pgfqpoint{1.739542in}{1.615982in}}%
\pgfpathlineto{\pgfqpoint{1.739843in}{1.528276in}}%
\pgfpathlineto{\pgfqpoint{1.739876in}{1.608030in}}%
\pgfpathlineto{\pgfqpoint{1.740776in}{1.471602in}}%
\pgfpathlineto{\pgfqpoint{1.740952in}{1.537229in}}%
\pgfpathlineto{\pgfqpoint{1.741002in}{1.508984in}}%
\pgfpathlineto{\pgfqpoint{1.741537in}{1.640872in}}%
\pgfpathlineto{\pgfqpoint{1.742061in}{1.528866in}}%
\pgfpathlineto{\pgfqpoint{1.742574in}{1.633939in}}%
\pgfpathlineto{\pgfqpoint{1.742125in}{1.510247in}}%
\pgfpathlineto{\pgfqpoint{1.743173in}{1.557169in}}%
\pgfpathlineto{\pgfqpoint{1.743184in}{1.587314in}}%
\pgfpathlineto{\pgfqpoint{1.743198in}{1.518331in}}%
\pgfpathlineto{\pgfqpoint{1.743201in}{1.563019in}}%
\pgfpathlineto{\pgfqpoint{1.744292in}{1.440679in}}%
\pgfpathlineto{\pgfqpoint{1.743259in}{1.581110in}}%
\pgfpathlineto{\pgfqpoint{1.744314in}{1.509995in}}%
\pgfpathlineto{\pgfqpoint{1.745322in}{1.399977in}}%
\pgfpathlineto{\pgfqpoint{1.745028in}{1.523707in}}%
\pgfpathlineto{\pgfqpoint{1.745433in}{1.450568in}}%
\pgfpathlineto{\pgfqpoint{1.745860in}{1.511530in}}%
\pgfpathlineto{\pgfqpoint{1.746352in}{1.415396in}}%
\pgfpathlineto{\pgfqpoint{1.746549in}{1.498051in}}%
\pgfpathlineto{\pgfqpoint{1.747324in}{1.392970in}}%
\pgfpathlineto{\pgfqpoint{1.746642in}{1.509962in}}%
\pgfpathlineto{\pgfqpoint{1.747668in}{1.396546in}}%
\pgfpathlineto{\pgfqpoint{1.748153in}{1.484173in}}%
\pgfpathlineto{\pgfqpoint{1.748677in}{1.338681in}}%
\pgfpathlineto{\pgfqpoint{1.748777in}{1.399560in}}%
\pgfpathlineto{\pgfqpoint{1.749871in}{1.347063in}}%
\pgfpathlineto{\pgfqpoint{1.749154in}{1.452325in}}%
\pgfpathlineto{\pgfqpoint{1.749889in}{1.381564in}}%
\pgfpathlineto{\pgfqpoint{1.750115in}{1.451770in}}%
\pgfpathlineto{\pgfqpoint{1.750438in}{1.335478in}}%
\pgfpathlineto{\pgfqpoint{1.750994in}{1.409993in}}%
\pgfpathlineto{\pgfqpoint{1.751210in}{1.328586in}}%
\pgfpathlineto{\pgfqpoint{1.752031in}{1.468171in}}%
\pgfpathlineto{\pgfqpoint{1.752103in}{1.429201in}}%
\pgfpathlineto{\pgfqpoint{1.752498in}{1.463239in}}%
\pgfpathlineto{\pgfqpoint{1.752505in}{1.373357in}}%
\pgfpathlineto{\pgfqpoint{1.753201in}{1.451460in}}%
\pgfpathlineto{\pgfqpoint{1.753872in}{1.320715in}}%
\pgfpathlineto{\pgfqpoint{1.753294in}{1.457487in}}%
\pgfpathlineto{\pgfqpoint{1.754317in}{1.377169in}}%
\pgfpathlineto{\pgfqpoint{1.755167in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{1.755224in}{1.332866in}}%
\pgfpathlineto{\pgfqpoint{1.755436in}{1.405757in}}%
\pgfpathlineto{\pgfqpoint{1.755910in}{1.359019in}}%
\pgfpathlineto{\pgfqpoint{1.756408in}{1.479055in}}%
\pgfpathlineto{\pgfqpoint{1.756545in}{1.405644in}}%
\pgfpathlineto{\pgfqpoint{1.757087in}{1.522854in}}%
\pgfpathlineto{\pgfqpoint{1.756599in}{1.394995in}}%
\pgfpathlineto{\pgfqpoint{1.757671in}{1.482624in}}%
\pgfpathlineto{\pgfqpoint{1.757747in}{1.424131in}}%
\pgfpathlineto{\pgfqpoint{1.758533in}{1.591512in}}%
\pgfpathlineto{\pgfqpoint{1.758637in}{1.539241in}}%
\pgfpathlineto{\pgfqpoint{1.759587in}{1.636514in}}%
\pgfpathlineto{\pgfqpoint{1.758644in}{1.503244in}}%
\pgfpathlineto{\pgfqpoint{1.759745in}{1.552694in}}%
\pgfpathlineto{\pgfqpoint{1.760068in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{1.760610in}{1.607497in}}%
\pgfpathlineto{\pgfqpoint{1.760843in}{1.564539in}}%
\pgfpathlineto{\pgfqpoint{1.760854in}{1.615232in}}%
\pgfpathlineto{\pgfqpoint{1.761561in}{1.477883in}}%
\pgfpathlineto{\pgfqpoint{1.761945in}{1.561722in}}%
\pgfpathlineto{\pgfqpoint{1.762519in}{1.508536in}}%
\pgfpathlineto{\pgfqpoint{1.763035in}{1.617778in}}%
\pgfpathlineto{\pgfqpoint{1.763053in}{1.574034in}}%
\pgfpathlineto{\pgfqpoint{1.763304in}{1.607011in}}%
\pgfpathlineto{\pgfqpoint{1.763925in}{1.468827in}}%
\pgfpathlineto{\pgfqpoint{1.764126in}{1.517360in}}%
\pgfpathlineto{\pgfqpoint{1.765238in}{1.466770in}}%
\pgfpathlineto{\pgfqpoint{1.764478in}{1.584438in}}%
\pgfpathlineto{\pgfqpoint{1.765242in}{1.486713in}}%
\pgfpathlineto{\pgfqpoint{1.765281in}{1.517291in}}%
\pgfpathlineto{\pgfqpoint{1.766049in}{1.407781in}}%
\pgfpathlineto{\pgfqpoint{1.766347in}{1.474069in}}%
\pgfpathlineto{\pgfqpoint{1.767438in}{1.420715in}}%
\pgfpathlineto{\pgfqpoint{1.767219in}{1.527848in}}%
\pgfpathlineto{\pgfqpoint{1.767459in}{1.446260in}}%
\pgfpathlineto{\pgfqpoint{1.767879in}{1.583113in}}%
\pgfpathlineto{\pgfqpoint{1.767474in}{1.442767in}}%
\pgfpathlineto{\pgfqpoint{1.768582in}{1.558749in}}%
\pgfpathlineto{\pgfqpoint{1.768690in}{1.517201in}}%
\pgfpathlineto{\pgfqpoint{1.769156in}{1.657560in}}%
\pgfpathlineto{\pgfqpoint{1.769687in}{1.583194in}}%
\pgfpathlineto{\pgfqpoint{1.770627in}{1.660754in}}%
\pgfpathlineto{\pgfqpoint{1.769759in}{1.546572in}}%
\pgfpathlineto{\pgfqpoint{1.770799in}{1.625024in}}%
\pgfpathlineto{\pgfqpoint{1.770850in}{1.586509in}}%
\pgfpathlineto{\pgfqpoint{1.771452in}{1.708321in}}%
\pgfpathlineto{\pgfqpoint{1.771908in}{1.626904in}}%
\pgfpathlineto{\pgfqpoint{1.772041in}{1.702739in}}%
\pgfpathlineto{\pgfqpoint{1.772981in}{1.604752in}}%
\pgfpathlineto{\pgfqpoint{1.773020in}{1.660819in}}%
\pgfpathlineto{\pgfqpoint{1.773498in}{1.606680in}}%
\pgfpathlineto{\pgfqpoint{1.773788in}{1.744077in}}%
\pgfpathlineto{\pgfqpoint{1.774125in}{1.697926in}}%
\pgfpathlineto{\pgfqpoint{1.774814in}{1.751338in}}%
\pgfpathlineto{\pgfqpoint{1.774628in}{1.637156in}}%
\pgfpathlineto{\pgfqpoint{1.775234in}{1.688407in}}%
\pgfpathlineto{\pgfqpoint{1.776099in}{1.776245in}}%
\pgfpathlineto{\pgfqpoint{1.775722in}{1.643166in}}%
\pgfpathlineto{\pgfqpoint{1.776354in}{1.728518in}}%
\pgfpathlineto{\pgfqpoint{1.777541in}{1.841566in}}%
\pgfpathlineto{\pgfqpoint{1.776400in}{1.704513in}}%
\pgfpathlineto{\pgfqpoint{1.777638in}{1.786200in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{1.680877in}}%
\pgfpathlineto{\pgfqpoint{1.777986in}{1.866146in}}%
\pgfpathlineto{\pgfqpoint{1.778772in}{1.688119in}}%
\pgfpathlineto{\pgfqpoint{1.779238in}{1.740391in}}%
\pgfpathlineto{\pgfqpoint{1.778844in}{1.638994in}}%
\pgfpathlineto{\pgfqpoint{1.779877in}{1.669794in}}%
\pgfpathlineto{\pgfqpoint{1.780494in}{1.613352in}}%
\pgfpathlineto{\pgfqpoint{1.780932in}{1.720596in}}%
\pgfpathlineto{\pgfqpoint{1.780985in}{1.684677in}}%
\pgfpathlineto{\pgfqpoint{1.780993in}{1.651854in}}%
\pgfpathlineto{\pgfqpoint{1.781746in}{1.776525in}}%
\pgfpathlineto{\pgfqpoint{1.782069in}{1.681918in}}%
\pgfpathlineto{\pgfqpoint{1.783170in}{1.771626in}}%
\pgfpathlineto{\pgfqpoint{1.782901in}{1.647703in}}%
\pgfpathlineto{\pgfqpoint{1.783181in}{1.748064in}}%
\pgfpathlineto{\pgfqpoint{1.783601in}{1.688509in}}%
\pgfpathlineto{\pgfqpoint{1.783841in}{1.814423in}}%
\pgfpathlineto{\pgfqpoint{1.784283in}{1.761524in}}%
\pgfpathlineto{\pgfqpoint{1.784864in}{1.822776in}}%
\pgfpathlineto{\pgfqpoint{1.785309in}{1.724081in}}%
\pgfpathlineto{\pgfqpoint{1.785388in}{1.747336in}}%
\pgfpathlineto{\pgfqpoint{1.786313in}{1.646927in}}%
\pgfpathlineto{\pgfqpoint{1.785474in}{1.775887in}}%
\pgfpathlineto{\pgfqpoint{1.786514in}{1.671872in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.720774in}}%
\pgfpathlineto{\pgfqpoint{1.787415in}{1.602479in}}%
\pgfpathlineto{\pgfqpoint{1.787616in}{1.669702in}}%
\pgfpathlineto{\pgfqpoint{1.788585in}{1.603246in}}%
\pgfpathlineto{\pgfqpoint{1.788308in}{1.724783in}}%
\pgfpathlineto{\pgfqpoint{1.788728in}{1.632209in}}%
\pgfpathlineto{\pgfqpoint{1.788732in}{1.632184in}}%
\pgfpathlineto{\pgfqpoint{1.789553in}{1.682786in}}%
\pgfpathlineto{\pgfqpoint{1.789248in}{1.573210in}}%
\pgfpathlineto{\pgfqpoint{1.789844in}{1.663943in}}%
\pgfpathlineto{\pgfqpoint{1.790353in}{1.611309in}}%
\pgfpathlineto{\pgfqpoint{1.790788in}{1.713875in}}%
\pgfpathlineto{\pgfqpoint{1.790956in}{1.632294in}}%
\pgfpathlineto{\pgfqpoint{1.790963in}{1.666902in}}%
\pgfpathlineto{\pgfqpoint{1.791566in}{1.545851in}}%
\pgfpathlineto{\pgfqpoint{1.792058in}{1.627777in}}%
\pgfpathlineto{\pgfqpoint{1.792076in}{1.570907in}}%
\pgfpathlineto{\pgfqpoint{1.792951in}{1.730695in}}%
\pgfpathlineto{\pgfqpoint{1.793163in}{1.669029in}}%
\pgfpathlineto{\pgfqpoint{1.794020in}{1.723003in}}%
\pgfpathlineto{\pgfqpoint{1.793658in}{1.630810in}}%
\pgfpathlineto{\pgfqpoint{1.794275in}{1.693986in}}%
\pgfpathlineto{\pgfqpoint{1.795150in}{1.605218in}}%
\pgfpathlineto{\pgfqpoint{1.794612in}{1.727419in}}%
\pgfpathlineto{\pgfqpoint{1.795387in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.795825in}{1.705442in}}%
\pgfpathlineto{\pgfqpoint{1.796446in}{1.573065in}}%
\pgfpathlineto{\pgfqpoint{1.796492in}{1.637996in}}%
\pgfpathlineto{\pgfqpoint{1.797425in}{1.517695in}}%
\pgfpathlineto{\pgfqpoint{1.796801in}{1.660766in}}%
\pgfpathlineto{\pgfqpoint{1.797608in}{1.533722in}}%
\pgfpathlineto{\pgfqpoint{1.798010in}{1.593508in}}%
\pgfpathlineto{\pgfqpoint{1.798329in}{1.478198in}}%
\pgfpathlineto{\pgfqpoint{1.798717in}{1.542892in}}%
\pgfpathlineto{\pgfqpoint{1.799463in}{1.473169in}}%
\pgfpathlineto{\pgfqpoint{1.799011in}{1.591870in}}%
\pgfpathlineto{\pgfqpoint{1.799825in}{1.530986in}}%
\pgfpathlineto{\pgfqpoint{1.800252in}{1.617791in}}%
\pgfpathlineto{\pgfqpoint{1.800862in}{1.496766in}}%
\pgfpathlineto{\pgfqpoint{1.800927in}{1.513482in}}%
\pgfpathlineto{\pgfqpoint{1.801164in}{1.459666in}}%
\pgfpathlineto{\pgfqpoint{1.802000in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.802025in}{1.580085in}}%
\pgfpathlineto{\pgfqpoint{1.802143in}{1.531634in}}%
\pgfpathlineto{\pgfqpoint{1.802803in}{1.668757in}}%
\pgfpathlineto{\pgfqpoint{1.803076in}{1.619579in}}%
\pgfpathlineto{\pgfqpoint{1.803941in}{1.686405in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{1.586722in}}%
\pgfpathlineto{\pgfqpoint{1.804185in}{1.634175in}}%
\pgfpathlineto{\pgfqpoint{1.805243in}{1.526491in}}%
\pgfpathlineto{\pgfqpoint{1.804289in}{1.715901in}}%
\pgfpathlineto{\pgfqpoint{1.805304in}{1.566293in}}%
\pgfpathlineto{\pgfqpoint{1.805545in}{1.654443in}}%
\pgfpathlineto{\pgfqpoint{1.806212in}{1.498932in}}%
\pgfpathlineto{\pgfqpoint{1.806330in}{1.576047in}}%
\pgfpathlineto{\pgfqpoint{1.806632in}{1.489896in}}%
\pgfpathlineto{\pgfqpoint{1.806355in}{1.598329in}}%
\pgfpathlineto{\pgfqpoint{1.807439in}{1.570464in}}%
\pgfpathlineto{\pgfqpoint{1.808135in}{1.486739in}}%
\pgfpathlineto{\pgfqpoint{1.807841in}{1.592977in}}%
\pgfpathlineto{\pgfqpoint{1.808709in}{1.506114in}}%
\pgfpathlineto{\pgfqpoint{1.809764in}{1.660338in}}%
\pgfpathlineto{\pgfqpoint{1.808752in}{1.481267in}}%
\pgfpathlineto{\pgfqpoint{1.809828in}{1.615864in}}%
\pgfpathlineto{\pgfqpoint{1.810926in}{1.517772in}}%
\pgfpathlineto{\pgfqpoint{1.809879in}{1.680775in}}%
\pgfpathlineto{\pgfqpoint{1.810966in}{1.541094in}}%
\pgfpathlineto{\pgfqpoint{1.811569in}{1.628465in}}%
\pgfpathlineto{\pgfqpoint{1.811160in}{1.506464in}}%
\pgfpathlineto{\pgfqpoint{1.812078in}{1.573567in}}%
\pgfpathlineto{\pgfqpoint{1.812089in}{1.527518in}}%
\pgfpathlineto{\pgfqpoint{1.812828in}{1.639607in}}%
\pgfpathlineto{\pgfqpoint{1.813183in}{1.589059in}}%
\pgfpathlineto{\pgfqpoint{1.814069in}{1.705432in}}%
\pgfpathlineto{\pgfqpoint{1.813542in}{1.552727in}}%
\pgfpathlineto{\pgfqpoint{1.814306in}{1.641858in}}%
\pgfpathlineto{\pgfqpoint{1.815006in}{1.586042in}}%
\pgfpathlineto{\pgfqpoint{1.814783in}{1.696846in}}%
\pgfpathlineto{\pgfqpoint{1.815408in}{1.650149in}}%
\pgfpathlineto{\pgfqpoint{1.816262in}{1.744149in}}%
\pgfpathlineto{\pgfqpoint{1.815494in}{1.627403in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{1.711638in}}%
\pgfpathlineto{\pgfqpoint{1.816660in}{1.657075in}}%
\pgfpathlineto{\pgfqpoint{1.817320in}{1.766699in}}%
\pgfpathlineto{\pgfqpoint{1.817625in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{1.818436in}{1.806035in}}%
\pgfpathlineto{\pgfqpoint{1.817679in}{1.676678in}}%
\pgfpathlineto{\pgfqpoint{1.818748in}{1.804366in}}%
\pgfpathlineto{\pgfqpoint{1.819100in}{1.746109in}}%
\pgfpathlineto{\pgfqpoint{1.819702in}{1.850608in}}%
\pgfpathlineto{\pgfqpoint{1.819860in}{1.777396in}}%
\pgfpathlineto{\pgfqpoint{1.820951in}{1.876078in}}%
\pgfpathlineto{\pgfqpoint{1.820362in}{1.725841in}}%
\pgfpathlineto{\pgfqpoint{1.820983in}{1.866510in}}%
\pgfpathlineto{\pgfqpoint{1.821729in}{1.774913in}}%
\pgfpathlineto{\pgfqpoint{1.821055in}{1.876120in}}%
\pgfpathlineto{\pgfqpoint{1.822095in}{1.818630in}}%
\pgfpathlineto{\pgfqpoint{1.823122in}{1.926017in}}%
\pgfpathlineto{\pgfqpoint{1.822626in}{1.796837in}}%
\pgfpathlineto{\pgfqpoint{1.823211in}{1.884988in}}%
\pgfpathlineto{\pgfqpoint{1.823871in}{1.931873in}}%
\pgfpathlineto{\pgfqpoint{1.823642in}{1.836741in}}%
\pgfpathlineto{\pgfqpoint{1.824291in}{1.870651in}}%
\pgfpathlineto{\pgfqpoint{1.824499in}{1.835177in}}%
\pgfpathlineto{\pgfqpoint{1.825188in}{1.994864in}}%
\pgfpathlineto{\pgfqpoint{1.825378in}{1.970737in}}%
\pgfpathlineto{\pgfqpoint{1.825400in}{2.002621in}}%
\pgfpathlineto{\pgfqpoint{1.826290in}{1.888116in}}%
\pgfpathlineto{\pgfqpoint{1.826483in}{1.954828in}}%
\pgfpathlineto{\pgfqpoint{1.826609in}{1.999957in}}%
\pgfpathlineto{\pgfqpoint{1.826835in}{1.884579in}}%
\pgfpathlineto{\pgfqpoint{1.827556in}{1.938433in}}%
\pgfpathlineto{\pgfqpoint{1.828554in}{1.899849in}}%
\pgfpathlineto{\pgfqpoint{1.828600in}{1.990502in}}%
\pgfpathlineto{\pgfqpoint{1.828661in}{1.954639in}}%
\pgfpathlineto{\pgfqpoint{1.829677in}{2.035273in}}%
\pgfpathlineto{\pgfqpoint{1.828690in}{1.917276in}}%
\pgfpathlineto{\pgfqpoint{1.829781in}{2.004160in}}%
\pgfpathlineto{\pgfqpoint{1.829799in}{1.946104in}}%
\pgfpathlineto{\pgfqpoint{1.830778in}{2.072398in}}%
\pgfpathlineto{\pgfqpoint{1.830886in}{1.971812in}}%
\pgfpathlineto{\pgfqpoint{1.830889in}{2.022502in}}%
\pgfpathlineto{\pgfqpoint{1.831980in}{1.871381in}}%
\pgfpathlineto{\pgfqpoint{1.831987in}{1.934900in}}%
\pgfpathlineto{\pgfqpoint{1.832960in}{1.800021in}}%
\pgfpathlineto{\pgfqpoint{1.832052in}{1.951481in}}%
\pgfpathlineto{\pgfqpoint{1.833103in}{1.846561in}}%
\pgfpathlineto{\pgfqpoint{1.834208in}{1.787283in}}%
\pgfpathlineto{\pgfqpoint{1.833218in}{1.900308in}}%
\pgfpathlineto{\pgfqpoint{1.834219in}{1.817913in}}%
\pgfpathlineto{\pgfqpoint{1.834466in}{1.876180in}}%
\pgfpathlineto{\pgfqpoint{1.834732in}{1.762191in}}%
\pgfpathlineto{\pgfqpoint{1.835324in}{1.810836in}}%
\pgfpathlineto{\pgfqpoint{1.836153in}{1.739260in}}%
\pgfpathlineto{\pgfqpoint{1.835406in}{1.858121in}}%
\pgfpathlineto{\pgfqpoint{1.836436in}{1.783481in}}%
\pgfpathlineto{\pgfqpoint{1.837312in}{1.895051in}}%
\pgfpathlineto{\pgfqpoint{1.836791in}{1.755902in}}%
\pgfpathlineto{\pgfqpoint{1.837556in}{1.853973in}}%
\pgfpathlineto{\pgfqpoint{1.837739in}{1.776309in}}%
\pgfpathlineto{\pgfqpoint{1.838194in}{1.876708in}}%
\pgfpathlineto{\pgfqpoint{1.838664in}{1.854558in}}%
\pgfpathlineto{\pgfqpoint{1.839672in}{1.778132in}}%
\pgfpathlineto{\pgfqpoint{1.838854in}{1.905721in}}%
\pgfpathlineto{\pgfqpoint{1.839794in}{1.806584in}}%
\pgfpathlineto{\pgfqpoint{1.840490in}{1.869885in}}%
\pgfpathlineto{\pgfqpoint{1.840566in}{1.741444in}}%
\pgfpathlineto{\pgfqpoint{1.840907in}{1.832691in}}%
\pgfpathlineto{\pgfqpoint{1.841944in}{1.734737in}}%
\pgfpathlineto{\pgfqpoint{1.841093in}{1.862731in}}%
\pgfpathlineto{\pgfqpoint{1.842040in}{1.771849in}}%
\pgfpathlineto{\pgfqpoint{1.842198in}{1.842421in}}%
\pgfpathlineto{\pgfqpoint{1.842640in}{1.706479in}}%
\pgfpathlineto{\pgfqpoint{1.843146in}{1.754748in}}%
\pgfpathlineto{\pgfqpoint{1.843526in}{1.707366in}}%
\pgfpathlineto{\pgfqpoint{1.843989in}{1.830634in}}%
\pgfpathlineto{\pgfqpoint{1.844243in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{1.845284in}{1.926906in}}%
\pgfpathlineto{\pgfqpoint{1.844286in}{1.751237in}}%
\pgfpathlineto{\pgfqpoint{1.845370in}{1.874192in}}%
\pgfpathlineto{\pgfqpoint{1.845610in}{1.811735in}}%
\pgfpathlineto{\pgfqpoint{1.846396in}{1.933160in}}%
\pgfpathlineto{\pgfqpoint{1.846475in}{1.891221in}}%
\pgfpathlineto{\pgfqpoint{1.846780in}{1.932844in}}%
\pgfpathlineto{\pgfqpoint{1.847480in}{1.813425in}}%
\pgfpathlineto{\pgfqpoint{1.847577in}{1.858017in}}%
\pgfpathlineto{\pgfqpoint{1.848696in}{1.762623in}}%
\pgfpathlineto{\pgfqpoint{1.848043in}{1.908318in}}%
\pgfpathlineto{\pgfqpoint{1.848703in}{1.801408in}}%
\pgfpathlineto{\pgfqpoint{1.849812in}{1.899513in}}%
\pgfpathlineto{\pgfqpoint{1.849005in}{1.761560in}}%
\pgfpathlineto{\pgfqpoint{1.849819in}{1.858898in}}%
\pgfpathlineto{\pgfqpoint{1.850206in}{1.805799in}}%
\pgfpathlineto{\pgfqpoint{1.849905in}{1.909672in}}%
\pgfpathlineto{\pgfqpoint{1.850924in}{1.825230in}}%
\pgfpathlineto{\pgfqpoint{1.851337in}{1.897630in}}%
\pgfpathlineto{\pgfqpoint{1.851042in}{1.797020in}}%
\pgfpathlineto{\pgfqpoint{1.852033in}{1.837848in}}%
\pgfpathlineto{\pgfqpoint{1.852104in}{1.806848in}}%
\pgfpathlineto{\pgfqpoint{1.852409in}{1.916597in}}%
\pgfpathlineto{\pgfqpoint{1.853138in}{1.850107in}}%
\pgfpathlineto{\pgfqpoint{1.854250in}{1.930540in}}%
\pgfpathlineto{\pgfqpoint{1.853906in}{1.816935in}}%
\pgfpathlineto{\pgfqpoint{1.854254in}{1.885657in}}%
\pgfpathlineto{\pgfqpoint{1.855355in}{1.832246in}}%
\pgfpathlineto{\pgfqpoint{1.854447in}{1.939015in}}%
\pgfpathlineto{\pgfqpoint{1.855366in}{1.858792in}}%
\pgfpathlineto{\pgfqpoint{1.855384in}{1.898262in}}%
\pgfpathlineto{\pgfqpoint{1.855782in}{1.770284in}}%
\pgfpathlineto{\pgfqpoint{1.856471in}{1.854674in}}%
\pgfpathlineto{\pgfqpoint{1.857102in}{1.750171in}}%
\pgfpathlineto{\pgfqpoint{1.856496in}{1.870774in}}%
\pgfpathlineto{\pgfqpoint{1.857587in}{1.787374in}}%
\pgfpathlineto{\pgfqpoint{1.857856in}{1.746663in}}%
\pgfpathlineto{\pgfqpoint{1.858724in}{1.881443in}}%
\pgfpathlineto{\pgfqpoint{1.859018in}{1.809693in}}%
\pgfpathlineto{\pgfqpoint{1.859445in}{1.924014in}}%
\pgfpathlineto{\pgfqpoint{1.859833in}{1.888801in}}%
\pgfpathlineto{\pgfqpoint{1.859847in}{1.894561in}}%
\pgfpathlineto{\pgfqpoint{1.860755in}{1.775633in}}%
\pgfpathlineto{\pgfqpoint{1.860909in}{1.851199in}}%
\pgfpathlineto{\pgfqpoint{1.860945in}{1.799354in}}%
\pgfpathlineto{\pgfqpoint{1.861630in}{1.915954in}}%
\pgfpathlineto{\pgfqpoint{1.862011in}{1.845116in}}%
\pgfpathlineto{\pgfqpoint{1.863055in}{1.949096in}}%
\pgfpathlineto{\pgfqpoint{1.863123in}{1.919695in}}%
\pgfpathlineto{\pgfqpoint{1.864095in}{1.864736in}}%
\pgfpathlineto{\pgfqpoint{1.863675in}{1.993970in}}%
\pgfpathlineto{\pgfqpoint{1.864232in}{1.903209in}}%
\pgfpathlineto{\pgfqpoint{1.865096in}{2.014379in}}%
\pgfpathlineto{\pgfqpoint{1.864526in}{1.868690in}}%
\pgfpathlineto{\pgfqpoint{1.865347in}{1.933777in}}%
\pgfpathlineto{\pgfqpoint{1.865742in}{1.853559in}}%
\pgfpathlineto{\pgfqpoint{1.866094in}{1.959631in}}%
\pgfpathlineto{\pgfqpoint{1.866467in}{1.901144in}}%
\pgfpathlineto{\pgfqpoint{1.866610in}{1.956953in}}%
\pgfpathlineto{\pgfqpoint{1.867357in}{1.757359in}}%
\pgfpathlineto{\pgfqpoint{1.867557in}{1.813243in}}%
\pgfpathlineto{\pgfqpoint{1.867981in}{1.869101in}}%
\pgfpathlineto{\pgfqpoint{1.867766in}{1.765026in}}%
\pgfpathlineto{\pgfqpoint{1.868171in}{1.836518in}}%
\pgfpathlineto{\pgfqpoint{1.869226in}{1.739136in}}%
\pgfpathlineto{\pgfqpoint{1.868225in}{1.860760in}}%
\pgfpathlineto{\pgfqpoint{1.869283in}{1.756270in}}%
\pgfpathlineto{\pgfqpoint{1.870202in}{1.809707in}}%
\pgfpathlineto{\pgfqpoint{1.870320in}{1.701617in}}%
\pgfpathlineto{\pgfqpoint{1.870378in}{1.741685in}}%
\pgfpathlineto{\pgfqpoint{1.870406in}{1.704768in}}%
\pgfpathlineto{\pgfqpoint{1.870758in}{1.869320in}}%
\pgfpathlineto{\pgfqpoint{1.871486in}{1.745236in}}%
\pgfpathlineto{\pgfqpoint{1.872211in}{1.687913in}}%
\pgfpathlineto{\pgfqpoint{1.872423in}{1.813604in}}%
\pgfpathlineto{\pgfqpoint{1.872588in}{1.753318in}}%
\pgfpathlineto{\pgfqpoint{1.872634in}{1.818535in}}%
\pgfpathlineto{\pgfqpoint{1.873607in}{1.697796in}}%
\pgfpathlineto{\pgfqpoint{1.873696in}{1.744665in}}%
\pgfpathlineto{\pgfqpoint{1.874676in}{1.659859in}}%
\pgfpathlineto{\pgfqpoint{1.874174in}{1.811971in}}%
\pgfpathlineto{\pgfqpoint{1.874812in}{1.683482in}}%
\pgfpathlineto{\pgfqpoint{1.874873in}{1.732407in}}%
\pgfpathlineto{\pgfqpoint{1.875878in}{1.572225in}}%
\pgfpathlineto{\pgfqpoint{1.875914in}{1.615610in}}%
\pgfpathlineto{\pgfqpoint{1.876089in}{1.567857in}}%
\pgfpathlineto{\pgfqpoint{1.876904in}{1.687819in}}%
\pgfpathlineto{\pgfqpoint{1.877019in}{1.628469in}}%
\pgfpathlineto{\pgfqpoint{1.878088in}{1.743785in}}%
\pgfpathlineto{\pgfqpoint{1.877119in}{1.613439in}}%
\pgfpathlineto{\pgfqpoint{1.878142in}{1.684165in}}%
\pgfpathlineto{\pgfqpoint{1.879154in}{1.628585in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{1.749621in}}%
\pgfpathlineto{\pgfqpoint{1.879258in}{1.646016in}}%
\pgfpathlineto{\pgfqpoint{1.879921in}{1.760317in}}%
\pgfpathlineto{\pgfqpoint{1.879419in}{1.622306in}}%
\pgfpathlineto{\pgfqpoint{1.880384in}{1.675089in}}%
\pgfpathlineto{\pgfqpoint{1.880546in}{1.622855in}}%
\pgfpathlineto{\pgfqpoint{1.881026in}{1.783570in}}%
\pgfpathlineto{\pgfqpoint{1.881468in}{1.722046in}}%
\pgfpathlineto{\pgfqpoint{1.882207in}{1.754806in}}%
\pgfpathlineto{\pgfqpoint{1.881826in}{1.646656in}}%
\pgfpathlineto{\pgfqpoint{1.882576in}{1.736301in}}%
\pgfpathlineto{\pgfqpoint{1.883412in}{1.642619in}}%
\pgfpathlineto{\pgfqpoint{1.882957in}{1.754406in}}%
\pgfpathlineto{\pgfqpoint{1.883692in}{1.690927in}}%
\pgfpathlineto{\pgfqpoint{1.883724in}{1.630248in}}%
\pgfpathlineto{\pgfqpoint{1.884464in}{1.765334in}}%
\pgfpathlineto{\pgfqpoint{1.884801in}{1.695958in}}%
\pgfpathlineto{\pgfqpoint{1.885612in}{1.826929in}}%
\pgfpathlineto{\pgfqpoint{1.884851in}{1.671280in}}%
\pgfpathlineto{\pgfqpoint{1.885945in}{1.789709in}}%
\pgfpathlineto{\pgfqpoint{1.885949in}{1.789742in}}%
\pgfpathlineto{\pgfqpoint{1.886092in}{1.729540in}}%
\pgfpathlineto{\pgfqpoint{1.886814in}{1.839407in}}%
\pgfpathlineto{\pgfqpoint{1.887058in}{1.765183in}}%
\pgfpathlineto{\pgfqpoint{1.887373in}{1.823302in}}%
\pgfpathlineto{\pgfqpoint{1.888155in}{1.684058in}}%
\pgfpathlineto{\pgfqpoint{1.888159in}{1.707703in}}%
\pgfpathlineto{\pgfqpoint{1.889103in}{1.651847in}}%
\pgfpathlineto{\pgfqpoint{1.888202in}{1.758414in}}%
\pgfpathlineto{\pgfqpoint{1.889261in}{1.681842in}}%
\pgfpathlineto{\pgfqpoint{1.889508in}{1.735558in}}%
\pgfpathlineto{\pgfqpoint{1.890079in}{1.627366in}}%
\pgfpathlineto{\pgfqpoint{1.890369in}{1.681769in}}%
\pgfpathlineto{\pgfqpoint{1.890405in}{1.697393in}}%
\pgfpathlineto{\pgfqpoint{1.890796in}{1.578521in}}%
\pgfpathlineto{\pgfqpoint{1.891464in}{1.645718in}}%
\pgfpathlineto{\pgfqpoint{1.892138in}{1.598045in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.693824in}}%
\pgfpathlineto{\pgfqpoint{1.892569in}{1.628556in}}%
\pgfpathlineto{\pgfqpoint{1.893179in}{1.777434in}}%
\pgfpathlineto{\pgfqpoint{1.893684in}{1.695118in}}%
\pgfpathlineto{\pgfqpoint{1.893753in}{1.734616in}}%
\pgfpathlineto{\pgfqpoint{1.894728in}{1.606530in}}%
\pgfpathlineto{\pgfqpoint{1.894786in}{1.677762in}}%
\pgfpathlineto{\pgfqpoint{1.895245in}{1.615276in}}%
\pgfpathlineto{\pgfqpoint{1.895844in}{1.714721in}}%
\pgfpathlineto{\pgfqpoint{1.895895in}{1.632563in}}%
\pgfpathlineto{\pgfqpoint{1.896892in}{1.736581in}}%
\pgfpathlineto{\pgfqpoint{1.895920in}{1.624727in}}%
\pgfpathlineto{\pgfqpoint{1.897007in}{1.695531in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.647561in}}%
\pgfpathlineto{\pgfqpoint{1.897868in}{1.828965in}}%
\pgfpathlineto{\pgfqpoint{1.898105in}{1.764267in}}%
\pgfpathlineto{\pgfqpoint{1.898564in}{1.786290in}}%
\pgfpathlineto{\pgfqpoint{1.898352in}{1.674600in}}%
\pgfpathlineto{\pgfqpoint{1.899213in}{1.775200in}}%
\pgfpathlineto{\pgfqpoint{1.900010in}{1.666151in}}%
\pgfpathlineto{\pgfqpoint{1.899662in}{1.791740in}}%
\pgfpathlineto{\pgfqpoint{1.900329in}{1.681778in}}%
\pgfpathlineto{\pgfqpoint{1.900365in}{1.748189in}}%
\pgfpathlineto{\pgfqpoint{1.901301in}{1.604217in}}%
\pgfpathlineto{\pgfqpoint{1.901416in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{1.901987in}{1.558773in}}%
\pgfpathlineto{\pgfqpoint{1.902485in}{1.698749in}}%
\pgfpathlineto{\pgfqpoint{1.902529in}{1.622703in}}%
\pgfpathlineto{\pgfqpoint{1.902625in}{1.693181in}}%
\pgfpathlineto{\pgfqpoint{1.903494in}{1.519221in}}%
\pgfpathlineto{\pgfqpoint{1.903630in}{1.568469in}}%
\pgfpathlineto{\pgfqpoint{1.904136in}{1.617963in}}%
\pgfpathlineto{\pgfqpoint{1.903860in}{1.500783in}}%
\pgfpathlineto{\pgfqpoint{1.904728in}{1.530922in}}%
\pgfpathlineto{\pgfqpoint{1.904925in}{1.484553in}}%
\pgfpathlineto{\pgfqpoint{1.904997in}{1.601616in}}%
\pgfpathlineto{\pgfqpoint{1.905826in}{1.571741in}}%
\pgfpathlineto{\pgfqpoint{1.906203in}{1.599002in}}%
\pgfpathlineto{\pgfqpoint{1.906759in}{1.435749in}}%
\pgfpathlineto{\pgfqpoint{1.906827in}{1.467955in}}%
\pgfpathlineto{\pgfqpoint{1.907964in}{1.363018in}}%
\pgfpathlineto{\pgfqpoint{1.907218in}{1.510038in}}%
\pgfpathlineto{\pgfqpoint{1.907968in}{1.369303in}}%
\pgfpathlineto{\pgfqpoint{1.909080in}{1.496794in}}%
\pgfpathlineto{\pgfqpoint{1.908370in}{1.336319in}}%
\pgfpathlineto{\pgfqpoint{1.909112in}{1.479619in}}%
\pgfpathlineto{\pgfqpoint{1.909977in}{1.418245in}}%
\pgfpathlineto{\pgfqpoint{1.909661in}{1.559638in}}%
\pgfpathlineto{\pgfqpoint{1.910225in}{1.452945in}}%
\pgfpathlineto{\pgfqpoint{1.911139in}{1.440308in}}%
\pgfpathlineto{\pgfqpoint{1.911007in}{1.544739in}}%
\pgfpathlineto{\pgfqpoint{1.911319in}{1.483618in}}%
\pgfpathlineto{\pgfqpoint{1.911333in}{1.516034in}}%
\pgfpathlineto{\pgfqpoint{1.912097in}{1.344605in}}%
\pgfpathlineto{\pgfqpoint{1.912424in}{1.449838in}}%
\pgfpathlineto{\pgfqpoint{1.912657in}{1.347255in}}%
\pgfpathlineto{\pgfqpoint{1.913016in}{1.479222in}}%
\pgfpathlineto{\pgfqpoint{1.913543in}{1.393705in}}%
\pgfpathlineto{\pgfqpoint{1.914752in}{1.509353in}}%
\pgfpathlineto{\pgfqpoint{1.913644in}{1.350059in}}%
\pgfpathlineto{\pgfqpoint{1.914882in}{1.440591in}}%
\pgfpathlineto{\pgfqpoint{1.915621in}{1.409302in}}%
\pgfpathlineto{\pgfqpoint{1.915043in}{1.507308in}}%
\pgfpathlineto{\pgfqpoint{1.915944in}{1.469432in}}%
\pgfpathlineto{\pgfqpoint{1.916145in}{1.521805in}}%
\pgfpathlineto{\pgfqpoint{1.916819in}{1.400606in}}%
\pgfpathlineto{\pgfqpoint{1.917049in}{1.456312in}}%
\pgfpathlineto{\pgfqpoint{1.917852in}{1.404874in}}%
\pgfpathlineto{\pgfqpoint{1.917160in}{1.528515in}}%
\pgfpathlineto{\pgfqpoint{1.918154in}{1.485072in}}%
\pgfpathlineto{\pgfqpoint{1.918251in}{1.511708in}}%
\pgfpathlineto{\pgfqpoint{1.918674in}{1.383970in}}%
\pgfpathlineto{\pgfqpoint{1.919241in}{1.433398in}}%
\pgfpathlineto{\pgfqpoint{1.919366in}{1.400157in}}%
\pgfpathlineto{\pgfqpoint{1.920328in}{1.529308in}}%
\pgfpathlineto{\pgfqpoint{1.920335in}{1.508906in}}%
\pgfpathlineto{\pgfqpoint{1.920924in}{1.597044in}}%
\pgfpathlineto{\pgfqpoint{1.921028in}{1.496915in}}%
\pgfpathlineto{\pgfqpoint{1.921451in}{1.541762in}}%
\pgfpathlineto{\pgfqpoint{1.921494in}{1.584609in}}%
\pgfpathlineto{\pgfqpoint{1.922405in}{1.481035in}}%
\pgfpathlineto{\pgfqpoint{1.922509in}{1.514263in}}%
\pgfpathlineto{\pgfqpoint{1.923600in}{1.472136in}}%
\pgfpathlineto{\pgfqpoint{1.922807in}{1.621879in}}%
\pgfpathlineto{\pgfqpoint{1.923625in}{1.478834in}}%
\pgfpathlineto{\pgfqpoint{1.923995in}{1.527480in}}%
\pgfpathlineto{\pgfqpoint{1.924013in}{1.430020in}}%
\pgfpathlineto{\pgfqpoint{1.924734in}{1.473900in}}%
\pgfpathlineto{\pgfqpoint{1.925792in}{1.420789in}}%
\pgfpathlineto{\pgfqpoint{1.925010in}{1.540699in}}%
\pgfpathlineto{\pgfqpoint{1.925861in}{1.436593in}}%
\pgfpathlineto{\pgfqpoint{1.926962in}{1.540374in}}%
\pgfpathlineto{\pgfqpoint{1.925990in}{1.406792in}}%
\pgfpathlineto{\pgfqpoint{1.926980in}{1.537076in}}%
\pgfpathlineto{\pgfqpoint{1.927389in}{1.431663in}}%
\pgfpathlineto{\pgfqpoint{1.928092in}{1.513768in}}%
\pgfpathlineto{\pgfqpoint{1.928099in}{1.486463in}}%
\pgfpathlineto{\pgfqpoint{1.928982in}{1.599391in}}%
\pgfpathlineto{\pgfqpoint{1.929187in}{1.525396in}}%
\pgfpathlineto{\pgfqpoint{1.930170in}{1.713843in}}%
\pgfpathlineto{\pgfqpoint{1.929570in}{1.504647in}}%
\pgfpathlineto{\pgfqpoint{1.930306in}{1.623725in}}%
\pgfpathlineto{\pgfqpoint{1.930762in}{1.734929in}}%
\pgfpathlineto{\pgfqpoint{1.930399in}{1.596982in}}%
\pgfpathlineto{\pgfqpoint{1.931422in}{1.704084in}}%
\pgfpathlineto{\pgfqpoint{1.931450in}{1.628676in}}%
\pgfpathlineto{\pgfqpoint{1.932064in}{1.735682in}}%
\pgfpathlineto{\pgfqpoint{1.932534in}{1.649966in}}%
\pgfpathlineto{\pgfqpoint{1.933506in}{1.770474in}}%
\pgfpathlineto{\pgfqpoint{1.932706in}{1.646664in}}%
\pgfpathlineto{\pgfqpoint{1.933650in}{1.722660in}}%
\pgfpathlineto{\pgfqpoint{1.933847in}{1.773488in}}%
\pgfpathlineto{\pgfqpoint{1.934723in}{1.644844in}}%
\pgfpathlineto{\pgfqpoint{1.934748in}{1.687625in}}%
\pgfpathlineto{\pgfqpoint{1.935304in}{1.626986in}}%
\pgfpathlineto{\pgfqpoint{1.935487in}{1.770733in}}%
\pgfpathlineto{\pgfqpoint{1.935860in}{1.662764in}}%
\pgfpathlineto{\pgfqpoint{1.935921in}{1.739918in}}%
\pgfpathlineto{\pgfqpoint{1.936456in}{1.605708in}}%
\pgfpathlineto{\pgfqpoint{1.936972in}{1.683486in}}%
\pgfpathlineto{\pgfqpoint{1.937984in}{1.558178in}}%
\pgfpathlineto{\pgfqpoint{1.937202in}{1.701194in}}%
\pgfpathlineto{\pgfqpoint{1.938095in}{1.588327in}}%
\pgfpathlineto{\pgfqpoint{1.938547in}{1.666288in}}%
\pgfpathlineto{\pgfqpoint{1.938289in}{1.552943in}}%
\pgfpathlineto{\pgfqpoint{1.939207in}{1.632167in}}%
\pgfpathlineto{\pgfqpoint{1.940194in}{1.538353in}}%
\pgfpathlineto{\pgfqpoint{1.939656in}{1.643078in}}%
\pgfpathlineto{\pgfqpoint{1.940323in}{1.540745in}}%
\pgfpathlineto{\pgfqpoint{1.941041in}{1.658913in}}%
\pgfpathlineto{\pgfqpoint{1.940589in}{1.535530in}}%
\pgfpathlineto{\pgfqpoint{1.941439in}{1.600046in}}%
\pgfpathlineto{\pgfqpoint{1.941794in}{1.544705in}}%
\pgfpathlineto{\pgfqpoint{1.941913in}{1.657659in}}%
\pgfpathlineto{\pgfqpoint{1.942548in}{1.599518in}}%
\pgfpathlineto{\pgfqpoint{1.943610in}{1.642226in}}%
\pgfpathlineto{\pgfqpoint{1.943122in}{1.505855in}}%
\pgfpathlineto{\pgfqpoint{1.943639in}{1.605138in}}%
\pgfpathlineto{\pgfqpoint{1.943707in}{1.559914in}}%
\pgfpathlineto{\pgfqpoint{1.944600in}{1.670501in}}%
\pgfpathlineto{\pgfqpoint{1.944744in}{1.628969in}}%
\pgfpathlineto{\pgfqpoint{1.944988in}{1.725050in}}%
\pgfpathlineto{\pgfqpoint{1.945565in}{1.585906in}}%
\pgfpathlineto{\pgfqpoint{1.945856in}{1.658619in}}%
\pgfpathlineto{\pgfqpoint{1.946096in}{1.632927in}}%
\pgfpathlineto{\pgfqpoint{1.946548in}{1.769979in}}%
\pgfpathlineto{\pgfqpoint{1.946954in}{1.701984in}}%
\pgfpathlineto{\pgfqpoint{1.947158in}{1.765771in}}%
\pgfpathlineto{\pgfqpoint{1.947965in}{1.599930in}}%
\pgfpathlineto{\pgfqpoint{1.948059in}{1.683801in}}%
\pgfpathlineto{\pgfqpoint{1.948615in}{1.594845in}}%
\pgfpathlineto{\pgfqpoint{1.948992in}{1.709666in}}%
\pgfpathlineto{\pgfqpoint{1.949171in}{1.659398in}}%
\pgfpathlineto{\pgfqpoint{1.950158in}{1.724982in}}%
\pgfpathlineto{\pgfqpoint{1.949680in}{1.620133in}}%
\pgfpathlineto{\pgfqpoint{1.950283in}{1.704114in}}%
\pgfpathlineto{\pgfqpoint{1.950398in}{1.644212in}}%
\pgfpathlineto{\pgfqpoint{1.951374in}{1.766081in}}%
\pgfpathlineto{\pgfqpoint{1.951381in}{1.734112in}}%
\pgfpathlineto{\pgfqpoint{1.952353in}{1.789299in}}%
\pgfpathlineto{\pgfqpoint{1.952031in}{1.681876in}}%
\pgfpathlineto{\pgfqpoint{1.952490in}{1.760724in}}%
\pgfpathlineto{\pgfqpoint{1.952651in}{1.737252in}}%
\pgfpathlineto{\pgfqpoint{1.953354in}{1.849194in}}%
\pgfpathlineto{\pgfqpoint{1.953591in}{1.793237in}}%
\pgfpathlineto{\pgfqpoint{1.953835in}{1.880072in}}%
\pgfpathlineto{\pgfqpoint{1.954144in}{1.759588in}}%
\pgfpathlineto{\pgfqpoint{1.954704in}{1.815104in}}%
\pgfpathlineto{\pgfqpoint{1.955367in}{1.907149in}}%
\pgfpathlineto{\pgfqpoint{1.954901in}{1.790495in}}%
\pgfpathlineto{\pgfqpoint{1.955827in}{1.863097in}}%
\pgfpathlineto{\pgfqpoint{1.955902in}{1.813866in}}%
\pgfpathlineto{\pgfqpoint{1.956289in}{1.932196in}}%
\pgfpathlineto{\pgfqpoint{1.956878in}{1.910103in}}%
\pgfpathlineto{\pgfqpoint{1.957595in}{1.967880in}}%
\pgfpathlineto{\pgfqpoint{1.957100in}{1.856726in}}%
\pgfpathlineto{\pgfqpoint{1.957983in}{1.921663in}}%
\pgfpathlineto{\pgfqpoint{1.959013in}{1.847924in}}%
\pgfpathlineto{\pgfqpoint{1.958715in}{1.970800in}}%
\pgfpathlineto{\pgfqpoint{1.959095in}{1.889644in}}%
\pgfpathlineto{\pgfqpoint{1.959615in}{1.934701in}}%
\pgfpathlineto{\pgfqpoint{1.959978in}{1.812741in}}%
\pgfpathlineto{\pgfqpoint{1.960182in}{1.848235in}}%
\pgfpathlineto{\pgfqpoint{1.961284in}{1.796154in}}%
\pgfpathlineto{\pgfqpoint{1.960598in}{1.891589in}}%
\pgfpathlineto{\pgfqpoint{1.961294in}{1.821896in}}%
\pgfpathlineto{\pgfqpoint{1.961782in}{1.926516in}}%
\pgfpathlineto{\pgfqpoint{1.961302in}{1.805400in}}%
\pgfpathlineto{\pgfqpoint{1.962407in}{1.876310in}}%
\pgfpathlineto{\pgfqpoint{1.963027in}{1.788948in}}%
\pgfpathlineto{\pgfqpoint{1.963358in}{1.947918in}}%
\pgfpathlineto{\pgfqpoint{1.963519in}{1.846421in}}%
\pgfpathlineto{\pgfqpoint{1.963655in}{1.896228in}}%
\pgfpathlineto{\pgfqpoint{1.964488in}{1.754828in}}%
\pgfpathlineto{\pgfqpoint{1.964624in}{1.811094in}}%
\pgfpathlineto{\pgfqpoint{1.965564in}{1.742136in}}%
\pgfpathlineto{\pgfqpoint{1.964933in}{1.836949in}}%
\pgfpathlineto{\pgfqpoint{1.965736in}{1.758477in}}%
\pgfpathlineto{\pgfqpoint{1.965786in}{1.817622in}}%
\pgfpathlineto{\pgfqpoint{1.966823in}{1.674651in}}%
\pgfpathlineto{\pgfqpoint{1.966834in}{1.704885in}}%
\pgfpathlineto{\pgfqpoint{1.967875in}{1.622563in}}%
\pgfpathlineto{\pgfqpoint{1.967211in}{1.743609in}}%
\pgfpathlineto{\pgfqpoint{1.967946in}{1.685680in}}%
\pgfpathlineto{\pgfqpoint{1.968072in}{1.633312in}}%
\pgfpathlineto{\pgfqpoint{1.968929in}{1.767460in}}%
\pgfpathlineto{\pgfqpoint{1.969048in}{1.708919in}}%
\pgfpathlineto{\pgfqpoint{1.969852in}{1.780333in}}%
\pgfpathlineto{\pgfqpoint{1.969927in}{1.673509in}}%
\pgfpathlineto{\pgfqpoint{1.970164in}{1.735115in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.628419in}}%
\pgfpathlineto{\pgfqpoint{1.970924in}{1.759129in}}%
\pgfpathlineto{\pgfqpoint{1.971308in}{1.639970in}}%
\pgfpathlineto{\pgfqpoint{1.971997in}{1.740934in}}%
\pgfpathlineto{\pgfqpoint{1.971441in}{1.616203in}}%
\pgfpathlineto{\pgfqpoint{1.972420in}{1.668420in}}%
\pgfpathlineto{\pgfqpoint{1.972456in}{1.709490in}}%
\pgfpathlineto{\pgfqpoint{1.973472in}{1.596557in}}%
\pgfpathlineto{\pgfqpoint{1.973511in}{1.598711in}}%
\pgfpathlineto{\pgfqpoint{1.974433in}{1.510215in}}%
\pgfpathlineto{\pgfqpoint{1.973626in}{1.649421in}}%
\pgfpathlineto{\pgfqpoint{1.974623in}{1.566013in}}%
\pgfpathlineto{\pgfqpoint{1.974627in}{1.587477in}}%
\pgfpathlineto{\pgfqpoint{1.975502in}{1.434528in}}%
\pgfpathlineto{\pgfqpoint{1.975718in}{1.467470in}}%
\pgfpathlineto{\pgfqpoint{1.976597in}{1.396590in}}%
\pgfpathlineto{\pgfqpoint{1.976152in}{1.516242in}}%
\pgfpathlineto{\pgfqpoint{1.976834in}{1.445150in}}%
\pgfpathlineto{\pgfqpoint{1.977278in}{1.490999in}}%
\pgfpathlineto{\pgfqpoint{1.977670in}{1.382260in}}%
\pgfpathlineto{\pgfqpoint{1.977942in}{1.429122in}}%
\pgfpathlineto{\pgfqpoint{1.978599in}{1.341668in}}%
\pgfpathlineto{\pgfqpoint{1.978046in}{1.466140in}}%
\pgfpathlineto{\pgfqpoint{1.979054in}{1.416236in}}%
\pgfpathlineto{\pgfqpoint{1.979309in}{1.494918in}}%
\pgfpathlineto{\pgfqpoint{1.979621in}{1.365735in}}%
\pgfpathlineto{\pgfqpoint{1.980163in}{1.454865in}}%
\pgfpathlineto{\pgfqpoint{1.980432in}{1.357598in}}%
\pgfpathlineto{\pgfqpoint{1.980891in}{1.474640in}}%
\pgfpathlineto{\pgfqpoint{1.981279in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{1.981631in}{1.477701in}}%
\pgfpathlineto{\pgfqpoint{1.982269in}{1.338730in}}%
\pgfpathlineto{\pgfqpoint{1.982391in}{1.442024in}}%
\pgfpathlineto{\pgfqpoint{1.982402in}{1.395683in}}%
\pgfpathlineto{\pgfqpoint{1.983439in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.983493in}{1.488982in}}%
\pgfpathlineto{\pgfqpoint{1.983539in}{1.535550in}}%
\pgfpathlineto{\pgfqpoint{1.983984in}{1.395790in}}%
\pgfpathlineto{\pgfqpoint{1.984601in}{1.486954in}}%
\pgfpathlineto{\pgfqpoint{1.984612in}{1.444310in}}%
\pgfpathlineto{\pgfqpoint{1.985323in}{1.559322in}}%
\pgfpathlineto{\pgfqpoint{1.985706in}{1.483819in}}%
\pgfpathlineto{\pgfqpoint{1.986209in}{1.599169in}}%
\pgfpathlineto{\pgfqpoint{1.985732in}{1.465218in}}%
\pgfpathlineto{\pgfqpoint{1.986822in}{1.576508in}}%
\pgfpathlineto{\pgfqpoint{1.987619in}{1.435326in}}%
\pgfpathlineto{\pgfqpoint{1.986905in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{1.987942in}{1.476971in}}%
\pgfpathlineto{\pgfqpoint{1.988283in}{1.538375in}}%
\pgfpathlineto{\pgfqpoint{1.988871in}{1.408508in}}%
\pgfpathlineto{\pgfqpoint{1.989050in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{1.989434in}{1.401619in}}%
\pgfpathlineto{\pgfqpoint{1.989111in}{1.523989in}}%
\pgfpathlineto{\pgfqpoint{1.990159in}{1.470551in}}%
\pgfpathlineto{\pgfqpoint{1.990830in}{1.547877in}}%
\pgfpathlineto{\pgfqpoint{1.991239in}{1.409246in}}%
\pgfpathlineto{\pgfqpoint{1.991250in}{1.458100in}}%
\pgfpathlineto{\pgfqpoint{1.992351in}{1.395228in}}%
\pgfpathlineto{\pgfqpoint{1.991591in}{1.523494in}}%
\pgfpathlineto{\pgfqpoint{1.992362in}{1.438453in}}%
\pgfpathlineto{\pgfqpoint{1.993327in}{1.503155in}}%
\pgfpathlineto{\pgfqpoint{1.992889in}{1.401330in}}%
\pgfpathlineto{\pgfqpoint{1.993474in}{1.484232in}}%
\pgfpathlineto{\pgfqpoint{1.994091in}{1.382676in}}%
\pgfpathlineto{\pgfqpoint{1.993539in}{1.510788in}}%
\pgfpathlineto{\pgfqpoint{1.994579in}{1.441873in}}%
\pgfpathlineto{\pgfqpoint{1.994784in}{1.513235in}}%
\pgfpathlineto{\pgfqpoint{1.995426in}{1.371032in}}%
\pgfpathlineto{\pgfqpoint{1.995684in}{1.378995in}}%
\pgfpathlineto{\pgfqpoint{1.995943in}{1.442328in}}%
\pgfpathlineto{\pgfqpoint{1.996743in}{1.252769in}}%
\pgfpathlineto{\pgfqpoint{1.996764in}{1.300048in}}%
\pgfpathlineto{\pgfqpoint{1.996811in}{1.284534in}}%
\pgfpathlineto{\pgfqpoint{1.997249in}{1.418146in}}%
\pgfpathlineto{\pgfqpoint{1.997819in}{1.331177in}}%
\pgfpathlineto{\pgfqpoint{1.997948in}{1.393136in}}%
\pgfpathlineto{\pgfqpoint{1.998278in}{1.263577in}}%
\pgfpathlineto{\pgfqpoint{1.998924in}{1.288362in}}%
\pgfpathlineto{\pgfqpoint{1.999430in}{1.350162in}}%
\pgfpathlineto{\pgfqpoint{1.999807in}{1.241133in}}%
\pgfpathlineto{\pgfqpoint{1.999993in}{1.274448in}}%
\pgfpathlineto{\pgfqpoint{2.000980in}{1.221157in}}%
\pgfpathlineto{\pgfqpoint{2.000410in}{1.319614in}}%
\pgfpathlineto{\pgfqpoint{2.001102in}{1.260468in}}%
\pgfpathlineto{\pgfqpoint{2.001805in}{1.349012in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{1.209913in}}%
\pgfpathlineto{\pgfqpoint{2.002211in}{1.275494in}}%
\pgfpathlineto{\pgfqpoint{2.002494in}{1.177177in}}%
\pgfpathlineto{\pgfqpoint{2.003050in}{1.301802in}}%
\pgfpathlineto{\pgfqpoint{2.003327in}{1.214222in}}%
\pgfpathlineto{\pgfqpoint{2.004331in}{1.306087in}}%
\pgfpathlineto{\pgfqpoint{2.003782in}{1.181134in}}%
\pgfpathlineto{\pgfqpoint{2.004442in}{1.271194in}}%
\pgfpathlineto{\pgfqpoint{2.004536in}{1.202030in}}%
\pgfpathlineto{\pgfqpoint{2.005407in}{1.321453in}}%
\pgfpathlineto{\pgfqpoint{2.005551in}{1.298609in}}%
\pgfpathlineto{\pgfqpoint{2.005583in}{1.236007in}}%
\pgfpathlineto{\pgfqpoint{2.006391in}{1.417566in}}%
\pgfpathlineto{\pgfqpoint{2.006649in}{1.356401in}}%
\pgfpathlineto{\pgfqpoint{2.007044in}{1.397533in}}%
\pgfpathlineto{\pgfqpoint{2.007478in}{1.287942in}}%
\pgfpathlineto{\pgfqpoint{2.007750in}{1.329097in}}%
\pgfpathlineto{\pgfqpoint{2.008924in}{1.441814in}}%
\pgfpathlineto{\pgfqpoint{2.008070in}{1.284102in}}%
\pgfpathlineto{\pgfqpoint{2.008974in}{1.422832in}}%
\pgfpathlineto{\pgfqpoint{2.009117in}{1.339814in}}%
\pgfpathlineto{\pgfqpoint{2.009982in}{1.466796in}}%
\pgfpathlineto{\pgfqpoint{2.010086in}{1.387477in}}%
\pgfpathlineto{\pgfqpoint{2.010312in}{1.355752in}}%
\pgfpathlineto{\pgfqpoint{2.010875in}{1.465555in}}%
\pgfpathlineto{\pgfqpoint{2.011155in}{1.401727in}}%
\pgfpathlineto{\pgfqpoint{2.012088in}{1.439582in}}%
\pgfpathlineto{\pgfqpoint{2.011410in}{1.347081in}}%
\pgfpathlineto{\pgfqpoint{2.012257in}{1.377307in}}%
\pgfpathlineto{\pgfqpoint{2.013380in}{1.290147in}}%
\pgfpathlineto{\pgfqpoint{2.012454in}{1.448508in}}%
\pgfpathlineto{\pgfqpoint{2.013387in}{1.301086in}}%
\pgfpathlineto{\pgfqpoint{2.013448in}{1.360100in}}%
\pgfpathlineto{\pgfqpoint{2.014273in}{1.239414in}}%
\pgfpathlineto{\pgfqpoint{2.014492in}{1.281007in}}%
\pgfpathlineto{\pgfqpoint{2.015601in}{1.198095in}}%
\pgfpathlineto{\pgfqpoint{2.014589in}{1.337010in}}%
\pgfpathlineto{\pgfqpoint{2.015611in}{1.211247in}}%
\pgfpathlineto{\pgfqpoint{2.015651in}{1.255014in}}%
\pgfpathlineto{\pgfqpoint{2.016297in}{1.141677in}}%
\pgfpathlineto{\pgfqpoint{2.016716in}{1.215970in}}%
\pgfpathlineto{\pgfqpoint{2.017596in}{1.149142in}}%
\pgfpathlineto{\pgfqpoint{2.016950in}{1.269803in}}%
\pgfpathlineto{\pgfqpoint{2.017818in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{2.018234in}{1.281872in}}%
\pgfpathlineto{\pgfqpoint{2.018410in}{1.145092in}}%
\pgfpathlineto{\pgfqpoint{2.018923in}{1.212376in}}%
\pgfpathlineto{\pgfqpoint{2.019418in}{1.168422in}}%
\pgfpathlineto{\pgfqpoint{2.019006in}{1.269183in}}%
\pgfpathlineto{\pgfqpoint{2.020035in}{1.189851in}}%
\pgfpathlineto{\pgfqpoint{2.020042in}{1.248015in}}%
\pgfpathlineto{\pgfqpoint{2.020760in}{1.123209in}}%
\pgfpathlineto{\pgfqpoint{2.021137in}{1.164651in}}%
\pgfpathlineto{\pgfqpoint{2.021234in}{1.119309in}}%
\pgfpathlineto{\pgfqpoint{2.021836in}{1.265988in}}%
\pgfpathlineto{\pgfqpoint{2.022227in}{1.225128in}}%
\pgfpathlineto{\pgfqpoint{2.022235in}{1.229579in}}%
\pgfpathlineto{\pgfqpoint{2.022238in}{1.222427in}}%
\pgfpathlineto{\pgfqpoint{2.022550in}{1.117099in}}%
\pgfpathlineto{\pgfqpoint{2.023071in}{1.250812in}}%
\pgfpathlineto{\pgfqpoint{2.023347in}{1.220048in}}%
\pgfpathlineto{\pgfqpoint{2.024456in}{1.264504in}}%
\pgfpathlineto{\pgfqpoint{2.023655in}{1.142369in}}%
\pgfpathlineto{\pgfqpoint{2.024459in}{1.232522in}}%
\pgfpathlineto{\pgfqpoint{2.024592in}{1.173709in}}%
\pgfpathlineto{\pgfqpoint{2.025521in}{1.329182in}}%
\pgfpathlineto{\pgfqpoint{2.025535in}{1.311328in}}%
\pgfpathlineto{\pgfqpoint{2.025589in}{1.254291in}}%
\pgfpathlineto{\pgfqpoint{2.026002in}{1.371710in}}%
\pgfpathlineto{\pgfqpoint{2.026641in}{1.310500in}}%
\pgfpathlineto{\pgfqpoint{2.027677in}{1.397060in}}%
\pgfpathlineto{\pgfqpoint{2.026953in}{1.253819in}}%
\pgfpathlineto{\pgfqpoint{2.027760in}{1.340818in}}%
\pgfpathlineto{\pgfqpoint{2.028506in}{1.245682in}}%
\pgfpathlineto{\pgfqpoint{2.027774in}{1.380364in}}%
\pgfpathlineto{\pgfqpoint{2.028872in}{1.316913in}}%
\pgfpathlineto{\pgfqpoint{2.029902in}{1.405014in}}%
\pgfpathlineto{\pgfqpoint{2.029525in}{1.284240in}}%
\pgfpathlineto{\pgfqpoint{2.029984in}{1.355778in}}%
\pgfpathlineto{\pgfqpoint{2.030218in}{1.423621in}}%
\pgfpathlineto{\pgfqpoint{2.030462in}{1.304045in}}%
\pgfpathlineto{\pgfqpoint{2.031100in}{1.377071in}}%
\pgfpathlineto{\pgfqpoint{2.032198in}{1.286132in}}%
\pgfpathlineto{\pgfqpoint{2.031269in}{1.425210in}}%
\pgfpathlineto{\pgfqpoint{2.032220in}{1.325266in}}%
\pgfpathlineto{\pgfqpoint{2.032851in}{1.248147in}}%
\pgfpathlineto{\pgfqpoint{2.033188in}{1.392442in}}%
\pgfpathlineto{\pgfqpoint{2.033300in}{1.339775in}}%
\pgfpathlineto{\pgfqpoint{2.034225in}{1.408791in}}%
\pgfpathlineto{\pgfqpoint{2.033691in}{1.284548in}}%
\pgfpathlineto{\pgfqpoint{2.034412in}{1.364852in}}%
\pgfpathlineto{\pgfqpoint{2.034742in}{1.285381in}}%
\pgfpathlineto{\pgfqpoint{2.035237in}{1.400275in}}%
\pgfpathlineto{\pgfqpoint{2.035524in}{1.355952in}}%
\pgfpathlineto{\pgfqpoint{2.035840in}{1.259364in}}%
\pgfpathlineto{\pgfqpoint{2.036529in}{1.452948in}}%
\pgfpathlineto{\pgfqpoint{2.036622in}{1.391280in}}%
\pgfpathlineto{\pgfqpoint{2.037031in}{1.483701in}}%
\pgfpathlineto{\pgfqpoint{2.036654in}{1.372475in}}%
\pgfpathlineto{\pgfqpoint{2.037731in}{1.450596in}}%
\pgfpathlineto{\pgfqpoint{2.038642in}{1.352971in}}%
\pgfpathlineto{\pgfqpoint{2.038158in}{1.473870in}}%
\pgfpathlineto{\pgfqpoint{2.038847in}{1.367425in}}%
\pgfpathlineto{\pgfqpoint{2.039159in}{1.462855in}}%
\pgfpathlineto{\pgfqpoint{2.039482in}{1.328179in}}%
\pgfpathlineto{\pgfqpoint{2.039955in}{1.391863in}}%
\pgfpathlineto{\pgfqpoint{2.040314in}{1.331135in}}%
\pgfpathlineto{\pgfqpoint{2.040694in}{1.439967in}}%
\pgfpathlineto{\pgfqpoint{2.041067in}{1.377361in}}%
\pgfpathlineto{\pgfqpoint{2.041333in}{1.432794in}}%
\pgfpathlineto{\pgfqpoint{2.041939in}{1.298293in}}%
\pgfpathlineto{\pgfqpoint{2.042176in}{1.352893in}}%
\pgfpathlineto{\pgfqpoint{2.042643in}{1.265075in}}%
\pgfpathlineto{\pgfqpoint{2.042316in}{1.396736in}}%
\pgfpathlineto{\pgfqpoint{2.043288in}{1.293309in}}%
\pgfpathlineto{\pgfqpoint{2.043364in}{1.343529in}}%
\pgfpathlineto{\pgfqpoint{2.044110in}{1.179223in}}%
\pgfpathlineto{\pgfqpoint{2.044393in}{1.266163in}}%
\pgfpathlineto{\pgfqpoint{2.045032in}{1.200642in}}%
\pgfpathlineto{\pgfqpoint{2.045391in}{1.327653in}}%
\pgfpathlineto{\pgfqpoint{2.045498in}{1.272120in}}%
\pgfpathlineto{\pgfqpoint{2.046568in}{1.366993in}}%
\pgfpathlineto{\pgfqpoint{2.045610in}{1.237014in}}%
\pgfpathlineto{\pgfqpoint{2.046621in}{1.334321in}}%
\pgfpathlineto{\pgfqpoint{2.047124in}{1.315267in}}%
\pgfpathlineto{\pgfqpoint{2.046708in}{1.416510in}}%
\pgfpathlineto{\pgfqpoint{2.047666in}{1.373859in}}%
\pgfpathlineto{\pgfqpoint{2.047791in}{1.396716in}}%
\pgfpathlineto{\pgfqpoint{2.048738in}{1.287202in}}%
\pgfpathlineto{\pgfqpoint{2.048760in}{1.361331in}}%
\pgfpathlineto{\pgfqpoint{2.048778in}{1.263227in}}%
\pgfpathlineto{\pgfqpoint{2.049542in}{1.405503in}}%
\pgfpathlineto{\pgfqpoint{2.049869in}{1.339614in}}%
\pgfpathlineto{\pgfqpoint{2.049879in}{1.377451in}}%
\pgfpathlineto{\pgfqpoint{2.050963in}{1.235622in}}%
\pgfpathlineto{\pgfqpoint{2.050970in}{1.267160in}}%
\pgfpathlineto{\pgfqpoint{2.052064in}{1.194171in}}%
\pgfpathlineto{\pgfqpoint{2.051350in}{1.330229in}}%
\pgfpathlineto{\pgfqpoint{2.052089in}{1.241610in}}%
\pgfpathlineto{\pgfqpoint{2.052563in}{1.161416in}}%
\pgfpathlineto{\pgfqpoint{2.053004in}{1.277538in}}%
\pgfpathlineto{\pgfqpoint{2.053015in}{1.244500in}}%
\pgfpathlineto{\pgfqpoint{2.053550in}{1.374195in}}%
\pgfpathlineto{\pgfqpoint{2.053263in}{1.233483in}}%
\pgfpathlineto{\pgfqpoint{2.054131in}{1.344045in}}%
\pgfpathlineto{\pgfqpoint{2.054651in}{1.239386in}}%
\pgfpathlineto{\pgfqpoint{2.055247in}{1.290275in}}%
\pgfpathlineto{\pgfqpoint{2.055415in}{1.225033in}}%
\pgfpathlineto{\pgfqpoint{2.056194in}{1.333184in}}%
\pgfpathlineto{\pgfqpoint{2.056355in}{1.255840in}}%
\pgfpathlineto{\pgfqpoint{2.057392in}{1.370660in}}%
\pgfpathlineto{\pgfqpoint{2.056635in}{1.204086in}}%
\pgfpathlineto{\pgfqpoint{2.057471in}{1.331360in}}%
\pgfpathlineto{\pgfqpoint{2.057604in}{1.268197in}}%
\pgfpathlineto{\pgfqpoint{2.058418in}{1.392517in}}%
\pgfpathlineto{\pgfqpoint{2.058583in}{1.321613in}}%
\pgfpathlineto{\pgfqpoint{2.059681in}{1.402616in}}%
\pgfpathlineto{\pgfqpoint{2.058892in}{1.238271in}}%
\pgfpathlineto{\pgfqpoint{2.059710in}{1.359231in}}%
\pgfpathlineto{\pgfqpoint{2.059897in}{1.395766in}}%
\pgfpathlineto{\pgfqpoint{2.060847in}{1.225479in}}%
\pgfpathlineto{\pgfqpoint{2.060887in}{1.301705in}}%
\pgfpathlineto{\pgfqpoint{2.061734in}{1.178075in}}%
\pgfpathlineto{\pgfqpoint{2.061956in}{1.201389in}}%
\pgfpathlineto{\pgfqpoint{2.062756in}{1.275893in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{1.172991in}}%
\pgfpathlineto{\pgfqpoint{2.063068in}{1.234220in}}%
\pgfpathlineto{\pgfqpoint{2.063294in}{1.174688in}}%
\pgfpathlineto{\pgfqpoint{2.063854in}{1.310997in}}%
\pgfpathlineto{\pgfqpoint{2.064177in}{1.229206in}}%
\pgfpathlineto{\pgfqpoint{2.064543in}{1.292064in}}%
\pgfpathlineto{\pgfqpoint{2.065200in}{1.166711in}}%
\pgfpathlineto{\pgfqpoint{2.065257in}{1.225221in}}%
\pgfpathlineto{\pgfqpoint{2.066308in}{1.107506in}}%
\pgfpathlineto{\pgfqpoint{2.065361in}{1.231792in}}%
\pgfpathlineto{\pgfqpoint{2.066373in}{1.130437in}}%
\pgfpathlineto{\pgfqpoint{2.066477in}{1.192022in}}%
\pgfpathlineto{\pgfqpoint{2.067413in}{1.055086in}}%
\pgfpathlineto{\pgfqpoint{2.067478in}{1.113996in}}%
\pgfpathlineto{\pgfqpoint{2.068486in}{1.037817in}}%
\pgfpathlineto{\pgfqpoint{2.067955in}{1.171364in}}%
\pgfpathlineto{\pgfqpoint{2.068590in}{1.079310in}}%
\pgfpathlineto{\pgfqpoint{2.068601in}{1.022129in}}%
\pgfpathlineto{\pgfqpoint{2.069580in}{1.192074in}}%
\pgfpathlineto{\pgfqpoint{2.069692in}{1.106534in}}%
\pgfpathlineto{\pgfqpoint{2.069846in}{1.187047in}}%
\pgfpathlineto{\pgfqpoint{2.070366in}{1.062578in}}%
\pgfpathlineto{\pgfqpoint{2.070804in}{1.119027in}}%
\pgfpathlineto{\pgfqpoint{2.071823in}{1.063703in}}%
\pgfpathlineto{\pgfqpoint{2.070847in}{1.176409in}}%
\pgfpathlineto{\pgfqpoint{2.071920in}{1.065286in}}%
\pgfpathlineto{\pgfqpoint{2.072357in}{1.171042in}}%
\pgfpathlineto{\pgfqpoint{2.073007in}{1.052980in}}%
\pgfpathlineto{\pgfqpoint{2.073032in}{1.124670in}}%
\pgfpathlineto{\pgfqpoint{2.073724in}{1.200875in}}%
\pgfpathlineto{\pgfqpoint{2.073046in}{1.055741in}}%
\pgfpathlineto{\pgfqpoint{2.074119in}{1.146999in}}%
\pgfpathlineto{\pgfqpoint{2.074169in}{1.087651in}}%
\pgfpathlineto{\pgfqpoint{2.074668in}{1.215657in}}%
\pgfpathlineto{\pgfqpoint{2.075231in}{1.124668in}}%
\pgfpathlineto{\pgfqpoint{2.076315in}{1.228511in}}%
\pgfpathlineto{\pgfqpoint{2.075622in}{1.098241in}}%
\pgfpathlineto{\pgfqpoint{2.076347in}{1.206457in}}%
\pgfpathlineto{\pgfqpoint{2.077459in}{1.140790in}}%
\pgfpathlineto{\pgfqpoint{2.076989in}{1.272804in}}%
\pgfpathlineto{\pgfqpoint{2.077463in}{1.147768in}}%
\pgfpathlineto{\pgfqpoint{2.077610in}{1.107894in}}%
\pgfpathlineto{\pgfqpoint{2.078421in}{1.283710in}}%
\pgfpathlineto{\pgfqpoint{2.078539in}{1.194317in}}%
\pgfpathlineto{\pgfqpoint{2.079530in}{1.317131in}}%
\pgfpathlineto{\pgfqpoint{2.079655in}{1.282108in}}%
\pgfpathlineto{\pgfqpoint{2.080229in}{1.194658in}}%
\pgfpathlineto{\pgfqpoint{2.080541in}{1.316673in}}%
\pgfpathlineto{\pgfqpoint{2.080764in}{1.283336in}}%
\pgfpathlineto{\pgfqpoint{2.081054in}{1.349505in}}%
\pgfpathlineto{\pgfqpoint{2.080771in}{1.241100in}}%
\pgfpathlineto{\pgfqpoint{2.081869in}{1.305141in}}%
\pgfpathlineto{\pgfqpoint{2.082794in}{1.238237in}}%
\pgfpathlineto{\pgfqpoint{2.082425in}{1.356802in}}%
\pgfpathlineto{\pgfqpoint{2.082977in}{1.327837in}}%
\pgfpathlineto{\pgfqpoint{2.084036in}{1.197723in}}%
\pgfpathlineto{\pgfqpoint{2.083537in}{1.337410in}}%
\pgfpathlineto{\pgfqpoint{2.084115in}{1.212417in}}%
\pgfpathlineto{\pgfqpoint{2.084865in}{1.250027in}}%
\pgfpathlineto{\pgfqpoint{2.085109in}{1.160577in}}%
\pgfpathlineto{\pgfqpoint{2.085206in}{1.216297in}}%
\pgfpathlineto{\pgfqpoint{2.085231in}{1.141573in}}%
\pgfpathlineto{\pgfqpoint{2.085934in}{1.268363in}}%
\pgfpathlineto{\pgfqpoint{2.086314in}{1.209578in}}%
\pgfpathlineto{\pgfqpoint{2.086483in}{1.287568in}}%
\pgfpathlineto{\pgfqpoint{2.087021in}{1.174404in}}%
\pgfpathlineto{\pgfqpoint{2.087423in}{1.258635in}}%
\pgfpathlineto{\pgfqpoint{2.088406in}{1.101358in}}%
\pgfpathlineto{\pgfqpoint{2.088539in}{1.144328in}}%
\pgfpathlineto{\pgfqpoint{2.089633in}{1.202370in}}%
\pgfpathlineto{\pgfqpoint{2.089149in}{1.072923in}}%
\pgfpathlineto{\pgfqpoint{2.089662in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{2.090261in}{1.115678in}}%
\pgfpathlineto{\pgfqpoint{2.089974in}{1.222488in}}%
\pgfpathlineto{\pgfqpoint{2.090770in}{1.172041in}}%
\pgfpathlineto{\pgfqpoint{2.090803in}{1.185548in}}%
\pgfpathlineto{\pgfqpoint{2.091488in}{1.048423in}}%
\pgfpathlineto{\pgfqpoint{2.091861in}{1.117889in}}%
\pgfpathlineto{\pgfqpoint{2.091865in}{1.075921in}}%
\pgfpathlineto{\pgfqpoint{2.092945in}{1.200389in}}%
\pgfpathlineto{\pgfqpoint{2.092970in}{1.128509in}}%
\pgfpathlineto{\pgfqpoint{2.093242in}{1.227240in}}%
\pgfpathlineto{\pgfqpoint{2.093393in}{1.122030in}}%
\pgfpathlineto{\pgfqpoint{2.094086in}{1.183055in}}%
\pgfpathlineto{\pgfqpoint{2.094929in}{1.269567in}}%
\pgfpathlineto{\pgfqpoint{2.094419in}{1.157185in}}%
\pgfpathlineto{\pgfqpoint{2.095205in}{1.232537in}}%
\pgfpathlineto{\pgfqpoint{2.095686in}{1.144002in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.257995in}}%
\pgfpathlineto{\pgfqpoint{2.096317in}{1.204517in}}%
\pgfpathlineto{\pgfqpoint{2.096443in}{1.147482in}}%
\pgfpathlineto{\pgfqpoint{2.097307in}{1.278706in}}%
\pgfpathlineto{\pgfqpoint{2.097415in}{1.235241in}}%
\pgfpathlineto{\pgfqpoint{2.097451in}{1.296194in}}%
\pgfpathlineto{\pgfqpoint{2.097943in}{1.151468in}}%
\pgfpathlineto{\pgfqpoint{2.098535in}{1.270662in}}%
\pgfpathlineto{\pgfqpoint{2.098621in}{1.220954in}}%
\pgfpathlineto{\pgfqpoint{2.099406in}{1.352515in}}%
\pgfpathlineto{\pgfqpoint{2.099640in}{1.304540in}}%
\pgfpathlineto{\pgfqpoint{2.100698in}{1.431036in}}%
\pgfpathlineto{\pgfqpoint{2.099668in}{1.277624in}}%
\pgfpathlineto{\pgfqpoint{2.100763in}{1.388740in}}%
\pgfpathlineto{\pgfqpoint{2.101032in}{1.360031in}}%
\pgfpathlineto{\pgfqpoint{2.101405in}{1.475698in}}%
\pgfpathlineto{\pgfqpoint{2.101778in}{1.420275in}}%
\pgfpathlineto{\pgfqpoint{2.102804in}{1.482084in}}%
\pgfpathlineto{\pgfqpoint{2.102302in}{1.371912in}}%
\pgfpathlineto{\pgfqpoint{2.102887in}{1.430372in}}%
\pgfpathlineto{\pgfqpoint{2.103009in}{1.384446in}}%
\pgfpathlineto{\pgfqpoint{2.103891in}{1.522255in}}%
\pgfpathlineto{\pgfqpoint{2.103985in}{1.461424in}}%
\pgfpathlineto{\pgfqpoint{2.104745in}{1.540653in}}%
\pgfpathlineto{\pgfqpoint{2.104376in}{1.423415in}}%
\pgfpathlineto{\pgfqpoint{2.105104in}{1.506493in}}%
\pgfpathlineto{\pgfqpoint{2.105915in}{1.390802in}}%
\pgfpathlineto{\pgfqpoint{2.105172in}{1.523802in}}%
\pgfpathlineto{\pgfqpoint{2.106220in}{1.450712in}}%
\pgfpathlineto{\pgfqpoint{2.107296in}{1.551471in}}%
\pgfpathlineto{\pgfqpoint{2.106306in}{1.413882in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{1.515079in}}%
\pgfpathlineto{\pgfqpoint{2.108444in}{1.457745in}}%
\pgfpathlineto{\pgfqpoint{2.107802in}{1.588859in}}%
\pgfpathlineto{\pgfqpoint{2.108469in}{1.487560in}}%
\pgfpathlineto{\pgfqpoint{2.109456in}{1.464444in}}%
\pgfpathlineto{\pgfqpoint{2.108764in}{1.578588in}}%
\pgfpathlineto{\pgfqpoint{2.109539in}{1.486712in}}%
\pgfpathlineto{\pgfqpoint{2.109614in}{1.562717in}}%
\pgfpathlineto{\pgfqpoint{2.110418in}{1.441381in}}%
\pgfpathlineto{\pgfqpoint{2.110647in}{1.514204in}}%
\pgfpathlineto{\pgfqpoint{2.110798in}{1.477092in}}%
\pgfpathlineto{\pgfqpoint{2.111515in}{1.602026in}}%
\pgfpathlineto{\pgfqpoint{2.111756in}{1.526540in}}%
\pgfpathlineto{\pgfqpoint{2.111996in}{1.589077in}}%
\pgfpathlineto{\pgfqpoint{2.112735in}{1.462854in}}%
\pgfpathlineto{\pgfqpoint{2.112804in}{1.522177in}}%
\pgfpathlineto{\pgfqpoint{2.113209in}{1.451640in}}%
\pgfpathlineto{\pgfqpoint{2.113787in}{1.594743in}}%
\pgfpathlineto{\pgfqpoint{2.113909in}{1.586629in}}%
\pgfpathlineto{\pgfqpoint{2.114099in}{1.638477in}}%
\pgfpathlineto{\pgfqpoint{2.114910in}{1.514829in}}%
\pgfpathlineto{\pgfqpoint{2.115014in}{1.566100in}}%
\pgfpathlineto{\pgfqpoint{2.116155in}{1.481852in}}%
\pgfpathlineto{\pgfqpoint{2.115118in}{1.607264in}}%
\pgfpathlineto{\pgfqpoint{2.116183in}{1.493815in}}%
\pgfpathlineto{\pgfqpoint{2.117278in}{1.582903in}}%
\pgfpathlineto{\pgfqpoint{2.116879in}{1.440225in}}%
\pgfpathlineto{\pgfqpoint{2.117296in}{1.525859in}}%
\pgfpathlineto{\pgfqpoint{2.117805in}{1.589944in}}%
\pgfpathlineto{\pgfqpoint{2.117418in}{1.476973in}}%
\pgfpathlineto{\pgfqpoint{2.118401in}{1.522620in}}%
\pgfpathlineto{\pgfqpoint{2.119373in}{1.497085in}}%
\pgfpathlineto{\pgfqpoint{2.118950in}{1.629109in}}%
\pgfpathlineto{\pgfqpoint{2.119506in}{1.525835in}}%
\pgfpathlineto{\pgfqpoint{2.120596in}{1.634545in}}%
\pgfpathlineto{\pgfqpoint{2.119570in}{1.497388in}}%
\pgfpathlineto{\pgfqpoint{2.120622in}{1.608344in}}%
\pgfpathlineto{\pgfqpoint{2.120779in}{1.558808in}}%
\pgfpathlineto{\pgfqpoint{2.120970in}{1.657666in}}%
\pgfpathlineto{\pgfqpoint{2.121727in}{1.603717in}}%
\pgfpathlineto{\pgfqpoint{2.121924in}{1.667336in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{1.512155in}}%
\pgfpathlineto{\pgfqpoint{2.122832in}{1.569051in}}%
\pgfpathlineto{\pgfqpoint{2.123219in}{1.644365in}}%
\pgfpathlineto{\pgfqpoint{2.123693in}{1.498174in}}%
\pgfpathlineto{\pgfqpoint{2.123919in}{1.546337in}}%
\pgfpathlineto{\pgfqpoint{2.124988in}{1.447786in}}%
\pgfpathlineto{\pgfqpoint{2.124001in}{1.569336in}}%
\pgfpathlineto{\pgfqpoint{2.125035in}{1.468577in}}%
\pgfpathlineto{\pgfqpoint{2.125519in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{2.126107in}{1.395451in}}%
\pgfpathlineto{\pgfqpoint{2.126136in}{1.478767in}}%
\pgfpathlineto{\pgfqpoint{2.126502in}{1.334154in}}%
\pgfpathlineto{\pgfqpoint{2.127252in}{1.397932in}}%
\pgfpathlineto{\pgfqpoint{2.128468in}{1.499488in}}%
\pgfpathlineto{\pgfqpoint{2.127686in}{1.358122in}}%
\pgfpathlineto{\pgfqpoint{2.128501in}{1.467512in}}%
\pgfpathlineto{\pgfqpoint{2.128619in}{1.415473in}}%
\pgfpathlineto{\pgfqpoint{2.129358in}{1.517349in}}%
\pgfpathlineto{\pgfqpoint{2.129613in}{1.442663in}}%
\pgfpathlineto{\pgfqpoint{2.130625in}{1.530134in}}%
\pgfpathlineto{\pgfqpoint{2.129857in}{1.417550in}}%
\pgfpathlineto{\pgfqpoint{2.130729in}{1.480921in}}%
\pgfpathlineto{\pgfqpoint{2.131321in}{1.367101in}}%
\pgfpathlineto{\pgfqpoint{2.130818in}{1.523197in}}%
\pgfpathlineto{\pgfqpoint{2.131887in}{1.429394in}}%
\pgfpathlineto{\pgfqpoint{2.132045in}{1.522887in}}%
\pgfpathlineto{\pgfqpoint{2.132196in}{1.389001in}}%
\pgfpathlineto{\pgfqpoint{2.133003in}{1.466992in}}%
\pgfpathlineto{\pgfqpoint{2.133050in}{1.520504in}}%
\pgfpathlineto{\pgfqpoint{2.133656in}{1.374565in}}%
\pgfpathlineto{\pgfqpoint{2.134083in}{1.422298in}}%
\pgfpathlineto{\pgfqpoint{2.134876in}{1.342600in}}%
\pgfpathlineto{\pgfqpoint{2.134245in}{1.467588in}}%
\pgfpathlineto{\pgfqpoint{2.135196in}{1.396015in}}%
\pgfpathlineto{\pgfqpoint{2.135260in}{1.428884in}}%
\pgfpathlineto{\pgfqpoint{2.135698in}{1.317619in}}%
\pgfpathlineto{\pgfqpoint{2.136286in}{1.334409in}}%
\pgfpathlineto{\pgfqpoint{2.136846in}{1.416280in}}%
\pgfpathlineto{\pgfqpoint{2.136584in}{1.294039in}}%
\pgfpathlineto{\pgfqpoint{2.137025in}{1.339738in}}%
\pgfpathlineto{\pgfqpoint{2.137029in}{1.312917in}}%
\pgfpathlineto{\pgfqpoint{2.137660in}{1.436336in}}%
\pgfpathlineto{\pgfqpoint{2.138130in}{1.366791in}}%
\pgfpathlineto{\pgfqpoint{2.138256in}{1.393582in}}%
\pgfpathlineto{\pgfqpoint{2.138730in}{1.252080in}}%
\pgfpathlineto{\pgfqpoint{2.139185in}{1.314909in}}%
\pgfpathlineto{\pgfqpoint{2.140226in}{1.241920in}}%
\pgfpathlineto{\pgfqpoint{2.139705in}{1.367131in}}%
\pgfpathlineto{\pgfqpoint{2.140301in}{1.254716in}}%
\pgfpathlineto{\pgfqpoint{2.141137in}{1.351982in}}%
\pgfpathlineto{\pgfqpoint{2.141406in}{1.217265in}}%
\pgfpathlineto{\pgfqpoint{2.141413in}{1.287374in}}%
\pgfpathlineto{\pgfqpoint{2.141525in}{1.240120in}}%
\pgfpathlineto{\pgfqpoint{2.142224in}{1.371704in}}%
\pgfpathlineto{\pgfqpoint{2.142447in}{1.305369in}}%
\pgfpathlineto{\pgfqpoint{2.142662in}{1.386444in}}%
\pgfpathlineto{\pgfqpoint{2.143545in}{1.212811in}}%
\pgfpathlineto{\pgfqpoint{2.143548in}{1.221758in}}%
\pgfpathlineto{\pgfqpoint{2.144111in}{1.315128in}}%
\pgfpathlineto{\pgfqpoint{2.143555in}{1.193684in}}%
\pgfpathlineto{\pgfqpoint{2.144664in}{1.284133in}}%
\pgfpathlineto{\pgfqpoint{2.144711in}{1.232573in}}%
\pgfpathlineto{\pgfqpoint{2.145489in}{1.377212in}}%
\pgfpathlineto{\pgfqpoint{2.145765in}{1.349122in}}%
\pgfpathlineto{\pgfqpoint{2.146487in}{1.399955in}}%
\pgfpathlineto{\pgfqpoint{2.146774in}{1.287413in}}%
\pgfpathlineto{\pgfqpoint{2.146874in}{1.359230in}}%
\pgfpathlineto{\pgfqpoint{2.147305in}{1.266675in}}%
\pgfpathlineto{\pgfqpoint{2.146982in}{1.375837in}}%
\pgfpathlineto{\pgfqpoint{2.147993in}{1.314591in}}%
\pgfpathlineto{\pgfqpoint{2.148847in}{1.395415in}}%
\pgfpathlineto{\pgfqpoint{2.148585in}{1.266318in}}%
\pgfpathlineto{\pgfqpoint{2.149106in}{1.336286in}}%
\pgfpathlineto{\pgfqpoint{2.149834in}{1.221745in}}%
\pgfpathlineto{\pgfqpoint{2.149371in}{1.345669in}}%
\pgfpathlineto{\pgfqpoint{2.150225in}{1.246106in}}%
\pgfpathlineto{\pgfqpoint{2.150889in}{1.314316in}}%
\pgfpathlineto{\pgfqpoint{2.150936in}{1.206733in}}%
\pgfpathlineto{\pgfqpoint{2.151337in}{1.288218in}}%
\pgfpathlineto{\pgfqpoint{2.151721in}{1.211459in}}%
\pgfpathlineto{\pgfqpoint{2.151463in}{1.323896in}}%
\pgfpathlineto{\pgfqpoint{2.152457in}{1.225179in}}%
\pgfpathlineto{\pgfqpoint{2.153465in}{1.343139in}}%
\pgfpathlineto{\pgfqpoint{2.152593in}{1.213005in}}%
\pgfpathlineto{\pgfqpoint{2.153573in}{1.307080in}}%
\pgfpathlineto{\pgfqpoint{2.153583in}{1.318926in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.300071in}}%
\pgfpathlineto{\pgfqpoint{2.154175in}{1.381785in}}%
\pgfpathlineto{\pgfqpoint{2.154678in}{1.256752in}}%
\pgfpathlineto{\pgfqpoint{2.154699in}{1.323360in}}%
\pgfpathlineto{\pgfqpoint{2.155625in}{1.186420in}}%
\pgfpathlineto{\pgfqpoint{2.154832in}{1.332077in}}%
\pgfpathlineto{\pgfqpoint{2.155815in}{1.251993in}}%
\pgfpathlineto{\pgfqpoint{2.156748in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.155855in}{1.203088in}}%
\pgfpathlineto{\pgfqpoint{2.156927in}{1.271445in}}%
\pgfpathlineto{\pgfqpoint{2.157028in}{1.212216in}}%
\pgfpathlineto{\pgfqpoint{2.157616in}{1.368593in}}%
\pgfpathlineto{\pgfqpoint{2.158025in}{1.311584in}}%
\pgfpathlineto{\pgfqpoint{2.158061in}{1.358790in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{1.254005in}}%
\pgfpathlineto{\pgfqpoint{2.159127in}{1.293264in}}%
\pgfpathlineto{\pgfqpoint{2.159694in}{1.240595in}}%
\pgfpathlineto{\pgfqpoint{2.159866in}{1.340719in}}%
\pgfpathlineto{\pgfqpoint{2.160239in}{1.277962in}}%
\pgfpathlineto{\pgfqpoint{2.160465in}{1.238239in}}%
\pgfpathlineto{\pgfqpoint{2.160784in}{1.385858in}}%
\pgfpathlineto{\pgfqpoint{2.161348in}{1.283278in}}%
\pgfpathlineto{\pgfqpoint{2.162262in}{1.405687in}}%
\pgfpathlineto{\pgfqpoint{2.161380in}{1.275695in}}%
\pgfpathlineto{\pgfqpoint{2.162463in}{1.356563in}}%
\pgfpathlineto{\pgfqpoint{2.162514in}{1.307155in}}%
\pgfpathlineto{\pgfqpoint{2.163138in}{1.430450in}}%
\pgfpathlineto{\pgfqpoint{2.163572in}{1.358979in}}%
\pgfpathlineto{\pgfqpoint{2.164107in}{1.321500in}}%
\pgfpathlineto{\pgfqpoint{2.164440in}{1.454609in}}%
\pgfpathlineto{\pgfqpoint{2.164663in}{1.397832in}}%
\pgfpathlineto{\pgfqpoint{2.165093in}{1.434186in}}%
\pgfpathlineto{\pgfqpoint{2.165449in}{1.275465in}}%
\pgfpathlineto{\pgfqpoint{2.165753in}{1.348680in}}%
\pgfpathlineto{\pgfqpoint{2.165782in}{1.288766in}}%
\pgfpathlineto{\pgfqpoint{2.166607in}{1.418205in}}%
\pgfpathlineto{\pgfqpoint{2.166859in}{1.369012in}}%
\pgfpathlineto{\pgfqpoint{2.167817in}{1.475287in}}%
\pgfpathlineto{\pgfqpoint{2.167286in}{1.318386in}}%
\pgfpathlineto{\pgfqpoint{2.167982in}{1.426267in}}%
\pgfpathlineto{\pgfqpoint{2.169087in}{1.297770in}}%
\pgfpathlineto{\pgfqpoint{2.168161in}{1.465388in}}%
\pgfpathlineto{\pgfqpoint{2.169119in}{1.335434in}}%
\pgfpathlineto{\pgfqpoint{2.169356in}{1.390074in}}%
\pgfpathlineto{\pgfqpoint{2.170152in}{1.243508in}}%
\pgfpathlineto{\pgfqpoint{2.170206in}{1.271386in}}%
\pgfpathlineto{\pgfqpoint{2.170210in}{1.263063in}}%
\pgfpathlineto{\pgfqpoint{2.170934in}{1.373540in}}%
\pgfpathlineto{\pgfqpoint{2.171293in}{1.309519in}}%
\pgfpathlineto{\pgfqpoint{2.171932in}{1.379862in}}%
\pgfpathlineto{\pgfqpoint{2.171523in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{2.172402in}{1.317354in}}%
\pgfpathlineto{\pgfqpoint{2.172671in}{1.265056in}}%
\pgfpathlineto{\pgfqpoint{2.173259in}{1.397227in}}%
\pgfpathlineto{\pgfqpoint{2.173503in}{1.365306in}}%
\pgfpathlineto{\pgfqpoint{2.174529in}{1.500920in}}%
\pgfpathlineto{\pgfqpoint{2.173704in}{1.338482in}}%
\pgfpathlineto{\pgfqpoint{2.174759in}{1.436043in}}%
\pgfpathlineto{\pgfqpoint{2.175563in}{1.363417in}}%
\pgfpathlineto{\pgfqpoint{2.174938in}{1.498392in}}%
\pgfpathlineto{\pgfqpoint{2.175868in}{1.433631in}}%
\pgfpathlineto{\pgfqpoint{2.176237in}{1.328634in}}%
\pgfpathlineto{\pgfqpoint{2.175939in}{1.440523in}}%
\pgfpathlineto{\pgfqpoint{2.176976in}{1.404464in}}%
\pgfpathlineto{\pgfqpoint{2.177680in}{1.462907in}}%
\pgfpathlineto{\pgfqpoint{2.177834in}{1.357290in}}%
\pgfpathlineto{\pgfqpoint{2.178085in}{1.430255in}}%
\pgfpathlineto{\pgfqpoint{2.178311in}{1.347523in}}%
\pgfpathlineto{\pgfqpoint{2.179126in}{1.481487in}}%
\pgfpathlineto{\pgfqpoint{2.179194in}{1.431643in}}%
\pgfpathlineto{\pgfqpoint{2.180073in}{1.362104in}}%
\pgfpathlineto{\pgfqpoint{2.179502in}{1.511371in}}%
\pgfpathlineto{\pgfqpoint{2.180216in}{1.413928in}}%
\pgfpathlineto{\pgfqpoint{2.180320in}{1.463373in}}%
\pgfpathlineto{\pgfqpoint{2.180790in}{1.322719in}}%
\pgfpathlineto{\pgfqpoint{2.181321in}{1.361870in}}%
\pgfpathlineto{\pgfqpoint{2.181350in}{1.307823in}}%
\pgfpathlineto{\pgfqpoint{2.182412in}{1.457009in}}%
\pgfpathlineto{\pgfqpoint{2.182419in}{1.431240in}}%
\pgfpathlineto{\pgfqpoint{2.182997in}{1.314047in}}%
\pgfpathlineto{\pgfqpoint{2.183270in}{1.469697in}}%
\pgfpathlineto{\pgfqpoint{2.183531in}{1.417034in}}%
\pgfpathlineto{\pgfqpoint{2.184493in}{1.488812in}}%
\pgfpathlineto{\pgfqpoint{2.183610in}{1.379281in}}%
\pgfpathlineto{\pgfqpoint{2.184644in}{1.437343in}}%
\pgfpathlineto{\pgfqpoint{2.184759in}{1.383573in}}%
\pgfpathlineto{\pgfqpoint{2.185505in}{1.514034in}}%
\pgfpathlineto{\pgfqpoint{2.185752in}{1.449424in}}%
\pgfpathlineto{\pgfqpoint{2.186000in}{1.498236in}}%
\pgfpathlineto{\pgfqpoint{2.186578in}{1.369799in}}%
\pgfpathlineto{\pgfqpoint{2.186825in}{1.422183in}}%
\pgfpathlineto{\pgfqpoint{2.187044in}{1.393977in}}%
\pgfpathlineto{\pgfqpoint{2.187711in}{1.530064in}}%
\pgfpathlineto{\pgfqpoint{2.187916in}{1.449155in}}%
\pgfpathlineto{\pgfqpoint{2.188217in}{1.536319in}}%
\pgfpathlineto{\pgfqpoint{2.188859in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{2.189028in}{1.468074in}}%
\pgfpathlineto{\pgfqpoint{2.189039in}{1.511724in}}%
\pgfpathlineto{\pgfqpoint{2.189875in}{1.366547in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{1.461594in}}%
\pgfpathlineto{\pgfqpoint{2.190528in}{1.362814in}}%
\pgfpathlineto{\pgfqpoint{2.190449in}{1.478798in}}%
\pgfpathlineto{\pgfqpoint{2.191238in}{1.440264in}}%
\pgfpathlineto{\pgfqpoint{2.191314in}{1.391472in}}%
\pgfpathlineto{\pgfqpoint{2.191913in}{1.490544in}}%
\pgfpathlineto{\pgfqpoint{2.192325in}{1.428997in}}%
\pgfpathlineto{\pgfqpoint{2.192386in}{1.495769in}}%
\pgfpathlineto{\pgfqpoint{2.193412in}{1.295917in}}%
\pgfpathlineto{\pgfqpoint{2.193430in}{1.355372in}}%
\pgfpathlineto{\pgfqpoint{2.194231in}{1.305210in}}%
\pgfpathlineto{\pgfqpoint{2.194044in}{1.418342in}}%
\pgfpathlineto{\pgfqpoint{2.194528in}{1.373243in}}%
\pgfpathlineto{\pgfqpoint{2.195038in}{1.437437in}}%
\pgfpathlineto{\pgfqpoint{2.194568in}{1.337729in}}%
\pgfpathlineto{\pgfqpoint{2.195641in}{1.404444in}}%
\pgfpathlineto{\pgfqpoint{2.196365in}{1.310931in}}%
\pgfpathlineto{\pgfqpoint{2.195698in}{1.419372in}}%
\pgfpathlineto{\pgfqpoint{2.196753in}{1.381617in}}%
\pgfpathlineto{\pgfqpoint{2.197345in}{1.456790in}}%
\pgfpathlineto{\pgfqpoint{2.196972in}{1.331361in}}%
\pgfpathlineto{\pgfqpoint{2.197872in}{1.432718in}}%
\pgfpathlineto{\pgfqpoint{2.197894in}{1.364954in}}%
\pgfpathlineto{\pgfqpoint{2.198432in}{1.488583in}}%
\pgfpathlineto{\pgfqpoint{2.198981in}{1.439522in}}%
\pgfpathlineto{\pgfqpoint{2.199508in}{1.478443in}}%
\pgfpathlineto{\pgfqpoint{2.199810in}{1.359151in}}%
\pgfpathlineto{\pgfqpoint{2.200021in}{1.420148in}}%
\pgfpathlineto{\pgfqpoint{2.200107in}{1.350512in}}%
\pgfpathlineto{\pgfqpoint{2.200348in}{1.464636in}}%
\pgfpathlineto{\pgfqpoint{2.201130in}{1.406500in}}%
\pgfpathlineto{\pgfqpoint{2.201180in}{1.384126in}}%
\pgfpathlineto{\pgfqpoint{2.201241in}{1.481719in}}%
\pgfpathlineto{\pgfqpoint{2.201998in}{1.417119in}}%
\pgfpathlineto{\pgfqpoint{2.203085in}{1.487231in}}%
\pgfpathlineto{\pgfqpoint{2.202081in}{1.355346in}}%
\pgfpathlineto{\pgfqpoint{2.203111in}{1.472077in}}%
\pgfpathlineto{\pgfqpoint{2.204076in}{1.406732in}}%
\pgfpathlineto{\pgfqpoint{2.203860in}{1.509674in}}%
\pgfpathlineto{\pgfqpoint{2.204223in}{1.436124in}}%
\pgfpathlineto{\pgfqpoint{2.205288in}{1.502775in}}%
\pgfpathlineto{\pgfqpoint{2.204567in}{1.379582in}}%
\pgfpathlineto{\pgfqpoint{2.205331in}{1.455904in}}%
\pgfpathlineto{\pgfqpoint{2.205658in}{1.418907in}}%
\pgfpathlineto{\pgfqpoint{2.206275in}{1.543099in}}%
\pgfpathlineto{\pgfqpoint{2.206440in}{1.477987in}}%
\pgfpathlineto{\pgfqpoint{2.206645in}{1.526614in}}%
\pgfpathlineto{\pgfqpoint{2.207021in}{1.425972in}}%
\pgfpathlineto{\pgfqpoint{2.207549in}{1.466212in}}%
\pgfpathlineto{\pgfqpoint{2.208708in}{1.563275in}}%
\pgfpathlineto{\pgfqpoint{2.207721in}{1.406698in}}%
\pgfpathlineto{\pgfqpoint{2.208733in}{1.541370in}}%
\pgfpathlineto{\pgfqpoint{2.209895in}{1.429127in}}%
\pgfpathlineto{\pgfqpoint{2.208794in}{1.599136in}}%
\pgfpathlineto{\pgfqpoint{2.209902in}{1.478475in}}%
\pgfpathlineto{\pgfqpoint{2.209906in}{1.512182in}}%
\pgfpathlineto{\pgfqpoint{2.210918in}{1.347263in}}%
\pgfpathlineto{\pgfqpoint{2.211000in}{1.383873in}}%
\pgfpathlineto{\pgfqpoint{2.212012in}{1.319997in}}%
\pgfpathlineto{\pgfqpoint{2.211463in}{1.423195in}}%
\pgfpathlineto{\pgfqpoint{2.212116in}{1.354918in}}%
\pgfpathlineto{\pgfqpoint{2.213099in}{1.443550in}}%
\pgfpathlineto{\pgfqpoint{2.212374in}{1.313295in}}%
\pgfpathlineto{\pgfqpoint{2.213250in}{1.385914in}}%
\pgfpathlineto{\pgfqpoint{2.213494in}{1.330611in}}%
\pgfpathlineto{\pgfqpoint{2.214179in}{1.442865in}}%
\pgfpathlineto{\pgfqpoint{2.214355in}{1.388744in}}%
\pgfpathlineto{\pgfqpoint{2.215291in}{1.486674in}}%
\pgfpathlineto{\pgfqpoint{2.214452in}{1.353086in}}%
\pgfpathlineto{\pgfqpoint{2.215471in}{1.461892in}}%
\pgfpathlineto{\pgfqpoint{2.216404in}{1.408818in}}%
\pgfpathlineto{\pgfqpoint{2.216016in}{1.514459in}}%
\pgfpathlineto{\pgfqpoint{2.216583in}{1.448228in}}%
\pgfpathlineto{\pgfqpoint{2.217261in}{1.371259in}}%
\pgfpathlineto{\pgfqpoint{2.216802in}{1.521479in}}%
\pgfpathlineto{\pgfqpoint{2.217692in}{1.395282in}}%
\pgfpathlineto{\pgfqpoint{2.217835in}{1.463105in}}%
\pgfpathlineto{\pgfqpoint{2.218682in}{1.337280in}}%
\pgfpathlineto{\pgfqpoint{2.218800in}{1.384882in}}%
\pgfpathlineto{\pgfqpoint{2.219173in}{1.279803in}}%
\pgfpathlineto{\pgfqpoint{2.218829in}{1.424667in}}%
\pgfpathlineto{\pgfqpoint{2.219959in}{1.296717in}}%
\pgfpathlineto{\pgfqpoint{2.220975in}{1.438641in}}%
\pgfpathlineto{\pgfqpoint{2.220124in}{1.292993in}}%
\pgfpathlineto{\pgfqpoint{2.221071in}{1.326677in}}%
\pgfpathlineto{\pgfqpoint{2.221161in}{1.383232in}}%
\pgfpathlineto{\pgfqpoint{2.221886in}{1.279068in}}%
\pgfpathlineto{\pgfqpoint{2.222184in}{1.355010in}}%
\pgfpathlineto{\pgfqpoint{2.223192in}{1.262913in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.391026in}}%
\pgfpathlineto{\pgfqpoint{2.223296in}{1.269281in}}%
\pgfpathlineto{\pgfqpoint{2.223902in}{1.412415in}}%
\pgfpathlineto{\pgfqpoint{2.224354in}{1.240408in}}%
\pgfpathlineto{\pgfqpoint{2.224405in}{1.264708in}}%
\pgfpathlineto{\pgfqpoint{2.224606in}{1.373882in}}%
\pgfpathlineto{\pgfqpoint{2.224523in}{1.262389in}}%
\pgfpathlineto{\pgfqpoint{2.225535in}{1.330855in}}%
\pgfpathlineto{\pgfqpoint{2.226396in}{1.243259in}}%
\pgfpathlineto{\pgfqpoint{2.226604in}{1.361755in}}%
\pgfpathlineto{\pgfqpoint{2.226651in}{1.278741in}}%
\pgfpathlineto{\pgfqpoint{2.227749in}{1.372377in}}%
\pgfpathlineto{\pgfqpoint{2.226808in}{1.226280in}}%
\pgfpathlineto{\pgfqpoint{2.227766in}{1.345533in}}%
\pgfpathlineto{\pgfqpoint{2.228617in}{1.208597in}}%
\pgfpathlineto{\pgfqpoint{2.227885in}{1.372930in}}%
\pgfpathlineto{\pgfqpoint{2.228882in}{1.255023in}}%
\pgfpathlineto{\pgfqpoint{2.229363in}{1.348252in}}%
\pgfpathlineto{\pgfqpoint{2.228933in}{1.233309in}}%
\pgfpathlineto{\pgfqpoint{2.230002in}{1.272773in}}%
\pgfpathlineto{\pgfqpoint{2.230052in}{1.251015in}}%
\pgfpathlineto{\pgfqpoint{2.231049in}{1.393611in}}%
\pgfpathlineto{\pgfqpoint{2.231092in}{1.356494in}}%
\pgfpathlineto{\pgfqpoint{2.231430in}{1.405009in}}%
\pgfpathlineto{\pgfqpoint{2.231810in}{1.267060in}}%
\pgfpathlineto{\pgfqpoint{2.232201in}{1.342039in}}%
\pgfpathlineto{\pgfqpoint{2.233130in}{1.484106in}}%
\pgfpathlineto{\pgfqpoint{2.232208in}{1.314472in}}%
\pgfpathlineto{\pgfqpoint{2.233389in}{1.408943in}}%
\pgfpathlineto{\pgfqpoint{2.233392in}{1.383341in}}%
\pgfpathlineto{\pgfqpoint{2.234278in}{1.561511in}}%
\pgfpathlineto{\pgfqpoint{2.234479in}{1.530077in}}%
\pgfpathlineto{\pgfqpoint{2.235175in}{1.644497in}}%
\pgfpathlineto{\pgfqpoint{2.234497in}{1.484680in}}%
\pgfpathlineto{\pgfqpoint{2.235599in}{1.582236in}}%
\pgfpathlineto{\pgfqpoint{2.236277in}{1.518257in}}%
\pgfpathlineto{\pgfqpoint{2.236596in}{1.624899in}}%
\pgfpathlineto{\pgfqpoint{2.236707in}{1.605835in}}%
\pgfpathlineto{\pgfqpoint{2.236754in}{1.648777in}}%
\pgfpathlineto{\pgfqpoint{2.237177in}{1.507457in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{1.574965in}}%
\pgfpathlineto{\pgfqpoint{2.238229in}{1.463128in}}%
\pgfpathlineto{\pgfqpoint{2.238021in}{1.598043in}}%
\pgfpathlineto{\pgfqpoint{2.238828in}{1.522166in}}%
\pgfpathlineto{\pgfqpoint{2.239940in}{1.437792in}}%
\pgfpathlineto{\pgfqpoint{2.239197in}{1.561389in}}%
\pgfpathlineto{\pgfqpoint{2.239958in}{1.469963in}}%
\pgfpathlineto{\pgfqpoint{2.240001in}{1.502141in}}%
\pgfpathlineto{\pgfqpoint{2.240837in}{1.342010in}}%
\pgfpathlineto{\pgfqpoint{2.241056in}{1.375443in}}%
\pgfpathlineto{\pgfqpoint{2.241106in}{1.403633in}}%
\pgfpathlineto{\pgfqpoint{2.241347in}{1.282225in}}%
\pgfpathlineto{\pgfqpoint{2.242150in}{1.320710in}}%
\pgfpathlineto{\pgfqpoint{2.242294in}{1.251994in}}%
\pgfpathlineto{\pgfqpoint{2.242165in}{1.366803in}}%
\pgfpathlineto{\pgfqpoint{2.243263in}{1.309804in}}%
\pgfpathlineto{\pgfqpoint{2.244289in}{1.381723in}}%
\pgfpathlineto{\pgfqpoint{2.243528in}{1.251113in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{1.355338in}}%
\pgfpathlineto{\pgfqpoint{2.244382in}{1.308874in}}%
\pgfpathlineto{\pgfqpoint{2.244859in}{1.449447in}}%
\pgfpathlineto{\pgfqpoint{2.245483in}{1.345442in}}%
\pgfpathlineto{\pgfqpoint{2.245595in}{1.426437in}}%
\pgfpathlineto{\pgfqpoint{2.246481in}{1.266476in}}%
\pgfpathlineto{\pgfqpoint{2.246574in}{1.312053in}}%
\pgfpathlineto{\pgfqpoint{2.246646in}{1.291927in}}%
\pgfpathlineto{\pgfqpoint{2.247414in}{1.397078in}}%
\pgfpathlineto{\pgfqpoint{2.247679in}{1.334507in}}%
\pgfpathlineto{\pgfqpoint{2.247941in}{1.433289in}}%
\pgfpathlineto{\pgfqpoint{2.248770in}{1.259549in}}%
\pgfpathlineto{\pgfqpoint{2.248781in}{1.267961in}}%
\pgfpathlineto{\pgfqpoint{2.249301in}{1.348127in}}%
\pgfpathlineto{\pgfqpoint{2.249627in}{1.218634in}}%
\pgfpathlineto{\pgfqpoint{2.249882in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{2.250424in}{1.169804in}}%
\pgfpathlineto{\pgfqpoint{2.250004in}{1.310270in}}%
\pgfpathlineto{\pgfqpoint{2.250998in}{1.240141in}}%
\pgfpathlineto{\pgfqpoint{2.251504in}{1.310296in}}%
\pgfpathlineto{\pgfqpoint{2.251640in}{1.210310in}}%
\pgfpathlineto{\pgfqpoint{2.252110in}{1.254412in}}%
\pgfpathlineto{\pgfqpoint{2.252455in}{1.212004in}}%
\pgfpathlineto{\pgfqpoint{2.253061in}{1.317697in}}%
\pgfpathlineto{\pgfqpoint{2.253190in}{1.277655in}}%
\pgfpathlineto{\pgfqpoint{2.253258in}{1.324159in}}%
\pgfpathlineto{\pgfqpoint{2.254170in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{2.254234in}{1.206194in}}%
\pgfpathlineto{\pgfqpoint{2.255329in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{2.255056in}{1.294978in}}%
\pgfpathlineto{\pgfqpoint{2.255339in}{1.217915in}}%
\pgfpathlineto{\pgfqpoint{2.255361in}{1.260406in}}%
\pgfpathlineto{\pgfqpoint{2.256276in}{1.144920in}}%
\pgfpathlineto{\pgfqpoint{2.256448in}{1.211501in}}%
\pgfpathlineto{\pgfqpoint{2.256796in}{1.139869in}}%
\pgfpathlineto{\pgfqpoint{2.257506in}{1.260432in}}%
\pgfpathlineto{\pgfqpoint{2.257557in}{1.218096in}}%
\pgfpathlineto{\pgfqpoint{2.257639in}{1.196365in}}%
\pgfpathlineto{\pgfqpoint{2.258041in}{1.342172in}}%
\pgfpathlineto{\pgfqpoint{2.258554in}{1.328402in}}%
\pgfpathlineto{\pgfqpoint{2.259160in}{1.472498in}}%
\pgfpathlineto{\pgfqpoint{2.258647in}{1.277582in}}%
\pgfpathlineto{\pgfqpoint{2.259681in}{1.434791in}}%
\pgfpathlineto{\pgfqpoint{2.260660in}{1.270937in}}%
\pgfpathlineto{\pgfqpoint{2.259720in}{1.440420in}}%
\pgfpathlineto{\pgfqpoint{2.260822in}{1.321221in}}%
\pgfpathlineto{\pgfqpoint{2.261758in}{1.206175in}}%
\pgfpathlineto{\pgfqpoint{2.260868in}{1.343773in}}%
\pgfpathlineto{\pgfqpoint{2.261937in}{1.222803in}}%
\pgfpathlineto{\pgfqpoint{2.262375in}{1.325759in}}%
\pgfpathlineto{\pgfqpoint{2.262024in}{1.208749in}}%
\pgfpathlineto{\pgfqpoint{2.263050in}{1.253217in}}%
\pgfpathlineto{\pgfqpoint{2.264065in}{1.205676in}}%
\pgfpathlineto{\pgfqpoint{2.263527in}{1.322611in}}%
\pgfpathlineto{\pgfqpoint{2.264151in}{1.251401in}}%
\pgfpathlineto{\pgfqpoint{2.264793in}{1.346990in}}%
\pgfpathlineto{\pgfqpoint{2.264377in}{1.221033in}}%
\pgfpathlineto{\pgfqpoint{2.265260in}{1.277314in}}%
\pgfpathlineto{\pgfqpoint{2.265622in}{1.182139in}}%
\pgfpathlineto{\pgfqpoint{2.266279in}{1.342049in}}%
\pgfpathlineto{\pgfqpoint{2.266365in}{1.293888in}}%
\pgfpathlineto{\pgfqpoint{2.266490in}{1.325776in}}%
\pgfpathlineto{\pgfqpoint{2.267395in}{1.145986in}}%
\pgfpathlineto{\pgfqpoint{2.267420in}{1.200741in}}%
\pgfpathlineto{\pgfqpoint{2.267549in}{1.137508in}}%
\pgfpathlineto{\pgfqpoint{2.268317in}{1.254557in}}%
\pgfpathlineto{\pgfqpoint{2.268532in}{1.170202in}}%
\pgfpathlineto{\pgfqpoint{2.268550in}{1.246468in}}%
\pgfpathlineto{\pgfqpoint{2.269458in}{1.120923in}}%
\pgfpathlineto{\pgfqpoint{2.269641in}{1.177688in}}%
\pgfpathlineto{\pgfqpoint{2.269827in}{1.095570in}}%
\pgfpathlineto{\pgfqpoint{2.270258in}{1.213463in}}%
\pgfpathlineto{\pgfqpoint{2.270749in}{1.151529in}}%
\pgfpathlineto{\pgfqpoint{2.271022in}{1.196425in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.070536in}}%
\pgfpathlineto{\pgfqpoint{2.271862in}{1.172468in}}%
\pgfpathlineto{\pgfqpoint{2.272970in}{1.060050in}}%
\pgfpathlineto{\pgfqpoint{2.271987in}{1.179644in}}%
\pgfpathlineto{\pgfqpoint{2.272977in}{1.086733in}}%
\pgfpathlineto{\pgfqpoint{2.274090in}{0.977695in}}%
\pgfpathlineto{\pgfqpoint{2.272992in}{1.125976in}}%
\pgfpathlineto{\pgfqpoint{2.274108in}{0.997025in}}%
\pgfpathlineto{\pgfqpoint{2.275141in}{1.118426in}}%
\pgfpathlineto{\pgfqpoint{2.274222in}{0.989922in}}%
\pgfpathlineto{\pgfqpoint{2.275223in}{1.053457in}}%
\pgfpathlineto{\pgfqpoint{2.276049in}{1.107436in}}%
\pgfpathlineto{\pgfqpoint{2.276167in}{1.015752in}}%
\pgfpathlineto{\pgfqpoint{2.276328in}{1.084267in}}%
\pgfpathlineto{\pgfqpoint{2.277100in}{1.006876in}}%
\pgfpathlineto{\pgfqpoint{2.276562in}{1.129645in}}%
\pgfpathlineto{\pgfqpoint{2.277441in}{1.055942in}}%
\pgfpathlineto{\pgfqpoint{2.277459in}{1.097316in}}%
\pgfpathlineto{\pgfqpoint{2.277814in}{0.991842in}}%
\pgfpathlineto{\pgfqpoint{2.278079in}{1.038338in}}%
\pgfpathlineto{\pgfqpoint{2.278374in}{0.990838in}}%
\pgfpathlineto{\pgfqpoint{2.279059in}{1.139426in}}%
\pgfpathlineto{\pgfqpoint{2.279177in}{1.091249in}}%
\pgfpathlineto{\pgfqpoint{2.280153in}{1.165608in}}%
\pgfpathlineto{\pgfqpoint{2.279428in}{1.065187in}}%
\pgfpathlineto{\pgfqpoint{2.280289in}{1.127660in}}%
\pgfpathlineto{\pgfqpoint{2.281107in}{1.192580in}}%
\pgfpathlineto{\pgfqpoint{2.281265in}{1.065039in}}%
\pgfpathlineto{\pgfqpoint{2.281398in}{1.129499in}}%
\pgfpathlineto{\pgfqpoint{2.281617in}{1.061539in}}%
\pgfpathlineto{\pgfqpoint{2.282324in}{1.185155in}}%
\pgfpathlineto{\pgfqpoint{2.282510in}{1.073361in}}%
\pgfpathlineto{\pgfqpoint{2.282661in}{1.139453in}}%
\pgfpathlineto{\pgfqpoint{2.283127in}{1.031560in}}%
\pgfpathlineto{\pgfqpoint{2.283623in}{1.088585in}}%
\pgfpathlineto{\pgfqpoint{2.284093in}{1.030439in}}%
\pgfpathlineto{\pgfqpoint{2.284570in}{1.132781in}}%
\pgfpathlineto{\pgfqpoint{2.284738in}{1.047942in}}%
\pgfpathlineto{\pgfqpoint{2.285797in}{1.147680in}}%
\pgfpathlineto{\pgfqpoint{2.285542in}{1.031531in}}%
\pgfpathlineto{\pgfqpoint{2.285851in}{1.070375in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{1.030211in}}%
\pgfpathlineto{\pgfqpoint{2.286708in}{1.156993in}}%
\pgfpathlineto{\pgfqpoint{2.286959in}{1.069562in}}%
\pgfpathlineto{\pgfqpoint{2.287067in}{1.131872in}}%
\pgfpathlineto{\pgfqpoint{2.287835in}{1.005218in}}%
\pgfpathlineto{\pgfqpoint{2.288068in}{1.059070in}}%
\pgfpathlineto{\pgfqpoint{2.288631in}{0.998075in}}%
\pgfpathlineto{\pgfqpoint{2.289144in}{1.111952in}}%
\pgfpathlineto{\pgfqpoint{2.289169in}{1.083482in}}%
\pgfpathlineto{\pgfqpoint{2.289787in}{1.189878in}}%
\pgfpathlineto{\pgfqpoint{2.290188in}{1.045262in}}%
\pgfpathlineto{\pgfqpoint{2.290278in}{1.069818in}}%
\pgfpathlineto{\pgfqpoint{2.290339in}{1.110890in}}%
\pgfpathlineto{\pgfqpoint{2.291193in}{0.986921in}}%
\pgfpathlineto{\pgfqpoint{2.291347in}{1.036374in}}%
\pgfpathlineto{\pgfqpoint{2.292280in}{0.979561in}}%
\pgfpathlineto{\pgfqpoint{2.291530in}{1.085436in}}%
\pgfpathlineto{\pgfqpoint{2.292460in}{0.985439in}}%
\pgfpathlineto{\pgfqpoint{2.292955in}{1.091440in}}%
\pgfpathlineto{\pgfqpoint{2.293500in}{0.929067in}}%
\pgfpathlineto{\pgfqpoint{2.293568in}{0.984819in}}%
\pgfpathlineto{\pgfqpoint{2.294182in}{0.915554in}}%
\pgfpathlineto{\pgfqpoint{2.293773in}{1.009227in}}%
\pgfpathlineto{\pgfqpoint{2.294670in}{0.977995in}}%
\pgfpathlineto{\pgfqpoint{2.295032in}{1.064250in}}%
\pgfpathlineto{\pgfqpoint{2.294698in}{0.951327in}}%
\pgfpathlineto{\pgfqpoint{2.295778in}{0.997327in}}%
\pgfpathlineto{\pgfqpoint{2.296855in}{0.905505in}}%
\pgfpathlineto{\pgfqpoint{2.295811in}{1.042773in}}%
\pgfpathlineto{\pgfqpoint{2.296905in}{0.922618in}}%
\pgfpathlineto{\pgfqpoint{2.297992in}{0.826836in}}%
\pgfpathlineto{\pgfqpoint{2.296952in}{0.994546in}}%
\pgfpathlineto{\pgfqpoint{2.298057in}{0.841383in}}%
\pgfpathlineto{\pgfqpoint{2.299007in}{1.014573in}}%
\pgfpathlineto{\pgfqpoint{2.298132in}{0.836752in}}%
\pgfpathlineto{\pgfqpoint{2.299183in}{0.995000in}}%
\pgfpathlineto{\pgfqpoint{2.300023in}{0.880993in}}%
\pgfpathlineto{\pgfqpoint{2.299578in}{1.010184in}}%
\pgfpathlineto{\pgfqpoint{2.300295in}{0.949154in}}%
\pgfpathlineto{\pgfqpoint{2.300604in}{1.018959in}}%
\pgfpathlineto{\pgfqpoint{2.300891in}{0.909780in}}%
\pgfpathlineto{\pgfqpoint{2.301411in}{0.975758in}}%
\pgfpathlineto{\pgfqpoint{2.301418in}{0.934498in}}%
\pgfpathlineto{\pgfqpoint{2.302445in}{1.113624in}}%
\pgfpathlineto{\pgfqpoint{2.302509in}{1.037204in}}%
\pgfpathlineto{\pgfqpoint{2.303589in}{1.127180in}}%
\pgfpathlineto{\pgfqpoint{2.302574in}{0.986170in}}%
\pgfpathlineto{\pgfqpoint{2.303621in}{1.048405in}}%
\pgfpathlineto{\pgfqpoint{2.303708in}{1.121195in}}%
\pgfpathlineto{\pgfqpoint{2.304332in}{0.989160in}}%
\pgfpathlineto{\pgfqpoint{2.304730in}{1.040245in}}%
\pgfpathlineto{\pgfqpoint{2.305010in}{1.107897in}}%
\pgfpathlineto{\pgfqpoint{2.305760in}{0.985983in}}%
\pgfpathlineto{\pgfqpoint{2.305842in}{1.047723in}}%
\pgfpathlineto{\pgfqpoint{2.306230in}{1.077462in}}%
\pgfpathlineto{\pgfqpoint{2.306653in}{0.968100in}}%
\pgfpathlineto{\pgfqpoint{2.306703in}{1.007501in}}%
\pgfpathlineto{\pgfqpoint{2.307482in}{0.930054in}}%
\pgfpathlineto{\pgfqpoint{2.307217in}{1.055601in}}%
\pgfpathlineto{\pgfqpoint{2.307816in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{2.308397in}{0.918230in}}%
\pgfpathlineto{\pgfqpoint{2.307920in}{1.029176in}}%
\pgfpathlineto{\pgfqpoint{2.308612in}{0.982450in}}%
\pgfpathlineto{\pgfqpoint{2.308853in}{1.022056in}}%
\pgfpathlineto{\pgfqpoint{2.309563in}{0.916551in}}%
\pgfpathlineto{\pgfqpoint{2.309721in}{0.980913in}}%
\pgfpathlineto{\pgfqpoint{2.310858in}{0.850395in}}%
\pgfpathlineto{\pgfqpoint{2.309918in}{1.030130in}}%
\pgfpathlineto{\pgfqpoint{2.310959in}{0.899250in}}%
\pgfpathlineto{\pgfqpoint{2.311906in}{0.989717in}}%
\pgfpathlineto{\pgfqpoint{2.311511in}{0.849677in}}%
\pgfpathlineto{\pgfqpoint{2.312089in}{0.951646in}}%
\pgfpathlineto{\pgfqpoint{2.312096in}{0.894247in}}%
\pgfpathlineto{\pgfqpoint{2.312401in}{1.006631in}}%
\pgfpathlineto{\pgfqpoint{2.313176in}{0.956540in}}%
\pgfpathlineto{\pgfqpoint{2.314274in}{1.098612in}}%
\pgfpathlineto{\pgfqpoint{2.313212in}{0.923837in}}%
\pgfpathlineto{\pgfqpoint{2.314295in}{1.053183in}}%
\pgfpathlineto{\pgfqpoint{2.314844in}{1.013533in}}%
\pgfpathlineto{\pgfqpoint{2.315045in}{1.145915in}}%
\pgfpathlineto{\pgfqpoint{2.315386in}{1.081859in}}%
\pgfpathlineto{\pgfqpoint{2.316276in}{1.219080in}}%
\pgfpathlineto{\pgfqpoint{2.315494in}{1.076382in}}%
\pgfpathlineto{\pgfqpoint{2.316502in}{1.154998in}}%
\pgfpathlineto{\pgfqpoint{2.316663in}{1.105439in}}%
\pgfpathlineto{\pgfqpoint{2.317349in}{1.260124in}}%
\pgfpathlineto{\pgfqpoint{2.317600in}{1.204010in}}%
\pgfpathlineto{\pgfqpoint{2.317743in}{1.176630in}}%
\pgfpathlineto{\pgfqpoint{2.318619in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{2.318676in}{1.221771in}}%
\pgfpathlineto{\pgfqpoint{2.318787in}{1.321908in}}%
\pgfpathlineto{\pgfqpoint{2.319361in}{1.209681in}}%
\pgfpathlineto{\pgfqpoint{2.319788in}{1.278455in}}%
\pgfpathlineto{\pgfqpoint{2.320635in}{1.155589in}}%
\pgfpathlineto{\pgfqpoint{2.319817in}{1.322709in}}%
\pgfpathlineto{\pgfqpoint{2.320922in}{1.193340in}}%
\pgfpathlineto{\pgfqpoint{2.322013in}{1.316340in}}%
\pgfpathlineto{\pgfqpoint{2.321547in}{1.162221in}}%
\pgfpathlineto{\pgfqpoint{2.322038in}{1.252083in}}%
\pgfpathlineto{\pgfqpoint{2.322063in}{1.210238in}}%
\pgfpathlineto{\pgfqpoint{2.323089in}{1.353197in}}%
\pgfpathlineto{\pgfqpoint{2.323129in}{1.309585in}}%
\pgfpathlineto{\pgfqpoint{2.324019in}{1.378295in}}%
\pgfpathlineto{\pgfqpoint{2.323376in}{1.226511in}}%
\pgfpathlineto{\pgfqpoint{2.324237in}{1.313508in}}%
\pgfpathlineto{\pgfqpoint{2.325357in}{1.233290in}}%
\pgfpathlineto{\pgfqpoint{2.324557in}{1.361722in}}%
\pgfpathlineto{\pgfqpoint{2.325360in}{1.252537in}}%
\pgfpathlineto{\pgfqpoint{2.326006in}{1.346702in}}%
\pgfpathlineto{\pgfqpoint{2.326404in}{1.204173in}}%
\pgfpathlineto{\pgfqpoint{2.326469in}{1.264179in}}%
\pgfpathlineto{\pgfqpoint{2.326785in}{1.200387in}}%
\pgfpathlineto{\pgfqpoint{2.327567in}{1.330510in}}%
\pgfpathlineto{\pgfqpoint{2.327571in}{1.311107in}}%
\pgfpathlineto{\pgfqpoint{2.328407in}{1.409376in}}%
\pgfpathlineto{\pgfqpoint{2.327675in}{1.256673in}}%
\pgfpathlineto{\pgfqpoint{2.328686in}{1.356232in}}%
\pgfpathlineto{\pgfqpoint{2.329766in}{1.277128in}}%
\pgfpathlineto{\pgfqpoint{2.329131in}{1.397126in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{1.293725in}}%
\pgfpathlineto{\pgfqpoint{2.330491in}{1.389380in}}%
\pgfpathlineto{\pgfqpoint{2.329860in}{1.272570in}}%
\pgfpathlineto{\pgfqpoint{2.330911in}{1.308714in}}%
\pgfpathlineto{\pgfqpoint{2.331112in}{1.385366in}}%
\pgfpathlineto{\pgfqpoint{2.331094in}{1.258683in}}%
\pgfpathlineto{\pgfqpoint{2.332027in}{1.338012in}}%
\pgfpathlineto{\pgfqpoint{2.332974in}{1.317320in}}%
\pgfpathlineto{\pgfqpoint{2.332511in}{1.427488in}}%
\pgfpathlineto{\pgfqpoint{2.333132in}{1.352595in}}%
\pgfpathlineto{\pgfqpoint{2.334169in}{1.427849in}}%
\pgfpathlineto{\pgfqpoint{2.333254in}{1.302723in}}%
\pgfpathlineto{\pgfqpoint{2.334244in}{1.403049in}}%
\pgfpathlineto{\pgfqpoint{2.335109in}{1.314360in}}%
\pgfpathlineto{\pgfqpoint{2.334294in}{1.434689in}}%
\pgfpathlineto{\pgfqpoint{2.335363in}{1.333592in}}%
\pgfpathlineto{\pgfqpoint{2.336379in}{1.472603in}}%
\pgfpathlineto{\pgfqpoint{2.335381in}{1.305335in}}%
\pgfpathlineto{\pgfqpoint{2.336515in}{1.427437in}}%
\pgfpathlineto{\pgfqpoint{2.336888in}{1.361417in}}%
\pgfpathlineto{\pgfqpoint{2.337566in}{1.533504in}}%
\pgfpathlineto{\pgfqpoint{2.337613in}{1.456422in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{1.536948in}}%
\pgfpathlineto{\pgfqpoint{2.338564in}{1.414682in}}%
\pgfpathlineto{\pgfqpoint{2.338722in}{1.478448in}}%
\pgfpathlineto{\pgfqpoint{2.339690in}{1.392808in}}%
\pgfpathlineto{\pgfqpoint{2.338984in}{1.523345in}}%
\pgfpathlineto{\pgfqpoint{2.339838in}{1.411110in}}%
\pgfpathlineto{\pgfqpoint{2.339852in}{1.441712in}}%
\pgfpathlineto{\pgfqpoint{2.340824in}{1.319748in}}%
\pgfpathlineto{\pgfqpoint{2.340939in}{1.356044in}}%
\pgfpathlineto{\pgfqpoint{2.341750in}{1.418301in}}%
\pgfpathlineto{\pgfqpoint{2.341176in}{1.309774in}}%
\pgfpathlineto{\pgfqpoint{2.342051in}{1.373111in}}%
\pgfpathlineto{\pgfqpoint{2.342073in}{1.325367in}}%
\pgfpathlineto{\pgfqpoint{2.342815in}{1.431643in}}%
\pgfpathlineto{\pgfqpoint{2.343160in}{1.362927in}}%
\pgfpathlineto{\pgfqpoint{2.343931in}{1.432545in}}%
\pgfpathlineto{\pgfqpoint{2.344064in}{1.320605in}}%
\pgfpathlineto{\pgfqpoint{2.344272in}{1.377598in}}%
\pgfpathlineto{\pgfqpoint{2.345133in}{1.500308in}}%
\pgfpathlineto{\pgfqpoint{2.344502in}{1.349019in}}%
\pgfpathlineto{\pgfqpoint{2.345399in}{1.414024in}}%
\pgfpathlineto{\pgfqpoint{2.345445in}{1.370429in}}%
\pgfpathlineto{\pgfqpoint{2.345420in}{1.470151in}}%
\pgfpathlineto{\pgfqpoint{2.345700in}{1.404244in}}%
\pgfpathlineto{\pgfqpoint{2.346525in}{1.514605in}}%
\pgfpathlineto{\pgfqpoint{2.346816in}{1.499418in}}%
\pgfpathlineto{\pgfqpoint{2.347490in}{1.571286in}}%
\pgfpathlineto{\pgfqpoint{2.347760in}{1.456568in}}%
\pgfpathlineto{\pgfqpoint{2.347928in}{1.518596in}}%
\pgfpathlineto{\pgfqpoint{2.348854in}{1.368190in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{1.547973in}}%
\pgfpathlineto{\pgfqpoint{2.349051in}{1.403097in}}%
\pgfpathlineto{\pgfqpoint{2.350027in}{1.469095in}}%
\pgfpathlineto{\pgfqpoint{2.349561in}{1.347935in}}%
\pgfpathlineto{\pgfqpoint{2.350160in}{1.450669in}}%
\pgfpathlineto{\pgfqpoint{2.351272in}{1.343275in}}%
\pgfpathlineto{\pgfqpoint{2.350375in}{1.475284in}}%
\pgfpathlineto{\pgfqpoint{2.351276in}{1.382053in}}%
\pgfpathlineto{\pgfqpoint{2.351782in}{1.435334in}}%
\pgfpathlineto{\pgfqpoint{2.352237in}{1.320383in}}%
\pgfpathlineto{\pgfqpoint{2.352381in}{1.359369in}}%
\pgfpathlineto{\pgfqpoint{2.353314in}{1.292257in}}%
\pgfpathlineto{\pgfqpoint{2.352546in}{1.406614in}}%
\pgfpathlineto{\pgfqpoint{2.353522in}{1.309273in}}%
\pgfpathlineto{\pgfqpoint{2.354602in}{1.372788in}}%
\pgfpathlineto{\pgfqpoint{2.353629in}{1.263805in}}%
\pgfpathlineto{\pgfqpoint{2.354634in}{1.325454in}}%
\pgfpathlineto{\pgfqpoint{2.355269in}{1.260126in}}%
\pgfpathlineto{\pgfqpoint{2.354821in}{1.388875in}}%
\pgfpathlineto{\pgfqpoint{2.355746in}{1.301630in}}%
\pgfpathlineto{\pgfqpoint{2.356765in}{1.407094in}}%
\pgfpathlineto{\pgfqpoint{2.356507in}{1.290544in}}%
\pgfpathlineto{\pgfqpoint{2.356862in}{1.359791in}}%
\pgfpathlineto{\pgfqpoint{2.357432in}{1.291905in}}%
\pgfpathlineto{\pgfqpoint{2.357741in}{1.411117in}}%
\pgfpathlineto{\pgfqpoint{2.357964in}{1.374921in}}%
\pgfpathlineto{\pgfqpoint{2.359069in}{1.443400in}}%
\pgfpathlineto{\pgfqpoint{2.358139in}{1.326128in}}%
\pgfpathlineto{\pgfqpoint{2.359079in}{1.423622in}}%
\pgfpathlineto{\pgfqpoint{2.359140in}{1.360402in}}%
\pgfpathlineto{\pgfqpoint{2.359216in}{1.464664in}}%
\pgfpathlineto{\pgfqpoint{2.360184in}{1.393597in}}%
\pgfpathlineto{\pgfqpoint{2.361207in}{1.468197in}}%
\pgfpathlineto{\pgfqpoint{2.361049in}{1.350904in}}%
\pgfpathlineto{\pgfqpoint{2.361293in}{1.393771in}}%
\pgfpathlineto{\pgfqpoint{2.361982in}{1.313988in}}%
\pgfpathlineto{\pgfqpoint{2.361429in}{1.429736in}}%
\pgfpathlineto{\pgfqpoint{2.362412in}{1.335458in}}%
\pgfpathlineto{\pgfqpoint{2.363345in}{1.404593in}}%
\pgfpathlineto{\pgfqpoint{2.362890in}{1.286680in}}%
\pgfpathlineto{\pgfqpoint{2.363525in}{1.392076in}}%
\pgfpathlineto{\pgfqpoint{2.363819in}{1.309129in}}%
\pgfpathlineto{\pgfqpoint{2.364615in}{1.454447in}}%
\pgfpathlineto{\pgfqpoint{2.364630in}{1.414759in}}%
\pgfpathlineto{\pgfqpoint{2.364705in}{1.457127in}}%
\pgfpathlineto{\pgfqpoint{2.365667in}{1.270519in}}%
\pgfpathlineto{\pgfqpoint{2.365703in}{1.328382in}}%
\pgfpathlineto{\pgfqpoint{2.365961in}{1.250278in}}%
\pgfpathlineto{\pgfqpoint{2.366725in}{1.389459in}}%
\pgfpathlineto{\pgfqpoint{2.366811in}{1.328673in}}%
\pgfpathlineto{\pgfqpoint{2.366965in}{1.403260in}}%
\pgfpathlineto{\pgfqpoint{2.367306in}{1.279070in}}%
\pgfpathlineto{\pgfqpoint{2.367920in}{1.341351in}}%
\pgfpathlineto{\pgfqpoint{2.367923in}{1.288091in}}%
\pgfpathlineto{\pgfqpoint{2.369003in}{1.409842in}}%
\pgfpathlineto{\pgfqpoint{2.369029in}{1.348871in}}%
\pgfpathlineto{\pgfqpoint{2.369208in}{1.319404in}}%
\pgfpathlineto{\pgfqpoint{2.369897in}{1.456092in}}%
\pgfpathlineto{\pgfqpoint{2.370058in}{1.426779in}}%
\pgfpathlineto{\pgfqpoint{2.371145in}{1.566372in}}%
\pgfpathlineto{\pgfqpoint{2.370069in}{1.417604in}}%
\pgfpathlineto{\pgfqpoint{2.371174in}{1.540327in}}%
\pgfpathlineto{\pgfqpoint{2.371877in}{1.419204in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{1.471158in}}%
\pgfpathlineto{\pgfqpoint{2.372354in}{1.421824in}}%
\pgfpathlineto{\pgfqpoint{2.373277in}{1.564305in}}%
\pgfpathlineto{\pgfqpoint{2.373377in}{1.475298in}}%
\pgfpathlineto{\pgfqpoint{2.373456in}{1.543898in}}%
\pgfpathlineto{\pgfqpoint{2.374087in}{1.394389in}}%
\pgfpathlineto{\pgfqpoint{2.374486in}{1.446336in}}%
\pgfpathlineto{\pgfqpoint{2.374766in}{1.396319in}}%
\pgfpathlineto{\pgfqpoint{2.375225in}{1.517993in}}%
\pgfpathlineto{\pgfqpoint{2.375523in}{1.461432in}}%
\pgfpathlineto{\pgfqpoint{2.375666in}{1.502623in}}%
\pgfpathlineto{\pgfqpoint{2.376484in}{1.350153in}}%
\pgfpathlineto{\pgfqpoint{2.376628in}{1.416986in}}%
\pgfpathlineto{\pgfqpoint{2.377607in}{1.326089in}}%
\pgfpathlineto{\pgfqpoint{2.376707in}{1.462439in}}%
\pgfpathlineto{\pgfqpoint{2.377740in}{1.365897in}}%
\pgfpathlineto{\pgfqpoint{2.377944in}{1.319079in}}%
\pgfpathlineto{\pgfqpoint{2.378859in}{1.444598in}}%
\pgfpathlineto{\pgfqpoint{2.379250in}{1.373570in}}%
\pgfpathlineto{\pgfqpoint{2.379563in}{1.496663in}}%
\pgfpathlineto{\pgfqpoint{2.379972in}{1.416059in}}%
\pgfpathlineto{\pgfqpoint{2.380416in}{1.478540in}}%
\pgfpathlineto{\pgfqpoint{2.380614in}{1.355690in}}%
\pgfpathlineto{\pgfqpoint{2.380725in}{1.387249in}}%
\pgfpathlineto{\pgfqpoint{2.380729in}{1.335823in}}%
\pgfpathlineto{\pgfqpoint{2.381486in}{1.473696in}}%
\pgfpathlineto{\pgfqpoint{2.381837in}{1.342956in}}%
\pgfpathlineto{\pgfqpoint{2.381974in}{1.465570in}}%
\pgfpathlineto{\pgfqpoint{2.382953in}{1.448040in}}%
\pgfpathlineto{\pgfqpoint{2.383986in}{1.362869in}}%
\pgfpathlineto{\pgfqpoint{2.383448in}{1.477671in}}%
\pgfpathlineto{\pgfqpoint{2.384065in}{1.380883in}}%
\pgfpathlineto{\pgfqpoint{2.384503in}{1.459524in}}%
\pgfpathlineto{\pgfqpoint{2.385149in}{1.338033in}}%
\pgfpathlineto{\pgfqpoint{2.385174in}{1.391363in}}%
\pgfpathlineto{\pgfqpoint{2.386085in}{1.337533in}}%
\pgfpathlineto{\pgfqpoint{2.385188in}{1.430846in}}%
\pgfpathlineto{\pgfqpoint{2.386283in}{1.394183in}}%
\pgfpathlineto{\pgfqpoint{2.387276in}{1.489999in}}%
\pgfpathlineto{\pgfqpoint{2.386692in}{1.372062in}}%
\pgfpathlineto{\pgfqpoint{2.387402in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{2.387431in}{1.484162in}}%
\pgfpathlineto{\pgfqpoint{2.387987in}{1.368805in}}%
\pgfpathlineto{\pgfqpoint{2.388489in}{1.414298in}}%
\pgfpathlineto{\pgfqpoint{2.389106in}{1.342833in}}%
\pgfpathlineto{\pgfqpoint{2.389411in}{1.463130in}}%
\pgfpathlineto{\pgfqpoint{2.389601in}{1.398608in}}%
\pgfpathlineto{\pgfqpoint{2.390419in}{1.491941in}}%
\pgfpathlineto{\pgfqpoint{2.389788in}{1.358259in}}%
\pgfpathlineto{\pgfqpoint{2.390714in}{1.409513in}}%
\pgfpathlineto{\pgfqpoint{2.391238in}{1.279076in}}%
\pgfpathlineto{\pgfqpoint{2.390728in}{1.443516in}}%
\pgfpathlineto{\pgfqpoint{2.391847in}{1.330032in}}%
\pgfpathlineto{\pgfqpoint{2.391869in}{1.372927in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.218284in}}%
\pgfpathlineto{\pgfqpoint{2.392953in}{1.268472in}}%
\pgfpathlineto{\pgfqpoint{2.393028in}{1.197401in}}%
\pgfpathlineto{\pgfqpoint{2.393964in}{1.332404in}}%
\pgfpathlineto{\pgfqpoint{2.394058in}{1.282318in}}%
\pgfpathlineto{\pgfqpoint{2.395051in}{1.363644in}}%
\pgfpathlineto{\pgfqpoint{2.394578in}{1.248205in}}%
\pgfpathlineto{\pgfqpoint{2.395155in}{1.286829in}}%
\pgfpathlineto{\pgfqpoint{2.395651in}{1.233074in}}%
\pgfpathlineto{\pgfqpoint{2.395234in}{1.351460in}}%
\pgfpathlineto{\pgfqpoint{2.396257in}{1.295398in}}%
\pgfpathlineto{\pgfqpoint{2.397308in}{1.462799in}}%
\pgfpathlineto{\pgfqpoint{2.396329in}{1.254005in}}%
\pgfpathlineto{\pgfqpoint{2.397376in}{1.435509in}}%
\pgfpathlineto{\pgfqpoint{2.398485in}{1.338784in}}%
\pgfpathlineto{\pgfqpoint{2.397441in}{1.470648in}}%
\pgfpathlineto{\pgfqpoint{2.398496in}{1.352686in}}%
\pgfpathlineto{\pgfqpoint{2.399271in}{1.440947in}}%
\pgfpathlineto{\pgfqpoint{2.398779in}{1.324659in}}%
\pgfpathlineto{\pgfqpoint{2.399604in}{1.388397in}}%
\pgfpathlineto{\pgfqpoint{2.399852in}{1.321660in}}%
\pgfpathlineto{\pgfqpoint{2.400699in}{1.423565in}}%
\pgfpathlineto{\pgfqpoint{2.400713in}{1.404975in}}%
\pgfpathlineto{\pgfqpoint{2.401793in}{1.268597in}}%
\pgfpathlineto{\pgfqpoint{2.400727in}{1.421572in}}%
\pgfpathlineto{\pgfqpoint{2.401843in}{1.310025in}}%
\pgfpathlineto{\pgfqpoint{2.402392in}{1.405331in}}%
\pgfpathlineto{\pgfqpoint{2.401901in}{1.280468in}}%
\pgfpathlineto{\pgfqpoint{2.402959in}{1.392604in}}%
\pgfpathlineto{\pgfqpoint{2.403942in}{1.334683in}}%
\pgfpathlineto{\pgfqpoint{2.403153in}{1.460645in}}%
\pgfpathlineto{\pgfqpoint{2.404071in}{1.373321in}}%
\pgfpathlineto{\pgfqpoint{2.404875in}{1.450354in}}%
\pgfpathlineto{\pgfqpoint{2.405169in}{1.327750in}}%
\pgfpathlineto{\pgfqpoint{2.405176in}{1.377039in}}%
\pgfpathlineto{\pgfqpoint{2.405869in}{1.314430in}}%
\pgfpathlineto{\pgfqpoint{2.405736in}{1.442830in}}%
\pgfpathlineto{\pgfqpoint{2.406289in}{1.336401in}}%
\pgfpathlineto{\pgfqpoint{2.406938in}{1.428526in}}%
\pgfpathlineto{\pgfqpoint{2.406447in}{1.297477in}}%
\pgfpathlineto{\pgfqpoint{2.407401in}{1.358775in}}%
\pgfpathlineto{\pgfqpoint{2.408355in}{1.258410in}}%
\pgfpathlineto{\pgfqpoint{2.407505in}{1.388704in}}%
\pgfpathlineto{\pgfqpoint{2.408524in}{1.279418in}}%
\pgfpathlineto{\pgfqpoint{2.408958in}{1.380517in}}%
\pgfpathlineto{\pgfqpoint{2.408560in}{1.266314in}}%
\pgfpathlineto{\pgfqpoint{2.409636in}{1.302855in}}%
\pgfpathlineto{\pgfqpoint{2.409683in}{1.337260in}}%
\pgfpathlineto{\pgfqpoint{2.410677in}{1.219782in}}%
\pgfpathlineto{\pgfqpoint{2.410730in}{1.263128in}}%
\pgfpathlineto{\pgfqpoint{2.411839in}{1.165887in}}%
\pgfpathlineto{\pgfqpoint{2.410989in}{1.308844in}}%
\pgfpathlineto{\pgfqpoint{2.411850in}{1.192671in}}%
\pgfpathlineto{\pgfqpoint{2.412679in}{1.285330in}}%
\pgfpathlineto{\pgfqpoint{2.411958in}{1.160500in}}%
\pgfpathlineto{\pgfqpoint{2.412959in}{1.226031in}}%
\pgfpathlineto{\pgfqpoint{2.413716in}{1.186409in}}%
\pgfpathlineto{\pgfqpoint{2.413314in}{1.300490in}}%
\pgfpathlineto{\pgfqpoint{2.414064in}{1.266596in}}%
\pgfpathlineto{\pgfqpoint{2.415104in}{1.220784in}}%
\pgfpathlineto{\pgfqpoint{2.414853in}{1.308847in}}%
\pgfpathlineto{\pgfqpoint{2.415172in}{1.255469in}}%
\pgfpathlineto{\pgfqpoint{2.416102in}{1.376936in}}%
\pgfpathlineto{\pgfqpoint{2.415258in}{1.231615in}}%
\pgfpathlineto{\pgfqpoint{2.416285in}{1.341350in}}%
\pgfpathlineto{\pgfqpoint{2.416851in}{1.292042in}}%
\pgfpathlineto{\pgfqpoint{2.417027in}{1.377369in}}%
\pgfpathlineto{\pgfqpoint{2.417400in}{1.311181in}}%
\pgfpathlineto{\pgfqpoint{2.418197in}{1.245860in}}%
\pgfpathlineto{\pgfqpoint{2.417580in}{1.357416in}}%
\pgfpathlineto{\pgfqpoint{2.418520in}{1.275203in}}%
\pgfpathlineto{\pgfqpoint{2.419481in}{1.391963in}}%
\pgfpathlineto{\pgfqpoint{2.418581in}{1.254123in}}%
\pgfpathlineto{\pgfqpoint{2.419664in}{1.333014in}}%
\pgfpathlineto{\pgfqpoint{2.420339in}{1.220679in}}%
\pgfpathlineto{\pgfqpoint{2.419689in}{1.348874in}}%
\pgfpathlineto{\pgfqpoint{2.420787in}{1.246450in}}%
\pgfpathlineto{\pgfqpoint{2.421634in}{1.319912in}}%
\pgfpathlineto{\pgfqpoint{2.420913in}{1.205004in}}%
\pgfpathlineto{\pgfqpoint{2.421900in}{1.267817in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{1.177952in}}%
\pgfpathlineto{\pgfqpoint{2.422144in}{1.296334in}}%
\pgfpathlineto{\pgfqpoint{2.423015in}{1.213204in}}%
\pgfpathlineto{\pgfqpoint{2.423417in}{1.304332in}}%
\pgfpathlineto{\pgfqpoint{2.424059in}{1.199183in}}%
\pgfpathlineto{\pgfqpoint{2.424128in}{1.233717in}}%
\pgfpathlineto{\pgfqpoint{2.424623in}{1.122165in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.267856in}}%
\pgfpathlineto{\pgfqpoint{2.425251in}{1.181519in}}%
\pgfpathlineto{\pgfqpoint{2.425990in}{1.260332in}}%
\pgfpathlineto{\pgfqpoint{2.426094in}{1.144295in}}%
\pgfpathlineto{\pgfqpoint{2.426363in}{1.212468in}}%
\pgfpathlineto{\pgfqpoint{2.427210in}{1.139944in}}%
\pgfpathlineto{\pgfqpoint{2.426424in}{1.283539in}}%
\pgfpathlineto{\pgfqpoint{2.427475in}{1.189140in}}%
\pgfpathlineto{\pgfqpoint{2.428096in}{1.129016in}}%
\pgfpathlineto{\pgfqpoint{2.427791in}{1.261463in}}%
\pgfpathlineto{\pgfqpoint{2.428544in}{1.220991in}}%
\pgfpathlineto{\pgfqpoint{2.428602in}{1.264880in}}%
\pgfpathlineto{\pgfqpoint{2.428785in}{1.151946in}}%
\pgfpathlineto{\pgfqpoint{2.429646in}{1.158395in}}%
\pgfpathlineto{\pgfqpoint{2.429897in}{1.128849in}}%
\pgfpathlineto{\pgfqpoint{2.429918in}{1.229039in}}%
\pgfpathlineto{\pgfqpoint{2.430722in}{1.155277in}}%
\pgfpathlineto{\pgfqpoint{2.431666in}{1.221633in}}%
\pgfpathlineto{\pgfqpoint{2.431185in}{1.112408in}}%
\pgfpathlineto{\pgfqpoint{2.431834in}{1.203297in}}%
\pgfpathlineto{\pgfqpoint{2.432613in}{1.119203in}}%
\pgfpathlineto{\pgfqpoint{2.431921in}{1.234738in}}%
\pgfpathlineto{\pgfqpoint{2.432947in}{1.154964in}}%
\pgfpathlineto{\pgfqpoint{2.433567in}{1.257185in}}%
\pgfpathlineto{\pgfqpoint{2.434030in}{1.087471in}}%
\pgfpathlineto{\pgfqpoint{2.434052in}{1.142898in}}%
\pgfpathlineto{\pgfqpoint{2.435010in}{1.057356in}}%
\pgfpathlineto{\pgfqpoint{2.435099in}{1.177358in}}%
\pgfpathlineto{\pgfqpoint{2.435164in}{1.101405in}}%
\pgfpathlineto{\pgfqpoint{2.435566in}{1.159566in}}%
\pgfpathlineto{\pgfqpoint{2.435968in}{1.021501in}}%
\pgfpathlineto{\pgfqpoint{2.436265in}{1.047483in}}%
\pgfpathlineto{\pgfqpoint{2.436631in}{1.128932in}}%
\pgfpathlineto{\pgfqpoint{2.437363in}{1.009134in}}%
\pgfpathlineto{\pgfqpoint{2.437374in}{1.055137in}}%
\pgfpathlineto{\pgfqpoint{2.437421in}{1.027024in}}%
\pgfpathlineto{\pgfqpoint{2.438357in}{1.162383in}}%
\pgfpathlineto{\pgfqpoint{2.438472in}{1.108794in}}%
\pgfpathlineto{\pgfqpoint{2.439010in}{1.166459in}}%
\pgfpathlineto{\pgfqpoint{2.439552in}{1.010332in}}%
\pgfpathlineto{\pgfqpoint{2.439573in}{1.063079in}}%
\pgfpathlineto{\pgfqpoint{2.439860in}{1.090426in}}%
\pgfpathlineto{\pgfqpoint{2.440693in}{0.985644in}}%
\pgfpathlineto{\pgfqpoint{2.441349in}{1.065855in}}%
\pgfpathlineto{\pgfqpoint{2.441597in}{0.937705in}}%
\pgfpathlineto{\pgfqpoint{2.441802in}{0.970991in}}%
\pgfpathlineto{\pgfqpoint{2.441963in}{1.044708in}}%
\pgfpathlineto{\pgfqpoint{2.442638in}{0.881426in}}%
\pgfpathlineto{\pgfqpoint{2.442907in}{0.934579in}}%
\pgfpathlineto{\pgfqpoint{2.443151in}{0.993871in}}%
\pgfpathlineto{\pgfqpoint{2.443847in}{0.891053in}}%
\pgfpathlineto{\pgfqpoint{2.443947in}{0.921821in}}%
\pgfpathlineto{\pgfqpoint{2.444439in}{0.880393in}}%
\pgfpathlineto{\pgfqpoint{2.444632in}{1.015760in}}%
\pgfpathlineto{\pgfqpoint{2.445049in}{0.920293in}}%
\pgfpathlineto{\pgfqpoint{2.446132in}{1.001765in}}%
\pgfpathlineto{\pgfqpoint{2.445659in}{0.887417in}}%
\pgfpathlineto{\pgfqpoint{2.446161in}{0.965747in}}%
\pgfpathlineto{\pgfqpoint{2.446383in}{0.914596in}}%
\pgfpathlineto{\pgfqpoint{2.446566in}{1.043211in}}%
\pgfpathlineto{\pgfqpoint{2.447252in}{1.008408in}}%
\pgfpathlineto{\pgfqpoint{2.448159in}{1.076256in}}%
\pgfpathlineto{\pgfqpoint{2.447338in}{0.955013in}}%
\pgfpathlineto{\pgfqpoint{2.448378in}{1.037535in}}%
\pgfpathlineto{\pgfqpoint{2.449304in}{1.002007in}}%
\pgfpathlineto{\pgfqpoint{2.448780in}{1.125342in}}%
\pgfpathlineto{\pgfqpoint{2.449487in}{1.041620in}}%
\pgfpathlineto{\pgfqpoint{2.450115in}{0.931124in}}%
\pgfpathlineto{\pgfqpoint{2.449505in}{1.076151in}}%
\pgfpathlineto{\pgfqpoint{2.450624in}{0.952263in}}%
\pgfpathlineto{\pgfqpoint{2.451001in}{1.058247in}}%
\pgfpathlineto{\pgfqpoint{2.451622in}{0.854659in}}%
\pgfpathlineto{\pgfqpoint{2.451726in}{0.895542in}}%
\pgfpathlineto{\pgfqpoint{2.452224in}{0.787636in}}%
\pgfpathlineto{\pgfqpoint{2.451916in}{0.919560in}}%
\pgfpathlineto{\pgfqpoint{2.452583in}{0.883850in}}%
\pgfpathlineto{\pgfqpoint{2.452702in}{0.922378in}}%
\pgfpathlineto{\pgfqpoint{2.453344in}{0.795660in}}%
\pgfpathlineto{\pgfqpoint{2.453685in}{0.834789in}}%
\pgfpathlineto{\pgfqpoint{2.454348in}{0.814503in}}%
\pgfpathlineto{\pgfqpoint{2.454018in}{0.911213in}}%
\pgfpathlineto{\pgfqpoint{2.454782in}{0.859357in}}%
\pgfpathlineto{\pgfqpoint{2.455618in}{0.981115in}}%
\pgfpathlineto{\pgfqpoint{2.454808in}{0.830108in}}%
\pgfpathlineto{\pgfqpoint{2.455902in}{0.944151in}}%
\pgfpathlineto{\pgfqpoint{2.455913in}{0.923809in}}%
\pgfpathlineto{\pgfqpoint{2.456889in}{1.053180in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{0.990748in}}%
\pgfpathlineto{\pgfqpoint{2.457961in}{1.098718in}}%
\pgfpathlineto{\pgfqpoint{2.457240in}{0.957161in}}%
\pgfpathlineto{\pgfqpoint{2.458116in}{1.031918in}}%
\pgfpathlineto{\pgfqpoint{2.458708in}{0.998668in}}%
\pgfpathlineto{\pgfqpoint{2.458568in}{1.098649in}}%
\pgfpathlineto{\pgfqpoint{2.459228in}{1.018708in}}%
\pgfpathlineto{\pgfqpoint{2.459992in}{1.170048in}}%
\pgfpathlineto{\pgfqpoint{2.460351in}{1.108720in}}%
\pgfpathlineto{\pgfqpoint{2.461460in}{0.999411in}}%
\pgfpathlineto{\pgfqpoint{2.460735in}{1.125693in}}%
\pgfpathlineto{\pgfqpoint{2.461467in}{1.006577in}}%
\pgfpathlineto{\pgfqpoint{2.462270in}{1.074495in}}%
\pgfpathlineto{\pgfqpoint{2.461890in}{0.962361in}}%
\pgfpathlineto{\pgfqpoint{2.462579in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.462726in}{0.941673in}}%
\pgfpathlineto{\pgfqpoint{2.462590in}{1.042727in}}%
\pgfpathlineto{\pgfqpoint{2.463695in}{0.979924in}}%
\pgfpathlineto{\pgfqpoint{2.464714in}{1.069960in}}%
\pgfpathlineto{\pgfqpoint{2.463892in}{0.947689in}}%
\pgfpathlineto{\pgfqpoint{2.464814in}{1.058501in}}%
\pgfpathlineto{\pgfqpoint{2.465496in}{0.953144in}}%
\pgfpathlineto{\pgfqpoint{2.464868in}{1.079050in}}%
\pgfpathlineto{\pgfqpoint{2.465926in}{1.010580in}}%
\pgfpathlineto{\pgfqpoint{2.466077in}{1.056456in}}%
\pgfpathlineto{\pgfqpoint{2.466497in}{0.896091in}}%
\pgfpathlineto{\pgfqpoint{2.467032in}{0.957494in}}%
\pgfpathlineto{\pgfqpoint{2.468101in}{1.051993in}}%
\pgfpathlineto{\pgfqpoint{2.467082in}{0.930386in}}%
\pgfpathlineto{\pgfqpoint{2.468155in}{1.039634in}}%
\pgfpathlineto{\pgfqpoint{2.468241in}{0.969004in}}%
\pgfpathlineto{\pgfqpoint{2.469066in}{1.148709in}}%
\pgfpathlineto{\pgfqpoint{2.469256in}{1.094128in}}%
\pgfpathlineto{\pgfqpoint{2.469884in}{1.174160in}}%
\pgfpathlineto{\pgfqpoint{2.470329in}{1.050363in}}%
\pgfpathlineto{\pgfqpoint{2.470368in}{1.110796in}}%
\pgfpathlineto{\pgfqpoint{2.471211in}{0.970805in}}%
\pgfpathlineto{\pgfqpoint{2.470386in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{2.471520in}{0.997452in}}%
\pgfpathlineto{\pgfqpoint{2.472098in}{1.117923in}}%
\pgfpathlineto{\pgfqpoint{2.471671in}{0.971382in}}%
\pgfpathlineto{\pgfqpoint{2.472639in}{1.077139in}}%
\pgfpathlineto{\pgfqpoint{2.472826in}{1.124346in}}%
\pgfpathlineto{\pgfqpoint{2.473544in}{1.007643in}}%
\pgfpathlineto{\pgfqpoint{2.473554in}{1.067411in}}%
\pgfpathlineto{\pgfqpoint{2.473558in}{1.000046in}}%
\pgfpathlineto{\pgfqpoint{2.474638in}{1.169388in}}%
\pgfpathlineto{\pgfqpoint{2.474659in}{1.127322in}}%
\pgfpathlineto{\pgfqpoint{2.474824in}{1.189127in}}%
\pgfpathlineto{\pgfqpoint{2.475549in}{1.069258in}}%
\pgfpathlineto{\pgfqpoint{2.475772in}{1.151166in}}%
\pgfpathlineto{\pgfqpoint{2.476220in}{1.073861in}}%
\pgfpathlineto{\pgfqpoint{2.476138in}{1.198743in}}%
\pgfpathlineto{\pgfqpoint{2.476884in}{1.125557in}}%
\pgfpathlineto{\pgfqpoint{2.477745in}{1.258621in}}%
\pgfpathlineto{\pgfqpoint{2.477340in}{1.092239in}}%
\pgfpathlineto{\pgfqpoint{2.478226in}{1.198522in}}%
\pgfpathlineto{\pgfqpoint{2.479191in}{1.109307in}}%
\pgfpathlineto{\pgfqpoint{2.478236in}{1.234366in}}%
\pgfpathlineto{\pgfqpoint{2.479338in}{1.131962in}}%
\pgfpathlineto{\pgfqpoint{2.479654in}{1.212747in}}%
\pgfpathlineto{\pgfqpoint{2.479980in}{1.125754in}}%
\pgfpathlineto{\pgfqpoint{2.480447in}{1.166479in}}%
\pgfpathlineto{\pgfqpoint{2.481423in}{1.065864in}}%
\pgfpathlineto{\pgfqpoint{2.480518in}{1.204740in}}%
\pgfpathlineto{\pgfqpoint{2.481562in}{1.091112in}}%
\pgfpathlineto{\pgfqpoint{2.482420in}{1.221806in}}%
\pgfpathlineto{\pgfqpoint{2.481620in}{1.084398in}}%
\pgfpathlineto{\pgfqpoint{2.482678in}{1.147038in}}%
\pgfpathlineto{\pgfqpoint{2.483127in}{1.217443in}}%
\pgfpathlineto{\pgfqpoint{2.483457in}{1.096906in}}%
\pgfpathlineto{\pgfqpoint{2.483532in}{1.125780in}}%
\pgfpathlineto{\pgfqpoint{2.484185in}{1.052416in}}%
\pgfpathlineto{\pgfqpoint{2.483586in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{2.484644in}{1.073062in}}%
\pgfpathlineto{\pgfqpoint{2.484763in}{1.050637in}}%
\pgfpathlineto{\pgfqpoint{2.485771in}{1.232919in}}%
\pgfpathlineto{\pgfqpoint{2.486259in}{1.116981in}}%
\pgfpathlineto{\pgfqpoint{2.486822in}{1.253393in}}%
\pgfpathlineto{\pgfqpoint{2.486883in}{1.206266in}}%
\pgfpathlineto{\pgfqpoint{2.487708in}{1.157602in}}%
\pgfpathlineto{\pgfqpoint{2.487249in}{1.280729in}}%
\pgfpathlineto{\pgfqpoint{2.487988in}{1.197316in}}%
\pgfpathlineto{\pgfqpoint{2.488914in}{1.288881in}}%
\pgfpathlineto{\pgfqpoint{2.488681in}{1.173872in}}%
\pgfpathlineto{\pgfqpoint{2.489104in}{1.253475in}}%
\pgfpathlineto{\pgfqpoint{2.489276in}{1.164363in}}%
\pgfpathlineto{\pgfqpoint{2.490098in}{1.306219in}}%
\pgfpathlineto{\pgfqpoint{2.490213in}{1.237193in}}%
\pgfpathlineto{\pgfqpoint{2.490916in}{1.305212in}}%
\pgfpathlineto{\pgfqpoint{2.491210in}{1.180649in}}%
\pgfpathlineto{\pgfqpoint{2.491314in}{1.231925in}}%
\pgfpathlineto{\pgfqpoint{2.491483in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{2.492136in}{1.358829in}}%
\pgfpathlineto{\pgfqpoint{2.492416in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.492739in}{1.337586in}}%
\pgfpathlineto{\pgfqpoint{2.493463in}{1.222395in}}%
\pgfpathlineto{\pgfqpoint{2.493521in}{1.254901in}}%
\pgfpathlineto{\pgfqpoint{2.494482in}{1.170264in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{1.304741in}}%
\pgfpathlineto{\pgfqpoint{2.494647in}{1.218286in}}%
\pgfpathlineto{\pgfqpoint{2.495709in}{1.328325in}}%
\pgfpathlineto{\pgfqpoint{2.494691in}{1.197502in}}%
\pgfpathlineto{\pgfqpoint{2.495760in}{1.254160in}}%
\pgfpathlineto{\pgfqpoint{2.496768in}{1.200856in}}%
\pgfpathlineto{\pgfqpoint{2.495892in}{1.306793in}}%
\pgfpathlineto{\pgfqpoint{2.496872in}{1.229339in}}%
\pgfpathlineto{\pgfqpoint{2.497195in}{1.274777in}}%
\pgfpathlineto{\pgfqpoint{2.497755in}{1.171760in}}%
\pgfpathlineto{\pgfqpoint{2.497984in}{1.250628in}}%
\pgfpathlineto{\pgfqpoint{2.499003in}{1.125593in}}%
\pgfpathlineto{\pgfqpoint{2.498006in}{1.288902in}}%
\pgfpathlineto{\pgfqpoint{2.499104in}{1.174492in}}%
\pgfpathlineto{\pgfqpoint{2.499175in}{1.248408in}}%
\pgfpathlineto{\pgfqpoint{2.499947in}{1.090320in}}%
\pgfpathlineto{\pgfqpoint{2.500209in}{1.161537in}}%
\pgfpathlineto{\pgfqpoint{2.500273in}{1.108843in}}%
\pgfpathlineto{\pgfqpoint{2.500837in}{1.209438in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{1.153724in}}%
\pgfpathlineto{\pgfqpoint{2.502308in}{1.273179in}}%
\pgfpathlineto{\pgfqpoint{2.501382in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{2.502437in}{1.225215in}}%
\pgfpathlineto{\pgfqpoint{2.502448in}{1.183281in}}%
\pgfpathlineto{\pgfqpoint{2.502882in}{1.286380in}}%
\pgfpathlineto{\pgfqpoint{2.503527in}{1.238416in}}%
\pgfpathlineto{\pgfqpoint{2.504600in}{1.330268in}}%
\pgfpathlineto{\pgfqpoint{2.503710in}{1.186525in}}%
\pgfpathlineto{\pgfqpoint{2.504647in}{1.303706in}}%
\pgfpathlineto{\pgfqpoint{2.505293in}{1.361040in}}%
\pgfpathlineto{\pgfqpoint{2.504837in}{1.237137in}}%
\pgfpathlineto{\pgfqpoint{2.505698in}{1.264522in}}%
\pgfpathlineto{\pgfqpoint{2.506412in}{1.211165in}}%
\pgfpathlineto{\pgfqpoint{2.505741in}{1.324079in}}%
\pgfpathlineto{\pgfqpoint{2.506810in}{1.247095in}}%
\pgfpathlineto{\pgfqpoint{2.507083in}{1.173383in}}%
\pgfpathlineto{\pgfqpoint{2.507618in}{1.315022in}}%
\pgfpathlineto{\pgfqpoint{2.507923in}{1.226933in}}%
\pgfpathlineto{\pgfqpoint{2.508332in}{1.335747in}}%
\pgfpathlineto{\pgfqpoint{2.508579in}{1.201514in}}%
\pgfpathlineto{\pgfqpoint{2.509031in}{1.265112in}}%
\pgfpathlineto{\pgfqpoint{2.509046in}{1.196433in}}%
\pgfpathlineto{\pgfqpoint{2.509322in}{1.304242in}}%
\pgfpathlineto{\pgfqpoint{2.510144in}{1.235877in}}%
\pgfpathlineto{\pgfqpoint{2.510614in}{1.319814in}}%
\pgfpathlineto{\pgfqpoint{2.511130in}{1.198278in}}%
\pgfpathlineto{\pgfqpoint{2.511252in}{1.266165in}}%
\pgfpathlineto{\pgfqpoint{2.512354in}{1.128304in}}%
\pgfpathlineto{\pgfqpoint{2.511991in}{1.280542in}}%
\pgfpathlineto{\pgfqpoint{2.512368in}{1.192535in}}%
\pgfpathlineto{\pgfqpoint{2.513487in}{1.066844in}}%
\pgfpathlineto{\pgfqpoint{2.513491in}{1.074703in}}%
\pgfpathlineto{\pgfqpoint{2.513692in}{1.140326in}}%
\pgfpathlineto{\pgfqpoint{2.514557in}{0.990462in}}%
\pgfpathlineto{\pgfqpoint{2.514585in}{1.011942in}}%
\pgfpathlineto{\pgfqpoint{2.515690in}{0.920253in}}%
\pgfpathlineto{\pgfqpoint{2.515174in}{1.073904in}}%
\pgfpathlineto{\pgfqpoint{2.515712in}{0.955521in}}%
\pgfpathlineto{\pgfqpoint{2.516541in}{1.004532in}}%
\pgfpathlineto{\pgfqpoint{2.516444in}{0.901948in}}%
\pgfpathlineto{\pgfqpoint{2.516824in}{0.978890in}}%
\pgfpathlineto{\pgfqpoint{2.517165in}{0.910344in}}%
\pgfpathlineto{\pgfqpoint{2.516878in}{1.013417in}}%
\pgfpathlineto{\pgfqpoint{2.517933in}{0.977795in}}%
\pgfpathlineto{\pgfqpoint{2.518923in}{0.891869in}}%
\pgfpathlineto{\pgfqpoint{2.517954in}{1.023239in}}%
\pgfpathlineto{\pgfqpoint{2.519056in}{0.946894in}}%
\pgfpathlineto{\pgfqpoint{2.519440in}{0.985393in}}%
\pgfpathlineto{\pgfqpoint{2.520010in}{0.873040in}}%
\pgfpathlineto{\pgfqpoint{2.520157in}{0.899670in}}%
\pgfpathlineto{\pgfqpoint{2.520563in}{0.868275in}}%
\pgfpathlineto{\pgfqpoint{2.520419in}{0.973599in}}%
\pgfpathlineto{\pgfqpoint{2.521216in}{0.900874in}}%
\pgfpathlineto{\pgfqpoint{2.521958in}{0.966601in}}%
\pgfpathlineto{\pgfqpoint{2.521546in}{0.868153in}}%
\pgfpathlineto{\pgfqpoint{2.522328in}{0.913786in}}%
\pgfpathlineto{\pgfqpoint{2.522622in}{0.871338in}}%
\pgfpathlineto{\pgfqpoint{2.522425in}{0.967927in}}%
\pgfpathlineto{\pgfqpoint{2.522794in}{0.919151in}}%
\pgfpathlineto{\pgfqpoint{2.522884in}{1.003244in}}%
\pgfpathlineto{\pgfqpoint{2.523666in}{0.896794in}}%
\pgfpathlineto{\pgfqpoint{2.523907in}{0.950786in}}%
\pgfpathlineto{\pgfqpoint{2.524244in}{0.902466in}}%
\pgfpathlineto{\pgfqpoint{2.524811in}{1.027857in}}%
\pgfpathlineto{\pgfqpoint{2.525008in}{0.967834in}}%
\pgfpathlineto{\pgfqpoint{2.525884in}{1.087000in}}%
\pgfpathlineto{\pgfqpoint{2.525141in}{0.955413in}}%
\pgfpathlineto{\pgfqpoint{2.526120in}{1.002462in}}%
\pgfpathlineto{\pgfqpoint{2.526318in}{1.077041in}}%
\pgfpathlineto{\pgfqpoint{2.526838in}{0.934938in}}%
\pgfpathlineto{\pgfqpoint{2.527218in}{0.980452in}}%
\pgfpathlineto{\pgfqpoint{2.527416in}{0.924649in}}%
\pgfpathlineto{\pgfqpoint{2.527943in}{1.076556in}}%
\pgfpathlineto{\pgfqpoint{2.528327in}{0.968712in}}%
\pgfpathlineto{\pgfqpoint{2.528897in}{1.058544in}}%
\pgfpathlineto{\pgfqpoint{2.529367in}{0.932036in}}%
\pgfpathlineto{\pgfqpoint{2.529436in}{0.972819in}}%
\pgfpathlineto{\pgfqpoint{2.530013in}{0.899320in}}%
\pgfpathlineto{\pgfqpoint{2.530297in}{1.008527in}}%
\pgfpathlineto{\pgfqpoint{2.530548in}{0.954664in}}%
\pgfpathlineto{\pgfqpoint{2.531639in}{1.036423in}}%
\pgfpathlineto{\pgfqpoint{2.530903in}{0.886753in}}%
\pgfpathlineto{\pgfqpoint{2.531664in}{0.988955in}}%
\pgfpathlineto{\pgfqpoint{2.532116in}{0.894157in}}%
\pgfpathlineto{\pgfqpoint{2.531700in}{1.025739in}}%
\pgfpathlineto{\pgfqpoint{2.532790in}{0.916666in}}%
\pgfpathlineto{\pgfqpoint{2.533737in}{1.049228in}}%
\pgfpathlineto{\pgfqpoint{2.532819in}{0.893014in}}%
\pgfpathlineto{\pgfqpoint{2.533906in}{1.026426in}}%
\pgfpathlineto{\pgfqpoint{2.534842in}{0.955715in}}%
\pgfpathlineto{\pgfqpoint{2.534713in}{1.083963in}}%
\pgfpathlineto{\pgfqpoint{2.535008in}{1.006490in}}%
\pgfpathlineto{\pgfqpoint{2.535908in}{1.107848in}}%
\pgfpathlineto{\pgfqpoint{2.535033in}{1.003831in}}%
\pgfpathlineto{\pgfqpoint{2.536123in}{1.074427in}}%
\pgfpathlineto{\pgfqpoint{2.537038in}{0.941115in}}%
\pgfpathlineto{\pgfqpoint{2.536163in}{1.087855in}}%
\pgfpathlineto{\pgfqpoint{2.537239in}{0.970865in}}%
\pgfpathlineto{\pgfqpoint{2.537659in}{1.037552in}}%
\pgfpathlineto{\pgfqpoint{2.537286in}{0.927989in}}%
\pgfpathlineto{\pgfqpoint{2.538351in}{0.996814in}}%
\pgfpathlineto{\pgfqpoint{2.538793in}{0.886480in}}%
\pgfpathlineto{\pgfqpoint{2.538380in}{1.037803in}}%
\pgfpathlineto{\pgfqpoint{2.539471in}{0.953362in}}%
\pgfpathlineto{\pgfqpoint{2.540249in}{1.038839in}}%
\pgfpathlineto{\pgfqpoint{2.539586in}{0.923651in}}%
\pgfpathlineto{\pgfqpoint{2.540597in}{1.021940in}}%
\pgfpathlineto{\pgfqpoint{2.541667in}{0.923593in}}%
\pgfpathlineto{\pgfqpoint{2.540655in}{1.053777in}}%
\pgfpathlineto{\pgfqpoint{2.541710in}{0.927586in}}%
\pgfpathlineto{\pgfqpoint{2.541907in}{0.993258in}}%
\pgfpathlineto{\pgfqpoint{2.542607in}{0.860825in}}%
\pgfpathlineto{\pgfqpoint{2.542815in}{0.892350in}}%
\pgfpathlineto{\pgfqpoint{2.543109in}{0.840614in}}%
\pgfpathlineto{\pgfqpoint{2.543690in}{0.949376in}}%
\pgfpathlineto{\pgfqpoint{2.543902in}{0.932790in}}%
\pgfpathlineto{\pgfqpoint{2.544989in}{0.992957in}}%
\pgfpathlineto{\pgfqpoint{2.544164in}{0.851455in}}%
\pgfpathlineto{\pgfqpoint{2.545046in}{0.969657in}}%
\pgfpathlineto{\pgfqpoint{2.546112in}{0.897634in}}%
\pgfpathlineto{\pgfqpoint{2.545272in}{0.992053in}}%
\pgfpathlineto{\pgfqpoint{2.546177in}{0.899892in}}%
\pgfpathlineto{\pgfqpoint{2.547153in}{1.025232in}}%
\pgfpathlineto{\pgfqpoint{2.546435in}{0.892892in}}%
\pgfpathlineto{\pgfqpoint{2.547296in}{0.940653in}}%
\pgfpathlineto{\pgfqpoint{2.548340in}{1.031070in}}%
\pgfpathlineto{\pgfqpoint{2.547357in}{0.918914in}}%
\pgfpathlineto{\pgfqpoint{2.548383in}{0.930311in}}%
\pgfpathlineto{\pgfqpoint{2.549255in}{0.872909in}}%
\pgfpathlineto{\pgfqpoint{2.548796in}{0.975556in}}%
\pgfpathlineto{\pgfqpoint{2.549495in}{0.925851in}}%
\pgfpathlineto{\pgfqpoint{2.550041in}{1.000163in}}%
\pgfpathlineto{\pgfqpoint{2.549553in}{0.887664in}}%
\pgfpathlineto{\pgfqpoint{2.550604in}{0.947306in}}%
\pgfpathlineto{\pgfqpoint{2.551662in}{0.853238in}}%
\pgfpathlineto{\pgfqpoint{2.550780in}{0.982983in}}%
\pgfpathlineto{\pgfqpoint{2.551720in}{0.870612in}}%
\pgfpathlineto{\pgfqpoint{2.552638in}{0.954882in}}%
\pgfpathlineto{\pgfqpoint{2.551996in}{0.848360in}}%
\pgfpathlineto{\pgfqpoint{2.552832in}{0.916527in}}%
\pgfpathlineto{\pgfqpoint{2.553195in}{0.847321in}}%
\pgfpathlineto{\pgfqpoint{2.553912in}{0.951210in}}%
\pgfpathlineto{\pgfqpoint{2.553944in}{0.890352in}}%
\pgfpathlineto{\pgfqpoint{2.554325in}{0.995623in}}%
\pgfpathlineto{\pgfqpoint{2.554809in}{0.872802in}}%
\pgfpathlineto{\pgfqpoint{2.555060in}{0.952012in}}%
\pgfpathlineto{\pgfqpoint{2.555089in}{0.897060in}}%
\pgfpathlineto{\pgfqpoint{2.556097in}{1.037112in}}%
\pgfpathlineto{\pgfqpoint{2.556111in}{0.997952in}}%
\pgfpathlineto{\pgfqpoint{2.556155in}{1.040380in}}%
\pgfpathlineto{\pgfqpoint{2.557173in}{0.913386in}}%
\pgfpathlineto{\pgfqpoint{2.557213in}{0.940326in}}%
\pgfpathlineto{\pgfqpoint{2.557227in}{0.897104in}}%
\pgfpathlineto{\pgfqpoint{2.557809in}{1.060384in}}%
\pgfpathlineto{\pgfqpoint{2.558318in}{0.972361in}}%
\pgfpathlineto{\pgfqpoint{2.559287in}{1.099758in}}%
\pgfpathlineto{\pgfqpoint{2.558426in}{0.950285in}}%
\pgfpathlineto{\pgfqpoint{2.559441in}{1.036594in}}%
\pgfpathlineto{\pgfqpoint{2.560474in}{1.138357in}}%
\pgfpathlineto{\pgfqpoint{2.560212in}{1.029278in}}%
\pgfpathlineto{\pgfqpoint{2.560629in}{1.101545in}}%
\pgfpathlineto{\pgfqpoint{2.560801in}{1.047620in}}%
\pgfpathlineto{\pgfqpoint{2.561669in}{1.217093in}}%
\pgfpathlineto{\pgfqpoint{2.561726in}{1.148383in}}%
\pgfpathlineto{\pgfqpoint{2.562778in}{1.296872in}}%
\pgfpathlineto{\pgfqpoint{2.562085in}{1.121245in}}%
\pgfpathlineto{\pgfqpoint{2.562882in}{1.282451in}}%
\pgfpathlineto{\pgfqpoint{2.563919in}{1.199308in}}%
\pgfpathlineto{\pgfqpoint{2.562936in}{1.308111in}}%
\pgfpathlineto{\pgfqpoint{2.563994in}{1.235460in}}%
\pgfpathlineto{\pgfqpoint{2.564543in}{1.302869in}}%
\pgfpathlineto{\pgfqpoint{2.564026in}{1.207529in}}%
\pgfpathlineto{\pgfqpoint{2.565103in}{1.241351in}}%
\pgfpathlineto{\pgfqpoint{2.565106in}{1.222248in}}%
\pgfpathlineto{\pgfqpoint{2.566097in}{1.379739in}}%
\pgfpathlineto{\pgfqpoint{2.566193in}{1.320357in}}%
\pgfpathlineto{\pgfqpoint{2.566305in}{1.379383in}}%
\pgfpathlineto{\pgfqpoint{2.567284in}{1.251529in}}%
\pgfpathlineto{\pgfqpoint{2.567288in}{1.294987in}}%
\pgfpathlineto{\pgfqpoint{2.567521in}{1.222017in}}%
\pgfpathlineto{\pgfqpoint{2.567420in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{2.568400in}{1.277912in}}%
\pgfpathlineto{\pgfqpoint{2.568461in}{1.326770in}}%
\pgfpathlineto{\pgfqpoint{2.568970in}{1.208398in}}%
\pgfpathlineto{\pgfqpoint{2.569509in}{1.308078in}}%
\pgfpathlineto{\pgfqpoint{2.569760in}{1.217101in}}%
\pgfpathlineto{\pgfqpoint{2.570359in}{1.381400in}}%
\pgfpathlineto{\pgfqpoint{2.570617in}{1.300522in}}%
\pgfpathlineto{\pgfqpoint{2.571281in}{1.416528in}}%
\pgfpathlineto{\pgfqpoint{2.570721in}{1.292573in}}%
\pgfpathlineto{\pgfqpoint{2.571751in}{1.377879in}}%
\pgfpathlineto{\pgfqpoint{2.571956in}{1.302176in}}%
\pgfpathlineto{\pgfqpoint{2.572705in}{1.414461in}}%
\pgfpathlineto{\pgfqpoint{2.572849in}{1.387738in}}%
\pgfpathlineto{\pgfqpoint{2.573613in}{1.444103in}}%
\pgfpathlineto{\pgfqpoint{2.573129in}{1.337054in}}%
\pgfpathlineto{\pgfqpoint{2.573958in}{1.403204in}}%
\pgfpathlineto{\pgfqpoint{2.574080in}{1.344667in}}%
\pgfpathlineto{\pgfqpoint{2.575027in}{1.453945in}}%
\pgfpathlineto{\pgfqpoint{2.575070in}{1.391437in}}%
\pgfpathlineto{\pgfqpoint{2.575870in}{1.491735in}}%
\pgfpathlineto{\pgfqpoint{2.576064in}{1.372213in}}%
\pgfpathlineto{\pgfqpoint{2.576178in}{1.378889in}}%
\pgfpathlineto{\pgfqpoint{2.576300in}{1.434359in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.306016in}}%
\pgfpathlineto{\pgfqpoint{2.577280in}{1.353983in}}%
\pgfpathlineto{\pgfqpoint{2.577886in}{1.430039in}}%
\pgfpathlineto{\pgfqpoint{2.577463in}{1.325518in}}%
\pgfpathlineto{\pgfqpoint{2.578396in}{1.379343in}}%
\pgfpathlineto{\pgfqpoint{2.578493in}{1.323333in}}%
\pgfpathlineto{\pgfqpoint{2.578966in}{1.466489in}}%
\pgfpathlineto{\pgfqpoint{2.579497in}{1.383185in}}%
\pgfpathlineto{\pgfqpoint{2.579501in}{1.440240in}}%
\pgfpathlineto{\pgfqpoint{2.579849in}{1.315721in}}%
\pgfpathlineto{\pgfqpoint{2.580602in}{1.355662in}}%
\pgfpathlineto{\pgfqpoint{2.581295in}{1.322608in}}%
\pgfpathlineto{\pgfqpoint{2.581187in}{1.427142in}}%
\pgfpathlineto{\pgfqpoint{2.581700in}{1.383074in}}%
\pgfpathlineto{\pgfqpoint{2.581862in}{1.431691in}}%
\pgfpathlineto{\pgfqpoint{2.582529in}{1.292897in}}%
\pgfpathlineto{\pgfqpoint{2.582805in}{1.338929in}}%
\pgfpathlineto{\pgfqpoint{2.583684in}{1.377363in}}%
\pgfpathlineto{\pgfqpoint{2.583774in}{1.285007in}}%
\pgfpathlineto{\pgfqpoint{2.583907in}{1.332275in}}%
\pgfpathlineto{\pgfqpoint{2.584014in}{1.295602in}}%
\pgfpathlineto{\pgfqpoint{2.584850in}{1.485869in}}%
\pgfpathlineto{\pgfqpoint{2.584994in}{1.434703in}}%
\pgfpathlineto{\pgfqpoint{2.585572in}{1.329552in}}%
\pgfpathlineto{\pgfqpoint{2.585105in}{1.464806in}}%
\pgfpathlineto{\pgfqpoint{2.586120in}{1.377474in}}%
\pgfpathlineto{\pgfqpoint{2.586913in}{1.469284in}}%
\pgfpathlineto{\pgfqpoint{2.586296in}{1.322649in}}%
\pgfpathlineto{\pgfqpoint{2.587243in}{1.455868in}}%
\pgfpathlineto{\pgfqpoint{2.587398in}{1.399000in}}%
\pgfpathlineto{\pgfqpoint{2.588144in}{1.520064in}}%
\pgfpathlineto{\pgfqpoint{2.588352in}{1.466619in}}%
\pgfpathlineto{\pgfqpoint{2.588675in}{1.426246in}}%
\pgfpathlineto{\pgfqpoint{2.589170in}{1.546239in}}%
\pgfpathlineto{\pgfqpoint{2.589368in}{1.498999in}}%
\pgfpathlineto{\pgfqpoint{2.589992in}{1.560771in}}%
\pgfpathlineto{\pgfqpoint{2.589425in}{1.445061in}}%
\pgfpathlineto{\pgfqpoint{2.590473in}{1.539224in}}%
\pgfpathlineto{\pgfqpoint{2.590476in}{1.474389in}}%
\pgfpathlineto{\pgfqpoint{2.591352in}{1.616635in}}%
\pgfpathlineto{\pgfqpoint{2.591578in}{1.574847in}}%
\pgfpathlineto{\pgfqpoint{2.592209in}{1.618658in}}%
\pgfpathlineto{\pgfqpoint{2.591901in}{1.483401in}}%
\pgfpathlineto{\pgfqpoint{2.592676in}{1.546184in}}%
\pgfpathlineto{\pgfqpoint{2.592679in}{1.546191in}}%
\pgfpathlineto{\pgfqpoint{2.593056in}{1.605220in}}%
\pgfpathlineto{\pgfqpoint{2.593411in}{1.494625in}}%
\pgfpathlineto{\pgfqpoint{2.593788in}{1.575719in}}%
\pgfpathlineto{\pgfqpoint{2.593824in}{1.526797in}}%
\pgfpathlineto{\pgfqpoint{2.594487in}{1.651401in}}%
\pgfpathlineto{\pgfqpoint{2.594893in}{1.581998in}}%
\pgfpathlineto{\pgfqpoint{2.595772in}{1.622111in}}%
\pgfpathlineto{\pgfqpoint{2.595352in}{1.498416in}}%
\pgfpathlineto{\pgfqpoint{2.595998in}{1.556499in}}%
\pgfpathlineto{\pgfqpoint{2.596131in}{1.597776in}}%
\pgfpathlineto{\pgfqpoint{2.596328in}{1.485730in}}%
\pgfpathlineto{\pgfqpoint{2.597110in}{1.562500in}}%
\pgfpathlineto{\pgfqpoint{2.597620in}{1.481265in}}%
\pgfpathlineto{\pgfqpoint{2.598147in}{1.587017in}}%
\pgfpathlineto{\pgfqpoint{2.598230in}{1.501964in}}%
\pgfpathlineto{\pgfqpoint{2.598373in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{2.598965in}{1.471097in}}%
\pgfpathlineto{\pgfqpoint{2.599342in}{1.559050in}}%
\pgfpathlineto{\pgfqpoint{2.599396in}{1.497535in}}%
\pgfpathlineto{\pgfqpoint{2.599977in}{1.598422in}}%
\pgfpathlineto{\pgfqpoint{2.600454in}{1.548304in}}%
\pgfpathlineto{\pgfqpoint{2.600547in}{1.618810in}}%
\pgfpathlineto{\pgfqpoint{2.601272in}{1.518693in}}%
\pgfpathlineto{\pgfqpoint{2.601563in}{1.544041in}}%
\pgfpathlineto{\pgfqpoint{2.601868in}{1.482066in}}%
\pgfpathlineto{\pgfqpoint{2.602496in}{1.601372in}}%
\pgfpathlineto{\pgfqpoint{2.602650in}{1.574630in}}%
\pgfpathlineto{\pgfqpoint{2.602653in}{1.619473in}}%
\pgfpathlineto{\pgfqpoint{2.603744in}{1.423369in}}%
\pgfpathlineto{\pgfqpoint{2.603748in}{1.471031in}}%
\pgfpathlineto{\pgfqpoint{2.604031in}{1.417573in}}%
\pgfpathlineto{\pgfqpoint{2.604842in}{1.536952in}}%
\pgfpathlineto{\pgfqpoint{2.604853in}{1.514373in}}%
\pgfpathlineto{\pgfqpoint{2.604993in}{1.473441in}}%
\pgfpathlineto{\pgfqpoint{2.605678in}{1.599459in}}%
\pgfpathlineto{\pgfqpoint{2.605951in}{1.534611in}}%
\pgfpathlineto{\pgfqpoint{2.606589in}{1.583242in}}%
\pgfpathlineto{\pgfqpoint{2.607045in}{1.472594in}}%
\pgfpathlineto{\pgfqpoint{2.607056in}{1.508865in}}%
\pgfpathlineto{\pgfqpoint{2.607874in}{1.431178in}}%
\pgfpathlineto{\pgfqpoint{2.607572in}{1.565042in}}%
\pgfpathlineto{\pgfqpoint{2.608164in}{1.513066in}}%
\pgfpathlineto{\pgfqpoint{2.609137in}{1.436356in}}%
\pgfpathlineto{\pgfqpoint{2.608444in}{1.554455in}}%
\pgfpathlineto{\pgfqpoint{2.609259in}{1.457011in}}%
\pgfpathlineto{\pgfqpoint{2.609973in}{1.547643in}}%
\pgfpathlineto{\pgfqpoint{2.609427in}{1.415997in}}%
\pgfpathlineto{\pgfqpoint{2.610371in}{1.482152in}}%
\pgfpathlineto{\pgfqpoint{2.610475in}{1.422306in}}%
\pgfpathlineto{\pgfqpoint{2.610819in}{1.536824in}}%
\pgfpathlineto{\pgfqpoint{2.611483in}{1.441978in}}%
\pgfpathlineto{\pgfqpoint{2.612369in}{1.523412in}}%
\pgfpathlineto{\pgfqpoint{2.611713in}{1.400388in}}%
\pgfpathlineto{\pgfqpoint{2.612595in}{1.445046in}}%
\pgfpathlineto{\pgfqpoint{2.612617in}{1.419451in}}%
\pgfpathlineto{\pgfqpoint{2.613475in}{1.523848in}}%
\pgfpathlineto{\pgfqpoint{2.613701in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{2.613794in}{1.511117in}}%
\pgfpathlineto{\pgfqpoint{2.614131in}{1.364442in}}%
\pgfpathlineto{\pgfqpoint{2.614780in}{1.455019in}}%
\pgfpathlineto{\pgfqpoint{2.614788in}{1.393197in}}%
\pgfpathlineto{\pgfqpoint{2.615731in}{1.517402in}}%
\pgfpathlineto{\pgfqpoint{2.615889in}{1.446893in}}%
\pgfpathlineto{\pgfqpoint{2.615943in}{1.507655in}}%
\pgfpathlineto{\pgfqpoint{2.616287in}{1.412143in}}%
\pgfpathlineto{\pgfqpoint{2.616610in}{1.419374in}}%
\pgfpathlineto{\pgfqpoint{2.617131in}{1.363586in}}%
\pgfpathlineto{\pgfqpoint{2.617511in}{1.480627in}}%
\pgfpathlineto{\pgfqpoint{2.617733in}{1.381339in}}%
\pgfpathlineto{\pgfqpoint{2.618207in}{1.467167in}}%
\pgfpathlineto{\pgfqpoint{2.618666in}{1.341614in}}%
\pgfpathlineto{\pgfqpoint{2.618846in}{1.389395in}}%
\pgfpathlineto{\pgfqpoint{2.619509in}{1.343475in}}%
\pgfpathlineto{\pgfqpoint{2.619054in}{1.465180in}}%
\pgfpathlineto{\pgfqpoint{2.619951in}{1.391187in}}%
\pgfpathlineto{\pgfqpoint{2.621034in}{1.511615in}}%
\pgfpathlineto{\pgfqpoint{2.620152in}{1.365584in}}%
\pgfpathlineto{\pgfqpoint{2.621084in}{1.453652in}}%
\pgfpathlineto{\pgfqpoint{2.621285in}{1.423426in}}%
\pgfpathlineto{\pgfqpoint{2.621763in}{1.549823in}}%
\pgfpathlineto{\pgfqpoint{2.622175in}{1.485856in}}%
\pgfpathlineto{\pgfqpoint{2.623061in}{1.583851in}}%
\pgfpathlineto{\pgfqpoint{2.623280in}{1.440836in}}%
\pgfpathlineto{\pgfqpoint{2.623284in}{1.469070in}}%
\pgfpathlineto{\pgfqpoint{2.623600in}{1.426197in}}%
\pgfpathlineto{\pgfqpoint{2.624400in}{1.531324in}}%
\pgfpathlineto{\pgfqpoint{2.625071in}{1.450511in}}%
\pgfpathlineto{\pgfqpoint{2.625340in}{1.560895in}}%
\pgfpathlineto{\pgfqpoint{2.625508in}{1.518021in}}%
\pgfpathlineto{\pgfqpoint{2.626513in}{1.601498in}}%
\pgfpathlineto{\pgfqpoint{2.626222in}{1.486288in}}%
\pgfpathlineto{\pgfqpoint{2.626621in}{1.539189in}}%
\pgfpathlineto{\pgfqpoint{2.627510in}{1.491765in}}%
\pgfpathlineto{\pgfqpoint{2.626753in}{1.620997in}}%
\pgfpathlineto{\pgfqpoint{2.627718in}{1.530181in}}%
\pgfpathlineto{\pgfqpoint{2.628088in}{1.591900in}}%
\pgfpathlineto{\pgfqpoint{2.628443in}{1.485785in}}%
\pgfpathlineto{\pgfqpoint{2.628827in}{1.540713in}}%
\pgfpathlineto{\pgfqpoint{2.628892in}{1.503402in}}%
\pgfpathlineto{\pgfqpoint{2.629756in}{1.643809in}}%
\pgfpathlineto{\pgfqpoint{2.629932in}{1.563185in}}%
\pgfpathlineto{\pgfqpoint{2.630951in}{1.676510in}}%
\pgfpathlineto{\pgfqpoint{2.630230in}{1.515791in}}%
\pgfpathlineto{\pgfqpoint{2.631059in}{1.667043in}}%
\pgfpathlineto{\pgfqpoint{2.631697in}{1.565834in}}%
\pgfpathlineto{\pgfqpoint{2.631087in}{1.685012in}}%
\pgfpathlineto{\pgfqpoint{2.632171in}{1.640203in}}%
\pgfpathlineto{\pgfqpoint{2.632250in}{1.599132in}}%
\pgfpathlineto{\pgfqpoint{2.633089in}{1.756657in}}%
\pgfpathlineto{\pgfqpoint{2.633165in}{1.742025in}}%
\pgfpathlineto{\pgfqpoint{2.633215in}{1.784962in}}%
\pgfpathlineto{\pgfqpoint{2.634029in}{1.620971in}}%
\pgfpathlineto{\pgfqpoint{2.634266in}{1.752963in}}%
\pgfpathlineto{\pgfqpoint{2.635278in}{1.599966in}}%
\pgfpathlineto{\pgfqpoint{2.635382in}{1.638704in}}%
\pgfpathlineto{\pgfqpoint{2.635432in}{1.610706in}}%
\pgfpathlineto{\pgfqpoint{2.636326in}{1.759396in}}%
\pgfpathlineto{\pgfqpoint{2.636455in}{1.705171in}}%
\pgfpathlineto{\pgfqpoint{2.636936in}{1.766876in}}%
\pgfpathlineto{\pgfqpoint{2.637420in}{1.651435in}}%
\pgfpathlineto{\pgfqpoint{2.637564in}{1.708863in}}%
\pgfpathlineto{\pgfqpoint{2.638138in}{1.666112in}}%
\pgfpathlineto{\pgfqpoint{2.638059in}{1.776487in}}%
\pgfpathlineto{\pgfqpoint{2.638661in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{2.638679in}{1.755310in}}%
\pgfpathlineto{\pgfqpoint{2.639677in}{1.569478in}}%
\pgfpathlineto{\pgfqpoint{2.639752in}{1.596149in}}%
\pgfpathlineto{\pgfqpoint{2.640341in}{1.683407in}}%
\pgfpathlineto{\pgfqpoint{2.639770in}{1.570866in}}%
\pgfpathlineto{\pgfqpoint{2.640868in}{1.603375in}}%
\pgfpathlineto{\pgfqpoint{2.641636in}{1.526777in}}%
\pgfpathlineto{\pgfqpoint{2.641126in}{1.664749in}}%
\pgfpathlineto{\pgfqpoint{2.641966in}{1.616652in}}%
\pgfpathlineto{\pgfqpoint{2.643035in}{1.700444in}}%
\pgfpathlineto{\pgfqpoint{2.642091in}{1.571378in}}%
\pgfpathlineto{\pgfqpoint{2.643085in}{1.677004in}}%
\pgfpathlineto{\pgfqpoint{2.644115in}{1.711906in}}%
\pgfpathlineto{\pgfqpoint{2.643606in}{1.602010in}}%
\pgfpathlineto{\pgfqpoint{2.644158in}{1.653491in}}%
\pgfpathlineto{\pgfqpoint{2.645127in}{1.606873in}}%
\pgfpathlineto{\pgfqpoint{2.645256in}{1.705559in}}%
\pgfpathlineto{\pgfqpoint{2.645267in}{1.676251in}}%
\pgfpathlineto{\pgfqpoint{2.645708in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.646063in}{1.713722in}}%
\pgfpathlineto{\pgfqpoint{2.646379in}{1.645844in}}%
\pgfpathlineto{\pgfqpoint{2.647208in}{1.703721in}}%
\pgfpathlineto{\pgfqpoint{2.646888in}{1.595676in}}%
\pgfpathlineto{\pgfqpoint{2.647488in}{1.653688in}}%
\pgfpathlineto{\pgfqpoint{2.647513in}{1.625036in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{1.743886in}}%
\pgfpathlineto{\pgfqpoint{2.648589in}{1.673995in}}%
\pgfpathlineto{\pgfqpoint{2.648664in}{1.735416in}}%
\pgfpathlineto{\pgfqpoint{2.649256in}{1.590400in}}%
\pgfpathlineto{\pgfqpoint{2.649701in}{1.701055in}}%
\pgfpathlineto{\pgfqpoint{2.649952in}{1.619491in}}%
\pgfpathlineto{\pgfqpoint{2.650720in}{1.760310in}}%
\pgfpathlineto{\pgfqpoint{2.650806in}{1.689815in}}%
\pgfpathlineto{\pgfqpoint{2.651047in}{1.785932in}}%
\pgfpathlineto{\pgfqpoint{2.651901in}{1.681706in}}%
\pgfpathlineto{\pgfqpoint{2.651919in}{1.716937in}}%
\pgfpathlineto{\pgfqpoint{2.652726in}{1.781305in}}%
\pgfpathlineto{\pgfqpoint{2.652679in}{1.694007in}}%
\pgfpathlineto{\pgfqpoint{2.653042in}{1.766904in}}%
\pgfpathlineto{\pgfqpoint{2.653174in}{1.718320in}}%
\pgfpathlineto{\pgfqpoint{2.654093in}{1.852145in}}%
\pgfpathlineto{\pgfqpoint{2.654147in}{1.803249in}}%
\pgfpathlineto{\pgfqpoint{2.654394in}{1.853660in}}%
\pgfpathlineto{\pgfqpoint{2.655133in}{1.724625in}}%
\pgfpathlineto{\pgfqpoint{2.655255in}{1.817859in}}%
\pgfpathlineto{\pgfqpoint{2.656163in}{1.714780in}}%
\pgfpathlineto{\pgfqpoint{2.655277in}{1.831513in}}%
\pgfpathlineto{\pgfqpoint{2.656371in}{1.765831in}}%
\pgfpathlineto{\pgfqpoint{2.656752in}{1.700672in}}%
\pgfpathlineto{\pgfqpoint{2.656400in}{1.814810in}}%
\pgfpathlineto{\pgfqpoint{2.657483in}{1.745741in}}%
\pgfpathlineto{\pgfqpoint{2.658495in}{1.865134in}}%
\pgfpathlineto{\pgfqpoint{2.657519in}{1.721016in}}%
\pgfpathlineto{\pgfqpoint{2.658603in}{1.839933in}}%
\pgfpathlineto{\pgfqpoint{2.658664in}{1.779932in}}%
\pgfpathlineto{\pgfqpoint{2.659202in}{1.897516in}}%
\pgfpathlineto{\pgfqpoint{2.659697in}{1.808537in}}%
\pgfpathlineto{\pgfqpoint{2.660131in}{1.895897in}}%
\pgfpathlineto{\pgfqpoint{2.659973in}{1.753748in}}%
\pgfpathlineto{\pgfqpoint{2.660809in}{1.846326in}}%
\pgfpathlineto{\pgfqpoint{2.661584in}{1.892975in}}%
\pgfpathlineto{\pgfqpoint{2.661814in}{1.780766in}}%
\pgfpathlineto{\pgfqpoint{2.661922in}{1.867730in}}%
\pgfpathlineto{\pgfqpoint{2.662263in}{1.801617in}}%
\pgfpathlineto{\pgfqpoint{2.662991in}{1.907623in}}%
\pgfpathlineto{\pgfqpoint{2.663030in}{1.886658in}}%
\pgfpathlineto{\pgfqpoint{2.663612in}{1.776610in}}%
\pgfpathlineto{\pgfqpoint{2.664028in}{1.918491in}}%
\pgfpathlineto{\pgfqpoint{2.664125in}{1.891594in}}%
\pgfpathlineto{\pgfqpoint{2.664996in}{1.930438in}}%
\pgfpathlineto{\pgfqpoint{2.664623in}{1.788990in}}%
\pgfpathlineto{\pgfqpoint{2.665233in}{1.886672in}}%
\pgfpathlineto{\pgfqpoint{2.666044in}{1.768035in}}%
\pgfpathlineto{\pgfqpoint{2.665628in}{1.909979in}}%
\pgfpathlineto{\pgfqpoint{2.666353in}{1.811298in}}%
\pgfpathlineto{\pgfqpoint{2.666938in}{1.862290in}}%
\pgfpathlineto{\pgfqpoint{2.667436in}{1.763366in}}%
\pgfpathlineto{\pgfqpoint{2.667461in}{1.822659in}}%
\pgfpathlineto{\pgfqpoint{2.667834in}{1.748548in}}%
\pgfpathlineto{\pgfqpoint{2.668326in}{1.836382in}}%
\pgfpathlineto{\pgfqpoint{2.668574in}{1.789922in}}%
\pgfpathlineto{\pgfqpoint{2.668972in}{1.864136in}}%
\pgfpathlineto{\pgfqpoint{2.669306in}{1.733766in}}%
\pgfpathlineto{\pgfqpoint{2.669718in}{1.844161in}}%
\pgfpathlineto{\pgfqpoint{2.670830in}{1.759968in}}%
\pgfpathlineto{\pgfqpoint{2.670385in}{1.869069in}}%
\pgfpathlineto{\pgfqpoint{2.670834in}{1.765736in}}%
\pgfpathlineto{\pgfqpoint{2.671842in}{1.820120in}}%
\pgfpathlineto{\pgfqpoint{2.671483in}{1.720724in}}%
\pgfpathlineto{\pgfqpoint{2.671943in}{1.815639in}}%
\pgfpathlineto{\pgfqpoint{2.672050in}{1.757929in}}%
\pgfpathlineto{\pgfqpoint{2.673044in}{1.917659in}}%
\pgfpathlineto{\pgfqpoint{2.673048in}{1.886826in}}%
\pgfpathlineto{\pgfqpoint{2.673589in}{1.821484in}}%
\pgfpathlineto{\pgfqpoint{2.673112in}{1.921248in}}%
\pgfpathlineto{\pgfqpoint{2.674164in}{1.855075in}}%
\pgfpathlineto{\pgfqpoint{2.674831in}{1.966862in}}%
\pgfpathlineto{\pgfqpoint{2.674171in}{1.827111in}}%
\pgfpathlineto{\pgfqpoint{2.675279in}{1.898823in}}%
\pgfpathlineto{\pgfqpoint{2.676392in}{1.759066in}}%
\pgfpathlineto{\pgfqpoint{2.675412in}{1.941932in}}%
\pgfpathlineto{\pgfqpoint{2.676410in}{1.785466in}}%
\pgfpathlineto{\pgfqpoint{2.676499in}{1.824456in}}%
\pgfpathlineto{\pgfqpoint{2.677127in}{1.700664in}}%
\pgfpathlineto{\pgfqpoint{2.677507in}{1.747242in}}%
\pgfpathlineto{\pgfqpoint{2.678132in}{1.645898in}}%
\pgfpathlineto{\pgfqpoint{2.678469in}{1.789234in}}%
\pgfpathlineto{\pgfqpoint{2.678620in}{1.724313in}}%
\pgfpathlineto{\pgfqpoint{2.679639in}{1.796158in}}%
\pgfpathlineto{\pgfqpoint{2.678681in}{1.672110in}}%
\pgfpathlineto{\pgfqpoint{2.679728in}{1.753167in}}%
\pgfpathlineto{\pgfqpoint{2.680385in}{1.679928in}}%
\pgfpathlineto{\pgfqpoint{2.680069in}{1.795185in}}%
\pgfpathlineto{\pgfqpoint{2.680833in}{1.744778in}}%
\pgfpathlineto{\pgfqpoint{2.680876in}{1.801504in}}%
\pgfpathlineto{\pgfqpoint{2.681558in}{1.676015in}}%
\pgfpathlineto{\pgfqpoint{2.681946in}{1.759557in}}%
\pgfpathlineto{\pgfqpoint{2.682477in}{1.883490in}}%
\pgfpathlineto{\pgfqpoint{2.682168in}{1.730063in}}%
\pgfpathlineto{\pgfqpoint{2.683054in}{1.738685in}}%
\pgfpathlineto{\pgfqpoint{2.683542in}{1.839161in}}%
\pgfpathlineto{\pgfqpoint{2.683079in}{1.723072in}}%
\pgfpathlineto{\pgfqpoint{2.684174in}{1.807342in}}%
\pgfpathlineto{\pgfqpoint{2.684558in}{1.703976in}}%
\pgfpathlineto{\pgfqpoint{2.685056in}{1.824115in}}%
\pgfpathlineto{\pgfqpoint{2.685290in}{1.761072in}}%
\pgfpathlineto{\pgfqpoint{2.685598in}{1.845411in}}%
\pgfpathlineto{\pgfqpoint{2.686047in}{1.719574in}}%
\pgfpathlineto{\pgfqpoint{2.686402in}{1.783390in}}%
\pgfpathlineto{\pgfqpoint{2.686531in}{1.711932in}}%
\pgfpathlineto{\pgfqpoint{2.686768in}{1.826395in}}%
\pgfpathlineto{\pgfqpoint{2.687507in}{1.771089in}}%
\pgfpathlineto{\pgfqpoint{2.687510in}{1.805979in}}%
\pgfpathlineto{\pgfqpoint{2.688275in}{1.676776in}}%
\pgfpathlineto{\pgfqpoint{2.688612in}{1.733915in}}%
\pgfpathlineto{\pgfqpoint{2.689609in}{1.620374in}}%
\pgfpathlineto{\pgfqpoint{2.688992in}{1.764773in}}%
\pgfpathlineto{\pgfqpoint{2.689728in}{1.697077in}}%
\pgfpathlineto{\pgfqpoint{2.689871in}{1.732981in}}%
\pgfpathlineto{\pgfqpoint{2.690618in}{1.590386in}}%
\pgfpathlineto{\pgfqpoint{2.690811in}{1.661875in}}%
\pgfpathlineto{\pgfqpoint{2.691830in}{1.608068in}}%
\pgfpathlineto{\pgfqpoint{2.691281in}{1.734859in}}%
\pgfpathlineto{\pgfqpoint{2.691924in}{1.627493in}}%
\pgfpathlineto{\pgfqpoint{2.692107in}{1.579092in}}%
\pgfpathlineto{\pgfqpoint{2.692817in}{1.722773in}}%
\pgfpathlineto{\pgfqpoint{2.693014in}{1.661129in}}%
\pgfpathlineto{\pgfqpoint{2.693660in}{1.787817in}}%
\pgfpathlineto{\pgfqpoint{2.693068in}{1.623381in}}%
\pgfpathlineto{\pgfqpoint{2.694126in}{1.701915in}}%
\pgfpathlineto{\pgfqpoint{2.694754in}{1.626513in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{1.750879in}}%
\pgfpathlineto{\pgfqpoint{2.695239in}{1.672254in}}%
\pgfpathlineto{\pgfqpoint{2.696175in}{1.585275in}}%
\pgfpathlineto{\pgfqpoint{2.695770in}{1.723126in}}%
\pgfpathlineto{\pgfqpoint{2.696358in}{1.606122in}}%
\pgfpathlineto{\pgfqpoint{2.697399in}{1.757548in}}%
\pgfpathlineto{\pgfqpoint{2.696390in}{1.583017in}}%
\pgfpathlineto{\pgfqpoint{2.697470in}{1.701545in}}%
\pgfpathlineto{\pgfqpoint{2.697578in}{1.653616in}}%
\pgfpathlineto{\pgfqpoint{2.698432in}{1.779553in}}%
\pgfpathlineto{\pgfqpoint{2.698575in}{1.696960in}}%
\pgfpathlineto{\pgfqpoint{2.699394in}{1.782297in}}%
\pgfpathlineto{\pgfqpoint{2.699648in}{1.682201in}}%
\pgfpathlineto{\pgfqpoint{2.699688in}{1.710522in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{1.793945in}}%
\pgfpathlineto{\pgfqpoint{2.700064in}{1.686922in}}%
\pgfpathlineto{\pgfqpoint{2.700811in}{1.751733in}}%
\pgfpathlineto{\pgfqpoint{2.701826in}{1.641402in}}%
\pgfpathlineto{\pgfqpoint{2.700825in}{1.798178in}}%
\pgfpathlineto{\pgfqpoint{2.701934in}{1.657444in}}%
\pgfpathlineto{\pgfqpoint{2.702031in}{1.728810in}}%
\pgfpathlineto{\pgfqpoint{2.702336in}{1.610911in}}%
\pgfpathlineto{\pgfqpoint{2.703050in}{1.707738in}}%
\pgfpathlineto{\pgfqpoint{2.703771in}{1.627083in}}%
\pgfpathlineto{\pgfqpoint{2.703746in}{1.743548in}}%
\pgfpathlineto{\pgfqpoint{2.704158in}{1.685357in}}%
\pgfpathlineto{\pgfqpoint{2.704485in}{1.744248in}}%
\pgfpathlineto{\pgfqpoint{2.705188in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{2.705270in}{1.691443in}}%
\pgfpathlineto{\pgfqpoint{2.705805in}{1.631391in}}%
\pgfpathlineto{\pgfqpoint{2.706246in}{1.757110in}}%
\pgfpathlineto{\pgfqpoint{2.706376in}{1.665369in}}%
\pgfpathlineto{\pgfqpoint{2.707477in}{1.814987in}}%
\pgfpathlineto{\pgfqpoint{2.707491in}{1.756948in}}%
\pgfpathlineto{\pgfqpoint{2.708083in}{1.877882in}}%
\pgfpathlineto{\pgfqpoint{2.707538in}{1.734048in}}%
\pgfpathlineto{\pgfqpoint{2.708618in}{1.825085in}}%
\pgfpathlineto{\pgfqpoint{2.708833in}{1.774079in}}%
\pgfpathlineto{\pgfqpoint{2.709605in}{1.953502in}}%
\pgfpathlineto{\pgfqpoint{2.709701in}{1.859601in}}%
\pgfpathlineto{\pgfqpoint{2.710703in}{1.970489in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{1.828920in}}%
\pgfpathlineto{\pgfqpoint{2.710817in}{1.919180in}}%
\pgfpathlineto{\pgfqpoint{2.711804in}{1.864667in}}%
\pgfpathlineto{\pgfqpoint{2.711338in}{1.983962in}}%
\pgfpathlineto{\pgfqpoint{2.711919in}{1.889219in}}%
\pgfpathlineto{\pgfqpoint{2.712048in}{1.940439in}}%
\pgfpathlineto{\pgfqpoint{2.712945in}{1.795125in}}%
\pgfpathlineto{\pgfqpoint{2.713024in}{1.836848in}}%
\pgfpathlineto{\pgfqpoint{2.714057in}{1.713184in}}%
\pgfpathlineto{\pgfqpoint{2.713117in}{1.865415in}}%
\pgfpathlineto{\pgfqpoint{2.714147in}{1.775655in}}%
\pgfpathlineto{\pgfqpoint{2.714150in}{1.800123in}}%
\pgfpathlineto{\pgfqpoint{2.714750in}{1.647091in}}%
\pgfpathlineto{\pgfqpoint{2.715248in}{1.725329in}}%
\pgfpathlineto{\pgfqpoint{2.715955in}{1.658567in}}%
\pgfpathlineto{\pgfqpoint{2.716120in}{1.770811in}}%
\pgfpathlineto{\pgfqpoint{2.716361in}{1.695590in}}%
\pgfpathlineto{\pgfqpoint{2.716371in}{1.764096in}}%
\pgfpathlineto{\pgfqpoint{2.716716in}{1.650100in}}%
\pgfpathlineto{\pgfqpoint{2.717462in}{1.676497in}}%
\pgfpathlineto{\pgfqpoint{2.718172in}{1.631985in}}%
\pgfpathlineto{\pgfqpoint{2.718510in}{1.736888in}}%
\pgfpathlineto{\pgfqpoint{2.718564in}{1.698679in}}%
\pgfpathlineto{\pgfqpoint{2.719098in}{1.766614in}}%
\pgfpathlineto{\pgfqpoint{2.719665in}{1.636601in}}%
\pgfpathlineto{\pgfqpoint{2.719669in}{1.641790in}}%
\pgfpathlineto{\pgfqpoint{2.719701in}{1.722502in}}%
\pgfpathlineto{\pgfqpoint{2.719898in}{1.591815in}}%
\pgfpathlineto{\pgfqpoint{2.720777in}{1.655956in}}%
\pgfpathlineto{\pgfqpoint{2.721646in}{1.571560in}}%
\pgfpathlineto{\pgfqpoint{2.721122in}{1.730486in}}%
\pgfpathlineto{\pgfqpoint{2.721890in}{1.639259in}}%
\pgfpathlineto{\pgfqpoint{2.722747in}{1.687477in}}%
\pgfpathlineto{\pgfqpoint{2.722847in}{1.554815in}}%
\pgfpathlineto{\pgfqpoint{2.722995in}{1.600131in}}%
\pgfpathlineto{\pgfqpoint{2.723041in}{1.646697in}}%
\pgfpathlineto{\pgfqpoint{2.723974in}{1.499840in}}%
\pgfpathlineto{\pgfqpoint{2.724089in}{1.545676in}}%
\pgfpathlineto{\pgfqpoint{2.724692in}{1.679686in}}%
\pgfpathlineto{\pgfqpoint{2.724118in}{1.534677in}}%
\pgfpathlineto{\pgfqpoint{2.725585in}{1.616044in}}%
\pgfpathlineto{\pgfqpoint{2.726683in}{1.513714in}}%
\pgfpathlineto{\pgfqpoint{2.725865in}{1.680169in}}%
\pgfpathlineto{\pgfqpoint{2.726701in}{1.587750in}}%
\pgfpathlineto{\pgfqpoint{2.726704in}{1.592100in}}%
\pgfpathlineto{\pgfqpoint{2.727648in}{1.494382in}}%
\pgfpathlineto{\pgfqpoint{2.727763in}{1.584918in}}%
\pgfpathlineto{\pgfqpoint{2.728843in}{1.471051in}}%
\pgfpathlineto{\pgfqpoint{2.728491in}{1.628401in}}%
\pgfpathlineto{\pgfqpoint{2.728875in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{2.729969in}{1.593073in}}%
\pgfpathlineto{\pgfqpoint{2.729105in}{1.466391in}}%
\pgfpathlineto{\pgfqpoint{2.729998in}{1.573483in}}%
\pgfpathlineto{\pgfqpoint{2.730651in}{1.645067in}}%
\pgfpathlineto{\pgfqpoint{2.731110in}{1.481407in}}%
\pgfpathlineto{\pgfqpoint{2.731745in}{1.665358in}}%
\pgfpathlineto{\pgfqpoint{2.732226in}{1.588166in}}%
\pgfpathlineto{\pgfqpoint{2.732596in}{1.529007in}}%
\pgfpathlineto{\pgfqpoint{2.733256in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{2.733328in}{1.565325in}}%
\pgfpathlineto{\pgfqpoint{2.733726in}{1.677787in}}%
\pgfpathlineto{\pgfqpoint{2.734347in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{2.734436in}{1.537181in}}%
\pgfpathlineto{\pgfqpoint{2.734774in}{1.478018in}}%
\pgfpathlineto{\pgfqpoint{2.735111in}{1.595242in}}%
\pgfpathlineto{\pgfqpoint{2.735462in}{1.538457in}}%
\pgfpathlineto{\pgfqpoint{2.736560in}{1.649411in}}%
\pgfpathlineto{\pgfqpoint{2.735502in}{1.495745in}}%
\pgfpathlineto{\pgfqpoint{2.736578in}{1.624072in}}%
\pgfpathlineto{\pgfqpoint{2.736693in}{1.572690in}}%
\pgfpathlineto{\pgfqpoint{2.737630in}{1.702056in}}%
\pgfpathlineto{\pgfqpoint{2.737683in}{1.662585in}}%
\pgfpathlineto{\pgfqpoint{2.738448in}{1.780005in}}%
\pgfpathlineto{\pgfqpoint{2.737848in}{1.647901in}}%
\pgfpathlineto{\pgfqpoint{2.738828in}{1.739442in}}%
\pgfpathlineto{\pgfqpoint{2.739955in}{1.682272in}}%
\pgfpathlineto{\pgfqpoint{2.739298in}{1.793938in}}%
\pgfpathlineto{\pgfqpoint{2.739965in}{1.685477in}}%
\pgfpathlineto{\pgfqpoint{2.740970in}{1.777686in}}%
\pgfpathlineto{\pgfqpoint{2.740062in}{1.647552in}}%
\pgfpathlineto{\pgfqpoint{2.741081in}{1.732748in}}%
\pgfpathlineto{\pgfqpoint{2.741469in}{1.675736in}}%
\pgfpathlineto{\pgfqpoint{2.741569in}{1.784597in}}%
\pgfpathlineto{\pgfqpoint{2.742186in}{1.741794in}}%
\pgfpathlineto{\pgfqpoint{2.742269in}{1.780174in}}%
\pgfpathlineto{\pgfqpoint{2.742832in}{1.662198in}}%
\pgfpathlineto{\pgfqpoint{2.743295in}{1.725545in}}%
\pgfpathlineto{\pgfqpoint{2.744038in}{1.811223in}}%
\pgfpathlineto{\pgfqpoint{2.743449in}{1.677881in}}%
\pgfpathlineto{\pgfqpoint{2.744403in}{1.733002in}}%
\pgfpathlineto{\pgfqpoint{2.744633in}{1.692405in}}%
\pgfpathlineto{\pgfqpoint{2.745013in}{1.841436in}}%
\pgfpathlineto{\pgfqpoint{2.745498in}{1.794371in}}%
\pgfpathlineto{\pgfqpoint{2.745519in}{1.822351in}}%
\pgfpathlineto{\pgfqpoint{2.746495in}{1.691020in}}%
\pgfpathlineto{\pgfqpoint{2.746589in}{1.711344in}}%
\pgfpathlineto{\pgfqpoint{2.747679in}{1.644254in}}%
\pgfpathlineto{\pgfqpoint{2.746703in}{1.767929in}}%
\pgfpathlineto{\pgfqpoint{2.747704in}{1.658903in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{1.721256in}}%
\pgfpathlineto{\pgfqpoint{2.748436in}{1.626058in}}%
\pgfpathlineto{\pgfqpoint{2.748813in}{1.665332in}}%
\pgfpathlineto{\pgfqpoint{2.749502in}{1.588976in}}%
\pgfpathlineto{\pgfqpoint{2.748831in}{1.720631in}}%
\pgfpathlineto{\pgfqpoint{2.749925in}{1.602870in}}%
\pgfpathlineto{\pgfqpoint{2.750492in}{1.704712in}}%
\pgfpathlineto{\pgfqpoint{2.750133in}{1.555445in}}%
\pgfpathlineto{\pgfqpoint{2.751041in}{1.689466in}}%
\pgfpathlineto{\pgfqpoint{2.751228in}{1.571376in}}%
\pgfpathlineto{\pgfqpoint{2.751995in}{1.724770in}}%
\pgfpathlineto{\pgfqpoint{2.752153in}{1.657442in}}%
\pgfpathlineto{\pgfqpoint{2.752641in}{1.713758in}}%
\pgfpathlineto{\pgfqpoint{2.753251in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.753255in}{1.605202in}}%
\pgfpathlineto{\pgfqpoint{2.753420in}{1.572463in}}%
\pgfpathlineto{\pgfqpoint{2.754267in}{1.670822in}}%
\pgfpathlineto{\pgfqpoint{2.754342in}{1.627304in}}%
\pgfpathlineto{\pgfqpoint{2.755232in}{1.739303in}}%
\pgfpathlineto{\pgfqpoint{2.754356in}{1.599876in}}%
\pgfpathlineto{\pgfqpoint{2.755461in}{1.696425in}}%
\pgfpathlineto{\pgfqpoint{2.756355in}{1.629237in}}%
\pgfpathlineto{\pgfqpoint{2.755544in}{1.738615in}}%
\pgfpathlineto{\pgfqpoint{2.756566in}{1.688456in}}%
\pgfpathlineto{\pgfqpoint{2.757650in}{1.774600in}}%
\pgfpathlineto{\pgfqpoint{2.756721in}{1.640005in}}%
\pgfpathlineto{\pgfqpoint{2.757686in}{1.736994in}}%
\pgfpathlineto{\pgfqpoint{2.758019in}{1.819175in}}%
\pgfpathlineto{\pgfqpoint{2.758515in}{1.710338in}}%
\pgfpathlineto{\pgfqpoint{2.758798in}{1.784814in}}%
\pgfpathlineto{\pgfqpoint{2.759602in}{1.716287in}}%
\pgfpathlineto{\pgfqpoint{2.759279in}{1.813773in}}%
\pgfpathlineto{\pgfqpoint{2.759910in}{1.759465in}}%
\pgfpathlineto{\pgfqpoint{2.760413in}{1.828007in}}%
\pgfpathlineto{\pgfqpoint{2.760840in}{1.718650in}}%
\pgfpathlineto{\pgfqpoint{2.761019in}{1.757128in}}%
\pgfpathlineto{\pgfqpoint{2.762120in}{1.655182in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{1.810037in}}%
\pgfpathlineto{\pgfqpoint{2.762163in}{1.681426in}}%
\pgfpathlineto{\pgfqpoint{2.762364in}{1.744053in}}%
\pgfpathlineto{\pgfqpoint{2.762329in}{1.638539in}}%
\pgfpathlineto{\pgfqpoint{2.763272in}{1.681359in}}%
\pgfpathlineto{\pgfqpoint{2.763416in}{1.626935in}}%
\pgfpathlineto{\pgfqpoint{2.764166in}{1.771380in}}%
\pgfpathlineto{\pgfqpoint{2.764334in}{1.738914in}}%
\pgfpathlineto{\pgfqpoint{2.764618in}{1.775748in}}%
\pgfpathlineto{\pgfqpoint{2.765425in}{1.652521in}}%
\pgfpathlineto{\pgfqpoint{2.765439in}{1.712921in}}%
\pgfpathlineto{\pgfqpoint{2.766534in}{1.560701in}}%
\pgfpathlineto{\pgfqpoint{2.765536in}{1.719993in}}%
\pgfpathlineto{\pgfqpoint{2.766562in}{1.571575in}}%
\pgfpathlineto{\pgfqpoint{2.766666in}{1.615405in}}%
\pgfpathlineto{\pgfqpoint{2.767578in}{1.472031in}}%
\pgfpathlineto{\pgfqpoint{2.767657in}{1.475062in}}%
\pgfpathlineto{\pgfqpoint{2.767703in}{1.550412in}}%
\pgfpathlineto{\pgfqpoint{2.768518in}{1.415982in}}%
\pgfpathlineto{\pgfqpoint{2.768740in}{1.447026in}}%
\pgfpathlineto{\pgfqpoint{2.769278in}{1.335719in}}%
\pgfpathlineto{\pgfqpoint{2.768948in}{1.485413in}}%
\pgfpathlineto{\pgfqpoint{2.769863in}{1.404706in}}%
\pgfpathlineto{\pgfqpoint{2.770599in}{1.482703in}}%
\pgfpathlineto{\pgfqpoint{2.770943in}{1.367731in}}%
\pgfpathlineto{\pgfqpoint{2.770968in}{1.406462in}}%
\pgfpathlineto{\pgfqpoint{2.770997in}{1.359944in}}%
\pgfpathlineto{\pgfqpoint{2.772012in}{1.504932in}}%
\pgfpathlineto{\pgfqpoint{2.772062in}{1.456327in}}%
\pgfpathlineto{\pgfqpoint{2.772934in}{1.538471in}}%
\pgfpathlineto{\pgfqpoint{2.772407in}{1.429834in}}%
\pgfpathlineto{\pgfqpoint{2.773178in}{1.511726in}}%
\pgfpathlineto{\pgfqpoint{2.773544in}{1.540202in}}%
\pgfpathlineto{\pgfqpoint{2.773986in}{1.433501in}}%
\pgfpathlineto{\pgfqpoint{2.774283in}{1.474730in}}%
\pgfpathlineto{\pgfqpoint{2.775428in}{1.580929in}}%
\pgfpathlineto{\pgfqpoint{2.774301in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{2.775446in}{1.550321in}}%
\pgfpathlineto{\pgfqpoint{2.776214in}{1.469315in}}%
\pgfpathlineto{\pgfqpoint{2.776465in}{1.587321in}}%
\pgfpathlineto{\pgfqpoint{2.776554in}{1.505093in}}%
\pgfpathlineto{\pgfqpoint{2.777182in}{1.643478in}}%
\pgfpathlineto{\pgfqpoint{2.776737in}{1.470639in}}%
\pgfpathlineto{\pgfqpoint{2.777663in}{1.515085in}}%
\pgfpathlineto{\pgfqpoint{2.778302in}{1.456174in}}%
\pgfpathlineto{\pgfqpoint{2.777717in}{1.568742in}}%
\pgfpathlineto{\pgfqpoint{2.778779in}{1.480511in}}%
\pgfpathlineto{\pgfqpoint{2.778844in}{1.556279in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{1.422166in}}%
\pgfpathlineto{\pgfqpoint{2.779891in}{1.512629in}}%
\pgfpathlineto{\pgfqpoint{2.780982in}{1.378763in}}%
\pgfpathlineto{\pgfqpoint{2.780142in}{1.550889in}}%
\pgfpathlineto{\pgfqpoint{2.781018in}{1.397310in}}%
\pgfpathlineto{\pgfqpoint{2.781807in}{1.517181in}}%
\pgfpathlineto{\pgfqpoint{2.781215in}{1.376812in}}%
\pgfpathlineto{\pgfqpoint{2.782130in}{1.422313in}}%
\pgfpathlineto{\pgfqpoint{2.782977in}{1.490593in}}%
\pgfpathlineto{\pgfqpoint{2.782840in}{1.393177in}}%
\pgfpathlineto{\pgfqpoint{2.783210in}{1.424569in}}%
\pgfpathlineto{\pgfqpoint{2.783576in}{1.354452in}}%
\pgfpathlineto{\pgfqpoint{2.783267in}{1.466120in}}%
\pgfpathlineto{\pgfqpoint{2.784315in}{1.447259in}}%
\pgfpathlineto{\pgfqpoint{2.784886in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{2.784724in}{1.392935in}}%
\pgfpathlineto{\pgfqpoint{2.785427in}{1.460309in}}%
\pgfpathlineto{\pgfqpoint{2.785596in}{1.397156in}}%
\pgfpathlineto{\pgfqpoint{2.786152in}{1.529474in}}%
\pgfpathlineto{\pgfqpoint{2.786532in}{1.463729in}}%
\pgfpathlineto{\pgfqpoint{2.786662in}{1.533304in}}%
\pgfpathlineto{\pgfqpoint{2.787602in}{1.391496in}}%
\pgfpathlineto{\pgfqpoint{2.787641in}{1.448651in}}%
\pgfpathlineto{\pgfqpoint{2.788068in}{1.395429in}}%
\pgfpathlineto{\pgfqpoint{2.788696in}{1.579326in}}%
\pgfpathlineto{\pgfqpoint{2.788714in}{1.548197in}}%
\pgfpathlineto{\pgfqpoint{2.788746in}{1.585160in}}%
\pgfpathlineto{\pgfqpoint{2.789216in}{1.450201in}}%
\pgfpathlineto{\pgfqpoint{2.789805in}{1.504241in}}%
\pgfpathlineto{\pgfqpoint{2.790013in}{1.439850in}}%
\pgfpathlineto{\pgfqpoint{2.790425in}{1.553867in}}%
\pgfpathlineto{\pgfqpoint{2.790917in}{1.489102in}}%
\pgfpathlineto{\pgfqpoint{2.791598in}{1.568596in}}%
\pgfpathlineto{\pgfqpoint{2.791914in}{1.450807in}}%
\pgfpathlineto{\pgfqpoint{2.792025in}{1.484665in}}%
\pgfpathlineto{\pgfqpoint{2.793123in}{1.398698in}}%
\pgfpathlineto{\pgfqpoint{2.792409in}{1.554894in}}%
\pgfpathlineto{\pgfqpoint{2.793152in}{1.404215in}}%
\pgfpathlineto{\pgfqpoint{2.793159in}{1.475626in}}%
\pgfpathlineto{\pgfqpoint{2.794045in}{1.285280in}}%
\pgfpathlineto{\pgfqpoint{2.794254in}{1.358609in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.313353in}}%
\pgfpathlineto{\pgfqpoint{2.795298in}{1.451078in}}%
\pgfpathlineto{\pgfqpoint{2.795344in}{1.428142in}}%
\pgfpathlineto{\pgfqpoint{2.796460in}{1.333821in}}%
\pgfpathlineto{\pgfqpoint{2.795524in}{1.471990in}}%
\pgfpathlineto{\pgfqpoint{2.796532in}{1.368865in}}%
\pgfpathlineto{\pgfqpoint{2.796919in}{1.432499in}}%
\pgfpathlineto{\pgfqpoint{2.796625in}{1.319868in}}%
\pgfpathlineto{\pgfqpoint{2.797640in}{1.368262in}}%
\pgfpathlineto{\pgfqpoint{2.798189in}{1.488297in}}%
\pgfpathlineto{\pgfqpoint{2.798921in}{1.427076in}}%
\pgfpathlineto{\pgfqpoint{2.798997in}{1.363166in}}%
\pgfpathlineto{\pgfqpoint{2.799922in}{1.511985in}}%
\pgfpathlineto{\pgfqpoint{2.800026in}{1.444494in}}%
\pgfpathlineto{\pgfqpoint{2.800163in}{1.501326in}}%
\pgfpathlineto{\pgfqpoint{2.801067in}{1.357620in}}%
\pgfpathlineto{\pgfqpoint{2.801110in}{1.416357in}}%
\pgfpathlineto{\pgfqpoint{2.802265in}{1.290403in}}%
\pgfpathlineto{\pgfqpoint{2.801178in}{1.449943in}}%
\pgfpathlineto{\pgfqpoint{2.802269in}{1.296021in}}%
\pgfpathlineto{\pgfqpoint{2.803317in}{1.401873in}}%
\pgfpathlineto{\pgfqpoint{2.802940in}{1.285918in}}%
\pgfpathlineto{\pgfqpoint{2.803381in}{1.353054in}}%
\pgfpathlineto{\pgfqpoint{2.803428in}{1.318454in}}%
\pgfpathlineto{\pgfqpoint{2.803657in}{1.440956in}}%
\pgfpathlineto{\pgfqpoint{2.804483in}{1.366968in}}%
\pgfpathlineto{\pgfqpoint{2.804813in}{1.459770in}}%
\pgfpathlineto{\pgfqpoint{2.805559in}{1.323186in}}%
\pgfpathlineto{\pgfqpoint{2.805591in}{1.367839in}}%
\pgfpathlineto{\pgfqpoint{2.805602in}{1.319208in}}%
\pgfpathlineto{\pgfqpoint{2.806632in}{1.500844in}}%
\pgfpathlineto{\pgfqpoint{2.806678in}{1.470276in}}%
\pgfpathlineto{\pgfqpoint{2.807217in}{1.530374in}}%
\pgfpathlineto{\pgfqpoint{2.806743in}{1.418078in}}%
\pgfpathlineto{\pgfqpoint{2.807783in}{1.467401in}}%
\pgfpathlineto{\pgfqpoint{2.808759in}{1.396873in}}%
\pgfpathlineto{\pgfqpoint{2.807798in}{1.500173in}}%
\pgfpathlineto{\pgfqpoint{2.808896in}{1.431769in}}%
\pgfpathlineto{\pgfqpoint{2.809886in}{1.509262in}}%
\pgfpathlineto{\pgfqpoint{2.809646in}{1.388741in}}%
\pgfpathlineto{\pgfqpoint{2.810008in}{1.475863in}}%
\pgfpathlineto{\pgfqpoint{2.810952in}{1.415873in}}%
\pgfpathlineto{\pgfqpoint{2.810442in}{1.552979in}}%
\pgfpathlineto{\pgfqpoint{2.811120in}{1.446309in}}%
\pgfpathlineto{\pgfqpoint{2.811188in}{1.503976in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{1.340869in}}%
\pgfpathlineto{\pgfqpoint{2.812214in}{1.393227in}}%
\pgfpathlineto{\pgfqpoint{2.812846in}{1.333824in}}%
\pgfpathlineto{\pgfqpoint{2.813241in}{1.441528in}}%
\pgfpathlineto{\pgfqpoint{2.813323in}{1.383423in}}%
\pgfpathlineto{\pgfqpoint{2.814374in}{1.549473in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{1.366268in}}%
\pgfpathlineto{\pgfqpoint{2.814460in}{1.538850in}}%
\pgfpathlineto{\pgfqpoint{2.814514in}{1.494354in}}%
\pgfpathlineto{\pgfqpoint{2.814855in}{1.621578in}}%
\pgfpathlineto{\pgfqpoint{2.815566in}{1.537706in}}%
\pgfpathlineto{\pgfqpoint{2.816036in}{1.613408in}}%
\pgfpathlineto{\pgfqpoint{2.816470in}{1.491450in}}%
\pgfpathlineto{\pgfqpoint{2.816674in}{1.548662in}}%
\pgfpathlineto{\pgfqpoint{2.817740in}{1.443014in}}%
\pgfpathlineto{\pgfqpoint{2.816882in}{1.588888in}}%
\pgfpathlineto{\pgfqpoint{2.817794in}{1.489825in}}%
\pgfpathlineto{\pgfqpoint{2.818694in}{1.435630in}}%
\pgfpathlineto{\pgfqpoint{2.817966in}{1.563096in}}%
\pgfpathlineto{\pgfqpoint{2.818906in}{1.457833in}}%
\pgfpathlineto{\pgfqpoint{2.819232in}{1.543213in}}%
\pgfpathlineto{\pgfqpoint{2.819631in}{1.420761in}}%
\pgfpathlineto{\pgfqpoint{2.820015in}{1.465441in}}%
\pgfpathlineto{\pgfqpoint{2.820388in}{1.392429in}}%
\pgfpathlineto{\pgfqpoint{2.821105in}{1.532190in}}%
\pgfpathlineto{\pgfqpoint{2.821120in}{1.493932in}}%
\pgfpathlineto{\pgfqpoint{2.822203in}{1.591628in}}%
\pgfpathlineto{\pgfqpoint{2.821256in}{1.479155in}}%
\pgfpathlineto{\pgfqpoint{2.822250in}{1.526565in}}%
\pgfpathlineto{\pgfqpoint{2.822698in}{1.445662in}}%
\pgfpathlineto{\pgfqpoint{2.823129in}{1.577873in}}%
\pgfpathlineto{\pgfqpoint{2.823369in}{1.470244in}}%
\pgfpathlineto{\pgfqpoint{2.824241in}{1.573841in}}%
\pgfpathlineto{\pgfqpoint{2.824481in}{1.498272in}}%
\pgfpathlineto{\pgfqpoint{2.825429in}{1.648624in}}%
\pgfpathlineto{\pgfqpoint{2.824571in}{1.491256in}}%
\pgfpathlineto{\pgfqpoint{2.825619in}{1.637110in}}%
\pgfpathlineto{\pgfqpoint{2.826422in}{1.587779in}}%
\pgfpathlineto{\pgfqpoint{2.826674in}{1.709061in}}%
\pgfpathlineto{\pgfqpoint{2.826724in}{1.643454in}}%
\pgfpathlineto{\pgfqpoint{2.826756in}{1.709112in}}%
\pgfpathlineto{\pgfqpoint{2.827499in}{1.528779in}}%
\pgfpathlineto{\pgfqpoint{2.827832in}{1.645515in}}%
\pgfpathlineto{\pgfqpoint{2.827944in}{1.576255in}}%
\pgfpathlineto{\pgfqpoint{2.828625in}{1.687666in}}%
\pgfpathlineto{\pgfqpoint{2.828945in}{1.597862in}}%
\pgfpathlineto{\pgfqpoint{2.829088in}{1.674002in}}%
\pgfpathlineto{\pgfqpoint{2.829777in}{1.558672in}}%
\pgfpathlineto{\pgfqpoint{2.830053in}{1.594999in}}%
\pgfpathlineto{\pgfqpoint{2.830355in}{1.538365in}}%
\pgfpathlineto{\pgfqpoint{2.830958in}{1.645718in}}%
\pgfpathlineto{\pgfqpoint{2.831054in}{1.587744in}}%
\pgfpathlineto{\pgfqpoint{2.831693in}{1.677458in}}%
\pgfpathlineto{\pgfqpoint{2.832159in}{1.549447in}}%
\pgfpathlineto{\pgfqpoint{2.832163in}{1.554264in}}%
\pgfpathlineto{\pgfqpoint{2.832547in}{1.635383in}}%
\pgfpathlineto{\pgfqpoint{2.833125in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{2.833272in}{1.563698in}}%
\pgfpathlineto{\pgfqpoint{2.833336in}{1.514145in}}%
\pgfpathlineto{\pgfqpoint{2.833914in}{1.660985in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.552126in}}%
\pgfpathlineto{\pgfqpoint{2.835407in}{1.685151in}}%
\pgfpathlineto{\pgfqpoint{2.834416in}{1.521091in}}%
\pgfpathlineto{\pgfqpoint{2.835582in}{1.661178in}}%
\pgfpathlineto{\pgfqpoint{2.835600in}{1.608440in}}%
\pgfpathlineto{\pgfqpoint{2.836110in}{1.772850in}}%
\pgfpathlineto{\pgfqpoint{2.836687in}{1.692823in}}%
\pgfpathlineto{\pgfqpoint{2.837136in}{1.787242in}}%
\pgfpathlineto{\pgfqpoint{2.837520in}{1.647537in}}%
\pgfpathlineto{\pgfqpoint{2.837796in}{1.709087in}}%
\pgfpathlineto{\pgfqpoint{2.838001in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.838553in}{1.748507in}}%
\pgfpathlineto{\pgfqpoint{2.838912in}{1.671026in}}%
\pgfpathlineto{\pgfqpoint{2.839554in}{1.753933in}}%
\pgfpathlineto{\pgfqpoint{2.839873in}{1.642326in}}%
\pgfpathlineto{\pgfqpoint{2.840024in}{1.680131in}}%
\pgfpathlineto{\pgfqpoint{2.841075in}{1.631702in}}%
\pgfpathlineto{\pgfqpoint{2.840566in}{1.759150in}}%
\pgfpathlineto{\pgfqpoint{2.841133in}{1.660292in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{1.705434in}}%
\pgfpathlineto{\pgfqpoint{2.841761in}{1.591080in}}%
\pgfpathlineto{\pgfqpoint{2.842245in}{1.681101in}}%
\pgfpathlineto{\pgfqpoint{2.843135in}{1.596163in}}%
\pgfpathlineto{\pgfqpoint{2.842830in}{1.712217in}}%
\pgfpathlineto{\pgfqpoint{2.843361in}{1.638758in}}%
\pgfpathlineto{\pgfqpoint{2.844304in}{1.595705in}}%
\pgfpathlineto{\pgfqpoint{2.843526in}{1.701568in}}%
\pgfpathlineto{\pgfqpoint{2.844470in}{1.635807in}}%
\pgfpathlineto{\pgfqpoint{2.844473in}{1.694847in}}%
\pgfpathlineto{\pgfqpoint{2.844588in}{1.579070in}}%
\pgfpathlineto{\pgfqpoint{2.845578in}{1.639335in}}%
\pgfpathlineto{\pgfqpoint{2.846568in}{1.540574in}}%
\pgfpathlineto{\pgfqpoint{2.845775in}{1.695201in}}%
\pgfpathlineto{\pgfqpoint{2.846690in}{1.612631in}}%
\pgfpathlineto{\pgfqpoint{2.846999in}{1.660577in}}%
\pgfpathlineto{\pgfqpoint{2.847308in}{1.515289in}}%
\pgfpathlineto{\pgfqpoint{2.847792in}{1.544075in}}%
\pgfpathlineto{\pgfqpoint{2.848865in}{1.485501in}}%
\pgfpathlineto{\pgfqpoint{2.848280in}{1.603796in}}%
\pgfpathlineto{\pgfqpoint{2.848904in}{1.534218in}}%
\pgfpathlineto{\pgfqpoint{2.849866in}{1.390966in}}%
\pgfpathlineto{\pgfqpoint{2.849141in}{1.567664in}}%
\pgfpathlineto{\pgfqpoint{2.850099in}{1.441482in}}%
\pgfpathlineto{\pgfqpoint{2.850102in}{1.515380in}}%
\pgfpathlineto{\pgfqpoint{2.851125in}{1.324181in}}%
\pgfpathlineto{\pgfqpoint{2.851204in}{1.367538in}}%
\pgfpathlineto{\pgfqpoint{2.852180in}{1.420070in}}%
\pgfpathlineto{\pgfqpoint{2.851581in}{1.307401in}}%
\pgfpathlineto{\pgfqpoint{2.852313in}{1.364978in}}%
\pgfpathlineto{\pgfqpoint{2.853152in}{1.289764in}}%
\pgfpathlineto{\pgfqpoint{2.852460in}{1.389257in}}%
\pgfpathlineto{\pgfqpoint{2.853428in}{1.340289in}}%
\pgfpathlineto{\pgfqpoint{2.853658in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{2.854462in}{1.265484in}}%
\pgfpathlineto{\pgfqpoint{2.854487in}{1.288343in}}%
\pgfpathlineto{\pgfqpoint{2.854584in}{1.363243in}}%
\pgfpathlineto{\pgfqpoint{2.855603in}{1.233479in}}%
\pgfpathlineto{\pgfqpoint{2.856614in}{1.280858in}}%
\pgfpathlineto{\pgfqpoint{2.856266in}{1.140683in}}%
\pgfpathlineto{\pgfqpoint{2.856711in}{1.246891in}}%
\pgfpathlineto{\pgfqpoint{2.856733in}{1.212329in}}%
\pgfpathlineto{\pgfqpoint{2.857494in}{1.367233in}}%
\pgfpathlineto{\pgfqpoint{2.857813in}{1.309192in}}%
\pgfpathlineto{\pgfqpoint{2.858545in}{1.250876in}}%
\pgfpathlineto{\pgfqpoint{2.858846in}{1.372289in}}%
\pgfpathlineto{\pgfqpoint{2.858914in}{1.322692in}}%
\pgfpathlineto{\pgfqpoint{2.859948in}{1.435467in}}%
\pgfpathlineto{\pgfqpoint{2.859094in}{1.288386in}}%
\pgfpathlineto{\pgfqpoint{2.860034in}{1.388578in}}%
\pgfpathlineto{\pgfqpoint{2.860274in}{1.317707in}}%
\pgfpathlineto{\pgfqpoint{2.861067in}{1.452017in}}%
\pgfpathlineto{\pgfqpoint{2.861146in}{1.351829in}}%
\pgfpathlineto{\pgfqpoint{2.862197in}{1.476239in}}%
\pgfpathlineto{\pgfqpoint{2.862269in}{1.453941in}}%
\pgfpathlineto{\pgfqpoint{2.862775in}{1.522300in}}%
\pgfpathlineto{\pgfqpoint{2.863191in}{1.377685in}}%
\pgfpathlineto{\pgfqpoint{2.863370in}{1.433743in}}%
\pgfpathlineto{\pgfqpoint{2.864224in}{1.358604in}}%
\pgfpathlineto{\pgfqpoint{2.864422in}{1.485589in}}%
\pgfpathlineto{\pgfqpoint{2.864483in}{1.417370in}}%
\pgfpathlineto{\pgfqpoint{2.865584in}{1.499526in}}%
\pgfpathlineto{\pgfqpoint{2.864956in}{1.347437in}}%
\pgfpathlineto{\pgfqpoint{2.865595in}{1.470324in}}%
\pgfpathlineto{\pgfqpoint{2.866061in}{1.399279in}}%
\pgfpathlineto{\pgfqpoint{2.866646in}{1.527959in}}%
\pgfpathlineto{\pgfqpoint{2.866704in}{1.495762in}}%
\pgfpathlineto{\pgfqpoint{2.866930in}{1.526476in}}%
\pgfpathlineto{\pgfqpoint{2.867497in}{1.398482in}}%
\pgfpathlineto{\pgfqpoint{2.867629in}{1.433562in}}%
\pgfpathlineto{\pgfqpoint{2.868286in}{1.305459in}}%
\pgfpathlineto{\pgfqpoint{2.867751in}{1.470009in}}%
\pgfpathlineto{\pgfqpoint{2.868749in}{1.366161in}}%
\pgfpathlineto{\pgfqpoint{2.869046in}{1.425096in}}%
\pgfpathlineto{\pgfqpoint{2.869811in}{1.323939in}}%
\pgfpathlineto{\pgfqpoint{2.869847in}{1.370392in}}%
\pgfpathlineto{\pgfqpoint{2.870313in}{1.307849in}}%
\pgfpathlineto{\pgfqpoint{2.870912in}{1.444858in}}%
\pgfpathlineto{\pgfqpoint{2.870955in}{1.397595in}}%
\pgfpathlineto{\pgfqpoint{2.871149in}{1.424078in}}%
\pgfpathlineto{\pgfqpoint{2.871099in}{1.314334in}}%
\pgfpathlineto{\pgfqpoint{2.872039in}{1.378582in}}%
\pgfpathlineto{\pgfqpoint{2.872423in}{1.324613in}}%
\pgfpathlineto{\pgfqpoint{2.872975in}{1.440679in}}%
\pgfpathlineto{\pgfqpoint{2.873147in}{1.359853in}}%
\pgfpathlineto{\pgfqpoint{2.873359in}{1.438542in}}%
\pgfpathlineto{\pgfqpoint{2.874209in}{1.320367in}}%
\pgfpathlineto{\pgfqpoint{2.874260in}{1.367179in}}%
\pgfpathlineto{\pgfqpoint{2.875261in}{1.248611in}}%
\pgfpathlineto{\pgfqpoint{2.874586in}{1.403569in}}%
\pgfpathlineto{\pgfqpoint{2.875404in}{1.347063in}}%
\pgfpathlineto{\pgfqpoint{2.875860in}{1.401385in}}%
\pgfpathlineto{\pgfqpoint{2.876208in}{1.276839in}}%
\pgfpathlineto{\pgfqpoint{2.876509in}{1.330606in}}%
\pgfpathlineto{\pgfqpoint{2.877586in}{1.425162in}}%
\pgfpathlineto{\pgfqpoint{2.876538in}{1.301519in}}%
\pgfpathlineto{\pgfqpoint{2.877639in}{1.384239in}}%
\pgfpathlineto{\pgfqpoint{2.877643in}{1.326158in}}%
\pgfpathlineto{\pgfqpoint{2.878153in}{1.429305in}}%
\pgfpathlineto{\pgfqpoint{2.878752in}{1.341609in}}%
\pgfpathlineto{\pgfqpoint{2.878859in}{1.395657in}}%
\pgfpathlineto{\pgfqpoint{2.879681in}{1.284118in}}%
\pgfpathlineto{\pgfqpoint{2.879860in}{1.352298in}}%
\pgfpathlineto{\pgfqpoint{2.880373in}{1.275821in}}%
\pgfpathlineto{\pgfqpoint{2.880833in}{1.388382in}}%
\pgfpathlineto{\pgfqpoint{2.880969in}{1.354944in}}%
\pgfpathlineto{\pgfqpoint{2.881532in}{1.414892in}}%
\pgfpathlineto{\pgfqpoint{2.881766in}{1.309100in}}%
\pgfpathlineto{\pgfqpoint{2.882056in}{1.371890in}}%
\pgfpathlineto{\pgfqpoint{2.882106in}{1.300718in}}%
\pgfpathlineto{\pgfqpoint{2.882867in}{1.426563in}}%
\pgfpathlineto{\pgfqpoint{2.883165in}{1.382478in}}%
\pgfpathlineto{\pgfqpoint{2.883520in}{1.469819in}}%
\pgfpathlineto{\pgfqpoint{2.883341in}{1.339655in}}%
\pgfpathlineto{\pgfqpoint{2.884273in}{1.393955in}}%
\pgfpathlineto{\pgfqpoint{2.884740in}{1.338097in}}%
\pgfpathlineto{\pgfqpoint{2.884474in}{1.444959in}}%
\pgfpathlineto{\pgfqpoint{2.885386in}{1.375760in}}%
\pgfpathlineto{\pgfqpoint{2.886229in}{1.506597in}}%
\pgfpathlineto{\pgfqpoint{2.885691in}{1.365048in}}%
\pgfpathlineto{\pgfqpoint{2.886555in}{1.466913in}}%
\pgfpathlineto{\pgfqpoint{2.887463in}{1.401230in}}%
\pgfpathlineto{\pgfqpoint{2.887115in}{1.501022in}}%
\pgfpathlineto{\pgfqpoint{2.887671in}{1.445503in}}%
\pgfpathlineto{\pgfqpoint{2.887696in}{1.470106in}}%
\pgfpathlineto{\pgfqpoint{2.888647in}{1.382473in}}%
\pgfpathlineto{\pgfqpoint{2.888722in}{1.456502in}}%
\pgfpathlineto{\pgfqpoint{2.889494in}{1.308131in}}%
\pgfpathlineto{\pgfqpoint{2.889081in}{1.495659in}}%
\pgfpathlineto{\pgfqpoint{2.889838in}{1.343114in}}%
\pgfpathlineto{\pgfqpoint{2.889845in}{1.376542in}}%
\pgfpathlineto{\pgfqpoint{2.890872in}{1.272872in}}%
\pgfpathlineto{\pgfqpoint{2.890940in}{1.331045in}}%
\pgfpathlineto{\pgfqpoint{2.890994in}{1.281953in}}%
\pgfpathlineto{\pgfqpoint{2.891887in}{1.442266in}}%
\pgfpathlineto{\pgfqpoint{2.892030in}{1.373488in}}%
\pgfpathlineto{\pgfqpoint{2.892820in}{1.471179in}}%
\pgfpathlineto{\pgfqpoint{2.892102in}{1.347887in}}%
\pgfpathlineto{\pgfqpoint{2.893139in}{1.383698in}}%
\pgfpathlineto{\pgfqpoint{2.893609in}{1.313134in}}%
\pgfpathlineto{\pgfqpoint{2.893225in}{1.410906in}}%
\pgfpathlineto{\pgfqpoint{2.894244in}{1.331998in}}%
\pgfpathlineto{\pgfqpoint{2.894248in}{1.409365in}}%
\pgfpathlineto{\pgfqpoint{2.894370in}{1.292191in}}%
\pgfpathlineto{\pgfqpoint{2.895353in}{1.296433in}}%
\pgfpathlineto{\pgfqpoint{2.895873in}{1.383283in}}%
\pgfpathlineto{\pgfqpoint{2.896354in}{1.262903in}}%
\pgfpathlineto{\pgfqpoint{2.896465in}{1.316529in}}%
\pgfpathlineto{\pgfqpoint{2.896756in}{1.373216in}}%
\pgfpathlineto{\pgfqpoint{2.897563in}{1.259020in}}%
\pgfpathlineto{\pgfqpoint{2.897567in}{1.288411in}}%
\pgfpathlineto{\pgfqpoint{2.897570in}{1.239327in}}%
\pgfpathlineto{\pgfqpoint{2.897950in}{1.364319in}}%
\pgfpathlineto{\pgfqpoint{2.898679in}{1.262676in}}%
\pgfpathlineto{\pgfqpoint{2.899813in}{1.388897in}}%
\pgfpathlineto{\pgfqpoint{2.898858in}{1.231434in}}%
\pgfpathlineto{\pgfqpoint{2.899820in}{1.346577in}}%
\pgfpathlineto{\pgfqpoint{2.900692in}{1.218746in}}%
\pgfpathlineto{\pgfqpoint{2.900035in}{1.381146in}}%
\pgfpathlineto{\pgfqpoint{2.900993in}{1.281139in}}%
\pgfpathlineto{\pgfqpoint{2.901861in}{1.330899in}}%
\pgfpathlineto{\pgfqpoint{2.901398in}{1.211335in}}%
\pgfpathlineto{\pgfqpoint{2.902094in}{1.267260in}}%
\pgfpathlineto{\pgfqpoint{2.902995in}{1.177979in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.297824in}}%
\pgfpathlineto{\pgfqpoint{2.903221in}{1.220035in}}%
\pgfpathlineto{\pgfqpoint{2.904330in}{1.312587in}}%
\pgfpathlineto{\pgfqpoint{2.903296in}{1.191761in}}%
\pgfpathlineto{\pgfqpoint{2.904337in}{1.280510in}}%
\pgfpathlineto{\pgfqpoint{2.905212in}{1.196462in}}%
\pgfpathlineto{\pgfqpoint{2.904369in}{1.310178in}}%
\pgfpathlineto{\pgfqpoint{2.905449in}{1.270894in}}%
\pgfpathlineto{\pgfqpoint{2.906429in}{1.369812in}}%
\pgfpathlineto{\pgfqpoint{2.905883in}{1.240845in}}%
\pgfpathlineto{\pgfqpoint{2.906565in}{1.308636in}}%
\pgfpathlineto{\pgfqpoint{2.907541in}{1.243668in}}%
\pgfpathlineto{\pgfqpoint{2.906805in}{1.356512in}}%
\pgfpathlineto{\pgfqpoint{2.907684in}{1.282880in}}%
\pgfpathlineto{\pgfqpoint{2.908380in}{1.349068in}}%
\pgfpathlineto{\pgfqpoint{2.908617in}{1.237206in}}%
\pgfpathlineto{\pgfqpoint{2.908807in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{2.909837in}{1.186318in}}%
\pgfpathlineto{\pgfqpoint{2.909051in}{1.339349in}}%
\pgfpathlineto{\pgfqpoint{2.909945in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{2.910013in}{1.292508in}}%
\pgfpathlineto{\pgfqpoint{2.910601in}{1.182109in}}%
\pgfpathlineto{\pgfqpoint{2.911061in}{1.231754in}}%
\pgfpathlineto{\pgfqpoint{2.911610in}{1.185470in}}%
\pgfpathlineto{\pgfqpoint{2.911444in}{1.289684in}}%
\pgfpathlineto{\pgfqpoint{2.912130in}{1.234137in}}%
\pgfpathlineto{\pgfqpoint{2.913131in}{1.366004in}}%
\pgfpathlineto{\pgfqpoint{2.912234in}{1.210853in}}%
\pgfpathlineto{\pgfqpoint{2.913249in}{1.337395in}}%
\pgfpathlineto{\pgfqpoint{2.913949in}{1.278820in}}%
\pgfpathlineto{\pgfqpoint{2.913827in}{1.396441in}}%
\pgfpathlineto{\pgfqpoint{2.914358in}{1.343301in}}%
\pgfpathlineto{\pgfqpoint{2.914562in}{1.260484in}}%
\pgfpathlineto{\pgfqpoint{2.915402in}{1.402866in}}%
\pgfpathlineto{\pgfqpoint{2.915456in}{1.367972in}}%
\pgfpathlineto{\pgfqpoint{2.915664in}{1.438893in}}%
\pgfpathlineto{\pgfqpoint{2.915969in}{1.313032in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{1.386163in}}%
\pgfpathlineto{\pgfqpoint{2.917311in}{1.496784in}}%
\pgfpathlineto{\pgfqpoint{2.916579in}{1.352077in}}%
\pgfpathlineto{\pgfqpoint{2.917695in}{1.458855in}}%
\pgfpathlineto{\pgfqpoint{2.918319in}{1.376535in}}%
\pgfpathlineto{\pgfqpoint{2.918247in}{1.481280in}}%
\pgfpathlineto{\pgfqpoint{2.918810in}{1.416093in}}%
\pgfpathlineto{\pgfqpoint{2.919026in}{1.501703in}}%
\pgfpathlineto{\pgfqpoint{2.919819in}{1.339487in}}%
\pgfpathlineto{\pgfqpoint{2.919915in}{1.387940in}}%
\pgfpathlineto{\pgfqpoint{2.920637in}{1.342885in}}%
\pgfpathlineto{\pgfqpoint{2.920924in}{1.461629in}}%
\pgfpathlineto{\pgfqpoint{2.921017in}{1.393077in}}%
\pgfpathlineto{\pgfqpoint{2.921709in}{1.514342in}}%
\pgfpathlineto{\pgfqpoint{2.921143in}{1.362273in}}%
\pgfpathlineto{\pgfqpoint{2.922129in}{1.451605in}}%
\pgfpathlineto{\pgfqpoint{2.922280in}{1.390708in}}%
\pgfpathlineto{\pgfqpoint{2.923044in}{1.527256in}}%
\pgfpathlineto{\pgfqpoint{2.923234in}{1.456449in}}%
\pgfpathlineto{\pgfqpoint{2.924203in}{1.597306in}}%
\pgfpathlineto{\pgfqpoint{2.923371in}{1.437823in}}%
\pgfpathlineto{\pgfqpoint{2.924357in}{1.555323in}}%
\pgfpathlineto{\pgfqpoint{2.925093in}{1.497151in}}%
\pgfpathlineto{\pgfqpoint{2.925401in}{1.593314in}}%
\pgfpathlineto{\pgfqpoint{2.925462in}{1.576110in}}%
\pgfpathlineto{\pgfqpoint{2.926058in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{2.926266in}{1.474264in}}%
\pgfpathlineto{\pgfqpoint{2.926521in}{1.561582in}}%
\pgfpathlineto{\pgfqpoint{2.926984in}{1.427699in}}%
\pgfpathlineto{\pgfqpoint{2.927540in}{1.608879in}}%
\pgfpathlineto{\pgfqpoint{2.927629in}{1.551119in}}%
\pgfpathlineto{\pgfqpoint{2.928595in}{1.619741in}}%
\pgfpathlineto{\pgfqpoint{2.928125in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{2.928738in}{1.548967in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.630916in}}%
\pgfpathlineto{\pgfqpoint{2.929427in}{1.513986in}}%
\pgfpathlineto{\pgfqpoint{2.929854in}{1.562328in}}%
\pgfpathlineto{\pgfqpoint{2.929965in}{1.506771in}}%
\pgfpathlineto{\pgfqpoint{2.930930in}{1.631183in}}%
\pgfpathlineto{\pgfqpoint{2.930952in}{1.592120in}}%
\pgfpathlineto{\pgfqpoint{2.931181in}{1.657523in}}%
\pgfpathlineto{\pgfqpoint{2.931924in}{1.513348in}}%
\pgfpathlineto{\pgfqpoint{2.932050in}{1.572213in}}%
\pgfpathlineto{\pgfqpoint{2.932096in}{1.519565in}}%
\pgfpathlineto{\pgfqpoint{2.933137in}{1.669423in}}%
\pgfpathlineto{\pgfqpoint{2.933155in}{1.616590in}}%
\pgfpathlineto{\pgfqpoint{2.933305in}{1.641266in}}%
\pgfpathlineto{\pgfqpoint{2.933679in}{1.527854in}}%
\pgfpathlineto{\pgfqpoint{2.934249in}{1.576029in}}%
\pgfpathlineto{\pgfqpoint{2.934389in}{1.479550in}}%
\pgfpathlineto{\pgfqpoint{2.935214in}{1.630250in}}%
\pgfpathlineto{\pgfqpoint{2.935361in}{1.558279in}}%
\pgfpathlineto{\pgfqpoint{2.936398in}{1.631974in}}%
\pgfpathlineto{\pgfqpoint{2.936018in}{1.522171in}}%
\pgfpathlineto{\pgfqpoint{2.936481in}{1.594400in}}%
\pgfpathlineto{\pgfqpoint{2.937349in}{1.542860in}}%
\pgfpathlineto{\pgfqpoint{2.937008in}{1.645324in}}%
\pgfpathlineto{\pgfqpoint{2.937586in}{1.589107in}}%
\pgfpathlineto{\pgfqpoint{2.938404in}{1.656779in}}%
\pgfpathlineto{\pgfqpoint{2.938666in}{1.547885in}}%
\pgfpathlineto{\pgfqpoint{2.938694in}{1.604763in}}%
\pgfpathlineto{\pgfqpoint{2.938899in}{1.510167in}}%
\pgfpathlineto{\pgfqpoint{2.939767in}{1.637398in}}%
\pgfpathlineto{\pgfqpoint{2.939803in}{1.617255in}}%
\pgfpathlineto{\pgfqpoint{2.940409in}{1.684715in}}%
\pgfpathlineto{\pgfqpoint{2.940036in}{1.549962in}}%
\pgfpathlineto{\pgfqpoint{2.940901in}{1.621018in}}%
\pgfpathlineto{\pgfqpoint{2.941863in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{2.941199in}{1.703779in}}%
\pgfpathlineto{\pgfqpoint{2.942006in}{1.650711in}}%
\pgfpathlineto{\pgfqpoint{2.942573in}{1.717668in}}%
\pgfpathlineto{\pgfqpoint{2.942681in}{1.596562in}}%
\pgfpathlineto{\pgfqpoint{2.943118in}{1.660029in}}%
\pgfpathlineto{\pgfqpoint{2.943692in}{1.763778in}}%
\pgfpathlineto{\pgfqpoint{2.944166in}{1.639233in}}%
\pgfpathlineto{\pgfqpoint{2.944238in}{1.674448in}}%
\pgfpathlineto{\pgfqpoint{2.945253in}{1.554606in}}%
\pgfpathlineto{\pgfqpoint{2.944496in}{1.713240in}}%
\pgfpathlineto{\pgfqpoint{2.945397in}{1.595336in}}%
\pgfpathlineto{\pgfqpoint{2.946337in}{1.721121in}}%
\pgfpathlineto{\pgfqpoint{2.945461in}{1.581675in}}%
\pgfpathlineto{\pgfqpoint{2.946512in}{1.680292in}}%
\pgfpathlineto{\pgfqpoint{2.946832in}{1.630869in}}%
\pgfpathlineto{\pgfqpoint{2.947578in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{2.947600in}{1.756051in}}%
\pgfpathlineto{\pgfqpoint{2.947725in}{1.804893in}}%
\pgfpathlineto{\pgfqpoint{2.948500in}{1.671067in}}%
\pgfpathlineto{\pgfqpoint{2.948701in}{1.732034in}}%
\pgfpathlineto{\pgfqpoint{2.949017in}{1.632919in}}%
\pgfpathlineto{\pgfqpoint{2.949673in}{1.770711in}}%
\pgfpathlineto{\pgfqpoint{2.949813in}{1.688317in}}%
\pgfpathlineto{\pgfqpoint{2.950811in}{1.778817in}}%
\pgfpathlineto{\pgfqpoint{2.950179in}{1.646165in}}%
\pgfpathlineto{\pgfqpoint{2.950926in}{1.715513in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{1.625092in}}%
\pgfpathlineto{\pgfqpoint{2.950943in}{1.754329in}}%
\pgfpathlineto{\pgfqpoint{2.952034in}{1.697445in}}%
\pgfpathlineto{\pgfqpoint{2.952802in}{1.756108in}}%
\pgfpathlineto{\pgfqpoint{2.952214in}{1.643092in}}%
\pgfpathlineto{\pgfqpoint{2.953139in}{1.695777in}}%
\pgfpathlineto{\pgfqpoint{2.953143in}{1.681193in}}%
\pgfpathlineto{\pgfqpoint{2.953921in}{1.797978in}}%
\pgfpathlineto{\pgfqpoint{2.954241in}{1.714158in}}%
\pgfpathlineto{\pgfqpoint{2.954955in}{1.793628in}}%
\pgfpathlineto{\pgfqpoint{2.955306in}{1.676336in}}%
\pgfpathlineto{\pgfqpoint{2.955353in}{1.725544in}}%
\pgfpathlineto{\pgfqpoint{2.955852in}{1.673447in}}%
\pgfpathlineto{\pgfqpoint{2.955676in}{1.784466in}}%
\pgfpathlineto{\pgfqpoint{2.956458in}{1.700806in}}%
\pgfpathlineto{\pgfqpoint{2.957542in}{1.836488in}}%
\pgfpathlineto{\pgfqpoint{2.956867in}{1.677555in}}%
\pgfpathlineto{\pgfqpoint{2.957577in}{1.806185in}}%
\pgfpathlineto{\pgfqpoint{2.958421in}{1.750417in}}%
\pgfpathlineto{\pgfqpoint{2.957958in}{1.865797in}}%
\pgfpathlineto{\pgfqpoint{2.958690in}{1.789954in}}%
\pgfpathlineto{\pgfqpoint{2.958733in}{1.825703in}}%
\pgfpathlineto{\pgfqpoint{2.959472in}{1.682684in}}%
\pgfpathlineto{\pgfqpoint{2.959795in}{1.806810in}}%
\pgfpathlineto{\pgfqpoint{2.960455in}{1.699804in}}%
\pgfpathlineto{\pgfqpoint{2.959820in}{1.815221in}}%
\pgfpathlineto{\pgfqpoint{2.960907in}{1.721406in}}%
\pgfpathlineto{\pgfqpoint{2.961542in}{1.831625in}}%
\pgfpathlineto{\pgfqpoint{2.961011in}{1.711825in}}%
\pgfpathlineto{\pgfqpoint{2.962030in}{1.795545in}}%
\pgfpathlineto{\pgfqpoint{2.962098in}{1.809072in}}%
\pgfpathlineto{\pgfqpoint{2.962629in}{1.662726in}}%
\pgfpathlineto{\pgfqpoint{2.963085in}{1.773270in}}%
\pgfpathlineto{\pgfqpoint{2.963953in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.963519in}{1.839530in}}%
\pgfpathlineto{\pgfqpoint{2.964190in}{1.760751in}}%
\pgfpathlineto{\pgfqpoint{2.965162in}{1.844693in}}%
\pgfpathlineto{\pgfqpoint{2.964821in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{2.965299in}{1.751717in}}%
\pgfpathlineto{\pgfqpoint{2.965507in}{1.708023in}}%
\pgfpathlineto{\pgfqpoint{2.966135in}{1.822825in}}%
\pgfpathlineto{\pgfqpoint{2.966407in}{1.745716in}}%
\pgfpathlineto{\pgfqpoint{2.966533in}{1.812186in}}%
\pgfpathlineto{\pgfqpoint{2.967308in}{1.695305in}}%
\pgfpathlineto{\pgfqpoint{2.967498in}{1.750338in}}%
\pgfpathlineto{\pgfqpoint{2.968517in}{1.707489in}}%
\pgfpathlineto{\pgfqpoint{2.967699in}{1.812306in}}%
\pgfpathlineto{\pgfqpoint{2.968607in}{1.751309in}}%
\pgfpathlineto{\pgfqpoint{2.969403in}{1.725403in}}%
\pgfpathlineto{\pgfqpoint{2.969722in}{1.839410in}}%
\pgfpathlineto{\pgfqpoint{2.970336in}{1.744844in}}%
\pgfpathlineto{\pgfqpoint{2.969740in}{1.852331in}}%
\pgfpathlineto{\pgfqpoint{2.970835in}{1.815385in}}%
\pgfpathlineto{\pgfqpoint{2.971954in}{1.754473in}}%
\pgfpathlineto{\pgfqpoint{2.971757in}{1.854119in}}%
\pgfpathlineto{\pgfqpoint{2.971961in}{1.781432in}}%
\pgfpathlineto{\pgfqpoint{2.971965in}{1.807047in}}%
\pgfpathlineto{\pgfqpoint{2.972991in}{1.629249in}}%
\pgfpathlineto{\pgfqpoint{2.973056in}{1.662870in}}%
\pgfpathlineto{\pgfqpoint{2.973350in}{1.748688in}}%
\pgfpathlineto{\pgfqpoint{2.974049in}{1.600924in}}%
\pgfpathlineto{\pgfqpoint{2.974161in}{1.637557in}}%
\pgfpathlineto{\pgfqpoint{2.974394in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{2.975126in}{1.594282in}}%
\pgfpathlineto{\pgfqpoint{2.975241in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.975725in}{1.560526in}}%
\pgfpathlineto{\pgfqpoint{2.976299in}{1.700100in}}%
\pgfpathlineto{\pgfqpoint{2.976349in}{1.659109in}}%
\pgfpathlineto{\pgfqpoint{2.976672in}{1.614364in}}%
\pgfpathlineto{\pgfqpoint{2.976715in}{1.690112in}}%
\pgfpathlineto{\pgfqpoint{2.976823in}{1.662653in}}%
\pgfpathlineto{\pgfqpoint{2.976945in}{1.702054in}}%
\pgfpathlineto{\pgfqpoint{2.977282in}{1.586965in}}%
\pgfpathlineto{\pgfqpoint{2.977928in}{1.654939in}}%
\pgfpathlineto{\pgfqpoint{2.978707in}{1.554584in}}%
\pgfpathlineto{\pgfqpoint{2.977964in}{1.685989in}}%
\pgfpathlineto{\pgfqpoint{2.979040in}{1.617343in}}%
\pgfpathlineto{\pgfqpoint{2.979654in}{1.693759in}}%
\pgfpathlineto{\pgfqpoint{2.979406in}{1.575337in}}%
\pgfpathlineto{\pgfqpoint{2.980149in}{1.613040in}}%
\pgfpathlineto{\pgfqpoint{2.981175in}{1.790177in}}%
\pgfpathlineto{\pgfqpoint{2.980174in}{1.578238in}}%
\pgfpathlineto{\pgfqpoint{2.981293in}{1.774471in}}%
\pgfpathlineto{\pgfqpoint{2.982348in}{1.696011in}}%
\pgfpathlineto{\pgfqpoint{2.981616in}{1.809044in}}%
\pgfpathlineto{\pgfqpoint{2.982406in}{1.745279in}}%
\pgfpathlineto{\pgfqpoint{2.982958in}{1.810343in}}%
\pgfpathlineto{\pgfqpoint{2.983374in}{1.705890in}}%
\pgfpathlineto{\pgfqpoint{2.983493in}{1.742454in}}%
\pgfpathlineto{\pgfqpoint{2.983539in}{1.679666in}}%
\pgfpathlineto{\pgfqpoint{2.984013in}{1.805706in}}%
\pgfpathlineto{\pgfqpoint{2.984601in}{1.742838in}}%
\pgfpathlineto{\pgfqpoint{2.984931in}{1.818489in}}%
\pgfpathlineto{\pgfqpoint{2.985061in}{1.709142in}}%
\pgfpathlineto{\pgfqpoint{2.985706in}{1.753889in}}%
\pgfpathlineto{\pgfqpoint{2.986786in}{1.658454in}}%
\pgfpathlineto{\pgfqpoint{2.986202in}{1.782745in}}%
\pgfpathlineto{\pgfqpoint{2.986826in}{1.672674in}}%
\pgfpathlineto{\pgfqpoint{2.987314in}{1.749729in}}%
\pgfpathlineto{\pgfqpoint{2.987881in}{1.619838in}}%
\pgfpathlineto{\pgfqpoint{2.987935in}{1.661964in}}%
\pgfpathlineto{\pgfqpoint{2.988609in}{1.606094in}}%
\pgfpathlineto{\pgfqpoint{2.988082in}{1.719078in}}%
\pgfpathlineto{\pgfqpoint{2.989040in}{1.653800in}}%
\pgfpathlineto{\pgfqpoint{2.989926in}{1.737501in}}%
\pgfpathlineto{\pgfqpoint{2.989617in}{1.616452in}}%
\pgfpathlineto{\pgfqpoint{2.990155in}{1.697766in}}%
\pgfpathlineto{\pgfqpoint{2.991099in}{1.644563in}}%
\pgfpathlineto{\pgfqpoint{2.990604in}{1.757148in}}%
\pgfpathlineto{\pgfqpoint{2.991250in}{1.681256in}}%
\pgfpathlineto{\pgfqpoint{2.991253in}{1.711870in}}%
\pgfpathlineto{\pgfqpoint{2.992326in}{1.565358in}}%
\pgfpathlineto{\pgfqpoint{2.992348in}{1.574341in}}%
\pgfpathlineto{\pgfqpoint{2.993054in}{1.546515in}}%
\pgfpathlineto{\pgfqpoint{2.992807in}{1.654031in}}%
\pgfpathlineto{\pgfqpoint{2.993442in}{1.619153in}}%
\pgfpathlineto{\pgfqpoint{2.993589in}{1.665591in}}%
\pgfpathlineto{\pgfqpoint{2.994260in}{1.535846in}}%
\pgfpathlineto{\pgfqpoint{2.994540in}{1.612346in}}%
\pgfpathlineto{\pgfqpoint{2.994687in}{1.531994in}}%
\pgfpathlineto{\pgfqpoint{2.994967in}{1.621512in}}%
\pgfpathlineto{\pgfqpoint{2.995652in}{1.591731in}}%
\pgfpathlineto{\pgfqpoint{2.996596in}{1.435669in}}%
\pgfpathlineto{\pgfqpoint{2.995677in}{1.607296in}}%
\pgfpathlineto{\pgfqpoint{2.996789in}{1.474177in}}%
\pgfpathlineto{\pgfqpoint{2.997640in}{1.527971in}}%
\pgfpathlineto{\pgfqpoint{2.997353in}{1.417694in}}%
\pgfpathlineto{\pgfqpoint{2.997902in}{1.495307in}}%
\pgfpathlineto{\pgfqpoint{2.998494in}{1.450253in}}%
\pgfpathlineto{\pgfqpoint{2.998049in}{1.577403in}}%
\pgfpathlineto{\pgfqpoint{2.999003in}{1.520525in}}%
\pgfpathlineto{\pgfqpoint{2.999122in}{1.583121in}}%
\pgfpathlineto{\pgfqpoint{3.000076in}{1.405500in}}%
\pgfpathlineto{\pgfqpoint{3.000105in}{1.420377in}}%
\pgfpathlineto{\pgfqpoint{3.000219in}{1.477929in}}%
\pgfpathlineto{\pgfqpoint{3.001005in}{1.362696in}}%
\pgfpathlineto{\pgfqpoint{3.001210in}{1.376961in}}%
\pgfpathlineto{\pgfqpoint{3.001547in}{1.348509in}}%
\pgfpathlineto{\pgfqpoint{3.002225in}{1.468917in}}%
\pgfpathlineto{\pgfqpoint{3.002293in}{1.422941in}}%
\pgfpathlineto{\pgfqpoint{3.002369in}{1.488053in}}%
\pgfpathlineto{\pgfqpoint{3.003370in}{1.387051in}}%
\pgfpathlineto{\pgfqpoint{3.003402in}{1.444516in}}%
\pgfpathlineto{\pgfqpoint{3.003736in}{1.332368in}}%
\pgfpathlineto{\pgfqpoint{3.004453in}{1.475089in}}%
\pgfpathlineto{\pgfqpoint{3.004514in}{1.409899in}}%
\pgfpathlineto{\pgfqpoint{3.005347in}{1.475547in}}%
\pgfpathlineto{\pgfqpoint{3.005103in}{1.354705in}}%
\pgfpathlineto{\pgfqpoint{3.005626in}{1.432744in}}%
\pgfpathlineto{\pgfqpoint{3.006322in}{1.525010in}}%
\pgfpathlineto{\pgfqpoint{3.006021in}{1.407117in}}%
\pgfpathlineto{\pgfqpoint{3.006566in}{1.440337in}}%
\pgfpathlineto{\pgfqpoint{3.006570in}{1.404477in}}%
\pgfpathlineto{\pgfqpoint{3.007345in}{1.548593in}}%
\pgfpathlineto{\pgfqpoint{3.007671in}{1.476975in}}%
\pgfpathlineto{\pgfqpoint{3.007887in}{1.549665in}}%
\pgfpathlineto{\pgfqpoint{3.008202in}{1.432750in}}%
\pgfpathlineto{\pgfqpoint{3.008784in}{1.497321in}}%
\pgfpathlineto{\pgfqpoint{3.009437in}{1.390797in}}%
\pgfpathlineto{\pgfqpoint{3.009117in}{1.513952in}}%
\pgfpathlineto{\pgfqpoint{3.009900in}{1.422157in}}%
\pgfpathlineto{\pgfqpoint{3.010502in}{1.495247in}}%
\pgfpathlineto{\pgfqpoint{3.010936in}{1.360280in}}%
\pgfpathlineto{\pgfqpoint{3.010990in}{1.390771in}}%
\pgfpathlineto{\pgfqpoint{3.011869in}{1.329871in}}%
\pgfpathlineto{\pgfqpoint{3.011256in}{1.438008in}}%
\pgfpathlineto{\pgfqpoint{3.012106in}{1.354390in}}%
\pgfpathlineto{\pgfqpoint{3.012935in}{1.441499in}}%
\pgfpathlineto{\pgfqpoint{3.012522in}{1.303382in}}%
\pgfpathlineto{\pgfqpoint{3.013208in}{1.329867in}}%
\pgfpathlineto{\pgfqpoint{3.013283in}{1.311254in}}%
\pgfpathlineto{\pgfqpoint{3.013642in}{1.444389in}}%
\pgfpathlineto{\pgfqpoint{3.013746in}{1.422412in}}%
\pgfpathlineto{\pgfqpoint{3.013792in}{1.463673in}}%
\pgfpathlineto{\pgfqpoint{3.014334in}{1.303618in}}%
\pgfpathlineto{\pgfqpoint{3.014851in}{1.377957in}}%
\pgfpathlineto{\pgfqpoint{3.015586in}{1.283374in}}%
\pgfpathlineto{\pgfqpoint{3.014926in}{1.410232in}}%
\pgfpathlineto{\pgfqpoint{3.015970in}{1.348433in}}%
\pgfpathlineto{\pgfqpoint{3.015974in}{1.372984in}}%
\pgfpathlineto{\pgfqpoint{3.016953in}{1.237280in}}%
\pgfpathlineto{\pgfqpoint{3.017068in}{1.269461in}}%
\pgfpathlineto{\pgfqpoint{3.017732in}{1.223332in}}%
\pgfpathlineto{\pgfqpoint{3.017947in}{1.387730in}}%
\pgfpathlineto{\pgfqpoint{3.018166in}{1.329384in}}%
\pgfpathlineto{\pgfqpoint{3.018457in}{1.275948in}}%
\pgfpathlineto{\pgfqpoint{3.019146in}{1.389862in}}%
\pgfpathlineto{\pgfqpoint{3.019264in}{1.315565in}}%
\pgfpathlineto{\pgfqpoint{3.019329in}{1.378288in}}%
\pgfpathlineto{\pgfqpoint{3.020182in}{1.275710in}}%
\pgfpathlineto{\pgfqpoint{3.020373in}{1.310921in}}%
\pgfpathlineto{\pgfqpoint{3.020986in}{1.233938in}}%
\pgfpathlineto{\pgfqpoint{3.020577in}{1.354142in}}%
\pgfpathlineto{\pgfqpoint{3.021481in}{1.319652in}}%
\pgfpathlineto{\pgfqpoint{3.022274in}{1.251240in}}%
\pgfpathlineto{\pgfqpoint{3.021657in}{1.362829in}}%
\pgfpathlineto{\pgfqpoint{3.022579in}{1.329250in}}%
\pgfpathlineto{\pgfqpoint{3.023659in}{1.377759in}}%
\pgfpathlineto{\pgfqpoint{3.022938in}{1.269805in}}%
\pgfpathlineto{\pgfqpoint{3.023695in}{1.362035in}}%
\pgfpathlineto{\pgfqpoint{3.024319in}{1.428588in}}%
\pgfpathlineto{\pgfqpoint{3.024735in}{1.307896in}}%
\pgfpathlineto{\pgfqpoint{3.024800in}{1.395093in}}%
\pgfpathlineto{\pgfqpoint{3.025719in}{1.313671in}}%
\pgfpathlineto{\pgfqpoint{3.025457in}{1.431939in}}%
\pgfpathlineto{\pgfqpoint{3.025912in}{1.346623in}}%
\pgfpathlineto{\pgfqpoint{3.025927in}{1.329842in}}%
\pgfpathlineto{\pgfqpoint{3.025945in}{1.373637in}}%
\pgfpathlineto{\pgfqpoint{3.025955in}{1.401815in}}%
\pgfpathlineto{\pgfqpoint{3.026946in}{1.271587in}}%
\pgfpathlineto{\pgfqpoint{3.027039in}{1.321721in}}%
\pgfpathlineto{\pgfqpoint{3.027136in}{1.359129in}}%
\pgfpathlineto{\pgfqpoint{3.027796in}{1.244129in}}%
\pgfpathlineto{\pgfqpoint{3.028094in}{1.313922in}}%
\pgfpathlineto{\pgfqpoint{3.029195in}{1.209386in}}%
\pgfpathlineto{\pgfqpoint{3.028420in}{1.338393in}}%
\pgfpathlineto{\pgfqpoint{3.029206in}{1.242714in}}%
\pgfpathlineto{\pgfqpoint{3.029303in}{1.301668in}}%
\pgfpathlineto{\pgfqpoint{3.029507in}{1.176115in}}%
\pgfpathlineto{\pgfqpoint{3.030318in}{1.262477in}}%
\pgfpathlineto{\pgfqpoint{3.031043in}{1.319522in}}%
\pgfpathlineto{\pgfqpoint{3.031355in}{1.215039in}}%
\pgfpathlineto{\pgfqpoint{3.031409in}{1.244338in}}%
\pgfpathlineto{\pgfqpoint{3.031775in}{1.176703in}}%
\pgfpathlineto{\pgfqpoint{3.031438in}{1.290751in}}%
\pgfpathlineto{\pgfqpoint{3.032521in}{1.230580in}}%
\pgfpathlineto{\pgfqpoint{3.033551in}{1.321601in}}%
\pgfpathlineto{\pgfqpoint{3.032751in}{1.168477in}}%
\pgfpathlineto{\pgfqpoint{3.033641in}{1.283942in}}%
\pgfpathlineto{\pgfqpoint{3.034699in}{1.161236in}}%
\pgfpathlineto{\pgfqpoint{3.033917in}{1.298432in}}%
\pgfpathlineto{\pgfqpoint{3.034767in}{1.197741in}}%
\pgfpathlineto{\pgfqpoint{3.035879in}{1.249277in}}%
\pgfpathlineto{\pgfqpoint{3.035259in}{1.150246in}}%
\pgfpathlineto{\pgfqpoint{3.035883in}{1.219647in}}%
\pgfpathlineto{\pgfqpoint{3.036134in}{1.308658in}}%
\pgfpathlineto{\pgfqpoint{3.036367in}{1.188488in}}%
\pgfpathlineto{\pgfqpoint{3.037071in}{1.258716in}}%
\pgfpathlineto{\pgfqpoint{3.037469in}{1.194116in}}%
\pgfpathlineto{\pgfqpoint{3.038161in}{1.334569in}}%
\pgfpathlineto{\pgfqpoint{3.038176in}{1.258401in}}%
\pgfpathlineto{\pgfqpoint{3.039227in}{1.348493in}}%
\pgfpathlineto{\pgfqpoint{3.038882in}{1.216081in}}%
\pgfpathlineto{\pgfqpoint{3.039295in}{1.319149in}}%
\pgfpathlineto{\pgfqpoint{3.040192in}{1.224668in}}%
\pgfpathlineto{\pgfqpoint{3.039625in}{1.404059in}}%
\pgfpathlineto{\pgfqpoint{3.040414in}{1.236895in}}%
\pgfpathlineto{\pgfqpoint{3.040619in}{1.308677in}}%
\pgfpathlineto{\pgfqpoint{3.041347in}{1.185773in}}%
\pgfpathlineto{\pgfqpoint{3.041527in}{1.246400in}}%
\pgfpathlineto{\pgfqpoint{3.042086in}{1.167654in}}%
\pgfpathlineto{\pgfqpoint{3.042474in}{1.290133in}}%
\pgfpathlineto{\pgfqpoint{3.042639in}{1.233953in}}%
\pgfpathlineto{\pgfqpoint{3.043357in}{1.325091in}}%
\pgfpathlineto{\pgfqpoint{3.042671in}{1.204516in}}%
\pgfpathlineto{\pgfqpoint{3.043751in}{1.249333in}}%
\pgfpathlineto{\pgfqpoint{3.043823in}{1.204531in}}%
\pgfpathlineto{\pgfqpoint{3.044756in}{1.331841in}}%
\pgfpathlineto{\pgfqpoint{3.044828in}{1.273343in}}%
\pgfpathlineto{\pgfqpoint{3.045534in}{1.344644in}}%
\pgfpathlineto{\pgfqpoint{3.045800in}{1.225579in}}%
\pgfpathlineto{\pgfqpoint{3.045940in}{1.286347in}}%
\pgfpathlineto{\pgfqpoint{3.046876in}{1.374677in}}%
\pgfpathlineto{\pgfqpoint{3.045965in}{1.242673in}}%
\pgfpathlineto{\pgfqpoint{3.047063in}{1.362233in}}%
\pgfpathlineto{\pgfqpoint{3.047493in}{1.272587in}}%
\pgfpathlineto{\pgfqpoint{3.048093in}{1.411540in}}%
\pgfpathlineto{\pgfqpoint{3.048171in}{1.377181in}}%
\pgfpathlineto{\pgfqpoint{3.049086in}{1.304329in}}%
\pgfpathlineto{\pgfqpoint{3.048807in}{1.423789in}}%
\pgfpathlineto{\pgfqpoint{3.049298in}{1.332965in}}%
\pgfpathlineto{\pgfqpoint{3.049334in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{3.050378in}{1.230138in}}%
\pgfpathlineto{\pgfqpoint{3.050396in}{1.258506in}}%
\pgfpathlineto{\pgfqpoint{3.051454in}{1.196469in}}%
\pgfpathlineto{\pgfqpoint{3.051379in}{1.319503in}}%
\pgfpathlineto{\pgfqpoint{3.051494in}{1.265653in}}%
\pgfpathlineto{\pgfqpoint{3.052362in}{1.339527in}}%
\pgfpathlineto{\pgfqpoint{3.051720in}{1.204149in}}%
\pgfpathlineto{\pgfqpoint{3.052610in}{1.308712in}}%
\pgfpathlineto{\pgfqpoint{3.053650in}{1.201061in}}%
\pgfpathlineto{\pgfqpoint{3.052656in}{1.323609in}}%
\pgfpathlineto{\pgfqpoint{3.053726in}{1.244422in}}%
\pgfpathlineto{\pgfqpoint{3.054823in}{1.327993in}}%
\pgfpathlineto{\pgfqpoint{3.054335in}{1.211221in}}%
\pgfpathlineto{\pgfqpoint{3.054838in}{1.275542in}}%
\pgfpathlineto{\pgfqpoint{3.055505in}{1.233240in}}%
\pgfpathlineto{\pgfqpoint{3.054945in}{1.334358in}}%
\pgfpathlineto{\pgfqpoint{3.055878in}{1.311020in}}%
\pgfpathlineto{\pgfqpoint{3.056162in}{1.390163in}}%
\pgfpathlineto{\pgfqpoint{3.055900in}{1.276791in}}%
\pgfpathlineto{\pgfqpoint{3.056987in}{1.336675in}}%
\pgfpathlineto{\pgfqpoint{3.057780in}{1.287987in}}%
\pgfpathlineto{\pgfqpoint{3.057410in}{1.386892in}}%
\pgfpathlineto{\pgfqpoint{3.058092in}{1.311130in}}%
\pgfpathlineto{\pgfqpoint{3.058892in}{1.415837in}}%
\pgfpathlineto{\pgfqpoint{3.058469in}{1.294799in}}%
\pgfpathlineto{\pgfqpoint{3.059201in}{1.334012in}}%
\pgfpathlineto{\pgfqpoint{3.059972in}{1.264852in}}%
\pgfpathlineto{\pgfqpoint{3.059463in}{1.397771in}}%
\pgfpathlineto{\pgfqpoint{3.060313in}{1.314403in}}%
\pgfpathlineto{\pgfqpoint{3.061404in}{1.464728in}}%
\pgfpathlineto{\pgfqpoint{3.060342in}{1.291818in}}%
\pgfpathlineto{\pgfqpoint{3.061443in}{1.445067in}}%
\pgfpathlineto{\pgfqpoint{3.061737in}{1.369344in}}%
\pgfpathlineto{\pgfqpoint{3.062512in}{1.485259in}}%
\pgfpathlineto{\pgfqpoint{3.062548in}{1.456229in}}%
\pgfpathlineto{\pgfqpoint{3.063646in}{1.544101in}}%
\pgfpathlineto{\pgfqpoint{3.062928in}{1.422932in}}%
\pgfpathlineto{\pgfqpoint{3.063675in}{1.521650in}}%
\pgfpathlineto{\pgfqpoint{3.064783in}{1.362774in}}%
\pgfpathlineto{\pgfqpoint{3.064805in}{1.405467in}}%
\pgfpathlineto{\pgfqpoint{3.065666in}{1.453003in}}%
\pgfpathlineto{\pgfqpoint{3.065372in}{1.335231in}}%
\pgfpathlineto{\pgfqpoint{3.065899in}{1.393818in}}%
\pgfpathlineto{\pgfqpoint{3.066739in}{1.287421in}}%
\pgfpathlineto{\pgfqpoint{3.066046in}{1.438745in}}%
\pgfpathlineto{\pgfqpoint{3.067019in}{1.320912in}}%
\pgfpathlineto{\pgfqpoint{3.067829in}{1.405108in}}%
\pgfpathlineto{\pgfqpoint{3.068113in}{1.264327in}}%
\pgfpathlineto{\pgfqpoint{3.068124in}{1.289879in}}%
\pgfpathlineto{\pgfqpoint{3.068902in}{1.177093in}}%
\pgfpathlineto{\pgfqpoint{3.068213in}{1.322450in}}%
\pgfpathlineto{\pgfqpoint{3.069261in}{1.213885in}}%
\pgfpathlineto{\pgfqpoint{3.069509in}{1.296074in}}%
\pgfpathlineto{\pgfqpoint{3.070122in}{1.161759in}}%
\pgfpathlineto{\pgfqpoint{3.070366in}{1.196548in}}%
\pgfpathlineto{\pgfqpoint{3.070481in}{1.159153in}}%
\pgfpathlineto{\pgfqpoint{3.071044in}{1.279779in}}%
\pgfpathlineto{\pgfqpoint{3.071468in}{1.196424in}}%
\pgfpathlineto{\pgfqpoint{3.072444in}{1.326841in}}%
\pgfpathlineto{\pgfqpoint{3.071672in}{1.174759in}}%
\pgfpathlineto{\pgfqpoint{3.072583in}{1.273200in}}%
\pgfpathlineto{\pgfqpoint{3.072601in}{1.230418in}}%
\pgfpathlineto{\pgfqpoint{3.073574in}{1.382083in}}%
\pgfpathlineto{\pgfqpoint{3.073671in}{1.325952in}}%
\pgfpathlineto{\pgfqpoint{3.073936in}{1.374469in}}%
\pgfpathlineto{\pgfqpoint{3.074539in}{1.244325in}}%
\pgfpathlineto{\pgfqpoint{3.074768in}{1.290101in}}%
\pgfpathlineto{\pgfqpoint{3.075820in}{1.148972in}}%
\pgfpathlineto{\pgfqpoint{3.074786in}{1.316847in}}%
\pgfpathlineto{\pgfqpoint{3.075902in}{1.198194in}}%
\pgfpathlineto{\pgfqpoint{3.076871in}{1.297633in}}%
\pgfpathlineto{\pgfqpoint{3.076071in}{1.141182in}}%
\pgfpathlineto{\pgfqpoint{3.077022in}{1.280401in}}%
\pgfpathlineto{\pgfqpoint{3.077768in}{1.193358in}}%
\pgfpathlineto{\pgfqpoint{3.077104in}{1.300219in}}%
\pgfpathlineto{\pgfqpoint{3.078137in}{1.226033in}}%
\pgfpathlineto{\pgfqpoint{3.078209in}{1.299640in}}%
\pgfpathlineto{\pgfqpoint{3.079156in}{1.171740in}}%
\pgfpathlineto{\pgfqpoint{3.079243in}{1.206231in}}%
\pgfpathlineto{\pgfqpoint{3.079795in}{1.245766in}}%
\pgfpathlineto{\pgfqpoint{3.080003in}{1.134541in}}%
\pgfpathlineto{\pgfqpoint{3.080251in}{1.159235in}}%
\pgfpathlineto{\pgfqpoint{3.080319in}{1.114318in}}%
\pgfpathlineto{\pgfqpoint{3.081320in}{1.273465in}}%
\pgfpathlineto{\pgfqpoint{3.081352in}{1.231250in}}%
\pgfpathlineto{\pgfqpoint{3.081754in}{1.290061in}}%
\pgfpathlineto{\pgfqpoint{3.082371in}{1.122488in}}%
\pgfpathlineto{\pgfqpoint{3.082432in}{1.166310in}}%
\pgfpathlineto{\pgfqpoint{3.083053in}{1.102576in}}%
\pgfpathlineto{\pgfqpoint{3.082726in}{1.198312in}}%
\pgfpathlineto{\pgfqpoint{3.083544in}{1.149320in}}%
\pgfpathlineto{\pgfqpoint{3.083785in}{1.192164in}}%
\pgfpathlineto{\pgfqpoint{3.084122in}{1.075370in}}%
\pgfpathlineto{\pgfqpoint{3.084649in}{1.109470in}}%
\pgfpathlineto{\pgfqpoint{3.084832in}{1.178133in}}%
\pgfpathlineto{\pgfqpoint{3.085715in}{1.055453in}}%
\pgfpathlineto{\pgfqpoint{3.085740in}{1.086515in}}%
\pgfpathlineto{\pgfqpoint{3.086364in}{1.051288in}}%
\pgfpathlineto{\pgfqpoint{3.086644in}{1.169857in}}%
\pgfpathlineto{\pgfqpoint{3.086845in}{1.098294in}}%
\pgfpathlineto{\pgfqpoint{3.087287in}{1.175532in}}%
\pgfpathlineto{\pgfqpoint{3.086964in}{1.078652in}}%
\pgfpathlineto{\pgfqpoint{3.087961in}{1.126344in}}%
\pgfpathlineto{\pgfqpoint{3.088984in}{1.085478in}}%
\pgfpathlineto{\pgfqpoint{3.088420in}{1.187289in}}%
\pgfpathlineto{\pgfqpoint{3.089059in}{1.126960in}}%
\pgfpathlineto{\pgfqpoint{3.090135in}{1.221149in}}%
\pgfpathlineto{\pgfqpoint{3.089662in}{1.100580in}}%
\pgfpathlineto{\pgfqpoint{3.090171in}{1.195471in}}%
\pgfpathlineto{\pgfqpoint{3.090333in}{1.097551in}}%
\pgfpathlineto{\pgfqpoint{3.090957in}{1.246962in}}%
\pgfpathlineto{\pgfqpoint{3.091280in}{1.195510in}}%
\pgfpathlineto{\pgfqpoint{3.091714in}{1.302468in}}%
\pgfpathlineto{\pgfqpoint{3.091348in}{1.168438in}}%
\pgfpathlineto{\pgfqpoint{3.092389in}{1.210173in}}%
\pgfpathlineto{\pgfqpoint{3.092518in}{1.167685in}}%
\pgfpathlineto{\pgfqpoint{3.093253in}{1.298260in}}%
\pgfpathlineto{\pgfqpoint{3.093494in}{1.211196in}}%
\pgfpathlineto{\pgfqpoint{3.094516in}{1.295225in}}%
\pgfpathlineto{\pgfqpoint{3.093756in}{1.169507in}}%
\pgfpathlineto{\pgfqpoint{3.094602in}{1.244843in}}%
\pgfpathlineto{\pgfqpoint{3.095603in}{1.144927in}}%
\pgfpathlineto{\pgfqpoint{3.094814in}{1.281960in}}%
\pgfpathlineto{\pgfqpoint{3.095715in}{1.221423in}}%
\pgfpathlineto{\pgfqpoint{3.096152in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{3.095819in}{1.241451in}}%
\pgfpathlineto{\pgfqpoint{3.096812in}{1.212704in}}%
\pgfpathlineto{\pgfqpoint{3.097257in}{1.265656in}}%
\pgfpathlineto{\pgfqpoint{3.097853in}{1.140227in}}%
\pgfpathlineto{\pgfqpoint{3.097914in}{1.164743in}}%
\pgfpathlineto{\pgfqpoint{3.098427in}{1.130567in}}%
\pgfpathlineto{\pgfqpoint{3.098890in}{1.246894in}}%
\pgfpathlineto{\pgfqpoint{3.099008in}{1.194403in}}%
\pgfpathlineto{\pgfqpoint{3.099507in}{1.252976in}}%
\pgfpathlineto{\pgfqpoint{3.099937in}{1.128515in}}%
\pgfpathlineto{\pgfqpoint{3.100106in}{1.153771in}}%
\pgfpathlineto{\pgfqpoint{3.101057in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{3.100659in}{1.251110in}}%
\pgfpathlineto{\pgfqpoint{3.101179in}{1.191056in}}%
\pgfpathlineto{\pgfqpoint{3.101947in}{1.220015in}}%
\pgfpathlineto{\pgfqpoint{3.101405in}{1.117525in}}%
\pgfpathlineto{\pgfqpoint{3.102288in}{1.199973in}}%
\pgfpathlineto{\pgfqpoint{3.102341in}{1.143329in}}%
\pgfpathlineto{\pgfqpoint{3.102790in}{1.250351in}}%
\pgfpathlineto{\pgfqpoint{3.103382in}{1.213113in}}%
\pgfpathlineto{\pgfqpoint{3.104186in}{1.305657in}}%
\pgfpathlineto{\pgfqpoint{3.103511in}{1.156035in}}%
\pgfpathlineto{\pgfqpoint{3.104498in}{1.269588in}}%
\pgfpathlineto{\pgfqpoint{3.105194in}{1.197486in}}%
\pgfpathlineto{\pgfqpoint{3.105068in}{1.319904in}}%
\pgfpathlineto{\pgfqpoint{3.105603in}{1.266949in}}%
\pgfpathlineto{\pgfqpoint{3.105718in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.106575in}{1.154345in}}%
\pgfpathlineto{\pgfqpoint{3.106701in}{1.203297in}}%
\pgfpathlineto{\pgfqpoint{3.107450in}{1.129431in}}%
\pgfpathlineto{\pgfqpoint{3.106966in}{1.248552in}}%
\pgfpathlineto{\pgfqpoint{3.107813in}{1.176739in}}%
\pgfpathlineto{\pgfqpoint{3.108401in}{1.094144in}}%
\pgfpathlineto{\pgfqpoint{3.108706in}{1.223613in}}%
\pgfpathlineto{\pgfqpoint{3.108925in}{1.170262in}}%
\pgfpathlineto{\pgfqpoint{3.109173in}{1.219861in}}%
\pgfpathlineto{\pgfqpoint{3.109026in}{1.116840in}}%
\pgfpathlineto{\pgfqpoint{3.110034in}{1.213888in}}%
\pgfpathlineto{\pgfqpoint{3.110339in}{1.136099in}}%
\pgfpathlineto{\pgfqpoint{3.111092in}{1.256124in}}%
\pgfpathlineto{\pgfqpoint{3.111142in}{1.234234in}}%
\pgfpathlineto{\pgfqpoint{3.111806in}{1.171179in}}%
\pgfpathlineto{\pgfqpoint{3.111935in}{1.289864in}}%
\pgfpathlineto{\pgfqpoint{3.112247in}{1.233502in}}%
\pgfpathlineto{\pgfqpoint{3.113001in}{1.353322in}}%
\pgfpathlineto{\pgfqpoint{3.112291in}{1.211864in}}%
\pgfpathlineto{\pgfqpoint{3.113363in}{1.312620in}}%
\pgfpathlineto{\pgfqpoint{3.113453in}{1.249582in}}%
\pgfpathlineto{\pgfqpoint{3.114397in}{1.427186in}}%
\pgfpathlineto{\pgfqpoint{3.114468in}{1.387189in}}%
\pgfpathlineto{\pgfqpoint{3.115283in}{1.252791in}}%
\pgfpathlineto{\pgfqpoint{3.114702in}{1.426154in}}%
\pgfpathlineto{\pgfqpoint{3.115602in}{1.292603in}}%
\pgfpathlineto{\pgfqpoint{3.116363in}{1.363265in}}%
\pgfpathlineto{\pgfqpoint{3.116051in}{1.247510in}}%
\pgfpathlineto{\pgfqpoint{3.116722in}{1.330560in}}%
\pgfpathlineto{\pgfqpoint{3.117091in}{1.291702in}}%
\pgfpathlineto{\pgfqpoint{3.117009in}{1.387255in}}%
\pgfpathlineto{\pgfqpoint{3.117809in}{1.338893in}}%
\pgfpathlineto{\pgfqpoint{3.117855in}{1.410212in}}%
\pgfpathlineto{\pgfqpoint{3.118878in}{1.288717in}}%
\pgfpathlineto{\pgfqpoint{3.118914in}{1.290500in}}%
\pgfpathlineto{\pgfqpoint{3.119639in}{1.259196in}}%
\pgfpathlineto{\pgfqpoint{3.119430in}{1.408309in}}%
\pgfpathlineto{\pgfqpoint{3.119994in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{3.120030in}{1.302543in}}%
\pgfpathlineto{\pgfqpoint{3.121106in}{1.431008in}}%
\pgfpathlineto{\pgfqpoint{3.121224in}{1.346126in}}%
\pgfpathlineto{\pgfqpoint{3.121658in}{1.466517in}}%
\pgfpathlineto{\pgfqpoint{3.122215in}{1.392763in}}%
\pgfpathlineto{\pgfqpoint{3.123147in}{1.546213in}}%
\pgfpathlineto{\pgfqpoint{3.122243in}{1.369047in}}%
\pgfpathlineto{\pgfqpoint{3.123334in}{1.477901in}}%
\pgfpathlineto{\pgfqpoint{3.123955in}{1.573957in}}%
\pgfpathlineto{\pgfqpoint{3.123535in}{1.447479in}}%
\pgfpathlineto{\pgfqpoint{3.124482in}{1.522578in}}%
\pgfpathlineto{\pgfqpoint{3.124827in}{1.457433in}}%
\pgfpathlineto{\pgfqpoint{3.125480in}{1.589670in}}%
\pgfpathlineto{\pgfqpoint{3.125587in}{1.559822in}}%
\pgfpathlineto{\pgfqpoint{3.126348in}{1.653665in}}%
\pgfpathlineto{\pgfqpoint{3.125602in}{1.529630in}}%
\pgfpathlineto{\pgfqpoint{3.126696in}{1.581874in}}%
\pgfpathlineto{\pgfqpoint{3.127073in}{1.518888in}}%
\pgfpathlineto{\pgfqpoint{3.127363in}{1.629918in}}%
\pgfpathlineto{\pgfqpoint{3.127805in}{1.570988in}}%
\pgfpathlineto{\pgfqpoint{3.127919in}{1.659953in}}%
\pgfpathlineto{\pgfqpoint{3.128292in}{1.530051in}}%
\pgfpathlineto{\pgfqpoint{3.128920in}{1.606880in}}%
\pgfpathlineto{\pgfqpoint{3.129240in}{1.560049in}}%
\pgfpathlineto{\pgfqpoint{3.129530in}{1.642448in}}%
\pgfpathlineto{\pgfqpoint{3.130029in}{1.578645in}}%
\pgfpathlineto{\pgfqpoint{3.130488in}{1.666687in}}%
\pgfpathlineto{\pgfqpoint{3.131037in}{1.545247in}}%
\pgfpathlineto{\pgfqpoint{3.131138in}{1.552688in}}%
\pgfpathlineto{\pgfqpoint{3.132243in}{1.653170in}}%
\pgfpathlineto{\pgfqpoint{3.131758in}{1.529062in}}%
\pgfpathlineto{\pgfqpoint{3.132286in}{1.634983in}}%
\pgfpathlineto{\pgfqpoint{3.133025in}{1.534935in}}%
\pgfpathlineto{\pgfqpoint{3.132713in}{1.663217in}}%
\pgfpathlineto{\pgfqpoint{3.133391in}{1.649288in}}%
\pgfpathlineto{\pgfqpoint{3.133732in}{1.685561in}}%
\pgfpathlineto{\pgfqpoint{3.134395in}{1.529557in}}%
\pgfpathlineto{\pgfqpoint{3.134485in}{1.584041in}}%
\pgfpathlineto{\pgfqpoint{3.135178in}{1.507225in}}%
\pgfpathlineto{\pgfqpoint{3.135300in}{1.634384in}}%
\pgfpathlineto{\pgfqpoint{3.135601in}{1.520977in}}%
\pgfpathlineto{\pgfqpoint{3.135755in}{1.602770in}}%
\pgfpathlineto{\pgfqpoint{3.136204in}{1.455478in}}%
\pgfpathlineto{\pgfqpoint{3.136710in}{1.491430in}}%
\pgfpathlineto{\pgfqpoint{3.136717in}{1.525846in}}%
\pgfpathlineto{\pgfqpoint{3.137359in}{1.411810in}}%
\pgfpathlineto{\pgfqpoint{3.137811in}{1.460284in}}%
\pgfpathlineto{\pgfqpoint{3.138292in}{1.338991in}}%
\pgfpathlineto{\pgfqpoint{3.137843in}{1.474100in}}%
\pgfpathlineto{\pgfqpoint{3.138931in}{1.388740in}}%
\pgfpathlineto{\pgfqpoint{3.139641in}{1.496664in}}%
\pgfpathlineto{\pgfqpoint{3.139002in}{1.364879in}}%
\pgfpathlineto{\pgfqpoint{3.140043in}{1.412803in}}%
\pgfpathlineto{\pgfqpoint{3.140427in}{1.292015in}}%
\pgfpathlineto{\pgfqpoint{3.141159in}{1.372403in}}%
\pgfpathlineto{\pgfqpoint{3.141578in}{1.274033in}}%
\pgfpathlineto{\pgfqpoint{3.142253in}{1.385454in}}%
\pgfpathlineto{\pgfqpoint{3.142267in}{1.371212in}}%
\pgfpathlineto{\pgfqpoint{3.142770in}{1.471800in}}%
\pgfpathlineto{\pgfqpoint{3.142274in}{1.340846in}}%
\pgfpathlineto{\pgfqpoint{3.143390in}{1.434383in}}%
\pgfpathlineto{\pgfqpoint{3.143717in}{1.349163in}}%
\pgfpathlineto{\pgfqpoint{3.144302in}{1.481583in}}%
\pgfpathlineto{\pgfqpoint{3.144503in}{1.411479in}}%
\pgfpathlineto{\pgfqpoint{3.144528in}{1.442850in}}%
\pgfpathlineto{\pgfqpoint{3.144797in}{1.312363in}}%
\pgfpathlineto{\pgfqpoint{3.145604in}{1.370842in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{1.461050in}}%
\pgfpathlineto{\pgfqpoint{3.146103in}{1.324533in}}%
\pgfpathlineto{\pgfqpoint{3.146720in}{1.397064in}}%
\pgfpathlineto{\pgfqpoint{3.147803in}{1.329025in}}%
\pgfpathlineto{\pgfqpoint{3.146788in}{1.447518in}}%
\pgfpathlineto{\pgfqpoint{3.147832in}{1.366714in}}%
\pgfpathlineto{\pgfqpoint{3.148639in}{1.317475in}}%
\pgfpathlineto{\pgfqpoint{3.148510in}{1.424804in}}%
\pgfpathlineto{\pgfqpoint{3.148941in}{1.361820in}}%
\pgfpathlineto{\pgfqpoint{3.150053in}{1.448485in}}%
\pgfpathlineto{\pgfqpoint{3.149651in}{1.336030in}}%
\pgfpathlineto{\pgfqpoint{3.150082in}{1.423199in}}%
\pgfpathlineto{\pgfqpoint{3.151176in}{1.284725in}}%
\pgfpathlineto{\pgfqpoint{3.150103in}{1.431411in}}%
\pgfpathlineto{\pgfqpoint{3.151201in}{1.308193in}}%
\pgfpathlineto{\pgfqpoint{3.151456in}{1.393532in}}%
\pgfpathlineto{\pgfqpoint{3.151678in}{1.263710in}}%
\pgfpathlineto{\pgfqpoint{3.152313in}{1.330132in}}%
\pgfpathlineto{\pgfqpoint{3.152941in}{1.234808in}}%
\pgfpathlineto{\pgfqpoint{3.153372in}{1.380010in}}%
\pgfpathlineto{\pgfqpoint{3.153415in}{1.301792in}}%
\pgfpathlineto{\pgfqpoint{3.153634in}{1.380682in}}%
\pgfpathlineto{\pgfqpoint{3.154301in}{1.283809in}}%
\pgfpathlineto{\pgfqpoint{3.154527in}{1.328155in}}%
\pgfpathlineto{\pgfqpoint{3.155187in}{1.372422in}}%
\pgfpathlineto{\pgfqpoint{3.155499in}{1.267557in}}%
\pgfpathlineto{\pgfqpoint{3.155639in}{1.345015in}}%
\pgfpathlineto{\pgfqpoint{3.156587in}{1.226446in}}%
\pgfpathlineto{\pgfqpoint{3.155715in}{1.367499in}}%
\pgfpathlineto{\pgfqpoint{3.156755in}{1.281283in}}%
\pgfpathlineto{\pgfqpoint{3.157864in}{1.138403in}}%
\pgfpathlineto{\pgfqpoint{3.157024in}{1.326671in}}%
\pgfpathlineto{\pgfqpoint{3.157878in}{1.215088in}}%
\pgfpathlineto{\pgfqpoint{3.158987in}{1.261120in}}%
\pgfpathlineto{\pgfqpoint{3.157950in}{1.117487in}}%
\pgfpathlineto{\pgfqpoint{3.158990in}{1.227918in}}%
\pgfpathlineto{\pgfqpoint{3.159991in}{1.145971in}}%
\pgfpathlineto{\pgfqpoint{3.159102in}{1.257585in}}%
\pgfpathlineto{\pgfqpoint{3.160106in}{1.190506in}}%
\pgfpathlineto{\pgfqpoint{3.160673in}{1.282652in}}%
\pgfpathlineto{\pgfqpoint{3.160307in}{1.162573in}}%
\pgfpathlineto{\pgfqpoint{3.161236in}{1.263924in}}%
\pgfpathlineto{\pgfqpoint{3.161319in}{1.173762in}}%
\pgfpathlineto{\pgfqpoint{3.161749in}{1.304441in}}%
\pgfpathlineto{\pgfqpoint{3.162349in}{1.230962in}}%
\pgfpathlineto{\pgfqpoint{3.162532in}{1.341146in}}%
\pgfpathlineto{\pgfqpoint{3.163167in}{1.212603in}}%
\pgfpathlineto{\pgfqpoint{3.163461in}{1.250204in}}%
\pgfpathlineto{\pgfqpoint{3.164365in}{1.173336in}}%
\pgfpathlineto{\pgfqpoint{3.163472in}{1.283216in}}%
\pgfpathlineto{\pgfqpoint{3.164562in}{1.234106in}}%
\pgfpathlineto{\pgfqpoint{3.165477in}{1.347455in}}%
\pgfpathlineto{\pgfqpoint{3.164702in}{1.176154in}}%
\pgfpathlineto{\pgfqpoint{3.165682in}{1.347433in}}%
\pgfpathlineto{\pgfqpoint{3.165825in}{1.268731in}}%
\pgfpathlineto{\pgfqpoint{3.166482in}{1.376119in}}%
\pgfpathlineto{\pgfqpoint{3.166790in}{1.315511in}}%
\pgfpathlineto{\pgfqpoint{3.167239in}{1.410382in}}%
\pgfpathlineto{\pgfqpoint{3.167809in}{1.296328in}}%
\pgfpathlineto{\pgfqpoint{3.167903in}{1.348860in}}%
\pgfpathlineto{\pgfqpoint{3.167953in}{1.302550in}}%
\pgfpathlineto{\pgfqpoint{3.168857in}{1.460286in}}%
\pgfpathlineto{\pgfqpoint{3.168950in}{1.422438in}}%
\pgfpathlineto{\pgfqpoint{3.169969in}{1.498239in}}%
\pgfpathlineto{\pgfqpoint{3.169108in}{1.371728in}}%
\pgfpathlineto{\pgfqpoint{3.170063in}{1.449706in}}%
\pgfpathlineto{\pgfqpoint{3.170411in}{1.401205in}}%
\pgfpathlineto{\pgfqpoint{3.171031in}{1.524442in}}%
\pgfpathlineto{\pgfqpoint{3.171117in}{1.487018in}}%
\pgfpathlineto{\pgfqpoint{3.171745in}{1.569417in}}%
\pgfpathlineto{\pgfqpoint{3.172208in}{1.450898in}}%
\pgfpathlineto{\pgfqpoint{3.172226in}{1.485341in}}%
\pgfpathlineto{\pgfqpoint{3.172287in}{1.440353in}}%
\pgfpathlineto{\pgfqpoint{3.173224in}{1.536571in}}%
\pgfpathlineto{\pgfqpoint{3.173324in}{1.476025in}}%
\pgfpathlineto{\pgfqpoint{3.174045in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{3.173403in}{1.465991in}}%
\pgfpathlineto{\pgfqpoint{3.174440in}{1.557277in}}%
\pgfpathlineto{\pgfqpoint{3.175154in}{1.481355in}}%
\pgfpathlineto{\pgfqpoint{3.174630in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{3.175548in}{1.518960in}}%
\pgfpathlineto{\pgfqpoint{3.175609in}{1.586161in}}%
\pgfpathlineto{\pgfqpoint{3.176374in}{1.432005in}}%
\pgfpathlineto{\pgfqpoint{3.176650in}{1.450625in}}%
\pgfpathlineto{\pgfqpoint{3.177755in}{1.382522in}}%
\pgfpathlineto{\pgfqpoint{3.176829in}{1.510536in}}%
\pgfpathlineto{\pgfqpoint{3.177780in}{1.415172in}}%
\pgfpathlineto{\pgfqpoint{3.178286in}{1.503720in}}%
\pgfpathlineto{\pgfqpoint{3.178720in}{1.389079in}}%
\pgfpathlineto{\pgfqpoint{3.178892in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{3.178968in}{1.410325in}}%
\pgfpathlineto{\pgfqpoint{3.179398in}{1.526273in}}%
\pgfpathlineto{\pgfqpoint{3.179990in}{1.459959in}}%
\pgfpathlineto{\pgfqpoint{3.180894in}{1.567525in}}%
\pgfpathlineto{\pgfqpoint{3.180001in}{1.421155in}}%
\pgfpathlineto{\pgfqpoint{3.181124in}{1.494165in}}%
\pgfpathlineto{\pgfqpoint{3.182039in}{1.454413in}}%
\pgfpathlineto{\pgfqpoint{3.181519in}{1.572716in}}%
\pgfpathlineto{\pgfqpoint{3.182211in}{1.516347in}}%
\pgfpathlineto{\pgfqpoint{3.183270in}{1.606498in}}%
\pgfpathlineto{\pgfqpoint{3.182441in}{1.488772in}}%
\pgfpathlineto{\pgfqpoint{3.183323in}{1.556927in}}%
\pgfpathlineto{\pgfqpoint{3.183341in}{1.535331in}}%
\pgfpathlineto{\pgfqpoint{3.184084in}{1.643255in}}%
\pgfpathlineto{\pgfqpoint{3.184428in}{1.567720in}}%
\pgfpathlineto{\pgfqpoint{3.184590in}{1.628894in}}%
\pgfpathlineto{\pgfqpoint{3.185028in}{1.530223in}}%
\pgfpathlineto{\pgfqpoint{3.185537in}{1.562390in}}%
\pgfpathlineto{\pgfqpoint{3.186298in}{1.646112in}}%
\pgfpathlineto{\pgfqpoint{3.185799in}{1.529810in}}%
\pgfpathlineto{\pgfqpoint{3.186649in}{1.607817in}}%
\pgfpathlineto{\pgfqpoint{3.187335in}{1.550773in}}%
\pgfpathlineto{\pgfqpoint{3.187679in}{1.684559in}}%
\pgfpathlineto{\pgfqpoint{3.187754in}{1.647686in}}%
\pgfpathlineto{\pgfqpoint{3.187919in}{1.723161in}}%
\pgfpathlineto{\pgfqpoint{3.188709in}{1.598591in}}%
\pgfpathlineto{\pgfqpoint{3.188867in}{1.655396in}}%
\pgfpathlineto{\pgfqpoint{3.189233in}{1.564757in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{1.687939in}}%
\pgfpathlineto{\pgfqpoint{3.189979in}{1.643527in}}%
\pgfpathlineto{\pgfqpoint{3.189983in}{1.678650in}}%
\pgfpathlineto{\pgfqpoint{3.190528in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{3.191088in}{1.620071in}}%
\pgfpathlineto{\pgfqpoint{3.191228in}{1.689972in}}%
\pgfpathlineto{\pgfqpoint{3.191855in}{1.535161in}}%
\pgfpathlineto{\pgfqpoint{3.192178in}{1.595357in}}%
\pgfpathlineto{\pgfqpoint{3.192831in}{1.482845in}}%
\pgfpathlineto{\pgfqpoint{3.192286in}{1.604229in}}%
\pgfpathlineto{\pgfqpoint{3.193291in}{1.508091in}}%
\pgfpathlineto{\pgfqpoint{3.193301in}{1.562544in}}%
\pgfpathlineto{\pgfqpoint{3.193735in}{1.457448in}}%
\pgfpathlineto{\pgfqpoint{3.194399in}{1.479855in}}%
\pgfpathlineto{\pgfqpoint{3.194561in}{1.527831in}}%
\pgfpathlineto{\pgfqpoint{3.195339in}{1.399967in}}%
\pgfpathlineto{\pgfqpoint{3.195508in}{1.466863in}}%
\pgfpathlineto{\pgfqpoint{3.196103in}{1.389199in}}%
\pgfpathlineto{\pgfqpoint{3.195691in}{1.501466in}}%
\pgfpathlineto{\pgfqpoint{3.196620in}{1.464549in}}%
\pgfpathlineto{\pgfqpoint{3.197496in}{1.364134in}}%
\pgfpathlineto{\pgfqpoint{3.197108in}{1.505071in}}%
\pgfpathlineto{\pgfqpoint{3.197754in}{1.383177in}}%
\pgfpathlineto{\pgfqpoint{3.198131in}{1.499790in}}%
\pgfpathlineto{\pgfqpoint{3.198830in}{1.344248in}}%
\pgfpathlineto{\pgfqpoint{3.198863in}{1.353182in}}%
\pgfpathlineto{\pgfqpoint{3.199817in}{1.250635in}}%
\pgfpathlineto{\pgfqpoint{3.198880in}{1.414220in}}%
\pgfpathlineto{\pgfqpoint{3.200011in}{1.309196in}}%
\pgfpathlineto{\pgfqpoint{3.200014in}{1.344664in}}%
\pgfpathlineto{\pgfqpoint{3.200283in}{1.202504in}}%
\pgfpathlineto{\pgfqpoint{3.201116in}{1.284539in}}%
\pgfpathlineto{\pgfqpoint{3.201166in}{1.247724in}}%
\pgfpathlineto{\pgfqpoint{3.201740in}{1.385776in}}%
\pgfpathlineto{\pgfqpoint{3.202221in}{1.277561in}}%
\pgfpathlineto{\pgfqpoint{3.202612in}{1.354603in}}%
\pgfpathlineto{\pgfqpoint{3.202264in}{1.238461in}}%
\pgfpathlineto{\pgfqpoint{3.203337in}{1.324722in}}%
\pgfpathlineto{\pgfqpoint{3.203599in}{1.266268in}}%
\pgfpathlineto{\pgfqpoint{3.204298in}{1.373204in}}%
\pgfpathlineto{\pgfqpoint{3.204431in}{1.325098in}}%
\pgfpathlineto{\pgfqpoint{3.204643in}{1.388787in}}%
\pgfpathlineto{\pgfqpoint{3.205364in}{1.281635in}}%
\pgfpathlineto{\pgfqpoint{3.205540in}{1.325473in}}%
\pgfpathlineto{\pgfqpoint{3.206594in}{1.380895in}}%
\pgfpathlineto{\pgfqpoint{3.206096in}{1.276422in}}%
\pgfpathlineto{\pgfqpoint{3.206652in}{1.355652in}}%
\pgfpathlineto{\pgfqpoint{3.207290in}{1.301942in}}%
\pgfpathlineto{\pgfqpoint{3.207556in}{1.407864in}}%
\pgfpathlineto{\pgfqpoint{3.207753in}{1.357938in}}%
\pgfpathlineto{\pgfqpoint{3.208134in}{1.422489in}}%
\pgfpathlineto{\pgfqpoint{3.208611in}{1.258974in}}%
\pgfpathlineto{\pgfqpoint{3.208858in}{1.305487in}}%
\pgfpathlineto{\pgfqpoint{3.209149in}{1.354450in}}%
\pgfpathlineto{\pgfqpoint{3.209389in}{1.244558in}}%
\pgfpathlineto{\pgfqpoint{3.209963in}{1.321598in}}%
\pgfpathlineto{\pgfqpoint{3.210591in}{1.257045in}}%
\pgfpathlineto{\pgfqpoint{3.210254in}{1.365622in}}%
\pgfpathlineto{\pgfqpoint{3.211076in}{1.309012in}}%
\pgfpathlineto{\pgfqpoint{3.211144in}{1.347161in}}%
\pgfpathlineto{\pgfqpoint{3.212238in}{1.198255in}}%
\pgfpathlineto{\pgfqpoint{3.213121in}{1.346423in}}%
\pgfpathlineto{\pgfqpoint{3.213350in}{1.288553in}}%
\pgfpathlineto{\pgfqpoint{3.213820in}{1.224825in}}%
\pgfpathlineto{\pgfqpoint{3.214237in}{1.368976in}}%
\pgfpathlineto{\pgfqpoint{3.214459in}{1.309192in}}%
\pgfpathlineto{\pgfqpoint{3.215517in}{1.204782in}}%
\pgfpathlineto{\pgfqpoint{3.214671in}{1.356549in}}%
\pgfpathlineto{\pgfqpoint{3.215575in}{1.269520in}}%
\pgfpathlineto{\pgfqpoint{3.216565in}{1.392299in}}%
\pgfpathlineto{\pgfqpoint{3.215812in}{1.231013in}}%
\pgfpathlineto{\pgfqpoint{3.216687in}{1.360459in}}%
\pgfpathlineto{\pgfqpoint{3.217753in}{1.232625in}}%
\pgfpathlineto{\pgfqpoint{3.216745in}{1.376528in}}%
\pgfpathlineto{\pgfqpoint{3.217810in}{1.265572in}}%
\pgfpathlineto{\pgfqpoint{3.217885in}{1.294271in}}%
\pgfpathlineto{\pgfqpoint{3.218477in}{1.162999in}}%
\pgfpathlineto{\pgfqpoint{3.218901in}{1.207808in}}%
\pgfpathlineto{\pgfqpoint{3.219227in}{1.159729in}}%
\pgfpathlineto{\pgfqpoint{3.219478in}{1.286727in}}%
\pgfpathlineto{\pgfqpoint{3.219995in}{1.206893in}}%
\pgfpathlineto{\pgfqpoint{3.219999in}{1.242773in}}%
\pgfpathlineto{\pgfqpoint{3.220756in}{1.121542in}}%
\pgfpathlineto{\pgfqpoint{3.221100in}{1.195302in}}%
\pgfpathlineto{\pgfqpoint{3.221118in}{1.145803in}}%
\pgfpathlineto{\pgfqpoint{3.221994in}{1.287583in}}%
\pgfpathlineto{\pgfqpoint{3.222209in}{1.205195in}}%
\pgfpathlineto{\pgfqpoint{3.222227in}{1.198467in}}%
\pgfpathlineto{\pgfqpoint{3.223335in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{3.224204in}{1.224189in}}%
\pgfpathlineto{\pgfqpoint{3.223436in}{1.351485in}}%
\pgfpathlineto{\pgfqpoint{3.224448in}{1.300106in}}%
\pgfpathlineto{\pgfqpoint{3.225208in}{1.415355in}}%
\pgfpathlineto{\pgfqpoint{3.224512in}{1.279626in}}%
\pgfpathlineto{\pgfqpoint{3.225567in}{1.366782in}}%
\pgfpathlineto{\pgfqpoint{3.226127in}{1.286909in}}%
\pgfpathlineto{\pgfqpoint{3.226012in}{1.415952in}}%
\pgfpathlineto{\pgfqpoint{3.226679in}{1.352978in}}%
\pgfpathlineto{\pgfqpoint{3.227042in}{1.274612in}}%
\pgfpathlineto{\pgfqpoint{3.227792in}{1.415651in}}%
\pgfpathlineto{\pgfqpoint{3.228850in}{1.332244in}}%
\pgfpathlineto{\pgfqpoint{3.228376in}{1.474035in}}%
\pgfpathlineto{\pgfqpoint{3.228904in}{1.388013in}}%
\pgfpathlineto{\pgfqpoint{3.229507in}{1.471423in}}%
\pgfpathlineto{\pgfqpoint{3.229130in}{1.353122in}}%
\pgfpathlineto{\pgfqpoint{3.230016in}{1.409671in}}%
\pgfpathlineto{\pgfqpoint{3.230551in}{1.301111in}}%
\pgfpathlineto{\pgfqpoint{3.230074in}{1.442698in}}%
\pgfpathlineto{\pgfqpoint{3.231139in}{1.363250in}}%
\pgfpathlineto{\pgfqpoint{3.232244in}{1.419279in}}%
\pgfpathlineto{\pgfqpoint{3.231229in}{1.296506in}}%
\pgfpathlineto{\pgfqpoint{3.232251in}{1.375871in}}%
\pgfpathlineto{\pgfqpoint{3.232650in}{1.439278in}}%
\pgfpathlineto{\pgfqpoint{3.233163in}{1.325186in}}%
\pgfpathlineto{\pgfqpoint{3.233295in}{1.335466in}}%
\pgfpathlineto{\pgfqpoint{3.234296in}{1.317881in}}%
\pgfpathlineto{\pgfqpoint{3.233974in}{1.423563in}}%
\pgfpathlineto{\pgfqpoint{3.234386in}{1.351893in}}%
\pgfpathlineto{\pgfqpoint{3.234957in}{1.463976in}}%
\pgfpathlineto{\pgfqpoint{3.234411in}{1.332828in}}%
\pgfpathlineto{\pgfqpoint{3.235498in}{1.403163in}}%
\pgfpathlineto{\pgfqpoint{3.236403in}{1.324606in}}%
\pgfpathlineto{\pgfqpoint{3.235570in}{1.429220in}}%
\pgfpathlineto{\pgfqpoint{3.236607in}{1.391764in}}%
\pgfpathlineto{\pgfqpoint{3.236908in}{1.444049in}}%
\pgfpathlineto{\pgfqpoint{3.236693in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{3.237712in}{1.399832in}}%
\pgfpathlineto{\pgfqpoint{3.238727in}{1.278840in}}%
\pgfpathlineto{\pgfqpoint{3.237744in}{1.428226in}}%
\pgfpathlineto{\pgfqpoint{3.238839in}{1.328353in}}%
\pgfpathlineto{\pgfqpoint{3.239574in}{1.386905in}}%
\pgfpathlineto{\pgfqpoint{3.239406in}{1.268766in}}%
\pgfpathlineto{\pgfqpoint{3.239951in}{1.352588in}}%
\pgfpathlineto{\pgfqpoint{3.240830in}{1.429630in}}%
\pgfpathlineto{\pgfqpoint{3.240231in}{1.307145in}}%
\pgfpathlineto{\pgfqpoint{3.241067in}{1.375797in}}%
\pgfpathlineto{\pgfqpoint{3.241429in}{1.332342in}}%
\pgfpathlineto{\pgfqpoint{3.241774in}{1.458930in}}%
\pgfpathlineto{\pgfqpoint{3.242168in}{1.395446in}}%
\pgfpathlineto{\pgfqpoint{3.243295in}{1.478022in}}%
\pgfpathlineto{\pgfqpoint{3.242272in}{1.356610in}}%
\pgfpathlineto{\pgfqpoint{3.243309in}{1.437546in}}%
\pgfpathlineto{\pgfqpoint{3.244066in}{1.407588in}}%
\pgfpathlineto{\pgfqpoint{3.243758in}{1.516689in}}%
\pgfpathlineto{\pgfqpoint{3.244411in}{1.464681in}}%
\pgfpathlineto{\pgfqpoint{3.244536in}{1.406111in}}%
\pgfpathlineto{\pgfqpoint{3.244791in}{1.528524in}}%
\pgfpathlineto{\pgfqpoint{3.245494in}{1.461823in}}%
\pgfpathlineto{\pgfqpoint{3.246395in}{1.555464in}}%
\pgfpathlineto{\pgfqpoint{3.245943in}{1.393237in}}%
\pgfpathlineto{\pgfqpoint{3.246606in}{1.499821in}}%
\pgfpathlineto{\pgfqpoint{3.247195in}{1.422409in}}%
\pgfpathlineto{\pgfqpoint{3.247564in}{1.545985in}}%
\pgfpathlineto{\pgfqpoint{3.247722in}{1.478157in}}%
\pgfpathlineto{\pgfqpoint{3.248863in}{1.656723in}}%
\pgfpathlineto{\pgfqpoint{3.247762in}{1.467131in}}%
\pgfpathlineto{\pgfqpoint{3.248870in}{1.637121in}}%
\pgfpathlineto{\pgfqpoint{3.249050in}{1.550414in}}%
\pgfpathlineto{\pgfqpoint{3.249922in}{1.686928in}}%
\pgfpathlineto{\pgfqpoint{3.249979in}{1.650481in}}%
\pgfpathlineto{\pgfqpoint{3.250058in}{1.689988in}}%
\pgfpathlineto{\pgfqpoint{3.250973in}{1.562621in}}%
\pgfpathlineto{\pgfqpoint{3.251063in}{1.592273in}}%
\pgfpathlineto{\pgfqpoint{3.251927in}{1.492356in}}%
\pgfpathlineto{\pgfqpoint{3.251199in}{1.634580in}}%
\pgfpathlineto{\pgfqpoint{3.252186in}{1.494177in}}%
\pgfpathlineto{\pgfqpoint{3.252645in}{1.552270in}}%
\pgfpathlineto{\pgfqpoint{3.252939in}{1.433448in}}%
\pgfpathlineto{\pgfqpoint{3.253291in}{1.468374in}}%
\pgfpathlineto{\pgfqpoint{3.253481in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{3.253345in}{1.508102in}}%
\pgfpathlineto{\pgfqpoint{3.254399in}{1.473587in}}%
\pgfpathlineto{\pgfqpoint{3.255472in}{1.358798in}}%
\pgfpathlineto{\pgfqpoint{3.254518in}{1.492132in}}%
\pgfpathlineto{\pgfqpoint{3.255558in}{1.360640in}}%
\pgfpathlineto{\pgfqpoint{3.255616in}{1.420003in}}%
\pgfpathlineto{\pgfqpoint{3.256656in}{1.259931in}}%
\pgfpathlineto{\pgfqpoint{3.256660in}{1.305890in}}%
\pgfpathlineto{\pgfqpoint{3.256678in}{1.246494in}}%
\pgfpathlineto{\pgfqpoint{3.257320in}{1.371691in}}%
\pgfpathlineto{\pgfqpoint{3.257768in}{1.279029in}}%
\pgfpathlineto{\pgfqpoint{3.257786in}{1.331484in}}%
\pgfpathlineto{\pgfqpoint{3.258529in}{1.202379in}}%
\pgfpathlineto{\pgfqpoint{3.258877in}{1.285383in}}%
\pgfpathlineto{\pgfqpoint{3.259028in}{1.254469in}}%
\pgfpathlineto{\pgfqpoint{3.259824in}{1.411516in}}%
\pgfpathlineto{\pgfqpoint{3.259961in}{1.347486in}}%
\pgfpathlineto{\pgfqpoint{3.260474in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{3.260072in}{1.335170in}}%
\pgfpathlineto{\pgfqpoint{3.261148in}{1.389843in}}%
\pgfpathlineto{\pgfqpoint{3.261593in}{1.345886in}}%
\pgfpathlineto{\pgfqpoint{3.262228in}{1.473705in}}%
\pgfpathlineto{\pgfqpoint{3.262239in}{1.461080in}}%
\pgfpathlineto{\pgfqpoint{3.262332in}{1.505896in}}%
\pgfpathlineto{\pgfqpoint{3.262695in}{1.359823in}}%
\pgfpathlineto{\pgfqpoint{3.262784in}{1.360704in}}%
\pgfpathlineto{\pgfqpoint{3.262788in}{1.346219in}}%
\pgfpathlineto{\pgfqpoint{3.263688in}{1.527833in}}%
\pgfpathlineto{\pgfqpoint{3.263871in}{1.440820in}}%
\pgfpathlineto{\pgfqpoint{3.264069in}{1.490428in}}%
\pgfpathlineto{\pgfqpoint{3.264811in}{1.367419in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.391830in}}%
\pgfpathlineto{\pgfqpoint{3.264966in}{1.342014in}}%
\pgfpathlineto{\pgfqpoint{3.266031in}{1.480859in}}%
\pgfpathlineto{\pgfqpoint{3.266046in}{1.403583in}}%
\pgfpathlineto{\pgfqpoint{3.266300in}{1.487003in}}%
\pgfpathlineto{\pgfqpoint{3.267144in}{1.375801in}}%
\pgfpathlineto{\pgfqpoint{3.267154in}{1.398925in}}%
\pgfpathlineto{\pgfqpoint{3.267212in}{1.471478in}}%
\pgfpathlineto{\pgfqpoint{3.267990in}{1.335668in}}%
\pgfpathlineto{\pgfqpoint{3.268263in}{1.387385in}}%
\pgfpathlineto{\pgfqpoint{3.268363in}{1.443550in}}%
\pgfpathlineto{\pgfqpoint{3.268571in}{1.319168in}}%
\pgfpathlineto{\pgfqpoint{3.269364in}{1.382056in}}%
\pgfpathlineto{\pgfqpoint{3.270007in}{1.264580in}}%
\pgfpathlineto{\pgfqpoint{3.269382in}{1.388211in}}%
\pgfpathlineto{\pgfqpoint{3.270484in}{1.289953in}}%
\pgfpathlineto{\pgfqpoint{3.270965in}{1.321961in}}%
\pgfpathlineto{\pgfqpoint{3.270624in}{1.225796in}}%
\pgfpathlineto{\pgfqpoint{3.271585in}{1.268442in}}%
\pgfpathlineto{\pgfqpoint{3.272116in}{1.201858in}}%
\pgfpathlineto{\pgfqpoint{3.272019in}{1.329151in}}%
\pgfpathlineto{\pgfqpoint{3.272694in}{1.281886in}}%
\pgfpathlineto{\pgfqpoint{3.273297in}{1.172684in}}%
\pgfpathlineto{\pgfqpoint{3.273566in}{1.289246in}}%
\pgfpathlineto{\pgfqpoint{3.273835in}{1.227105in}}%
\pgfpathlineto{\pgfqpoint{3.274700in}{1.338960in}}%
\pgfpathlineto{\pgfqpoint{3.273935in}{1.192190in}}%
\pgfpathlineto{\pgfqpoint{3.274951in}{1.296319in}}%
\pgfpathlineto{\pgfqpoint{3.275995in}{1.355528in}}%
\pgfpathlineto{\pgfqpoint{3.275453in}{1.248990in}}%
\pgfpathlineto{\pgfqpoint{3.276056in}{1.301850in}}%
\pgfpathlineto{\pgfqpoint{3.276738in}{1.231889in}}%
\pgfpathlineto{\pgfqpoint{3.277046in}{1.366471in}}%
\pgfpathlineto{\pgfqpoint{3.277154in}{1.329186in}}%
\pgfpathlineto{\pgfqpoint{3.277570in}{1.380449in}}%
\pgfpathlineto{\pgfqpoint{3.278173in}{1.272281in}}%
\pgfpathlineto{\pgfqpoint{3.278259in}{1.302349in}}%
\pgfpathlineto{\pgfqpoint{3.278320in}{1.275637in}}%
\pgfpathlineto{\pgfqpoint{3.279299in}{1.455420in}}%
\pgfpathlineto{\pgfqpoint{3.279349in}{1.416226in}}%
\pgfpathlineto{\pgfqpoint{3.280053in}{1.369478in}}%
\pgfpathlineto{\pgfqpoint{3.280128in}{1.475030in}}%
\pgfpathlineto{\pgfqpoint{3.280458in}{1.412876in}}%
\pgfpathlineto{\pgfqpoint{3.281111in}{1.508039in}}%
\pgfpathlineto{\pgfqpoint{3.280799in}{1.384536in}}%
\pgfpathlineto{\pgfqpoint{3.281574in}{1.440934in}}%
\pgfpathlineto{\pgfqpoint{3.281807in}{1.385955in}}%
\pgfpathlineto{\pgfqpoint{3.282446in}{1.524385in}}%
\pgfpathlineto{\pgfqpoint{3.282661in}{1.455414in}}%
\pgfpathlineto{\pgfqpoint{3.283547in}{1.541624in}}%
\pgfpathlineto{\pgfqpoint{3.283296in}{1.423037in}}%
\pgfpathlineto{\pgfqpoint{3.283777in}{1.524453in}}%
\pgfpathlineto{\pgfqpoint{3.284326in}{1.466993in}}%
\pgfpathlineto{\pgfqpoint{3.284771in}{1.601372in}}%
\pgfpathlineto{\pgfqpoint{3.284871in}{1.521793in}}%
\pgfpathlineto{\pgfqpoint{3.285571in}{1.615108in}}%
\pgfpathlineto{\pgfqpoint{3.285958in}{1.483865in}}%
\pgfpathlineto{\pgfqpoint{3.285976in}{1.523099in}}%
\pgfpathlineto{\pgfqpoint{3.286941in}{1.426191in}}%
\pgfpathlineto{\pgfqpoint{3.286102in}{1.526913in}}%
\pgfpathlineto{\pgfqpoint{3.287089in}{1.470132in}}%
\pgfpathlineto{\pgfqpoint{3.287153in}{1.506865in}}%
\pgfpathlineto{\pgfqpoint{3.287846in}{1.371372in}}%
\pgfpathlineto{\pgfqpoint{3.288147in}{1.415931in}}%
\pgfpathlineto{\pgfqpoint{3.288316in}{1.388256in}}%
\pgfpathlineto{\pgfqpoint{3.289220in}{1.569384in}}%
\pgfpathlineto{\pgfqpoint{3.289238in}{1.520810in}}%
\pgfpathlineto{\pgfqpoint{3.289844in}{1.583577in}}%
\pgfpathlineto{\pgfqpoint{3.289399in}{1.474029in}}%
\pgfpathlineto{\pgfqpoint{3.290343in}{1.513422in}}%
\pgfpathlineto{\pgfqpoint{3.291039in}{1.483934in}}%
\pgfpathlineto{\pgfqpoint{3.290443in}{1.587745in}}%
\pgfpathlineto{\pgfqpoint{3.291451in}{1.508210in}}%
\pgfpathlineto{\pgfqpoint{3.292513in}{1.579538in}}%
\pgfpathlineto{\pgfqpoint{3.291796in}{1.464092in}}%
\pgfpathlineto{\pgfqpoint{3.292567in}{1.531856in}}%
\pgfpathlineto{\pgfqpoint{3.292872in}{1.441360in}}%
\pgfpathlineto{\pgfqpoint{3.293199in}{1.583520in}}%
\pgfpathlineto{\pgfqpoint{3.293708in}{1.484941in}}%
\pgfpathlineto{\pgfqpoint{3.294472in}{1.583116in}}%
\pgfpathlineto{\pgfqpoint{3.293949in}{1.442439in}}%
\pgfpathlineto{\pgfqpoint{3.294820in}{1.508101in}}%
\pgfpathlineto{\pgfqpoint{3.295667in}{1.619935in}}%
\pgfpathlineto{\pgfqpoint{3.295936in}{1.555453in}}%
\pgfpathlineto{\pgfqpoint{3.296033in}{1.516053in}}%
\pgfpathlineto{\pgfqpoint{3.296665in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{3.297045in}{1.577096in}}%
\pgfpathlineto{\pgfqpoint{3.297185in}{1.549434in}}%
\pgfpathlineto{\pgfqpoint{3.297551in}{1.657813in}}%
\pgfpathlineto{\pgfqpoint{3.298139in}{1.591782in}}%
\pgfpathlineto{\pgfqpoint{3.299047in}{1.691790in}}%
\pgfpathlineto{\pgfqpoint{3.298462in}{1.571781in}}%
\pgfpathlineto{\pgfqpoint{3.299251in}{1.625068in}}%
\pgfpathlineto{\pgfqpoint{3.299879in}{1.753270in}}%
\pgfpathlineto{\pgfqpoint{3.300385in}{1.712493in}}%
\pgfpathlineto{\pgfqpoint{3.300949in}{1.618428in}}%
\pgfpathlineto{\pgfqpoint{3.300683in}{1.771661in}}%
\pgfpathlineto{\pgfqpoint{3.301501in}{1.671964in}}%
\pgfpathlineto{\pgfqpoint{3.301555in}{1.714421in}}%
\pgfpathlineto{\pgfqpoint{3.302190in}{1.575703in}}%
\pgfpathlineto{\pgfqpoint{3.302603in}{1.624090in}}%
\pgfpathlineto{\pgfqpoint{3.302814in}{1.665692in}}%
\pgfpathlineto{\pgfqpoint{3.303367in}{1.542691in}}%
\pgfpathlineto{\pgfqpoint{3.303697in}{1.609877in}}%
\pgfpathlineto{\pgfqpoint{3.303826in}{1.567757in}}%
\pgfpathlineto{\pgfqpoint{3.304547in}{1.688944in}}%
\pgfpathlineto{\pgfqpoint{3.304802in}{1.598286in}}%
\pgfpathlineto{\pgfqpoint{3.305688in}{1.743533in}}%
\pgfpathlineto{\pgfqpoint{3.304888in}{1.582042in}}%
\pgfpathlineto{\pgfqpoint{3.305925in}{1.711802in}}%
\pgfpathlineto{\pgfqpoint{3.306858in}{1.778101in}}%
\pgfpathlineto{\pgfqpoint{3.306266in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{3.307055in}{1.766441in}}%
\pgfpathlineto{\pgfqpoint{3.307974in}{1.703352in}}%
\pgfpathlineto{\pgfqpoint{3.307522in}{1.850246in}}%
\pgfpathlineto{\pgfqpoint{3.308167in}{1.753953in}}%
\pgfpathlineto{\pgfqpoint{3.308673in}{1.824795in}}%
\pgfpathlineto{\pgfqpoint{3.309237in}{1.697797in}}%
\pgfpathlineto{\pgfqpoint{3.309276in}{1.774569in}}%
\pgfpathlineto{\pgfqpoint{3.309599in}{1.727611in}}%
\pgfpathlineto{\pgfqpoint{3.310058in}{1.832264in}}%
\pgfpathlineto{\pgfqpoint{3.310385in}{1.754285in}}%
\pgfpathlineto{\pgfqpoint{3.311350in}{1.865399in}}%
\pgfpathlineto{\pgfqpoint{3.310485in}{1.741526in}}%
\pgfpathlineto{\pgfqpoint{3.311500in}{1.807630in}}%
\pgfpathlineto{\pgfqpoint{3.311579in}{1.839582in}}%
\pgfpathlineto{\pgfqpoint{3.312469in}{1.674244in}}%
\pgfpathlineto{\pgfqpoint{3.312591in}{1.748984in}}%
\pgfpathlineto{\pgfqpoint{3.313040in}{1.675670in}}%
\pgfpathlineto{\pgfqpoint{3.313538in}{1.779415in}}%
\pgfpathlineto{\pgfqpoint{3.313703in}{1.740219in}}%
\pgfpathlineto{\pgfqpoint{3.314661in}{1.815126in}}%
\pgfpathlineto{\pgfqpoint{3.313912in}{1.699835in}}%
\pgfpathlineto{\pgfqpoint{3.314819in}{1.779452in}}%
\pgfpathlineto{\pgfqpoint{3.314848in}{1.791680in}}%
\pgfpathlineto{\pgfqpoint{3.315942in}{1.642051in}}%
\pgfpathlineto{\pgfqpoint{3.316656in}{1.766726in}}%
\pgfpathlineto{\pgfqpoint{3.316064in}{1.626146in}}%
\pgfpathlineto{\pgfqpoint{3.317051in}{1.666013in}}%
\pgfpathlineto{\pgfqpoint{3.317087in}{1.632626in}}%
\pgfpathlineto{\pgfqpoint{3.317643in}{1.749441in}}%
\pgfpathlineto{\pgfqpoint{3.318160in}{1.672854in}}%
\pgfpathlineto{\pgfqpoint{3.318264in}{1.731353in}}%
\pgfpathlineto{\pgfqpoint{3.318741in}{1.608408in}}%
\pgfpathlineto{\pgfqpoint{3.319268in}{1.676254in}}%
\pgfpathlineto{\pgfqpoint{3.320359in}{1.602620in}}%
\pgfpathlineto{\pgfqpoint{3.320180in}{1.712167in}}%
\pgfpathlineto{\pgfqpoint{3.320384in}{1.626665in}}%
\pgfpathlineto{\pgfqpoint{3.321443in}{1.690974in}}%
\pgfpathlineto{\pgfqpoint{3.320833in}{1.589896in}}%
\pgfpathlineto{\pgfqpoint{3.321489in}{1.633391in}}%
\pgfpathlineto{\pgfqpoint{3.322174in}{1.586810in}}%
\pgfpathlineto{\pgfqpoint{3.322361in}{1.691590in}}%
\pgfpathlineto{\pgfqpoint{3.322594in}{1.672505in}}%
\pgfpathlineto{\pgfqpoint{3.323757in}{1.530428in}}%
\pgfpathlineto{\pgfqpoint{3.323010in}{1.718744in}}%
\pgfpathlineto{\pgfqpoint{3.323767in}{1.559843in}}%
\pgfpathlineto{\pgfqpoint{3.324758in}{1.625945in}}%
\pgfpathlineto{\pgfqpoint{3.323818in}{1.516556in}}%
\pgfpathlineto{\pgfqpoint{3.324876in}{1.577931in}}%
\pgfpathlineto{\pgfqpoint{3.325902in}{1.502326in}}%
\pgfpathlineto{\pgfqpoint{3.325554in}{1.653205in}}%
\pgfpathlineto{\pgfqpoint{3.325992in}{1.551426in}}%
\pgfpathlineto{\pgfqpoint{3.326053in}{1.610993in}}%
\pgfpathlineto{\pgfqpoint{3.326907in}{1.487018in}}%
\pgfpathlineto{\pgfqpoint{3.327090in}{1.501899in}}%
\pgfpathlineto{\pgfqpoint{3.328141in}{1.577476in}}%
\pgfpathlineto{\pgfqpoint{3.327707in}{1.445354in}}%
\pgfpathlineto{\pgfqpoint{3.328181in}{1.504350in}}%
\pgfpathlineto{\pgfqpoint{3.328909in}{1.433383in}}%
\pgfpathlineto{\pgfqpoint{3.328281in}{1.572243in}}%
\pgfpathlineto{\pgfqpoint{3.329278in}{1.529400in}}%
\pgfpathlineto{\pgfqpoint{3.329368in}{1.578762in}}%
\pgfpathlineto{\pgfqpoint{3.330111in}{1.448767in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{1.488526in}}%
\pgfpathlineto{\pgfqpoint{3.331198in}{1.584838in}}%
\pgfpathlineto{\pgfqpoint{3.330810in}{1.477106in}}%
\pgfpathlineto{\pgfqpoint{3.331499in}{1.531721in}}%
\pgfpathlineto{\pgfqpoint{3.331959in}{1.396185in}}%
\pgfpathlineto{\pgfqpoint{3.331514in}{1.537188in}}%
\pgfpathlineto{\pgfqpoint{3.332622in}{1.453938in}}%
\pgfpathlineto{\pgfqpoint{3.332927in}{1.411264in}}%
\pgfpathlineto{\pgfqpoint{3.333476in}{1.540716in}}%
\pgfpathlineto{\pgfqpoint{3.333706in}{1.500259in}}%
\pgfpathlineto{\pgfqpoint{3.334818in}{1.582170in}}%
\pgfpathlineto{\pgfqpoint{3.333857in}{1.445982in}}%
\pgfpathlineto{\pgfqpoint{3.334832in}{1.578561in}}%
\pgfpathlineto{\pgfqpoint{3.335862in}{1.414019in}}%
\pgfpathlineto{\pgfqpoint{3.335945in}{1.480586in}}%
\pgfpathlineto{\pgfqpoint{3.336795in}{1.533658in}}%
\pgfpathlineto{\pgfqpoint{3.335966in}{1.414698in}}%
\pgfpathlineto{\pgfqpoint{3.337053in}{1.505705in}}%
\pgfpathlineto{\pgfqpoint{3.337294in}{1.422790in}}%
\pgfpathlineto{\pgfqpoint{3.338047in}{1.568650in}}%
\pgfpathlineto{\pgfqpoint{3.338162in}{1.524928in}}%
\pgfpathlineto{\pgfqpoint{3.339037in}{1.626117in}}%
\pgfpathlineto{\pgfqpoint{3.338223in}{1.491487in}}%
\pgfpathlineto{\pgfqpoint{3.339285in}{1.592398in}}%
\pgfpathlineto{\pgfqpoint{3.340372in}{1.500403in}}%
\pgfpathlineto{\pgfqpoint{3.339784in}{1.640495in}}%
\pgfpathlineto{\pgfqpoint{3.340419in}{1.554295in}}%
\pgfpathlineto{\pgfqpoint{3.340609in}{1.611475in}}%
\pgfpathlineto{\pgfqpoint{3.341298in}{1.498314in}}%
\pgfpathlineto{\pgfqpoint{3.341538in}{1.597983in}}%
\pgfpathlineto{\pgfqpoint{3.341628in}{1.537459in}}%
\pgfpathlineto{\pgfqpoint{3.342213in}{1.669788in}}%
\pgfpathlineto{\pgfqpoint{3.342643in}{1.604961in}}%
\pgfpathlineto{\pgfqpoint{3.343347in}{1.667389in}}%
\pgfpathlineto{\pgfqpoint{3.342916in}{1.530547in}}%
\pgfpathlineto{\pgfqpoint{3.343752in}{1.589539in}}%
\pgfpathlineto{\pgfqpoint{3.344818in}{1.508648in}}%
\pgfpathlineto{\pgfqpoint{3.344111in}{1.633858in}}%
\pgfpathlineto{\pgfqpoint{3.344871in}{1.517347in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.645837in}}%
\pgfpathlineto{\pgfqpoint{3.345984in}{1.578354in}}%
\pgfpathlineto{\pgfqpoint{3.346450in}{1.530283in}}%
\pgfpathlineto{\pgfqpoint{3.347074in}{1.671009in}}%
\pgfpathlineto{\pgfqpoint{3.347085in}{1.602110in}}%
\pgfpathlineto{\pgfqpoint{3.347903in}{1.666580in}}%
\pgfpathlineto{\pgfqpoint{3.347437in}{1.555250in}}%
\pgfpathlineto{\pgfqpoint{3.348197in}{1.640150in}}%
\pgfpathlineto{\pgfqpoint{3.348348in}{1.574380in}}%
\pgfpathlineto{\pgfqpoint{3.349234in}{1.733402in}}%
\pgfpathlineto{\pgfqpoint{3.349295in}{1.654759in}}%
\pgfpathlineto{\pgfqpoint{3.349396in}{1.704839in}}%
\pgfpathlineto{\pgfqpoint{3.350149in}{1.585338in}}%
\pgfpathlineto{\pgfqpoint{3.350404in}{1.635292in}}%
\pgfpathlineto{\pgfqpoint{3.351423in}{1.751784in}}%
\pgfpathlineto{\pgfqpoint{3.350601in}{1.615328in}}%
\pgfpathlineto{\pgfqpoint{3.351523in}{1.714149in}}%
\pgfpathlineto{\pgfqpoint{3.352463in}{1.668650in}}%
\pgfpathlineto{\pgfqpoint{3.352320in}{1.781691in}}%
\pgfpathlineto{\pgfqpoint{3.352628in}{1.722365in}}%
\pgfpathlineto{\pgfqpoint{3.352790in}{1.747038in}}%
\pgfpathlineto{\pgfqpoint{3.353486in}{1.637484in}}%
\pgfpathlineto{\pgfqpoint{3.353497in}{1.675664in}}%
\pgfpathlineto{\pgfqpoint{3.354595in}{1.530419in}}%
\pgfpathlineto{\pgfqpoint{3.353651in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{3.354616in}{1.566088in}}%
\pgfpathlineto{\pgfqpoint{3.354760in}{1.530115in}}%
\pgfpathlineto{\pgfqpoint{3.355456in}{1.680117in}}%
\pgfpathlineto{\pgfqpoint{3.355570in}{1.659645in}}%
\pgfpathlineto{\pgfqpoint{3.356435in}{1.711463in}}%
\pgfpathlineto{\pgfqpoint{3.355728in}{1.600615in}}%
\pgfpathlineto{\pgfqpoint{3.356672in}{1.635810in}}%
\pgfpathlineto{\pgfqpoint{3.357045in}{1.713695in}}%
\pgfpathlineto{\pgfqpoint{3.357738in}{1.591165in}}%
\pgfpathlineto{\pgfqpoint{3.357763in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{3.357867in}{1.552656in}}%
\pgfpathlineto{\pgfqpoint{3.358613in}{1.686120in}}%
\pgfpathlineto{\pgfqpoint{3.358871in}{1.630366in}}%
\pgfpathlineto{\pgfqpoint{3.359987in}{1.552108in}}%
\pgfpathlineto{\pgfqpoint{3.359478in}{1.691430in}}%
\pgfpathlineto{\pgfqpoint{3.359991in}{1.590886in}}%
\pgfpathlineto{\pgfqpoint{3.361074in}{1.662974in}}%
\pgfpathlineto{\pgfqpoint{3.360608in}{1.555907in}}%
\pgfpathlineto{\pgfqpoint{3.361099in}{1.634367in}}%
\pgfpathlineto{\pgfqpoint{3.361645in}{1.535115in}}%
\pgfpathlineto{\pgfqpoint{3.361110in}{1.658173in}}%
\pgfpathlineto{\pgfqpoint{3.362212in}{1.592151in}}%
\pgfpathlineto{\pgfqpoint{3.362348in}{1.647250in}}%
\pgfpathlineto{\pgfqpoint{3.363231in}{1.514085in}}%
\pgfpathlineto{\pgfqpoint{3.363270in}{1.564275in}}%
\pgfpathlineto{\pgfqpoint{3.363274in}{1.502502in}}%
\pgfpathlineto{\pgfqpoint{3.364278in}{1.688333in}}%
\pgfpathlineto{\pgfqpoint{3.364375in}{1.632371in}}%
\pgfpathlineto{\pgfqpoint{3.365484in}{1.578177in}}%
\pgfpathlineto{\pgfqpoint{3.364436in}{1.688742in}}%
\pgfpathlineto{\pgfqpoint{3.365491in}{1.608616in}}%
\pgfpathlineto{\pgfqpoint{3.366341in}{1.684638in}}%
\pgfpathlineto{\pgfqpoint{3.365667in}{1.561807in}}%
\pgfpathlineto{\pgfqpoint{3.366603in}{1.631044in}}%
\pgfpathlineto{\pgfqpoint{3.367367in}{1.607891in}}%
\pgfpathlineto{\pgfqpoint{3.367091in}{1.701124in}}%
\pgfpathlineto{\pgfqpoint{3.367644in}{1.667207in}}%
\pgfpathlineto{\pgfqpoint{3.367891in}{1.709722in}}%
\pgfpathlineto{\pgfqpoint{3.368720in}{1.579213in}}%
\pgfpathlineto{\pgfqpoint{3.368742in}{1.646654in}}%
\pgfpathlineto{\pgfqpoint{3.369057in}{1.561459in}}%
\pgfpathlineto{\pgfqpoint{3.369581in}{1.664072in}}%
\pgfpathlineto{\pgfqpoint{3.369854in}{1.625635in}}%
\pgfpathlineto{\pgfqpoint{3.370629in}{1.685696in}}%
\pgfpathlineto{\pgfqpoint{3.370256in}{1.570974in}}%
\pgfpathlineto{\pgfqpoint{3.370941in}{1.630827in}}%
\pgfpathlineto{\pgfqpoint{3.371737in}{1.531368in}}%
\pgfpathlineto{\pgfqpoint{3.371928in}{1.646259in}}%
\pgfpathlineto{\pgfqpoint{3.372053in}{1.599710in}}%
\pgfpathlineto{\pgfqpoint{3.372071in}{1.658438in}}%
\pgfpathlineto{\pgfqpoint{3.372735in}{1.521649in}}%
\pgfpathlineto{\pgfqpoint{3.373173in}{1.649297in}}%
\pgfpathlineto{\pgfqpoint{3.373478in}{1.530570in}}%
\pgfpathlineto{\pgfqpoint{3.374285in}{1.622177in}}%
\pgfpathlineto{\pgfqpoint{3.375175in}{1.690863in}}%
\pgfpathlineto{\pgfqpoint{3.374550in}{1.555680in}}%
\pgfpathlineto{\pgfqpoint{3.375390in}{1.593313in}}%
\pgfpathlineto{\pgfqpoint{3.375770in}{1.553271in}}%
\pgfpathlineto{\pgfqpoint{3.376434in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{3.376484in}{1.610841in}}%
\pgfpathlineto{\pgfqpoint{3.377521in}{1.676542in}}%
\pgfpathlineto{\pgfqpoint{3.376969in}{1.526367in}}%
\pgfpathlineto{\pgfqpoint{3.377596in}{1.628142in}}%
\pgfpathlineto{\pgfqpoint{3.377973in}{1.608762in}}%
\pgfpathlineto{\pgfqpoint{3.378232in}{1.708071in}}%
\pgfpathlineto{\pgfqpoint{3.378694in}{1.681932in}}%
\pgfpathlineto{\pgfqpoint{3.379405in}{1.641811in}}%
\pgfpathlineto{\pgfqpoint{3.379778in}{1.735822in}}%
\pgfpathlineto{\pgfqpoint{3.379792in}{1.716174in}}%
\pgfpathlineto{\pgfqpoint{3.379979in}{1.771309in}}%
\pgfpathlineto{\pgfqpoint{3.380241in}{1.660007in}}%
\pgfpathlineto{\pgfqpoint{3.380897in}{1.739886in}}%
\pgfpathlineto{\pgfqpoint{3.381070in}{1.682445in}}%
\pgfpathlineto{\pgfqpoint{3.381827in}{1.793236in}}%
\pgfpathlineto{\pgfqpoint{3.382006in}{1.720877in}}%
\pgfpathlineto{\pgfqpoint{3.383046in}{1.795379in}}%
\pgfpathlineto{\pgfqpoint{3.382289in}{1.677464in}}%
\pgfpathlineto{\pgfqpoint{3.383111in}{1.732746in}}%
\pgfpathlineto{\pgfqpoint{3.383542in}{1.651988in}}%
\pgfpathlineto{\pgfqpoint{3.383143in}{1.768616in}}%
\pgfpathlineto{\pgfqpoint{3.384227in}{1.686504in}}%
\pgfpathlineto{\pgfqpoint{3.385206in}{1.767343in}}%
\pgfpathlineto{\pgfqpoint{3.385016in}{1.643698in}}%
\pgfpathlineto{\pgfqpoint{3.385336in}{1.702058in}}%
\pgfpathlineto{\pgfqpoint{3.385343in}{1.663572in}}%
\pgfpathlineto{\pgfqpoint{3.386014in}{1.779021in}}%
\pgfpathlineto{\pgfqpoint{3.386437in}{1.691181in}}%
\pgfpathlineto{\pgfqpoint{3.386552in}{1.766309in}}%
\pgfpathlineto{\pgfqpoint{3.387334in}{1.647806in}}%
\pgfpathlineto{\pgfqpoint{3.387546in}{1.671058in}}%
\pgfpathlineto{\pgfqpoint{3.387940in}{1.740859in}}%
\pgfpathlineto{\pgfqpoint{3.387772in}{1.613613in}}%
\pgfpathlineto{\pgfqpoint{3.388651in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{3.388676in}{1.641033in}}%
\pgfpathlineto{\pgfqpoint{3.389512in}{1.793682in}}%
\pgfpathlineto{\pgfqpoint{3.389731in}{1.756246in}}%
\pgfpathlineto{\pgfqpoint{3.389734in}{1.779317in}}%
\pgfpathlineto{\pgfqpoint{3.390075in}{1.632234in}}%
\pgfpathlineto{\pgfqpoint{3.390825in}{1.721313in}}%
\pgfpathlineto{\pgfqpoint{3.391848in}{1.604075in}}%
\pgfpathlineto{\pgfqpoint{3.391130in}{1.733657in}}%
\pgfpathlineto{\pgfqpoint{3.391937in}{1.616167in}}%
\pgfpathlineto{\pgfqpoint{3.392953in}{1.744789in}}%
\pgfpathlineto{\pgfqpoint{3.392432in}{1.594654in}}%
\pgfpathlineto{\pgfqpoint{3.393053in}{1.683460in}}%
\pgfpathlineto{\pgfqpoint{3.393089in}{1.641085in}}%
\pgfpathlineto{\pgfqpoint{3.393918in}{1.746903in}}%
\pgfpathlineto{\pgfqpoint{3.394162in}{1.688090in}}%
\pgfpathlineto{\pgfqpoint{3.394510in}{1.714431in}}%
\pgfpathlineto{\pgfqpoint{3.394560in}{1.642436in}}%
\pgfpathlineto{\pgfqpoint{3.394779in}{1.665239in}}%
\pgfpathlineto{\pgfqpoint{3.394786in}{1.637160in}}%
\pgfpathlineto{\pgfqpoint{3.395080in}{1.752159in}}%
\pgfpathlineto{\pgfqpoint{3.395884in}{1.682814in}}%
\pgfpathlineto{\pgfqpoint{3.396989in}{1.816050in}}%
\pgfpathlineto{\pgfqpoint{3.396009in}{1.639316in}}%
\pgfpathlineto{\pgfqpoint{3.397100in}{1.758740in}}%
\pgfpathlineto{\pgfqpoint{3.397886in}{1.703777in}}%
\pgfpathlineto{\pgfqpoint{3.397559in}{1.830075in}}%
\pgfpathlineto{\pgfqpoint{3.398212in}{1.728169in}}%
\pgfpathlineto{\pgfqpoint{3.399303in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{3.398639in}{1.694249in}}%
\pgfpathlineto{\pgfqpoint{3.399325in}{1.749961in}}%
\pgfpathlineto{\pgfqpoint{3.399683in}{1.691181in}}%
\pgfpathlineto{\pgfqpoint{3.399999in}{1.822105in}}%
\pgfpathlineto{\pgfqpoint{3.400433in}{1.712592in}}%
\pgfpathlineto{\pgfqpoint{3.401538in}{1.811324in}}%
\pgfpathlineto{\pgfqpoint{3.400541in}{1.677855in}}%
\pgfpathlineto{\pgfqpoint{3.401546in}{1.771283in}}%
\pgfpathlineto{\pgfqpoint{3.402600in}{1.667527in}}%
\pgfpathlineto{\pgfqpoint{3.402098in}{1.793273in}}%
\pgfpathlineto{\pgfqpoint{3.402665in}{1.704525in}}%
\pgfpathlineto{\pgfqpoint{3.403261in}{1.821215in}}%
\pgfpathlineto{\pgfqpoint{3.402694in}{1.700723in}}%
\pgfpathlineto{\pgfqpoint{3.403781in}{1.742188in}}%
\pgfpathlineto{\pgfqpoint{3.404846in}{1.644301in}}%
\pgfpathlineto{\pgfqpoint{3.404215in}{1.778674in}}%
\pgfpathlineto{\pgfqpoint{3.404893in}{1.671018in}}%
\pgfpathlineto{\pgfqpoint{3.405894in}{1.819830in}}%
\pgfpathlineto{\pgfqpoint{3.404986in}{1.655698in}}%
\pgfpathlineto{\pgfqpoint{3.406012in}{1.778824in}}%
\pgfpathlineto{\pgfqpoint{3.406120in}{1.813668in}}%
\pgfpathlineto{\pgfqpoint{3.406892in}{1.636925in}}%
\pgfpathlineto{\pgfqpoint{3.407107in}{1.708361in}}%
\pgfpathlineto{\pgfqpoint{3.407336in}{1.668760in}}%
\pgfpathlineto{\pgfqpoint{3.407570in}{1.785216in}}%
\pgfpathlineto{\pgfqpoint{3.408215in}{1.718250in}}%
\pgfpathlineto{\pgfqpoint{3.408922in}{1.617421in}}%
\pgfpathlineto{\pgfqpoint{3.408291in}{1.730731in}}%
\pgfpathlineto{\pgfqpoint{3.409335in}{1.681744in}}%
\pgfpathlineto{\pgfqpoint{3.410174in}{1.760972in}}%
\pgfpathlineto{\pgfqpoint{3.410404in}{1.630521in}}%
\pgfpathlineto{\pgfqpoint{3.410440in}{1.675692in}}%
\pgfpathlineto{\pgfqpoint{3.411032in}{1.593418in}}%
\pgfpathlineto{\pgfqpoint{3.411506in}{1.715147in}}%
\pgfpathlineto{\pgfqpoint{3.411545in}{1.668531in}}%
\pgfpathlineto{\pgfqpoint{3.412456in}{1.845430in}}%
\pgfpathlineto{\pgfqpoint{3.411563in}{1.659943in}}%
\pgfpathlineto{\pgfqpoint{3.412668in}{1.783711in}}%
\pgfpathlineto{\pgfqpoint{3.413285in}{1.689256in}}%
\pgfpathlineto{\pgfqpoint{3.412804in}{1.815095in}}%
\pgfpathlineto{\pgfqpoint{3.413827in}{1.745311in}}%
\pgfpathlineto{\pgfqpoint{3.413845in}{1.811797in}}%
\pgfpathlineto{\pgfqpoint{3.414544in}{1.652882in}}%
\pgfpathlineto{\pgfqpoint{3.414925in}{1.685789in}}%
\pgfpathlineto{\pgfqpoint{3.415301in}{1.652193in}}%
\pgfpathlineto{\pgfqpoint{3.416001in}{1.783868in}}%
\pgfpathlineto{\pgfqpoint{3.416023in}{1.733110in}}%
\pgfpathlineto{\pgfqpoint{3.416076in}{1.782177in}}%
\pgfpathlineto{\pgfqpoint{3.416970in}{1.636917in}}%
\pgfpathlineto{\pgfqpoint{3.417128in}{1.692501in}}%
\pgfpathlineto{\pgfqpoint{3.418190in}{1.556425in}}%
\pgfpathlineto{\pgfqpoint{3.417178in}{1.737793in}}%
\pgfpathlineto{\pgfqpoint{3.418251in}{1.587197in}}%
\pgfpathlineto{\pgfqpoint{3.419302in}{1.528837in}}%
\pgfpathlineto{\pgfqpoint{3.418566in}{1.637514in}}%
\pgfpathlineto{\pgfqpoint{3.419367in}{1.574442in}}%
\pgfpathlineto{\pgfqpoint{3.419962in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{3.420396in}{1.453153in}}%
\pgfpathlineto{\pgfqpoint{3.420457in}{1.518779in}}%
\pgfpathlineto{\pgfqpoint{3.420540in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{3.420626in}{1.554261in}}%
\pgfpathlineto{\pgfqpoint{3.421570in}{1.488659in}}%
\pgfpathlineto{\pgfqpoint{3.421631in}{1.439470in}}%
\pgfpathlineto{\pgfqpoint{3.422036in}{1.573821in}}%
\pgfpathlineto{\pgfqpoint{3.422664in}{1.494333in}}%
\pgfpathlineto{\pgfqpoint{3.423206in}{1.574121in}}%
\pgfpathlineto{\pgfqpoint{3.423607in}{1.469273in}}%
\pgfpathlineto{\pgfqpoint{3.423776in}{1.534809in}}%
\pgfpathlineto{\pgfqpoint{3.423851in}{1.475326in}}%
\pgfpathlineto{\pgfqpoint{3.424788in}{1.590818in}}%
\pgfpathlineto{\pgfqpoint{3.424849in}{1.529730in}}%
\pgfpathlineto{\pgfqpoint{3.424860in}{1.579120in}}%
\pgfpathlineto{\pgfqpoint{3.425330in}{1.439453in}}%
\pgfpathlineto{\pgfqpoint{3.425954in}{1.511487in}}%
\pgfpathlineto{\pgfqpoint{3.426313in}{1.474392in}}%
\pgfpathlineto{\pgfqpoint{3.427027in}{1.603341in}}%
\pgfpathlineto{\pgfqpoint{3.427055in}{1.569441in}}%
\pgfpathlineto{\pgfqpoint{3.427203in}{1.625144in}}%
\pgfpathlineto{\pgfqpoint{3.427690in}{1.502642in}}%
\pgfpathlineto{\pgfqpoint{3.428146in}{1.554411in}}%
\pgfpathlineto{\pgfqpoint{3.428207in}{1.505812in}}%
\pgfpathlineto{\pgfqpoint{3.429187in}{1.657757in}}%
\pgfpathlineto{\pgfqpoint{3.429248in}{1.612704in}}%
\pgfpathlineto{\pgfqpoint{3.429502in}{1.662007in}}%
\pgfpathlineto{\pgfqpoint{3.430220in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{3.430328in}{1.567260in}}%
\pgfpathlineto{\pgfqpoint{3.430629in}{1.507938in}}%
\pgfpathlineto{\pgfqpoint{3.431339in}{1.636270in}}%
\pgfpathlineto{\pgfqpoint{3.431386in}{1.573985in}}%
\pgfpathlineto{\pgfqpoint{3.432197in}{1.698117in}}%
\pgfpathlineto{\pgfqpoint{3.432502in}{1.658856in}}%
\pgfpathlineto{\pgfqpoint{3.432595in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{3.432861in}{1.572569in}}%
\pgfpathlineto{\pgfqpoint{3.433585in}{1.651706in}}%
\pgfpathlineto{\pgfqpoint{3.434687in}{1.594875in}}%
\pgfpathlineto{\pgfqpoint{3.433772in}{1.712695in}}%
\pgfpathlineto{\pgfqpoint{3.434698in}{1.608366in}}%
\pgfpathlineto{\pgfqpoint{3.435706in}{1.714063in}}%
\pgfpathlineto{\pgfqpoint{3.434852in}{1.563516in}}%
\pgfpathlineto{\pgfqpoint{3.435806in}{1.625012in}}%
\pgfpathlineto{\pgfqpoint{3.436136in}{1.695721in}}%
\pgfpathlineto{\pgfqpoint{3.436606in}{1.592793in}}%
\pgfpathlineto{\pgfqpoint{3.436667in}{1.650408in}}%
\pgfpathlineto{\pgfqpoint{3.437693in}{1.547262in}}%
\pgfpathlineto{\pgfqpoint{3.436811in}{1.698185in}}%
\pgfpathlineto{\pgfqpoint{3.437780in}{1.567731in}}%
\pgfpathlineto{\pgfqpoint{3.438504in}{1.548320in}}%
\pgfpathlineto{\pgfqpoint{3.438002in}{1.634379in}}%
\pgfpathlineto{\pgfqpoint{3.438885in}{1.574040in}}%
\pgfpathlineto{\pgfqpoint{3.439954in}{1.701664in}}%
\pgfpathlineto{\pgfqpoint{3.439003in}{1.528381in}}%
\pgfpathlineto{\pgfqpoint{3.439997in}{1.624386in}}%
\pgfpathlineto{\pgfqpoint{3.440557in}{1.571393in}}%
\pgfpathlineto{\pgfqpoint{3.440829in}{1.690319in}}%
\pgfpathlineto{\pgfqpoint{3.441102in}{1.633516in}}%
\pgfpathlineto{\pgfqpoint{3.441741in}{1.677857in}}%
\pgfpathlineto{\pgfqpoint{3.441626in}{1.575228in}}%
\pgfpathlineto{\pgfqpoint{3.442207in}{1.656789in}}%
\pgfpathlineto{\pgfqpoint{3.442598in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{3.443183in}{1.677304in}}%
\pgfpathlineto{\pgfqpoint{3.443319in}{1.628346in}}%
\pgfpathlineto{\pgfqpoint{3.443416in}{1.696061in}}%
\pgfpathlineto{\pgfqpoint{3.443735in}{1.561537in}}%
\pgfpathlineto{\pgfqpoint{3.444435in}{1.674599in}}%
\pgfpathlineto{\pgfqpoint{3.444489in}{1.638500in}}%
\pgfpathlineto{\pgfqpoint{3.445228in}{1.768942in}}%
\pgfpathlineto{\pgfqpoint{3.445544in}{1.688615in}}%
\pgfpathlineto{\pgfqpoint{3.446588in}{1.778480in}}%
\pgfpathlineto{\pgfqpoint{3.446168in}{1.650993in}}%
\pgfpathlineto{\pgfqpoint{3.446731in}{1.741532in}}%
\pgfpathlineto{\pgfqpoint{3.447205in}{1.682779in}}%
\pgfpathlineto{\pgfqpoint{3.447356in}{1.794063in}}%
\pgfpathlineto{\pgfqpoint{3.447844in}{1.729355in}}%
\pgfpathlineto{\pgfqpoint{3.447948in}{1.803567in}}%
\pgfpathlineto{\pgfqpoint{3.448647in}{1.662671in}}%
\pgfpathlineto{\pgfqpoint{3.448956in}{1.758302in}}%
\pgfpathlineto{\pgfqpoint{3.449311in}{1.822265in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{1.708983in}}%
\pgfpathlineto{\pgfqpoint{3.450057in}{1.738319in}}%
\pgfpathlineto{\pgfqpoint{3.451022in}{1.611790in}}%
\pgfpathlineto{\pgfqpoint{3.450068in}{1.765442in}}%
\pgfpathlineto{\pgfqpoint{3.451173in}{1.661301in}}%
\pgfpathlineto{\pgfqpoint{3.451722in}{1.759653in}}%
\pgfpathlineto{\pgfqpoint{3.452253in}{1.615052in}}%
\pgfpathlineto{\pgfqpoint{3.452275in}{1.684590in}}%
\pgfpathlineto{\pgfqpoint{3.452834in}{1.587438in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{1.711567in}}%
\pgfpathlineto{\pgfqpoint{3.453390in}{1.609853in}}%
\pgfpathlineto{\pgfqpoint{3.454395in}{1.710261in}}%
\pgfpathlineto{\pgfqpoint{3.453505in}{1.586919in}}%
\pgfpathlineto{\pgfqpoint{3.454531in}{1.708328in}}%
\pgfpathlineto{\pgfqpoint{3.454582in}{1.630533in}}%
\pgfpathlineto{\pgfqpoint{3.455629in}{1.786561in}}%
\pgfpathlineto{\pgfqpoint{3.455636in}{1.736521in}}%
\pgfpathlineto{\pgfqpoint{3.456429in}{1.787934in}}%
\pgfpathlineto{\pgfqpoint{3.456508in}{1.669068in}}%
\pgfpathlineto{\pgfqpoint{3.456731in}{1.699275in}}%
\pgfpathlineto{\pgfqpoint{3.457786in}{1.656231in}}%
\pgfpathlineto{\pgfqpoint{3.457190in}{1.761120in}}%
\pgfpathlineto{\pgfqpoint{3.457843in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{3.458876in}{1.769195in}}%
\pgfpathlineto{\pgfqpoint{3.458019in}{1.664752in}}%
\pgfpathlineto{\pgfqpoint{3.458991in}{1.755353in}}%
\pgfpathlineto{\pgfqpoint{3.459727in}{1.621612in}}%
\pgfpathlineto{\pgfqpoint{3.460103in}{1.707119in}}%
\pgfpathlineto{\pgfqpoint{3.460469in}{1.756553in}}%
\pgfpathlineto{\pgfqpoint{3.460807in}{1.649546in}}%
\pgfpathlineto{\pgfqpoint{3.461201in}{1.701968in}}%
\pgfpathlineto{\pgfqpoint{3.461252in}{1.641424in}}%
\pgfpathlineto{\pgfqpoint{3.462091in}{1.849126in}}%
\pgfpathlineto{\pgfqpoint{3.462306in}{1.750881in}}%
\pgfpathlineto{\pgfqpoint{3.463350in}{1.828332in}}%
\pgfpathlineto{\pgfqpoint{3.462450in}{1.726107in}}%
\pgfpathlineto{\pgfqpoint{3.463419in}{1.786328in}}%
\pgfpathlineto{\pgfqpoint{3.464057in}{1.639411in}}%
\pgfpathlineto{\pgfqpoint{3.463501in}{1.788949in}}%
\pgfpathlineto{\pgfqpoint{3.464534in}{1.709212in}}%
\pgfpathlineto{\pgfqpoint{3.464922in}{1.762273in}}%
\pgfpathlineto{\pgfqpoint{3.464771in}{1.653003in}}%
\pgfpathlineto{\pgfqpoint{3.465647in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.465772in}{1.672379in}}%
\pgfpathlineto{\pgfqpoint{3.466655in}{1.827118in}}%
\pgfpathlineto{\pgfqpoint{3.466748in}{1.761107in}}%
\pgfpathlineto{\pgfqpoint{3.467014in}{1.858957in}}%
\pgfpathlineto{\pgfqpoint{3.467771in}{1.732123in}}%
\pgfpathlineto{\pgfqpoint{3.467857in}{1.768813in}}%
\pgfpathlineto{\pgfqpoint{3.468904in}{1.688033in}}%
\pgfpathlineto{\pgfqpoint{3.468180in}{1.842901in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{1.716070in}}%
\pgfpathlineto{\pgfqpoint{3.469712in}{1.776661in}}%
\pgfpathlineto{\pgfqpoint{3.469331in}{1.681076in}}%
\pgfpathlineto{\pgfqpoint{3.470096in}{1.770349in}}%
\pgfpathlineto{\pgfqpoint{3.470985in}{1.693392in}}%
\pgfpathlineto{\pgfqpoint{3.470630in}{1.792096in}}%
\pgfpathlineto{\pgfqpoint{3.471208in}{1.731688in}}%
\pgfpathlineto{\pgfqpoint{3.472108in}{1.822596in}}%
\pgfpathlineto{\pgfqpoint{3.471362in}{1.698017in}}%
\pgfpathlineto{\pgfqpoint{3.472324in}{1.817901in}}%
\pgfpathlineto{\pgfqpoint{3.472657in}{1.723663in}}%
\pgfpathlineto{\pgfqpoint{3.473153in}{1.842516in}}%
\pgfpathlineto{\pgfqpoint{3.473436in}{1.737287in}}%
\pgfpathlineto{\pgfqpoint{3.473816in}{1.867780in}}%
\pgfpathlineto{\pgfqpoint{3.474462in}{1.714010in}}%
\pgfpathlineto{\pgfqpoint{3.474548in}{1.774093in}}%
\pgfpathlineto{\pgfqpoint{3.474929in}{1.694950in}}%
\pgfpathlineto{\pgfqpoint{3.474559in}{1.791803in}}%
\pgfpathlineto{\pgfqpoint{3.475664in}{1.706233in}}%
\pgfpathlineto{\pgfqpoint{3.476794in}{1.867483in}}%
\pgfpathlineto{\pgfqpoint{3.475829in}{1.686444in}}%
\pgfpathlineto{\pgfqpoint{3.476798in}{1.852803in}}%
\pgfpathlineto{\pgfqpoint{3.477393in}{1.756207in}}%
\pgfpathlineto{\pgfqpoint{3.476891in}{1.872105in}}%
\pgfpathlineto{\pgfqpoint{3.477910in}{1.827425in}}%
\pgfpathlineto{\pgfqpoint{3.478717in}{1.912770in}}%
\pgfpathlineto{\pgfqpoint{3.478064in}{1.790197in}}%
\pgfpathlineto{\pgfqpoint{3.479019in}{1.875890in}}%
\pgfpathlineto{\pgfqpoint{3.479786in}{1.761774in}}%
\pgfpathlineto{\pgfqpoint{3.479216in}{1.903626in}}%
\pgfpathlineto{\pgfqpoint{3.480131in}{1.847299in}}%
\pgfpathlineto{\pgfqpoint{3.480705in}{1.704367in}}%
\pgfpathlineto{\pgfqpoint{3.480149in}{1.861887in}}%
\pgfpathlineto{\pgfqpoint{3.481254in}{1.766861in}}%
\pgfpathlineto{\pgfqpoint{3.481308in}{1.748762in}}%
\pgfpathlineto{\pgfqpoint{3.482381in}{1.910942in}}%
\pgfpathlineto{\pgfqpoint{3.482851in}{1.772229in}}%
\pgfpathlineto{\pgfqpoint{3.483496in}{1.817854in}}%
\pgfpathlineto{\pgfqpoint{3.484655in}{1.929978in}}%
\pgfpathlineto{\pgfqpoint{3.483895in}{1.761755in}}%
\pgfpathlineto{\pgfqpoint{3.484659in}{1.907641in}}%
\pgfpathlineto{\pgfqpoint{3.485240in}{1.848513in}}%
\pgfpathlineto{\pgfqpoint{3.484770in}{1.954560in}}%
\pgfpathlineto{\pgfqpoint{3.485767in}{1.914082in}}%
\pgfpathlineto{\pgfqpoint{3.486072in}{1.997249in}}%
\pgfpathlineto{\pgfqpoint{3.485832in}{1.871170in}}%
\pgfpathlineto{\pgfqpoint{3.486876in}{1.936756in}}%
\pgfpathlineto{\pgfqpoint{3.487073in}{1.890768in}}%
\pgfpathlineto{\pgfqpoint{3.487425in}{2.020915in}}%
\pgfpathlineto{\pgfqpoint{3.487981in}{1.948236in}}%
\pgfpathlineto{\pgfqpoint{3.488961in}{2.005622in}}%
\pgfpathlineto{\pgfqpoint{3.488476in}{1.873346in}}%
\pgfpathlineto{\pgfqpoint{3.489093in}{1.971019in}}%
\pgfpathlineto{\pgfqpoint{3.490109in}{1.877661in}}%
\pgfpathlineto{\pgfqpoint{3.489513in}{2.011029in}}%
\pgfpathlineto{\pgfqpoint{3.490209in}{1.907053in}}%
\pgfpathlineto{\pgfqpoint{3.490913in}{2.019110in}}%
\pgfpathlineto{\pgfqpoint{3.490234in}{1.899651in}}%
\pgfpathlineto{\pgfqpoint{3.491332in}{1.973306in}}%
\pgfpathlineto{\pgfqpoint{3.491695in}{1.879356in}}%
\pgfpathlineto{\pgfqpoint{3.492351in}{1.997156in}}%
\pgfpathlineto{\pgfqpoint{3.492448in}{1.946041in}}%
\pgfpathlineto{\pgfqpoint{3.492602in}{2.041102in}}%
\pgfpathlineto{\pgfqpoint{3.492915in}{1.917483in}}%
\pgfpathlineto{\pgfqpoint{3.493560in}{1.967074in}}%
\pgfpathlineto{\pgfqpoint{3.493908in}{1.997470in}}%
\pgfpathlineto{\pgfqpoint{3.494188in}{1.887853in}}%
\pgfpathlineto{\pgfqpoint{3.494658in}{1.982476in}}%
\pgfpathlineto{\pgfqpoint{3.494999in}{1.887721in}}%
\pgfpathlineto{\pgfqpoint{3.495753in}{2.034856in}}%
\pgfpathlineto{\pgfqpoint{3.495767in}{1.990697in}}%
\pgfpathlineto{\pgfqpoint{3.495846in}{2.062817in}}%
\pgfpathlineto{\pgfqpoint{3.496772in}{1.864536in}}%
\pgfpathlineto{\pgfqpoint{3.496840in}{1.881164in}}%
\pgfpathlineto{\pgfqpoint{3.497242in}{1.849541in}}%
\pgfpathlineto{\pgfqpoint{3.496911in}{1.969674in}}%
\pgfpathlineto{\pgfqpoint{3.497930in}{1.934096in}}%
\pgfpathlineto{\pgfqpoint{3.498426in}{1.979968in}}%
\pgfpathlineto{\pgfqpoint{3.498874in}{1.851266in}}%
\pgfpathlineto{\pgfqpoint{3.498992in}{1.911120in}}%
\pgfpathlineto{\pgfqpoint{3.499936in}{1.846669in}}%
\pgfpathlineto{\pgfqpoint{3.499631in}{2.010879in}}%
\pgfpathlineto{\pgfqpoint{3.500105in}{1.896525in}}%
\pgfpathlineto{\pgfqpoint{3.500158in}{1.942349in}}%
\pgfpathlineto{\pgfqpoint{3.500948in}{1.825122in}}%
\pgfpathlineto{\pgfqpoint{3.501206in}{1.895186in}}%
\pgfpathlineto{\pgfqpoint{3.501891in}{1.779066in}}%
\pgfpathlineto{\pgfqpoint{3.501579in}{1.932007in}}%
\pgfpathlineto{\pgfqpoint{3.502318in}{1.859623in}}%
\pgfpathlineto{\pgfqpoint{3.502372in}{1.902039in}}%
\pgfpathlineto{\pgfqpoint{3.503348in}{1.797533in}}%
\pgfpathlineto{\pgfqpoint{3.503427in}{1.845521in}}%
\pgfpathlineto{\pgfqpoint{3.503434in}{1.803894in}}%
\pgfpathlineto{\pgfqpoint{3.504080in}{1.927932in}}%
\pgfpathlineto{\pgfqpoint{3.504536in}{1.833640in}}%
\pgfpathlineto{\pgfqpoint{3.505637in}{1.950416in}}%
\pgfpathlineto{\pgfqpoint{3.504568in}{1.823950in}}%
\pgfpathlineto{\pgfqpoint{3.505652in}{1.928722in}}%
\pgfpathlineto{\pgfqpoint{3.506057in}{1.855237in}}%
\pgfpathlineto{\pgfqpoint{3.506516in}{1.983318in}}%
\pgfpathlineto{\pgfqpoint{3.506764in}{1.912998in}}%
\pgfpathlineto{\pgfqpoint{3.506990in}{1.973083in}}%
\pgfpathlineto{\pgfqpoint{3.507496in}{1.852706in}}%
\pgfpathlineto{\pgfqpoint{3.507869in}{1.872501in}}%
\pgfpathlineto{\pgfqpoint{3.508052in}{1.832574in}}%
\pgfpathlineto{\pgfqpoint{3.508425in}{1.926939in}}%
\pgfpathlineto{\pgfqpoint{3.508888in}{1.888225in}}%
\pgfpathlineto{\pgfqpoint{3.509064in}{1.929792in}}%
\pgfpathlineto{\pgfqpoint{3.509656in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{3.509996in}{1.888671in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{1.841519in}}%
\pgfpathlineto{\pgfqpoint{3.510764in}{1.997201in}}%
\pgfpathlineto{\pgfqpoint{3.511105in}{1.891530in}}%
\pgfpathlineto{\pgfqpoint{3.511137in}{1.933350in}}%
\pgfpathlineto{\pgfqpoint{3.511981in}{1.797036in}}%
\pgfpathlineto{\pgfqpoint{3.512185in}{1.866980in}}%
\pgfpathlineto{\pgfqpoint{3.512217in}{1.790730in}}%
\pgfpathlineto{\pgfqpoint{3.513003in}{1.914857in}}%
\pgfpathlineto{\pgfqpoint{3.513294in}{1.853050in}}%
\pgfpathlineto{\pgfqpoint{3.513595in}{1.907199in}}%
\pgfpathlineto{\pgfqpoint{3.514345in}{1.794805in}}%
\pgfpathlineto{\pgfqpoint{3.514399in}{1.860114in}}%
\pgfpathlineto{\pgfqpoint{3.515066in}{1.729614in}}%
\pgfpathlineto{\pgfqpoint{3.515518in}{1.787177in}}%
\pgfpathlineto{\pgfqpoint{3.515698in}{1.724564in}}%
\pgfpathlineto{\pgfqpoint{3.516648in}{1.901196in}}%
\pgfpathlineto{\pgfqpoint{3.517481in}{1.773861in}}%
\pgfpathlineto{\pgfqpoint{3.516885in}{1.907544in}}%
\pgfpathlineto{\pgfqpoint{3.517764in}{1.851779in}}%
\pgfpathlineto{\pgfqpoint{3.518869in}{1.757093in}}%
\pgfpathlineto{\pgfqpoint{3.518378in}{1.905750in}}%
\pgfpathlineto{\pgfqpoint{3.518891in}{1.770994in}}%
\pgfpathlineto{\pgfqpoint{3.519720in}{1.878910in}}%
\pgfpathlineto{\pgfqpoint{3.519031in}{1.761223in}}%
\pgfpathlineto{\pgfqpoint{3.520007in}{1.842622in}}%
\pgfpathlineto{\pgfqpoint{3.520642in}{1.761671in}}%
\pgfpathlineto{\pgfqpoint{3.520276in}{1.875515in}}%
\pgfpathlineto{\pgfqpoint{3.521115in}{1.789211in}}%
\pgfpathlineto{\pgfqpoint{3.521119in}{1.888439in}}%
\pgfpathlineto{\pgfqpoint{3.522210in}{1.782065in}}%
\pgfpathlineto{\pgfqpoint{3.522228in}{1.827669in}}%
\pgfpathlineto{\pgfqpoint{3.523035in}{1.879422in}}%
\pgfpathlineto{\pgfqpoint{3.523264in}{1.749045in}}%
\pgfpathlineto{\pgfqpoint{3.523322in}{1.800158in}}%
\pgfpathlineto{\pgfqpoint{3.523358in}{1.765696in}}%
\pgfpathlineto{\pgfqpoint{3.524054in}{1.886909in}}%
\pgfpathlineto{\pgfqpoint{3.524434in}{1.783495in}}%
\pgfpathlineto{\pgfqpoint{3.524854in}{1.868071in}}%
\pgfpathlineto{\pgfqpoint{3.525317in}{1.742733in}}%
\pgfpathlineto{\pgfqpoint{3.525539in}{1.762919in}}%
\pgfpathlineto{\pgfqpoint{3.525615in}{1.786327in}}%
\pgfpathlineto{\pgfqpoint{3.526296in}{1.656062in}}%
\pgfpathlineto{\pgfqpoint{3.526508in}{1.697272in}}%
\pgfpathlineto{\pgfqpoint{3.526777in}{1.621782in}}%
\pgfpathlineto{\pgfqpoint{3.527599in}{1.769517in}}%
\pgfpathlineto{\pgfqpoint{3.527617in}{1.708364in}}%
\pgfpathlineto{\pgfqpoint{3.528808in}{1.831795in}}%
\pgfpathlineto{\pgfqpoint{3.527832in}{1.682251in}}%
\pgfpathlineto{\pgfqpoint{3.528897in}{1.790386in}}%
\pgfpathlineto{\pgfqpoint{3.529536in}{1.686185in}}%
\pgfpathlineto{\pgfqpoint{3.528912in}{1.812953in}}%
\pgfpathlineto{\pgfqpoint{3.530006in}{1.773567in}}%
\pgfpathlineto{\pgfqpoint{3.531115in}{1.893931in}}%
\pgfpathlineto{\pgfqpoint{3.530458in}{1.738944in}}%
\pgfpathlineto{\pgfqpoint{3.531118in}{1.811151in}}%
\pgfpathlineto{\pgfqpoint{3.531793in}{1.763482in}}%
\pgfpathlineto{\pgfqpoint{3.532188in}{1.891403in}}%
\pgfpathlineto{\pgfqpoint{3.532209in}{1.851110in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.914205in}}%
\pgfpathlineto{\pgfqpoint{3.533224in}{1.792330in}}%
\pgfpathlineto{\pgfqpoint{3.533321in}{1.862470in}}%
\pgfpathlineto{\pgfqpoint{3.534297in}{1.968532in}}%
\pgfpathlineto{\pgfqpoint{3.534025in}{1.817635in}}%
\pgfpathlineto{\pgfqpoint{3.534455in}{1.936331in}}%
\pgfpathlineto{\pgfqpoint{3.534907in}{1.865740in}}%
\pgfpathlineto{\pgfqpoint{3.534480in}{1.965829in}}%
\pgfpathlineto{\pgfqpoint{3.535564in}{1.946160in}}%
\pgfpathlineto{\pgfqpoint{3.536113in}{1.887103in}}%
\pgfpathlineto{\pgfqpoint{3.536418in}{1.979090in}}%
\pgfpathlineto{\pgfqpoint{3.536672in}{1.931528in}}%
\pgfpathlineto{\pgfqpoint{3.536934in}{1.989739in}}%
\pgfpathlineto{\pgfqpoint{3.537289in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{3.537781in}{1.937888in}}%
\pgfpathlineto{\pgfqpoint{3.538527in}{1.925085in}}%
\pgfpathlineto{\pgfqpoint{3.538829in}{2.033508in}}%
\pgfpathlineto{\pgfqpoint{3.538832in}{2.035265in}}%
\pgfpathlineto{\pgfqpoint{3.539622in}{1.890059in}}%
\pgfpathlineto{\pgfqpoint{3.539672in}{1.948160in}}%
\pgfpathlineto{\pgfqpoint{3.539697in}{1.882826in}}%
\pgfpathlineto{\pgfqpoint{3.540755in}{2.033720in}}%
\pgfpathlineto{\pgfqpoint{3.540780in}{1.977960in}}%
\pgfpathlineto{\pgfqpoint{3.541810in}{2.085462in}}%
\pgfpathlineto{\pgfqpoint{3.541024in}{1.948202in}}%
\pgfpathlineto{\pgfqpoint{3.541907in}{2.039680in}}%
\pgfpathlineto{\pgfqpoint{3.541911in}{2.039621in}}%
\pgfpathlineto{\pgfqpoint{3.541929in}{2.052242in}}%
\pgfpathlineto{\pgfqpoint{3.542671in}{2.094893in}}%
\pgfpathlineto{\pgfqpoint{3.542865in}{1.992094in}}%
\pgfpathlineto{\pgfqpoint{3.543037in}{2.047476in}}%
\pgfpathlineto{\pgfqpoint{3.543497in}{1.983033in}}%
\pgfpathlineto{\pgfqpoint{3.544053in}{2.145401in}}%
\pgfpathlineto{\pgfqpoint{3.544099in}{2.085237in}}%
\pgfpathlineto{\pgfqpoint{3.544124in}{2.132633in}}%
\pgfpathlineto{\pgfqpoint{3.545129in}{1.982068in}}%
\pgfpathlineto{\pgfqpoint{3.545201in}{2.034634in}}%
\pgfpathlineto{\pgfqpoint{3.545280in}{2.062501in}}%
\pgfpathlineto{\pgfqpoint{3.545326in}{1.983910in}}%
\pgfpathlineto{\pgfqpoint{3.545341in}{2.015484in}}%
\pgfpathlineto{\pgfqpoint{3.545918in}{1.932396in}}%
\pgfpathlineto{\pgfqpoint{3.546406in}{2.075528in}}%
\pgfpathlineto{\pgfqpoint{3.546449in}{1.995631in}}%
\pgfpathlineto{\pgfqpoint{3.547429in}{2.098536in}}%
\pgfpathlineto{\pgfqpoint{3.546464in}{1.967268in}}%
\pgfpathlineto{\pgfqpoint{3.547565in}{2.084328in}}%
\pgfpathlineto{\pgfqpoint{3.547809in}{2.040113in}}%
\pgfpathlineto{\pgfqpoint{3.548114in}{2.193164in}}%
\pgfpathlineto{\pgfqpoint{3.548642in}{2.168538in}}%
\pgfpathlineto{\pgfqpoint{3.549589in}{2.247510in}}%
\pgfpathlineto{\pgfqpoint{3.548860in}{2.118615in}}%
\pgfpathlineto{\pgfqpoint{3.549768in}{2.231502in}}%
\pgfpathlineto{\pgfqpoint{3.550371in}{2.175598in}}%
\pgfpathlineto{\pgfqpoint{3.550629in}{2.287821in}}%
\pgfpathlineto{\pgfqpoint{3.550880in}{2.221650in}}%
\pgfpathlineto{\pgfqpoint{3.551767in}{2.349195in}}%
\pgfpathlineto{\pgfqpoint{3.551178in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{3.552000in}{2.329400in}}%
\pgfpathlineto{\pgfqpoint{3.552947in}{2.220250in}}%
\pgfpathlineto{\pgfqpoint{3.552007in}{2.365287in}}%
\pgfpathlineto{\pgfqpoint{3.553119in}{2.271159in}}%
\pgfpathlineto{\pgfqpoint{3.553898in}{2.357946in}}%
\pgfpathlineto{\pgfqpoint{3.554127in}{2.250581in}}%
\pgfpathlineto{\pgfqpoint{3.554235in}{2.347133in}}%
\pgfpathlineto{\pgfqpoint{3.555017in}{2.232917in}}%
\pgfpathlineto{\pgfqpoint{3.554755in}{2.361003in}}%
\pgfpathlineto{\pgfqpoint{3.555354in}{2.273607in}}%
\pgfpathlineto{\pgfqpoint{3.556180in}{2.333894in}}%
\pgfpathlineto{\pgfqpoint{3.555516in}{2.218883in}}%
\pgfpathlineto{\pgfqpoint{3.556463in}{2.290659in}}%
\pgfpathlineto{\pgfqpoint{3.557270in}{2.166369in}}%
\pgfpathlineto{\pgfqpoint{3.556599in}{2.307865in}}%
\pgfpathlineto{\pgfqpoint{3.557593in}{2.193945in}}%
\pgfpathlineto{\pgfqpoint{3.558497in}{2.266598in}}%
\pgfpathlineto{\pgfqpoint{3.558049in}{2.149478in}}%
\pgfpathlineto{\pgfqpoint{3.558702in}{2.184897in}}%
\pgfpathlineto{\pgfqpoint{3.558906in}{2.266683in}}%
\pgfpathlineto{\pgfqpoint{3.559681in}{2.154961in}}%
\pgfpathlineto{\pgfqpoint{3.559814in}{2.200836in}}%
\pgfpathlineto{\pgfqpoint{3.560604in}{2.158433in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{2.275006in}}%
\pgfpathlineto{\pgfqpoint{3.560916in}{2.187168in}}%
\pgfpathlineto{\pgfqpoint{3.560919in}{2.256783in}}%
\pgfpathlineto{\pgfqpoint{3.561974in}{2.102440in}}%
\pgfpathlineto{\pgfqpoint{3.562021in}{2.122754in}}%
\pgfpathlineto{\pgfqpoint{3.563133in}{2.243859in}}%
\pgfpathlineto{\pgfqpoint{3.562272in}{2.053681in}}%
\pgfpathlineto{\pgfqpoint{3.563147in}{2.195794in}}%
\pgfpathlineto{\pgfqpoint{3.564220in}{2.142951in}}%
\pgfpathlineto{\pgfqpoint{3.563790in}{2.255477in}}%
\pgfpathlineto{\pgfqpoint{3.564256in}{2.193774in}}%
\pgfpathlineto{\pgfqpoint{3.564435in}{2.259566in}}%
\pgfpathlineto{\pgfqpoint{3.564816in}{2.137317in}}%
\pgfpathlineto{\pgfqpoint{3.565311in}{2.194161in}}%
\pgfpathlineto{\pgfqpoint{3.565774in}{2.137197in}}%
\pgfpathlineto{\pgfqpoint{3.566190in}{2.250498in}}%
\pgfpathlineto{\pgfqpoint{3.566419in}{2.193319in}}%
\pgfpathlineto{\pgfqpoint{3.567008in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{3.567410in}{2.153624in}}%
\pgfpathlineto{\pgfqpoint{3.567528in}{2.196052in}}%
\pgfpathlineto{\pgfqpoint{3.568088in}{2.115391in}}%
\pgfpathlineto{\pgfqpoint{3.568386in}{2.251228in}}%
\pgfpathlineto{\pgfqpoint{3.568565in}{2.201929in}}%
\pgfpathlineto{\pgfqpoint{3.569286in}{2.306605in}}%
\pgfpathlineto{\pgfqpoint{3.569641in}{2.174150in}}%
\pgfpathlineto{\pgfqpoint{3.569674in}{2.175146in}}%
\pgfpathlineto{\pgfqpoint{3.570635in}{2.294143in}}%
\pgfpathlineto{\pgfqpoint{3.569835in}{2.142046in}}%
\pgfpathlineto{\pgfqpoint{3.570790in}{2.225580in}}%
\pgfpathlineto{\pgfqpoint{3.571285in}{2.200665in}}%
\pgfpathlineto{\pgfqpoint{3.571859in}{2.324775in}}%
\pgfpathlineto{\pgfqpoint{3.571891in}{2.259856in}}%
\pgfpathlineto{\pgfqpoint{3.572580in}{2.328363in}}%
\pgfpathlineto{\pgfqpoint{3.572164in}{2.207510in}}%
\pgfpathlineto{\pgfqpoint{3.573000in}{2.265825in}}%
\pgfpathlineto{\pgfqpoint{3.573172in}{2.221049in}}%
\pgfpathlineto{\pgfqpoint{3.573868in}{2.354141in}}%
\pgfpathlineto{\pgfqpoint{3.574094in}{2.296601in}}%
\pgfpathlineto{\pgfqpoint{3.574901in}{2.394083in}}%
\pgfpathlineto{\pgfqpoint{3.574126in}{2.256961in}}%
\pgfpathlineto{\pgfqpoint{3.575210in}{2.338361in}}%
\pgfpathlineto{\pgfqpoint{3.576214in}{2.304191in}}%
\pgfpathlineto{\pgfqpoint{3.575698in}{2.436939in}}%
\pgfpathlineto{\pgfqpoint{3.576304in}{2.335178in}}%
\pgfpathlineto{\pgfqpoint{3.576989in}{2.373488in}}%
\pgfpathlineto{\pgfqpoint{3.577363in}{2.244100in}}%
\pgfpathlineto{\pgfqpoint{3.577406in}{2.287878in}}%
\pgfpathlineto{\pgfqpoint{3.577911in}{2.238355in}}%
\pgfpathlineto{\pgfqpoint{3.578407in}{2.348495in}}%
\pgfpathlineto{\pgfqpoint{3.578514in}{2.308588in}}%
\pgfpathlineto{\pgfqpoint{3.579591in}{2.270178in}}%
\pgfpathlineto{\pgfqpoint{3.579307in}{2.387107in}}%
\pgfpathlineto{\pgfqpoint{3.579609in}{2.323016in}}%
\pgfpathlineto{\pgfqpoint{3.579616in}{2.369163in}}%
\pgfpathlineto{\pgfqpoint{3.580043in}{2.248520in}}%
\pgfpathlineto{\pgfqpoint{3.580710in}{2.299863in}}%
\pgfpathlineto{\pgfqpoint{3.580832in}{2.242079in}}%
\pgfpathlineto{\pgfqpoint{3.581797in}{2.416467in}}%
\pgfpathlineto{\pgfqpoint{3.581808in}{2.386717in}}%
\pgfpathlineto{\pgfqpoint{3.582048in}{2.286278in}}%
\pgfpathlineto{\pgfqpoint{3.582680in}{2.432750in}}%
\pgfpathlineto{\pgfqpoint{3.582906in}{2.383235in}}%
\pgfpathlineto{\pgfqpoint{3.583824in}{2.434524in}}%
\pgfpathlineto{\pgfqpoint{3.583498in}{2.301472in}}%
\pgfpathlineto{\pgfqpoint{3.584011in}{2.393354in}}%
\pgfpathlineto{\pgfqpoint{3.585066in}{2.278537in}}%
\pgfpathlineto{\pgfqpoint{3.584467in}{2.448008in}}%
\pgfpathlineto{\pgfqpoint{3.585130in}{2.325602in}}%
\pgfpathlineto{\pgfqpoint{3.585690in}{2.206118in}}%
\pgfpathlineto{\pgfqpoint{3.586099in}{2.339107in}}%
\pgfpathlineto{\pgfqpoint{3.586246in}{2.276089in}}%
\pgfpathlineto{\pgfqpoint{3.586756in}{2.351234in}}%
\pgfpathlineto{\pgfqpoint{3.587082in}{2.236052in}}%
\pgfpathlineto{\pgfqpoint{3.587355in}{2.268117in}}%
\pgfpathlineto{\pgfqpoint{3.587990in}{2.343948in}}%
\pgfpathlineto{\pgfqpoint{3.588367in}{2.196532in}}%
\pgfpathlineto{\pgfqpoint{3.588463in}{2.272855in}}%
\pgfpathlineto{\pgfqpoint{3.588672in}{2.182464in}}%
\pgfpathlineto{\pgfqpoint{3.589253in}{2.304765in}}%
\pgfpathlineto{\pgfqpoint{3.589576in}{2.243409in}}%
\pgfpathlineto{\pgfqpoint{3.589615in}{2.316651in}}%
\pgfpathlineto{\pgfqpoint{3.590404in}{2.142553in}}%
\pgfpathlineto{\pgfqpoint{3.590681in}{2.219482in}}%
\pgfpathlineto{\pgfqpoint{3.591725in}{2.140260in}}%
\pgfpathlineto{\pgfqpoint{3.590724in}{2.240371in}}%
\pgfpathlineto{\pgfqpoint{3.591789in}{2.177834in}}%
\pgfpathlineto{\pgfqpoint{3.592625in}{2.245214in}}%
\pgfpathlineto{\pgfqpoint{3.591990in}{2.128822in}}%
\pgfpathlineto{\pgfqpoint{3.592898in}{2.194546in}}%
\pgfpathlineto{\pgfqpoint{3.593006in}{2.136831in}}%
\pgfpathlineto{\pgfqpoint{3.593738in}{2.268856in}}%
\pgfpathlineto{\pgfqpoint{3.593996in}{2.193512in}}%
\pgfpathlineto{\pgfqpoint{3.594050in}{2.265607in}}%
\pgfpathlineto{\pgfqpoint{3.595011in}{2.109387in}}%
\pgfpathlineto{\pgfqpoint{3.595101in}{2.150880in}}%
\pgfpathlineto{\pgfqpoint{3.596134in}{2.103797in}}%
\pgfpathlineto{\pgfqpoint{3.595338in}{2.231116in}}%
\pgfpathlineto{\pgfqpoint{3.596199in}{2.123687in}}%
\pgfpathlineto{\pgfqpoint{3.596676in}{2.238849in}}%
\pgfpathlineto{\pgfqpoint{3.597308in}{2.118240in}}%
\pgfpathlineto{\pgfqpoint{3.597311in}{2.166433in}}%
\pgfpathlineto{\pgfqpoint{3.597541in}{2.075955in}}%
\pgfpathlineto{\pgfqpoint{3.598014in}{2.200857in}}%
\pgfpathlineto{\pgfqpoint{3.598427in}{2.127564in}}%
\pgfpathlineto{\pgfqpoint{3.599453in}{2.218112in}}%
\pgfpathlineto{\pgfqpoint{3.598477in}{2.092893in}}%
\pgfpathlineto{\pgfqpoint{3.599539in}{2.183140in}}%
\pgfpathlineto{\pgfqpoint{3.599650in}{2.123073in}}%
\pgfpathlineto{\pgfqpoint{3.600336in}{2.240198in}}%
\pgfpathlineto{\pgfqpoint{3.600641in}{2.202786in}}%
\pgfpathlineto{\pgfqpoint{3.601143in}{2.299897in}}%
\pgfpathlineto{\pgfqpoint{3.600795in}{2.150392in}}%
\pgfpathlineto{\pgfqpoint{3.601757in}{2.262340in}}%
\pgfpathlineto{\pgfqpoint{3.601957in}{2.214393in}}%
\pgfpathlineto{\pgfqpoint{3.602643in}{2.347006in}}%
\pgfpathlineto{\pgfqpoint{3.602804in}{2.288408in}}%
\pgfpathlineto{\pgfqpoint{3.602923in}{2.365163in}}%
\pgfpathlineto{\pgfqpoint{3.603242in}{2.248779in}}%
\pgfpathlineto{\pgfqpoint{3.603913in}{2.298683in}}%
\pgfpathlineto{\pgfqpoint{3.604892in}{2.249494in}}%
\pgfpathlineto{\pgfqpoint{3.604713in}{2.346307in}}%
\pgfpathlineto{\pgfqpoint{3.605029in}{2.261288in}}%
\pgfpathlineto{\pgfqpoint{3.605197in}{2.332451in}}%
\pgfpathlineto{\pgfqpoint{3.605976in}{2.219052in}}%
\pgfpathlineto{\pgfqpoint{3.606134in}{2.253986in}}%
\pgfpathlineto{\pgfqpoint{3.607181in}{2.160245in}}%
\pgfpathlineto{\pgfqpoint{3.606159in}{2.280851in}}%
\pgfpathlineto{\pgfqpoint{3.607257in}{2.181923in}}%
\pgfpathlineto{\pgfqpoint{3.607759in}{2.227738in}}%
\pgfpathlineto{\pgfqpoint{3.608290in}{2.090490in}}%
\pgfpathlineto{\pgfqpoint{3.608362in}{2.139133in}}%
\pgfpathlineto{\pgfqpoint{3.608721in}{2.189130in}}%
\pgfpathlineto{\pgfqpoint{3.609413in}{2.095722in}}%
\pgfpathlineto{\pgfqpoint{3.609463in}{2.147572in}}%
\pgfpathlineto{\pgfqpoint{3.610436in}{2.021279in}}%
\pgfpathlineto{\pgfqpoint{3.609488in}{2.160122in}}%
\pgfpathlineto{\pgfqpoint{3.610576in}{2.051134in}}%
\pgfpathlineto{\pgfqpoint{3.610579in}{2.118645in}}%
\pgfpathlineto{\pgfqpoint{3.611279in}{1.944190in}}%
\pgfpathlineto{\pgfqpoint{3.611681in}{1.983949in}}%
\pgfpathlineto{\pgfqpoint{3.611688in}{2.060522in}}%
\pgfpathlineto{\pgfqpoint{3.611932in}{1.941276in}}%
\pgfpathlineto{\pgfqpoint{3.612793in}{2.010620in}}%
\pgfpathlineto{\pgfqpoint{3.613026in}{1.938769in}}%
\pgfpathlineto{\pgfqpoint{3.613428in}{2.080725in}}%
\pgfpathlineto{\pgfqpoint{3.613905in}{1.992322in}}%
\pgfpathlineto{\pgfqpoint{3.614325in}{2.056855in}}%
\pgfpathlineto{\pgfqpoint{3.614759in}{1.917675in}}%
\pgfpathlineto{\pgfqpoint{3.615010in}{1.964726in}}%
\pgfpathlineto{\pgfqpoint{3.615025in}{1.915476in}}%
\pgfpathlineto{\pgfqpoint{3.615875in}{2.068043in}}%
\pgfpathlineto{\pgfqpoint{3.616108in}{2.016392in}}%
\pgfpathlineto{\pgfqpoint{3.616790in}{2.054673in}}%
\pgfpathlineto{\pgfqpoint{3.617077in}{1.952070in}}%
\pgfpathlineto{\pgfqpoint{3.617202in}{1.990036in}}%
\pgfpathlineto{\pgfqpoint{3.618300in}{1.934413in}}%
\pgfpathlineto{\pgfqpoint{3.617536in}{2.037077in}}%
\pgfpathlineto{\pgfqpoint{3.618315in}{1.969205in}}%
\pgfpathlineto{\pgfqpoint{3.618957in}{2.051150in}}%
\pgfpathlineto{\pgfqpoint{3.619384in}{1.936372in}}%
\pgfpathlineto{\pgfqpoint{3.619416in}{1.984061in}}%
\pgfpathlineto{\pgfqpoint{3.620245in}{1.856913in}}%
\pgfpathlineto{\pgfqpoint{3.619656in}{1.995537in}}%
\pgfpathlineto{\pgfqpoint{3.620536in}{1.882088in}}%
\pgfpathlineto{\pgfqpoint{3.620686in}{1.963714in}}%
\pgfpathlineto{\pgfqpoint{3.621382in}{1.855285in}}%
\pgfpathlineto{\pgfqpoint{3.621648in}{1.921829in}}%
\pgfpathlineto{\pgfqpoint{3.621659in}{1.928582in}}%
\pgfpathlineto{\pgfqpoint{3.622494in}{1.798738in}}%
\pgfpathlineto{\pgfqpoint{3.622681in}{1.857404in}}%
\pgfpathlineto{\pgfqpoint{3.623008in}{1.818755in}}%
\pgfpathlineto{\pgfqpoint{3.623718in}{1.953577in}}%
\pgfpathlineto{\pgfqpoint{3.623786in}{1.870220in}}%
\pgfpathlineto{\pgfqpoint{3.623973in}{1.940256in}}%
\pgfpathlineto{\pgfqpoint{3.624697in}{1.828855in}}%
\pgfpathlineto{\pgfqpoint{3.624895in}{1.871892in}}%
\pgfpathlineto{\pgfqpoint{3.625092in}{1.935831in}}%
\pgfpathlineto{\pgfqpoint{3.625724in}{1.805514in}}%
\pgfpathlineto{\pgfqpoint{3.626003in}{1.882594in}}%
\pgfpathlineto{\pgfqpoint{3.626075in}{1.810560in}}%
\pgfpathlineto{\pgfqpoint{3.626298in}{1.951414in}}%
\pgfpathlineto{\pgfqpoint{3.627109in}{1.873150in}}%
\pgfpathlineto{\pgfqpoint{3.627812in}{1.943513in}}%
\pgfpathlineto{\pgfqpoint{3.628142in}{1.822922in}}%
\pgfpathlineto{\pgfqpoint{3.628217in}{1.881905in}}%
\pgfpathlineto{\pgfqpoint{3.629308in}{1.767446in}}%
\pgfpathlineto{\pgfqpoint{3.628662in}{1.904965in}}%
\pgfpathlineto{\pgfqpoint{3.629333in}{1.793948in}}%
\pgfpathlineto{\pgfqpoint{3.630151in}{1.885337in}}%
\pgfpathlineto{\pgfqpoint{3.629509in}{1.767609in}}%
\pgfpathlineto{\pgfqpoint{3.630452in}{1.833381in}}%
\pgfpathlineto{\pgfqpoint{3.631479in}{1.712141in}}%
\pgfpathlineto{\pgfqpoint{3.630506in}{1.858317in}}%
\pgfpathlineto{\pgfqpoint{3.631604in}{1.761160in}}%
\pgfpathlineto{\pgfqpoint{3.631697in}{1.782261in}}%
\pgfpathlineto{\pgfqpoint{3.632440in}{1.651894in}}%
\pgfpathlineto{\pgfqpoint{3.632663in}{1.696560in}}%
\pgfpathlineto{\pgfqpoint{3.632978in}{1.638959in}}%
\pgfpathlineto{\pgfqpoint{3.633459in}{1.769123in}}%
\pgfpathlineto{\pgfqpoint{3.633771in}{1.691796in}}%
\pgfpathlineto{\pgfqpoint{3.634403in}{1.790940in}}%
\pgfpathlineto{\pgfqpoint{3.633796in}{1.663395in}}%
\pgfpathlineto{\pgfqpoint{3.634858in}{1.696167in}}%
\pgfpathlineto{\pgfqpoint{3.635023in}{1.659339in}}%
\pgfpathlineto{\pgfqpoint{3.635770in}{1.801864in}}%
\pgfpathlineto{\pgfqpoint{3.635956in}{1.746552in}}%
\pgfpathlineto{\pgfqpoint{3.637036in}{1.775467in}}%
\pgfpathlineto{\pgfqpoint{3.636670in}{1.656492in}}%
\pgfpathlineto{\pgfqpoint{3.637051in}{1.711257in}}%
\pgfpathlineto{\pgfqpoint{3.637223in}{1.754668in}}%
\pgfpathlineto{\pgfqpoint{3.637944in}{1.638157in}}%
\pgfpathlineto{\pgfqpoint{3.638048in}{1.671980in}}%
\pgfpathlineto{\pgfqpoint{3.638812in}{1.710119in}}%
\pgfpathlineto{\pgfqpoint{3.639167in}{1.595633in}}%
\pgfpathlineto{\pgfqpoint{3.639763in}{1.732434in}}%
\pgfpathlineto{\pgfqpoint{3.639286in}{1.580405in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{1.640723in}}%
\pgfpathlineto{\pgfqpoint{3.640893in}{1.688638in}}%
\pgfpathlineto{\pgfqpoint{3.640811in}{1.578228in}}%
\pgfpathlineto{\pgfqpoint{3.641205in}{1.608892in}}%
\pgfpathlineto{\pgfqpoint{3.641525in}{1.577861in}}%
\pgfpathlineto{\pgfqpoint{3.641840in}{1.697340in}}%
\pgfpathlineto{\pgfqpoint{3.642314in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{3.643308in}{1.688976in}}%
\pgfpathlineto{\pgfqpoint{3.642583in}{1.573459in}}%
\pgfpathlineto{\pgfqpoint{3.643430in}{1.642429in}}%
\pgfpathlineto{\pgfqpoint{3.643824in}{1.591756in}}%
\pgfpathlineto{\pgfqpoint{3.644058in}{1.708939in}}%
\pgfpathlineto{\pgfqpoint{3.644531in}{1.681243in}}%
\pgfpathlineto{\pgfqpoint{3.644732in}{1.740267in}}%
\pgfpathlineto{\pgfqpoint{3.645536in}{1.584505in}}%
\pgfpathlineto{\pgfqpoint{3.645593in}{1.616892in}}%
\pgfpathlineto{\pgfqpoint{3.645984in}{1.551170in}}%
\pgfpathlineto{\pgfqpoint{3.646497in}{1.662572in}}%
\pgfpathlineto{\pgfqpoint{3.646670in}{1.630365in}}%
\pgfpathlineto{\pgfqpoint{3.647455in}{1.769847in}}%
\pgfpathlineto{\pgfqpoint{3.646680in}{1.608682in}}%
\pgfpathlineto{\pgfqpoint{3.647789in}{1.745045in}}%
\pgfpathlineto{\pgfqpoint{3.648474in}{1.642928in}}%
\pgfpathlineto{\pgfqpoint{3.648399in}{1.745332in}}%
\pgfpathlineto{\pgfqpoint{3.648908in}{1.657857in}}%
\pgfpathlineto{\pgfqpoint{3.650021in}{1.816739in}}%
\pgfpathlineto{\pgfqpoint{3.648948in}{1.649094in}}%
\pgfpathlineto{\pgfqpoint{3.650049in}{1.792283in}}%
\pgfpathlineto{\pgfqpoint{3.651140in}{1.716716in}}%
\pgfpathlineto{\pgfqpoint{3.650846in}{1.852951in}}%
\pgfpathlineto{\pgfqpoint{3.651165in}{1.726101in}}%
\pgfpathlineto{\pgfqpoint{3.651183in}{1.704685in}}%
\pgfpathlineto{\pgfqpoint{3.652278in}{1.802652in}}%
\pgfpathlineto{\pgfqpoint{3.653056in}{1.722507in}}%
\pgfpathlineto{\pgfqpoint{3.653365in}{1.830050in}}%
\pgfpathlineto{\pgfqpoint{3.653386in}{1.817644in}}%
\pgfpathlineto{\pgfqpoint{3.654093in}{1.701443in}}%
\pgfpathlineto{\pgfqpoint{3.653566in}{1.860194in}}%
\pgfpathlineto{\pgfqpoint{3.654498in}{1.801403in}}%
\pgfpathlineto{\pgfqpoint{3.654549in}{1.746672in}}%
\pgfpathlineto{\pgfqpoint{3.655273in}{1.863608in}}%
\pgfpathlineto{\pgfqpoint{3.655607in}{1.789269in}}%
\pgfpathlineto{\pgfqpoint{3.656712in}{1.881299in}}%
\pgfpathlineto{\pgfqpoint{3.655991in}{1.768423in}}%
\pgfpathlineto{\pgfqpoint{3.656730in}{1.853304in}}%
\pgfpathlineto{\pgfqpoint{3.657821in}{1.761854in}}%
\pgfpathlineto{\pgfqpoint{3.657408in}{1.887533in}}%
\pgfpathlineto{\pgfqpoint{3.657846in}{1.800720in}}%
\pgfpathlineto{\pgfqpoint{3.658212in}{1.755452in}}%
\pgfpathlineto{\pgfqpoint{3.658456in}{1.848168in}}%
\pgfpathlineto{\pgfqpoint{3.658958in}{1.761586in}}%
\pgfpathlineto{\pgfqpoint{3.658998in}{1.830257in}}%
\pgfpathlineto{\pgfqpoint{3.659758in}{1.680935in}}%
\pgfpathlineto{\pgfqpoint{3.660063in}{1.742588in}}%
\pgfpathlineto{\pgfqpoint{3.660339in}{1.669476in}}%
\pgfpathlineto{\pgfqpoint{3.660806in}{1.780198in}}%
\pgfpathlineto{\pgfqpoint{3.661172in}{1.720757in}}%
\pgfpathlineto{\pgfqpoint{3.662159in}{1.806796in}}%
\pgfpathlineto{\pgfqpoint{3.661215in}{1.684753in}}%
\pgfpathlineto{\pgfqpoint{3.662288in}{1.779640in}}%
\pgfpathlineto{\pgfqpoint{3.663041in}{1.686052in}}%
\pgfpathlineto{\pgfqpoint{3.662948in}{1.803713in}}%
\pgfpathlineto{\pgfqpoint{3.663396in}{1.747296in}}%
\pgfpathlineto{\pgfqpoint{3.663615in}{1.815999in}}%
\pgfpathlineto{\pgfqpoint{3.663963in}{1.689812in}}%
\pgfpathlineto{\pgfqpoint{3.664505in}{1.794759in}}%
\pgfpathlineto{\pgfqpoint{3.664993in}{1.687635in}}%
\pgfpathlineto{\pgfqpoint{3.665337in}{1.818922in}}%
\pgfpathlineto{\pgfqpoint{3.665621in}{1.726400in}}%
\pgfpathlineto{\pgfqpoint{3.666722in}{1.863108in}}%
\pgfpathlineto{\pgfqpoint{3.665675in}{1.693029in}}%
\pgfpathlineto{\pgfqpoint{3.666751in}{1.822800in}}%
\pgfpathlineto{\pgfqpoint{3.667465in}{1.766126in}}%
\pgfpathlineto{\pgfqpoint{3.667174in}{1.858693in}}%
\pgfpathlineto{\pgfqpoint{3.667863in}{1.806207in}}%
\pgfpathlineto{\pgfqpoint{3.668136in}{1.775855in}}%
\pgfpathlineto{\pgfqpoint{3.668696in}{1.893245in}}%
\pgfpathlineto{\pgfqpoint{3.668918in}{1.823457in}}%
\pgfpathlineto{\pgfqpoint{3.669951in}{1.922086in}}%
\pgfpathlineto{\pgfqpoint{3.669316in}{1.788688in}}%
\pgfpathlineto{\pgfqpoint{3.670038in}{1.916264in}}%
\pgfpathlineto{\pgfqpoint{3.670260in}{1.824795in}}%
\pgfpathlineto{\pgfqpoint{3.670974in}{1.976623in}}%
\pgfpathlineto{\pgfqpoint{3.671143in}{1.945823in}}%
\pgfpathlineto{\pgfqpoint{3.671225in}{1.987215in}}%
\pgfpathlineto{\pgfqpoint{3.672190in}{1.878612in}}%
\pgfpathlineto{\pgfqpoint{3.672233in}{1.888172in}}%
\pgfpathlineto{\pgfqpoint{3.672954in}{1.825310in}}%
\pgfpathlineto{\pgfqpoint{3.672309in}{1.967242in}}%
\pgfpathlineto{\pgfqpoint{3.673338in}{1.850774in}}%
\pgfpathlineto{\pgfqpoint{3.674185in}{1.976351in}}%
\pgfpathlineto{\pgfqpoint{3.674451in}{1.909534in}}%
\pgfpathlineto{\pgfqpoint{3.675319in}{1.833759in}}%
\pgfpathlineto{\pgfqpoint{3.675000in}{1.950421in}}%
\pgfpathlineto{\pgfqpoint{3.675556in}{1.905454in}}%
\pgfpathlineto{\pgfqpoint{3.676428in}{1.831393in}}%
\pgfpathlineto{\pgfqpoint{3.676661in}{1.941406in}}%
\pgfpathlineto{\pgfqpoint{3.677662in}{1.849069in}}%
\pgfpathlineto{\pgfqpoint{3.677095in}{1.960997in}}%
\pgfpathlineto{\pgfqpoint{3.677773in}{1.918813in}}%
\pgfpathlineto{\pgfqpoint{3.678781in}{1.822482in}}%
\pgfpathlineto{\pgfqpoint{3.678078in}{1.962064in}}%
\pgfpathlineto{\pgfqpoint{3.678892in}{1.855262in}}%
\pgfpathlineto{\pgfqpoint{3.679764in}{1.965529in}}%
\pgfpathlineto{\pgfqpoint{3.679269in}{1.832723in}}%
\pgfpathlineto{\pgfqpoint{3.680008in}{1.897360in}}%
\pgfpathlineto{\pgfqpoint{3.680966in}{1.841607in}}%
\pgfpathlineto{\pgfqpoint{3.680755in}{1.940612in}}%
\pgfpathlineto{\pgfqpoint{3.681024in}{1.865332in}}%
\pgfpathlineto{\pgfqpoint{3.681705in}{1.955348in}}%
\pgfpathlineto{\pgfqpoint{3.681031in}{1.836648in}}%
\pgfpathlineto{\pgfqpoint{3.682136in}{1.890897in}}%
\pgfpathlineto{\pgfqpoint{3.682638in}{1.777613in}}%
\pgfpathlineto{\pgfqpoint{3.683090in}{1.935614in}}%
\pgfpathlineto{\pgfqpoint{3.683230in}{1.858919in}}%
\pgfpathlineto{\pgfqpoint{3.684077in}{1.932142in}}%
\pgfpathlineto{\pgfqpoint{3.683352in}{1.801298in}}%
\pgfpathlineto{\pgfqpoint{3.684339in}{1.905049in}}%
\pgfpathlineto{\pgfqpoint{3.684916in}{1.777092in}}%
\pgfpathlineto{\pgfqpoint{3.684694in}{1.906722in}}%
\pgfpathlineto{\pgfqpoint{3.685451in}{1.813786in}}%
\pgfpathlineto{\pgfqpoint{3.685473in}{1.865333in}}%
\pgfpathlineto{\pgfqpoint{3.686409in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.686549in}{1.770151in}}%
\pgfpathlineto{\pgfqpoint{3.687274in}{1.691571in}}%
\pgfpathlineto{\pgfqpoint{3.686563in}{1.801019in}}%
\pgfpathlineto{\pgfqpoint{3.687661in}{1.714728in}}%
\pgfpathlineto{\pgfqpoint{3.688515in}{1.804099in}}%
\pgfpathlineto{\pgfqpoint{3.687844in}{1.655847in}}%
\pgfpathlineto{\pgfqpoint{3.688770in}{1.784551in}}%
\pgfpathlineto{\pgfqpoint{3.688813in}{1.709558in}}%
\pgfpathlineto{\pgfqpoint{3.689681in}{1.832882in}}%
\pgfpathlineto{\pgfqpoint{3.689882in}{1.733338in}}%
\pgfpathlineto{\pgfqpoint{3.690000in}{1.799205in}}%
\pgfpathlineto{\pgfqpoint{3.690962in}{1.657938in}}%
\pgfpathlineto{\pgfqpoint{3.690980in}{1.717781in}}%
\pgfpathlineto{\pgfqpoint{3.691572in}{1.617688in}}%
\pgfpathlineto{\pgfqpoint{3.692071in}{1.758936in}}%
\pgfpathlineto{\pgfqpoint{3.692089in}{1.739440in}}%
\pgfpathlineto{\pgfqpoint{3.693086in}{1.810736in}}%
\pgfpathlineto{\pgfqpoint{3.692742in}{1.689527in}}%
\pgfpathlineto{\pgfqpoint{3.693204in}{1.751400in}}%
\pgfpathlineto{\pgfqpoint{3.694170in}{1.712018in}}%
\pgfpathlineto{\pgfqpoint{3.693660in}{1.834742in}}%
\pgfpathlineto{\pgfqpoint{3.694317in}{1.712968in}}%
\pgfpathlineto{\pgfqpoint{3.694751in}{1.805586in}}%
\pgfpathlineto{\pgfqpoint{3.695128in}{1.655612in}}%
\pgfpathlineto{\pgfqpoint{3.695415in}{1.694196in}}%
\pgfpathlineto{\pgfqpoint{3.695673in}{1.655626in}}%
\pgfpathlineto{\pgfqpoint{3.696469in}{1.780760in}}%
\pgfpathlineto{\pgfqpoint{3.696520in}{1.735640in}}%
\pgfpathlineto{\pgfqpoint{3.696721in}{1.768597in}}%
\pgfpathlineto{\pgfqpoint{3.697130in}{1.629879in}}%
\pgfpathlineto{\pgfqpoint{3.697603in}{1.700240in}}%
\pgfpathlineto{\pgfqpoint{3.698705in}{1.618344in}}%
\pgfpathlineto{\pgfqpoint{3.697987in}{1.752497in}}%
\pgfpathlineto{\pgfqpoint{3.698719in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{3.699795in}{1.782266in}}%
\pgfpathlineto{\pgfqpoint{3.699293in}{1.630940in}}%
\pgfpathlineto{\pgfqpoint{3.699842in}{1.751791in}}%
\pgfpathlineto{\pgfqpoint{3.700915in}{1.702617in}}%
\pgfpathlineto{\pgfqpoint{3.700639in}{1.828431in}}%
\pgfpathlineto{\pgfqpoint{3.700951in}{1.739011in}}%
\pgfpathlineto{\pgfqpoint{3.700958in}{1.778443in}}%
\pgfpathlineto{\pgfqpoint{3.701998in}{1.596901in}}%
\pgfpathlineto{\pgfqpoint{3.702045in}{1.676467in}}%
\pgfpathlineto{\pgfqpoint{3.702124in}{1.601212in}}%
\pgfpathlineto{\pgfqpoint{3.702551in}{1.723200in}}%
\pgfpathlineto{\pgfqpoint{3.703154in}{1.640189in}}%
\pgfpathlineto{\pgfqpoint{3.703193in}{1.703646in}}%
\pgfpathlineto{\pgfqpoint{3.704112in}{1.556632in}}%
\pgfpathlineto{\pgfqpoint{3.704262in}{1.629135in}}%
\pgfpathlineto{\pgfqpoint{3.704266in}{1.640117in}}%
\pgfpathlineto{\pgfqpoint{3.704765in}{1.505193in}}%
\pgfpathlineto{\pgfqpoint{3.705346in}{1.550990in}}%
\pgfpathlineto{\pgfqpoint{3.706422in}{1.389159in}}%
\pgfpathlineto{\pgfqpoint{3.705626in}{1.576078in}}%
\pgfpathlineto{\pgfqpoint{3.706483in}{1.437091in}}%
\pgfpathlineto{\pgfqpoint{3.707190in}{1.501428in}}%
\pgfpathlineto{\pgfqpoint{3.706849in}{1.378795in}}%
\pgfpathlineto{\pgfqpoint{3.707592in}{1.428302in}}%
\pgfpathlineto{\pgfqpoint{3.708324in}{1.492787in}}%
\pgfpathlineto{\pgfqpoint{3.708539in}{1.378744in}}%
\pgfpathlineto{\pgfqpoint{3.708683in}{1.417025in}}%
\pgfpathlineto{\pgfqpoint{3.708855in}{1.372703in}}%
\pgfpathlineto{\pgfqpoint{3.709214in}{1.528686in}}%
\pgfpathlineto{\pgfqpoint{3.709795in}{1.401520in}}%
\pgfpathlineto{\pgfqpoint{3.710240in}{1.488092in}}%
\pgfpathlineto{\pgfqpoint{3.709935in}{1.383023in}}%
\pgfpathlineto{\pgfqpoint{3.710907in}{1.439375in}}%
\pgfpathlineto{\pgfqpoint{3.710943in}{1.388195in}}%
\pgfpathlineto{\pgfqpoint{3.711427in}{1.533276in}}%
\pgfpathlineto{\pgfqpoint{3.712005in}{1.469996in}}%
\pgfpathlineto{\pgfqpoint{3.713071in}{1.583624in}}%
\pgfpathlineto{\pgfqpoint{3.712059in}{1.422700in}}%
\pgfpathlineto{\pgfqpoint{3.713121in}{1.571877in}}%
\pgfpathlineto{\pgfqpoint{3.713659in}{1.496662in}}%
\pgfpathlineto{\pgfqpoint{3.713964in}{1.610075in}}%
\pgfpathlineto{\pgfqpoint{3.714244in}{1.508095in}}%
\pgfpathlineto{\pgfqpoint{3.714542in}{1.577008in}}%
\pgfpathlineto{\pgfqpoint{3.714922in}{1.471636in}}%
\pgfpathlineto{\pgfqpoint{3.715352in}{1.514726in}}%
\pgfpathlineto{\pgfqpoint{3.715363in}{1.460649in}}%
\pgfpathlineto{\pgfqpoint{3.716009in}{1.593473in}}%
\pgfpathlineto{\pgfqpoint{3.716458in}{1.539927in}}%
\pgfpathlineto{\pgfqpoint{3.717563in}{1.593456in}}%
\pgfpathlineto{\pgfqpoint{3.716508in}{1.480971in}}%
\pgfpathlineto{\pgfqpoint{3.717566in}{1.580303in}}%
\pgfpathlineto{\pgfqpoint{3.717713in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{3.718585in}{1.648581in}}%
\pgfpathlineto{\pgfqpoint{3.718675in}{1.581771in}}%
\pgfpathlineto{\pgfqpoint{3.719288in}{1.644614in}}%
\pgfpathlineto{\pgfqpoint{3.719590in}{1.536525in}}%
\pgfpathlineto{\pgfqpoint{3.719751in}{1.572648in}}%
\pgfpathlineto{\pgfqpoint{3.720329in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.720831in}{1.689040in}}%
\pgfpathlineto{\pgfqpoint{3.720853in}{1.623638in}}%
\pgfpathlineto{\pgfqpoint{3.721003in}{1.679861in}}%
\pgfpathlineto{\pgfqpoint{3.721495in}{1.547645in}}%
\pgfpathlineto{\pgfqpoint{3.721961in}{1.604016in}}%
\pgfpathlineto{\pgfqpoint{3.722004in}{1.639079in}}%
\pgfpathlineto{\pgfqpoint{3.721990in}{1.545510in}}%
\pgfpathlineto{\pgfqpoint{3.722162in}{1.573547in}}%
\pgfpathlineto{\pgfqpoint{3.722166in}{1.538980in}}%
\pgfpathlineto{\pgfqpoint{3.722891in}{1.688423in}}%
\pgfpathlineto{\pgfqpoint{3.723267in}{1.591166in}}%
\pgfpathlineto{\pgfqpoint{3.723554in}{1.691507in}}%
\pgfpathlineto{\pgfqpoint{3.724250in}{1.557944in}}%
\pgfpathlineto{\pgfqpoint{3.724376in}{1.615481in}}%
\pgfpathlineto{\pgfqpoint{3.724713in}{1.533243in}}%
\pgfpathlineto{\pgfqpoint{3.724523in}{1.653016in}}%
\pgfpathlineto{\pgfqpoint{3.725495in}{1.572296in}}%
\pgfpathlineto{\pgfqpoint{3.726557in}{1.660434in}}%
\pgfpathlineto{\pgfqpoint{3.725675in}{1.521307in}}%
\pgfpathlineto{\pgfqpoint{3.726608in}{1.618310in}}%
\pgfpathlineto{\pgfqpoint{3.727286in}{1.684219in}}%
\pgfpathlineto{\pgfqpoint{3.727526in}{1.567162in}}%
\pgfpathlineto{\pgfqpoint{3.727713in}{1.613742in}}%
\pgfpathlineto{\pgfqpoint{3.727924in}{1.667788in}}%
\pgfpathlineto{\pgfqpoint{3.728846in}{1.515006in}}%
\pgfpathlineto{\pgfqpoint{3.729374in}{1.583838in}}%
\pgfpathlineto{\pgfqpoint{3.729112in}{1.477751in}}%
\pgfpathlineto{\pgfqpoint{3.729959in}{1.541874in}}%
\pgfpathlineto{\pgfqpoint{3.730034in}{1.469039in}}%
\pgfpathlineto{\pgfqpoint{3.730705in}{1.607315in}}%
\pgfpathlineto{\pgfqpoint{3.731071in}{1.534189in}}%
\pgfpathlineto{\pgfqpoint{3.731268in}{1.461546in}}%
\pgfpathlineto{\pgfqpoint{3.732033in}{1.597262in}}%
\pgfpathlineto{\pgfqpoint{3.732147in}{1.548385in}}%
\pgfpathlineto{\pgfqpoint{3.732506in}{1.623562in}}%
\pgfpathlineto{\pgfqpoint{3.732183in}{1.515241in}}%
\pgfpathlineto{\pgfqpoint{3.733267in}{1.588121in}}%
\pgfpathlineto{\pgfqpoint{3.733414in}{1.599823in}}%
\pgfpathlineto{\pgfqpoint{3.734386in}{1.472879in}}%
\pgfpathlineto{\pgfqpoint{3.735244in}{1.550405in}}%
\pgfpathlineto{\pgfqpoint{3.734404in}{1.442349in}}%
\pgfpathlineto{\pgfqpoint{3.735502in}{1.527636in}}%
\pgfpathlineto{\pgfqpoint{3.736578in}{1.595329in}}%
\pgfpathlineto{\pgfqpoint{3.735674in}{1.456708in}}%
\pgfpathlineto{\pgfqpoint{3.736621in}{1.554099in}}%
\pgfpathlineto{\pgfqpoint{3.737016in}{1.484727in}}%
\pgfpathlineto{\pgfqpoint{3.737615in}{1.608970in}}%
\pgfpathlineto{\pgfqpoint{3.737723in}{1.573497in}}%
\pgfpathlineto{\pgfqpoint{3.738584in}{1.664498in}}%
\pgfpathlineto{\pgfqpoint{3.737945in}{1.525256in}}%
\pgfpathlineto{\pgfqpoint{3.738835in}{1.600293in}}%
\pgfpathlineto{\pgfqpoint{3.738839in}{1.539850in}}%
\pgfpathlineto{\pgfqpoint{3.739757in}{1.689105in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{1.634696in}}%
\pgfpathlineto{\pgfqpoint{3.740234in}{1.692715in}}%
\pgfpathlineto{\pgfqpoint{3.740353in}{1.564281in}}%
\pgfpathlineto{\pgfqpoint{3.741045in}{1.587687in}}%
\pgfpathlineto{\pgfqpoint{3.741680in}{1.679811in}}%
\pgfpathlineto{\pgfqpoint{3.741052in}{1.567253in}}%
\pgfpathlineto{\pgfqpoint{3.742161in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{3.742247in}{1.584180in}}%
\pgfpathlineto{\pgfqpoint{3.743237in}{1.724295in}}%
\pgfpathlineto{\pgfqpoint{3.743266in}{1.660898in}}%
\pgfpathlineto{\pgfqpoint{3.744059in}{1.744463in}}%
\pgfpathlineto{\pgfqpoint{3.743808in}{1.615366in}}%
\pgfpathlineto{\pgfqpoint{3.744375in}{1.655431in}}%
\pgfpathlineto{\pgfqpoint{3.745401in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{3.744382in}{1.703340in}}%
\pgfpathlineto{\pgfqpoint{3.745501in}{1.618044in}}%
\pgfpathlineto{\pgfqpoint{3.745692in}{1.700326in}}%
\pgfpathlineto{\pgfqpoint{3.746395in}{1.569240in}}%
\pgfpathlineto{\pgfqpoint{3.746603in}{1.648862in}}%
\pgfpathlineto{\pgfqpoint{3.746879in}{1.553630in}}%
\pgfpathlineto{\pgfqpoint{3.747231in}{1.709711in}}%
\pgfpathlineto{\pgfqpoint{3.747712in}{1.651602in}}%
\pgfpathlineto{\pgfqpoint{3.748673in}{1.743260in}}%
\pgfpathlineto{\pgfqpoint{3.748243in}{1.561295in}}%
\pgfpathlineto{\pgfqpoint{3.748867in}{1.702517in}}%
\pgfpathlineto{\pgfqpoint{3.749574in}{1.654921in}}%
\pgfpathlineto{\pgfqpoint{3.749340in}{1.766264in}}%
\pgfpathlineto{\pgfqpoint{3.749943in}{1.713485in}}%
\pgfpathlineto{\pgfqpoint{3.749947in}{1.734081in}}%
\pgfpathlineto{\pgfqpoint{3.750955in}{1.607431in}}%
\pgfpathlineto{\pgfqpoint{3.751045in}{1.685011in}}%
\pgfpathlineto{\pgfqpoint{3.751246in}{1.583083in}}%
\pgfpathlineto{\pgfqpoint{3.751949in}{1.733034in}}%
\pgfpathlineto{\pgfqpoint{3.752157in}{1.649928in}}%
\pgfpathlineto{\pgfqpoint{3.753147in}{1.767843in}}%
\pgfpathlineto{\pgfqpoint{3.752358in}{1.635192in}}%
\pgfpathlineto{\pgfqpoint{3.753276in}{1.739733in}}%
\pgfpathlineto{\pgfqpoint{3.753843in}{1.803663in}}%
\pgfpathlineto{\pgfqpoint{3.753420in}{1.676198in}}%
\pgfpathlineto{\pgfqpoint{3.754374in}{1.710895in}}%
\pgfpathlineto{\pgfqpoint{3.755268in}{1.640146in}}%
\pgfpathlineto{\pgfqpoint{3.754607in}{1.771935in}}%
\pgfpathlineto{\pgfqpoint{3.755487in}{1.701782in}}%
\pgfpathlineto{\pgfqpoint{3.755777in}{1.650268in}}%
\pgfpathlineto{\pgfqpoint{3.756096in}{1.779262in}}%
\pgfpathlineto{\pgfqpoint{3.756577in}{1.712333in}}%
\pgfpathlineto{\pgfqpoint{3.757489in}{1.761392in}}%
\pgfpathlineto{\pgfqpoint{3.757359in}{1.624425in}}%
\pgfpathlineto{\pgfqpoint{3.757679in}{1.728884in}}%
\pgfpathlineto{\pgfqpoint{3.757991in}{1.665464in}}%
\pgfpathlineto{\pgfqpoint{3.758332in}{1.781321in}}%
\pgfpathlineto{\pgfqpoint{3.758787in}{1.755735in}}%
\pgfpathlineto{\pgfqpoint{3.759279in}{1.616518in}}%
\pgfpathlineto{\pgfqpoint{3.758888in}{1.785077in}}%
\pgfpathlineto{\pgfqpoint{3.759910in}{1.694340in}}%
\pgfpathlineto{\pgfqpoint{3.760553in}{1.626432in}}%
\pgfpathlineto{\pgfqpoint{3.760937in}{1.776948in}}%
\pgfpathlineto{\pgfqpoint{3.761005in}{1.698772in}}%
\pgfpathlineto{\pgfqpoint{3.761317in}{1.757127in}}%
\pgfpathlineto{\pgfqpoint{3.761970in}{1.609538in}}%
\pgfpathlineto{\pgfqpoint{3.762103in}{1.627057in}}%
\pgfpathlineto{\pgfqpoint{3.762153in}{1.611955in}}%
\pgfpathlineto{\pgfqpoint{3.762612in}{1.742337in}}%
\pgfpathlineto{\pgfqpoint{3.763208in}{1.648288in}}%
\pgfpathlineto{\pgfqpoint{3.763656in}{1.748848in}}%
\pgfpathlineto{\pgfqpoint{3.763782in}{1.642432in}}%
\pgfpathlineto{\pgfqpoint{3.764334in}{1.720309in}}%
\pgfpathlineto{\pgfqpoint{3.764578in}{1.658766in}}%
\pgfpathlineto{\pgfqpoint{3.765098in}{1.789864in}}%
\pgfpathlineto{\pgfqpoint{3.765439in}{1.755818in}}%
\pgfpathlineto{\pgfqpoint{3.765461in}{1.705548in}}%
\pgfpathlineto{\pgfqpoint{3.766516in}{1.821720in}}%
\pgfpathlineto{\pgfqpoint{3.766534in}{1.804482in}}%
\pgfpathlineto{\pgfqpoint{3.767481in}{1.873998in}}%
\pgfpathlineto{\pgfqpoint{3.766695in}{1.751994in}}%
\pgfpathlineto{\pgfqpoint{3.767682in}{1.846346in}}%
\pgfpathlineto{\pgfqpoint{3.767685in}{1.819497in}}%
\pgfpathlineto{\pgfqpoint{3.768381in}{1.946767in}}%
\pgfpathlineto{\pgfqpoint{3.768783in}{1.905995in}}%
\pgfpathlineto{\pgfqpoint{3.769529in}{1.966750in}}%
\pgfpathlineto{\pgfqpoint{3.769486in}{1.865528in}}%
\pgfpathlineto{\pgfqpoint{3.769899in}{1.923789in}}%
\pgfpathlineto{\pgfqpoint{3.769942in}{1.876731in}}%
\pgfpathlineto{\pgfqpoint{3.770922in}{2.008471in}}%
\pgfpathlineto{\pgfqpoint{3.770986in}{1.929147in}}%
\pgfpathlineto{\pgfqpoint{3.771130in}{1.971262in}}%
\pgfpathlineto{\pgfqpoint{3.771941in}{1.853750in}}%
\pgfpathlineto{\pgfqpoint{3.772091in}{1.876891in}}%
\pgfpathlineto{\pgfqpoint{3.773372in}{1.758908in}}%
\pgfpathlineto{\pgfqpoint{3.772167in}{1.929221in}}%
\pgfpathlineto{\pgfqpoint{3.773462in}{1.802913in}}%
\pgfpathlineto{\pgfqpoint{3.774416in}{1.902200in}}%
\pgfpathlineto{\pgfqpoint{3.773738in}{1.735148in}}%
\pgfpathlineto{\pgfqpoint{3.774578in}{1.901066in}}%
\pgfpathlineto{\pgfqpoint{3.775320in}{1.799952in}}%
\pgfpathlineto{\pgfqpoint{3.774592in}{1.918969in}}%
\pgfpathlineto{\pgfqpoint{3.775690in}{1.851238in}}%
\pgfpathlineto{\pgfqpoint{3.775823in}{1.886293in}}%
\pgfpathlineto{\pgfqpoint{3.776680in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{3.776781in}{1.793680in}}%
\pgfpathlineto{\pgfqpoint{3.776942in}{1.743248in}}%
\pgfpathlineto{\pgfqpoint{3.777735in}{1.861042in}}%
\pgfpathlineto{\pgfqpoint{3.777882in}{1.821780in}}%
\pgfpathlineto{\pgfqpoint{3.778955in}{1.917328in}}%
\pgfpathlineto{\pgfqpoint{3.778044in}{1.796192in}}%
\pgfpathlineto{\pgfqpoint{3.779009in}{1.875656in}}%
\pgfpathlineto{\pgfqpoint{3.779787in}{1.801234in}}%
\pgfpathlineto{\pgfqpoint{3.779715in}{1.910582in}}%
\pgfpathlineto{\pgfqpoint{3.780117in}{1.870705in}}%
\pgfpathlineto{\pgfqpoint{3.780401in}{1.964325in}}%
\pgfpathlineto{\pgfqpoint{3.781197in}{1.846307in}}%
\pgfpathlineto{\pgfqpoint{3.781222in}{1.887097in}}%
\pgfpathlineto{\pgfqpoint{3.782277in}{1.789444in}}%
\pgfpathlineto{\pgfqpoint{3.781452in}{1.903773in}}%
\pgfpathlineto{\pgfqpoint{3.782345in}{1.804777in}}%
\pgfpathlineto{\pgfqpoint{3.783052in}{1.875797in}}%
\pgfpathlineto{\pgfqpoint{3.783318in}{1.754818in}}%
\pgfpathlineto{\pgfqpoint{3.783454in}{1.801390in}}%
\pgfpathlineto{\pgfqpoint{3.784039in}{1.738167in}}%
\pgfpathlineto{\pgfqpoint{3.784211in}{1.854321in}}%
\pgfpathlineto{\pgfqpoint{3.784559in}{1.817846in}}%
\pgfpathlineto{\pgfqpoint{3.784649in}{1.854483in}}%
\pgfpathlineto{\pgfqpoint{3.784914in}{1.737236in}}%
\pgfpathlineto{\pgfqpoint{3.785639in}{1.809196in}}%
\pgfpathlineto{\pgfqpoint{3.786181in}{1.711703in}}%
\pgfpathlineto{\pgfqpoint{3.786525in}{1.838362in}}%
\pgfpathlineto{\pgfqpoint{3.786748in}{1.757088in}}%
\pgfpathlineto{\pgfqpoint{3.787228in}{1.872440in}}%
\pgfpathlineto{\pgfqpoint{3.787828in}{1.717739in}}%
\pgfpathlineto{\pgfqpoint{3.787856in}{1.719283in}}%
\pgfpathlineto{\pgfqpoint{3.788043in}{1.698572in}}%
\pgfpathlineto{\pgfqpoint{3.788997in}{1.846029in}}%
\pgfpathlineto{\pgfqpoint{3.790106in}{1.703462in}}%
\pgfpathlineto{\pgfqpoint{3.790113in}{1.731001in}}%
\pgfpathlineto{\pgfqpoint{3.791186in}{1.637090in}}%
\pgfpathlineto{\pgfqpoint{3.790651in}{1.771575in}}%
\pgfpathlineto{\pgfqpoint{3.791225in}{1.698546in}}%
\pgfpathlineto{\pgfqpoint{3.791642in}{1.752092in}}%
\pgfpathlineto{\pgfqpoint{3.792104in}{1.643762in}}%
\pgfpathlineto{\pgfqpoint{3.792323in}{1.679355in}}%
\pgfpathlineto{\pgfqpoint{3.792883in}{1.655876in}}%
\pgfpathlineto{\pgfqpoint{3.792564in}{1.771499in}}%
\pgfpathlineto{\pgfqpoint{3.793400in}{1.710802in}}%
\pgfpathlineto{\pgfqpoint{3.794250in}{1.773394in}}%
\pgfpathlineto{\pgfqpoint{3.794311in}{1.670954in}}%
\pgfpathlineto{\pgfqpoint{3.794512in}{1.733673in}}%
\pgfpathlineto{\pgfqpoint{3.794759in}{1.776701in}}%
\pgfpathlineto{\pgfqpoint{3.795086in}{1.664983in}}%
\pgfpathlineto{\pgfqpoint{3.795610in}{1.721942in}}%
\pgfpathlineto{\pgfqpoint{3.796317in}{1.673900in}}%
\pgfpathlineto{\pgfqpoint{3.796675in}{1.803186in}}%
\pgfpathlineto{\pgfqpoint{3.796715in}{1.772185in}}%
\pgfpathlineto{\pgfqpoint{3.797676in}{1.621087in}}%
\pgfpathlineto{\pgfqpoint{3.796733in}{1.777238in}}%
\pgfpathlineto{\pgfqpoint{3.797838in}{1.647387in}}%
\pgfpathlineto{\pgfqpoint{3.797913in}{1.713273in}}%
\pgfpathlineto{\pgfqpoint{3.798362in}{1.592348in}}%
\pgfpathlineto{\pgfqpoint{3.798947in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{3.799639in}{1.707146in}}%
\pgfpathlineto{\pgfqpoint{3.798968in}{1.586739in}}%
\pgfpathlineto{\pgfqpoint{3.799876in}{1.636682in}}%
\pgfpathlineto{\pgfqpoint{3.800934in}{1.514220in}}%
\pgfpathlineto{\pgfqpoint{3.799933in}{1.696731in}}%
\pgfpathlineto{\pgfqpoint{3.800992in}{1.557915in}}%
\pgfpathlineto{\pgfqpoint{3.801602in}{1.580344in}}%
\pgfpathlineto{\pgfqpoint{3.801745in}{1.469615in}}%
\pgfpathlineto{\pgfqpoint{3.802093in}{1.521481in}}%
\pgfpathlineto{\pgfqpoint{3.802097in}{1.521494in}}%
\pgfpathlineto{\pgfqpoint{3.803144in}{1.403209in}}%
\pgfpathlineto{\pgfqpoint{3.802337in}{1.542413in}}%
\pgfpathlineto{\pgfqpoint{3.803220in}{1.435377in}}%
\pgfpathlineto{\pgfqpoint{3.804181in}{1.491245in}}%
\pgfpathlineto{\pgfqpoint{3.803812in}{1.387543in}}%
\pgfpathlineto{\pgfqpoint{3.804328in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{3.804590in}{1.404663in}}%
\pgfpathlineto{\pgfqpoint{3.805100in}{1.518410in}}%
\pgfpathlineto{\pgfqpoint{3.805437in}{1.444824in}}%
\pgfpathlineto{\pgfqpoint{3.806460in}{1.537521in}}%
\pgfpathlineto{\pgfqpoint{3.805520in}{1.397410in}}%
\pgfpathlineto{\pgfqpoint{3.806553in}{1.514734in}}%
\pgfpathlineto{\pgfqpoint{3.807644in}{1.457243in}}%
\pgfpathlineto{\pgfqpoint{3.806940in}{1.574997in}}%
\pgfpathlineto{\pgfqpoint{3.807665in}{1.508100in}}%
\pgfpathlineto{\pgfqpoint{3.807708in}{1.533355in}}%
\pgfpathlineto{\pgfqpoint{3.808673in}{1.378905in}}%
\pgfpathlineto{\pgfqpoint{3.808727in}{1.423906in}}%
\pgfpathlineto{\pgfqpoint{3.809265in}{1.367648in}}%
\pgfpathlineto{\pgfqpoint{3.808810in}{1.483389in}}%
\pgfpathlineto{\pgfqpoint{3.809829in}{1.412671in}}%
\pgfpathlineto{\pgfqpoint{3.809857in}{1.466397in}}%
\pgfpathlineto{\pgfqpoint{3.810586in}{1.344778in}}%
\pgfpathlineto{\pgfqpoint{3.810941in}{1.432882in}}%
\pgfpathlineto{\pgfqpoint{3.811490in}{1.389457in}}%
\pgfpathlineto{\pgfqpoint{3.811942in}{1.496596in}}%
\pgfpathlineto{\pgfqpoint{3.812039in}{1.445385in}}%
\pgfpathlineto{\pgfqpoint{3.813036in}{1.520828in}}%
\pgfpathlineto{\pgfqpoint{3.812491in}{1.400268in}}%
\pgfpathlineto{\pgfqpoint{3.813151in}{1.476636in}}%
\pgfpathlineto{\pgfqpoint{3.814227in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{3.813190in}{1.535903in}}%
\pgfpathlineto{\pgfqpoint{3.814256in}{1.486593in}}%
\pgfpathlineto{\pgfqpoint{3.814765in}{1.538035in}}%
\pgfpathlineto{\pgfqpoint{3.814938in}{1.417184in}}%
\pgfpathlineto{\pgfqpoint{3.815192in}{1.475502in}}%
\pgfpathlineto{\pgfqpoint{3.815268in}{1.412481in}}%
\pgfpathlineto{\pgfqpoint{3.816014in}{1.533949in}}%
\pgfpathlineto{\pgfqpoint{3.816301in}{1.463380in}}%
\pgfpathlineto{\pgfqpoint{3.816936in}{1.568431in}}%
\pgfpathlineto{\pgfqpoint{3.816624in}{1.434764in}}%
\pgfpathlineto{\pgfqpoint{3.817435in}{1.469922in}}%
\pgfpathlineto{\pgfqpoint{3.818120in}{1.379090in}}%
\pgfpathlineto{\pgfqpoint{3.817589in}{1.540894in}}%
\pgfpathlineto{\pgfqpoint{3.818547in}{1.458491in}}%
\pgfpathlineto{\pgfqpoint{3.819598in}{1.532228in}}%
\pgfpathlineto{\pgfqpoint{3.819351in}{1.414141in}}%
\pgfpathlineto{\pgfqpoint{3.819659in}{1.486952in}}%
\pgfpathlineto{\pgfqpoint{3.820442in}{1.394396in}}%
\pgfpathlineto{\pgfqpoint{3.820007in}{1.534900in}}%
\pgfpathlineto{\pgfqpoint{3.820775in}{1.446426in}}%
\pgfpathlineto{\pgfqpoint{3.820779in}{1.423120in}}%
\pgfpathlineto{\pgfqpoint{3.821098in}{1.553209in}}%
\pgfpathlineto{\pgfqpoint{3.821880in}{1.476654in}}%
\pgfpathlineto{\pgfqpoint{3.822583in}{1.386981in}}%
\pgfpathlineto{\pgfqpoint{3.822996in}{1.526447in}}%
\pgfpathlineto{\pgfqpoint{3.824087in}{1.422750in}}%
\pgfpathlineto{\pgfqpoint{3.823821in}{1.532640in}}%
\pgfpathlineto{\pgfqpoint{3.824112in}{1.432768in}}%
\pgfpathlineto{\pgfqpoint{3.824392in}{1.526139in}}%
\pgfpathlineto{\pgfqpoint{3.824862in}{1.373257in}}%
\pgfpathlineto{\pgfqpoint{3.825224in}{1.461549in}}%
\pgfpathlineto{\pgfqpoint{3.826161in}{1.284306in}}%
\pgfpathlineto{\pgfqpoint{3.825239in}{1.482334in}}%
\pgfpathlineto{\pgfqpoint{3.826372in}{1.350598in}}%
\pgfpathlineto{\pgfqpoint{3.827470in}{1.424474in}}%
\pgfpathlineto{\pgfqpoint{3.826649in}{1.258722in}}%
\pgfpathlineto{\pgfqpoint{3.827485in}{1.375464in}}%
\pgfpathlineto{\pgfqpoint{3.827488in}{1.353948in}}%
\pgfpathlineto{\pgfqpoint{3.828539in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.828575in}{1.488336in}}%
\pgfpathlineto{\pgfqpoint{3.829655in}{1.426836in}}%
\pgfpathlineto{\pgfqpoint{3.829634in}{1.533646in}}%
\pgfpathlineto{\pgfqpoint{3.829684in}{1.473618in}}%
\pgfpathlineto{\pgfqpoint{3.830093in}{1.534689in}}%
\pgfpathlineto{\pgfqpoint{3.829863in}{1.426200in}}%
\pgfpathlineto{\pgfqpoint{3.830793in}{1.465731in}}%
\pgfpathlineto{\pgfqpoint{3.831410in}{1.557888in}}%
\pgfpathlineto{\pgfqpoint{3.830807in}{1.443315in}}%
\pgfpathlineto{\pgfqpoint{3.831916in}{1.535796in}}%
\pgfpathlineto{\pgfqpoint{3.832579in}{1.450928in}}%
\pgfpathlineto{\pgfqpoint{3.832874in}{1.569520in}}%
\pgfpathlineto{\pgfqpoint{3.833021in}{1.552109in}}%
\pgfpathlineto{\pgfqpoint{3.834136in}{1.631414in}}%
\pgfpathlineto{\pgfqpoint{3.833175in}{1.504463in}}%
\pgfpathlineto{\pgfqpoint{3.834144in}{1.607224in}}%
\pgfpathlineto{\pgfqpoint{3.834531in}{1.529486in}}%
\pgfpathlineto{\pgfqpoint{3.835188in}{1.660755in}}%
\pgfpathlineto{\pgfqpoint{3.835249in}{1.599769in}}%
\pgfpathlineto{\pgfqpoint{3.835252in}{1.628006in}}%
\pgfpathlineto{\pgfqpoint{3.836146in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{3.836339in}{1.495687in}}%
\pgfpathlineto{\pgfqpoint{3.837071in}{1.551130in}}%
\pgfpathlineto{\pgfqpoint{3.837455in}{1.432943in}}%
\pgfpathlineto{\pgfqpoint{3.837993in}{1.543467in}}%
\pgfpathlineto{\pgfqpoint{3.838112in}{1.401234in}}%
\pgfpathlineto{\pgfqpoint{3.838564in}{1.455941in}}%
\pgfpathlineto{\pgfqpoint{3.838865in}{1.398106in}}%
\pgfpathlineto{\pgfqpoint{3.839633in}{1.519952in}}%
\pgfpathlineto{\pgfqpoint{3.839665in}{1.511134in}}%
\pgfpathlineto{\pgfqpoint{3.839673in}{1.446578in}}%
\pgfpathlineto{\pgfqpoint{3.840458in}{1.605634in}}%
\pgfpathlineto{\pgfqpoint{3.840745in}{1.557409in}}%
\pgfpathlineto{\pgfqpoint{3.841090in}{1.674589in}}%
\pgfpathlineto{\pgfqpoint{3.841420in}{1.538313in}}%
\pgfpathlineto{\pgfqpoint{3.841858in}{1.576475in}}%
\pgfpathlineto{\pgfqpoint{3.842690in}{1.680523in}}%
\pgfpathlineto{\pgfqpoint{3.841933in}{1.561159in}}%
\pgfpathlineto{\pgfqpoint{3.842991in}{1.608447in}}%
\pgfpathlineto{\pgfqpoint{3.843838in}{1.544274in}}%
\pgfpathlineto{\pgfqpoint{3.843386in}{1.659097in}}%
\pgfpathlineto{\pgfqpoint{3.844104in}{1.597201in}}%
\pgfpathlineto{\pgfqpoint{3.845097in}{1.659385in}}%
\pgfpathlineto{\pgfqpoint{3.844649in}{1.551302in}}%
\pgfpathlineto{\pgfqpoint{3.845212in}{1.595694in}}%
\pgfpathlineto{\pgfqpoint{3.845625in}{1.703808in}}%
\pgfpathlineto{\pgfqpoint{3.845826in}{1.568085in}}%
\pgfpathlineto{\pgfqpoint{3.846357in}{1.655038in}}%
\pgfpathlineto{\pgfqpoint{3.847387in}{1.538479in}}%
\pgfpathlineto{\pgfqpoint{3.846798in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{3.847473in}{1.581573in}}%
\pgfpathlineto{\pgfqpoint{3.847961in}{1.654279in}}%
\pgfpathlineto{\pgfqpoint{3.848352in}{1.517972in}}%
\pgfpathlineto{\pgfqpoint{3.848574in}{1.577495in}}%
\pgfpathlineto{\pgfqpoint{3.849191in}{1.453356in}}%
\pgfpathlineto{\pgfqpoint{3.848628in}{1.579070in}}%
\pgfpathlineto{\pgfqpoint{3.849686in}{1.521869in}}%
\pgfpathlineto{\pgfqpoint{3.850225in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{3.850655in}{1.452932in}}%
\pgfpathlineto{\pgfqpoint{3.850795in}{1.513245in}}%
\pgfpathlineto{\pgfqpoint{3.851430in}{1.442767in}}%
\pgfpathlineto{\pgfqpoint{3.851706in}{1.583289in}}%
\pgfpathlineto{\pgfqpoint{3.851900in}{1.506022in}}%
\pgfpathlineto{\pgfqpoint{3.852187in}{1.582183in}}%
\pgfpathlineto{\pgfqpoint{3.852994in}{1.452515in}}%
\pgfpathlineto{\pgfqpoint{3.853009in}{1.523019in}}%
\pgfpathlineto{\pgfqpoint{3.853041in}{1.457201in}}%
\pgfpathlineto{\pgfqpoint{3.854071in}{1.581247in}}%
\pgfpathlineto{\pgfqpoint{3.854117in}{1.500791in}}%
\pgfpathlineto{\pgfqpoint{3.854175in}{1.560569in}}%
\pgfpathlineto{\pgfqpoint{3.855108in}{1.443792in}}%
\pgfpathlineto{\pgfqpoint{3.855222in}{1.511252in}}%
\pgfpathlineto{\pgfqpoint{3.855793in}{1.384313in}}%
\pgfpathlineto{\pgfqpoint{3.855240in}{1.538733in}}%
\pgfpathlineto{\pgfqpoint{3.856338in}{1.462288in}}%
\pgfpathlineto{\pgfqpoint{3.857070in}{1.543620in}}%
\pgfpathlineto{\pgfqpoint{3.856833in}{1.441521in}}%
\pgfpathlineto{\pgfqpoint{3.857451in}{1.506131in}}%
\pgfpathlineto{\pgfqpoint{3.857494in}{1.460846in}}%
\pgfpathlineto{\pgfqpoint{3.858426in}{1.625241in}}%
\pgfpathlineto{\pgfqpoint{3.858491in}{1.577241in}}%
\pgfpathlineto{\pgfqpoint{3.859499in}{1.708627in}}%
\pgfpathlineto{\pgfqpoint{3.858527in}{1.524281in}}%
\pgfpathlineto{\pgfqpoint{3.859610in}{1.660539in}}%
\pgfpathlineto{\pgfqpoint{3.860378in}{1.718589in}}%
\pgfpathlineto{\pgfqpoint{3.860052in}{1.611283in}}%
\pgfpathlineto{\pgfqpoint{3.860708in}{1.651383in}}%
\pgfpathlineto{\pgfqpoint{3.861602in}{1.605371in}}%
\pgfpathlineto{\pgfqpoint{3.861379in}{1.733859in}}%
\pgfpathlineto{\pgfqpoint{3.861806in}{1.660913in}}%
\pgfpathlineto{\pgfqpoint{3.861810in}{1.708789in}}%
\pgfpathlineto{\pgfqpoint{3.862380in}{1.570972in}}%
\pgfpathlineto{\pgfqpoint{3.862915in}{1.645882in}}%
\pgfpathlineto{\pgfqpoint{3.863037in}{1.700021in}}%
\pgfpathlineto{\pgfqpoint{3.863977in}{1.568109in}}%
\pgfpathlineto{\pgfqpoint{3.863984in}{1.586418in}}%
\pgfpathlineto{\pgfqpoint{3.863988in}{1.566634in}}%
\pgfpathlineto{\pgfqpoint{3.864605in}{1.695467in}}%
\pgfpathlineto{\pgfqpoint{3.865082in}{1.650042in}}%
\pgfpathlineto{\pgfqpoint{3.865419in}{1.749063in}}%
\pgfpathlineto{\pgfqpoint{3.865111in}{1.628023in}}%
\pgfpathlineto{\pgfqpoint{3.866194in}{1.660742in}}%
\pgfpathlineto{\pgfqpoint{3.866836in}{1.606868in}}%
\pgfpathlineto{\pgfqpoint{3.866295in}{1.711811in}}%
\pgfpathlineto{\pgfqpoint{3.867296in}{1.643980in}}%
\pgfpathlineto{\pgfqpoint{3.868128in}{1.751490in}}%
\pgfpathlineto{\pgfqpoint{3.867837in}{1.620880in}}%
\pgfpathlineto{\pgfqpoint{3.868408in}{1.688451in}}%
\pgfpathlineto{\pgfqpoint{3.869527in}{1.593042in}}%
\pgfpathlineto{\pgfqpoint{3.869172in}{1.741955in}}%
\pgfpathlineto{\pgfqpoint{3.869538in}{1.599350in}}%
\pgfpathlineto{\pgfqpoint{3.870482in}{1.712564in}}%
\pgfpathlineto{\pgfqpoint{3.870313in}{1.587315in}}%
\pgfpathlineto{\pgfqpoint{3.870650in}{1.650753in}}%
\pgfpathlineto{\pgfqpoint{3.871138in}{1.697464in}}%
\pgfpathlineto{\pgfqpoint{3.871766in}{1.552943in}}%
\pgfpathlineto{\pgfqpoint{3.872172in}{1.681142in}}%
\pgfpathlineto{\pgfqpoint{3.872882in}{1.665109in}}%
\pgfpathlineto{\pgfqpoint{3.873861in}{1.560083in}}%
\pgfpathlineto{\pgfqpoint{3.872900in}{1.673875in}}%
\pgfpathlineto{\pgfqpoint{3.873998in}{1.596445in}}%
\pgfpathlineto{\pgfqpoint{3.875092in}{1.661427in}}%
\pgfpathlineto{\pgfqpoint{3.874217in}{1.530809in}}%
\pgfpathlineto{\pgfqpoint{3.875110in}{1.621008in}}%
\pgfpathlineto{\pgfqpoint{3.875117in}{1.595092in}}%
\pgfpathlineto{\pgfqpoint{3.876129in}{1.737508in}}%
\pgfpathlineto{\pgfqpoint{3.876204in}{1.683880in}}%
\pgfpathlineto{\pgfqpoint{3.876610in}{1.773470in}}%
\pgfpathlineto{\pgfqpoint{3.876334in}{1.645028in}}%
\pgfpathlineto{\pgfqpoint{3.877313in}{1.676834in}}%
\pgfpathlineto{\pgfqpoint{3.878411in}{1.752994in}}%
\pgfpathlineto{\pgfqpoint{3.877955in}{1.597516in}}%
\pgfpathlineto{\pgfqpoint{3.878429in}{1.697224in}}%
\pgfpathlineto{\pgfqpoint{3.879401in}{1.812490in}}%
\pgfpathlineto{\pgfqpoint{3.878820in}{1.663636in}}%
\pgfpathlineto{\pgfqpoint{3.879595in}{1.733928in}}%
\pgfpathlineto{\pgfqpoint{3.879599in}{1.722020in}}%
\pgfpathlineto{\pgfqpoint{3.879706in}{1.825584in}}%
\pgfpathlineto{\pgfqpoint{3.880696in}{1.758074in}}%
\pgfpathlineto{\pgfqpoint{3.881034in}{1.712689in}}%
\pgfpathlineto{\pgfqpoint{3.881561in}{1.818453in}}%
\pgfpathlineto{\pgfqpoint{3.881748in}{1.761307in}}%
\pgfpathlineto{\pgfqpoint{3.882720in}{1.829773in}}%
\pgfpathlineto{\pgfqpoint{3.882135in}{1.716068in}}%
\pgfpathlineto{\pgfqpoint{3.882856in}{1.733451in}}%
\pgfpathlineto{\pgfqpoint{3.883908in}{1.889767in}}%
\pgfpathlineto{\pgfqpoint{3.883983in}{1.874106in}}%
\pgfpathlineto{\pgfqpoint{3.885038in}{1.797052in}}%
\pgfpathlineto{\pgfqpoint{3.884797in}{1.927943in}}%
\pgfpathlineto{\pgfqpoint{3.885099in}{1.847064in}}%
\pgfpathlineto{\pgfqpoint{3.885178in}{1.895001in}}%
\pgfpathlineto{\pgfqpoint{3.886003in}{1.796061in}}%
\pgfpathlineto{\pgfqpoint{3.886204in}{1.838619in}}%
\pgfpathlineto{\pgfqpoint{3.886911in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{3.887122in}{1.894851in}}%
\pgfpathlineto{\pgfqpoint{3.887305in}{1.844051in}}%
\pgfpathlineto{\pgfqpoint{3.887571in}{1.917306in}}%
\pgfpathlineto{\pgfqpoint{3.888374in}{1.798077in}}%
\pgfpathlineto{\pgfqpoint{3.888414in}{1.876864in}}%
\pgfpathlineto{\pgfqpoint{3.888482in}{1.810004in}}%
\pgfpathlineto{\pgfqpoint{3.889497in}{1.938643in}}%
\pgfpathlineto{\pgfqpoint{3.889519in}{1.909931in}}%
\pgfpathlineto{\pgfqpoint{3.890542in}{1.966928in}}%
\pgfpathlineto{\pgfqpoint{3.889677in}{1.878509in}}%
\pgfpathlineto{\pgfqpoint{3.890628in}{1.930194in}}%
\pgfpathlineto{\pgfqpoint{3.891557in}{1.836657in}}%
\pgfpathlineto{\pgfqpoint{3.891094in}{1.958409in}}%
\pgfpathlineto{\pgfqpoint{3.891743in}{1.903358in}}%
\pgfpathlineto{\pgfqpoint{3.892052in}{1.824914in}}%
\pgfpathlineto{\pgfqpoint{3.892658in}{1.939201in}}%
\pgfpathlineto{\pgfqpoint{3.892856in}{1.879985in}}%
\pgfpathlineto{\pgfqpoint{3.893584in}{1.976926in}}%
\pgfpathlineto{\pgfqpoint{3.892981in}{1.806509in}}%
\pgfpathlineto{\pgfqpoint{3.893975in}{1.955813in}}%
\pgfpathlineto{\pgfqpoint{3.893993in}{1.892184in}}%
\pgfpathlineto{\pgfqpoint{3.894915in}{2.047494in}}%
\pgfpathlineto{\pgfqpoint{3.895077in}{1.968210in}}%
\pgfpathlineto{\pgfqpoint{3.895116in}{2.029408in}}%
\pgfpathlineto{\pgfqpoint{3.895931in}{1.890326in}}%
\pgfpathlineto{\pgfqpoint{3.896182in}{1.910992in}}%
\pgfpathlineto{\pgfqpoint{3.897061in}{2.055841in}}%
\pgfpathlineto{\pgfqpoint{3.896200in}{1.884199in}}%
\pgfpathlineto{\pgfqpoint{3.897319in}{1.983099in}}%
\pgfpathlineto{\pgfqpoint{3.898151in}{1.914069in}}%
\pgfpathlineto{\pgfqpoint{3.898370in}{2.052886in}}%
\pgfpathlineto{\pgfqpoint{3.898431in}{1.957792in}}%
\pgfpathlineto{\pgfqpoint{3.898657in}{2.024638in}}%
\pgfpathlineto{\pgfqpoint{3.899522in}{1.876917in}}%
\pgfpathlineto{\pgfqpoint{3.899533in}{1.964706in}}%
\pgfpathlineto{\pgfqpoint{3.900512in}{1.881734in}}%
\pgfpathlineto{\pgfqpoint{3.900297in}{1.989565in}}%
\pgfpathlineto{\pgfqpoint{3.900645in}{1.925942in}}%
\pgfpathlineto{\pgfqpoint{3.901147in}{1.856870in}}%
\pgfpathlineto{\pgfqpoint{3.901287in}{1.978318in}}%
\pgfpathlineto{\pgfqpoint{3.901567in}{1.923721in}}%
\pgfpathlineto{\pgfqpoint{3.901779in}{1.966038in}}%
\pgfpathlineto{\pgfqpoint{3.902647in}{1.809690in}}%
\pgfpathlineto{\pgfqpoint{3.902669in}{1.850981in}}%
\pgfpathlineto{\pgfqpoint{3.903723in}{1.792401in}}%
\pgfpathlineto{\pgfqpoint{3.903128in}{1.925916in}}%
\pgfpathlineto{\pgfqpoint{3.903781in}{1.829367in}}%
\pgfpathlineto{\pgfqpoint{3.904785in}{1.972801in}}%
\pgfpathlineto{\pgfqpoint{3.903935in}{1.807164in}}%
\pgfpathlineto{\pgfqpoint{3.904897in}{1.890182in}}%
\pgfpathlineto{\pgfqpoint{3.905489in}{1.948784in}}%
\pgfpathlineto{\pgfqpoint{3.905883in}{1.830654in}}%
\pgfpathlineto{\pgfqpoint{3.905998in}{1.904064in}}%
\pgfpathlineto{\pgfqpoint{3.906465in}{1.807105in}}%
\pgfpathlineto{\pgfqpoint{3.906755in}{1.954166in}}%
\pgfpathlineto{\pgfqpoint{3.907110in}{1.886042in}}%
\pgfpathlineto{\pgfqpoint{3.907268in}{1.849747in}}%
\pgfpathlineto{\pgfqpoint{3.908032in}{1.974214in}}%
\pgfpathlineto{\pgfqpoint{3.908176in}{1.906814in}}%
\pgfpathlineto{\pgfqpoint{3.908818in}{2.003424in}}%
\pgfpathlineto{\pgfqpoint{3.908341in}{1.894735in}}%
\pgfpathlineto{\pgfqpoint{3.909292in}{1.987405in}}%
\pgfpathlineto{\pgfqpoint{3.910124in}{1.905885in}}%
\pgfpathlineto{\pgfqpoint{3.909747in}{2.016190in}}%
\pgfpathlineto{\pgfqpoint{3.910404in}{1.942774in}}%
\pgfpathlineto{\pgfqpoint{3.910422in}{1.978375in}}%
\pgfpathlineto{\pgfqpoint{3.911337in}{1.855185in}}%
\pgfpathlineto{\pgfqpoint{3.911470in}{1.902376in}}%
\pgfpathlineto{\pgfqpoint{3.911671in}{1.864616in}}%
\pgfpathlineto{\pgfqpoint{3.911495in}{1.979685in}}%
\pgfpathlineto{\pgfqpoint{3.912550in}{1.929295in}}%
\pgfpathlineto{\pgfqpoint{3.912912in}{1.977629in}}%
\pgfpathlineto{\pgfqpoint{3.913633in}{1.833925in}}%
\pgfpathlineto{\pgfqpoint{3.913644in}{1.857119in}}%
\pgfpathlineto{\pgfqpoint{3.914218in}{1.831854in}}%
\pgfpathlineto{\pgfqpoint{3.913967in}{1.931051in}}%
\pgfpathlineto{\pgfqpoint{3.914720in}{1.916877in}}%
\pgfpathlineto{\pgfqpoint{3.915789in}{1.953441in}}%
\pgfpathlineto{\pgfqpoint{3.915129in}{1.853824in}}%
\pgfpathlineto{\pgfqpoint{3.915807in}{1.891619in}}%
\pgfpathlineto{\pgfqpoint{3.915829in}{1.871352in}}%
\pgfpathlineto{\pgfqpoint{3.915868in}{1.917790in}}%
\pgfpathlineto{\pgfqpoint{3.915872in}{1.902303in}}%
\pgfpathlineto{\pgfqpoint{3.916658in}{1.996089in}}%
\pgfpathlineto{\pgfqpoint{3.915933in}{1.861828in}}%
\pgfpathlineto{\pgfqpoint{3.916984in}{1.926853in}}%
\pgfpathlineto{\pgfqpoint{3.917903in}{1.831279in}}%
\pgfpathlineto{\pgfqpoint{3.917024in}{1.948174in}}%
\pgfpathlineto{\pgfqpoint{3.918114in}{1.832974in}}%
\pgfpathlineto{\pgfqpoint{3.918154in}{1.886899in}}%
\pgfpathlineto{\pgfqpoint{3.918911in}{1.764637in}}%
\pgfpathlineto{\pgfqpoint{3.919219in}{1.837756in}}%
\pgfpathlineto{\pgfqpoint{3.920041in}{1.774775in}}%
\pgfpathlineto{\pgfqpoint{3.920095in}{1.884744in}}%
\pgfpathlineto{\pgfqpoint{3.920332in}{1.809232in}}%
\pgfpathlineto{\pgfqpoint{3.921171in}{1.953071in}}%
\pgfpathlineto{\pgfqpoint{3.920461in}{1.806275in}}%
\pgfpathlineto{\pgfqpoint{3.921448in}{1.914470in}}%
\pgfpathlineto{\pgfqpoint{3.921498in}{1.854306in}}%
\pgfpathlineto{\pgfqpoint{3.922337in}{2.003784in}}%
\pgfpathlineto{\pgfqpoint{3.922549in}{1.937056in}}%
\pgfpathlineto{\pgfqpoint{3.922560in}{1.979872in}}%
\pgfpathlineto{\pgfqpoint{3.923593in}{1.840501in}}%
\pgfpathlineto{\pgfqpoint{3.923651in}{1.884292in}}%
\pgfpathlineto{\pgfqpoint{3.923654in}{1.884250in}}%
\pgfpathlineto{\pgfqpoint{3.923773in}{1.831674in}}%
\pgfpathlineto{\pgfqpoint{3.923984in}{1.952826in}}%
\pgfpathlineto{\pgfqpoint{3.924766in}{1.852550in}}%
\pgfpathlineto{\pgfqpoint{3.925760in}{1.978959in}}%
\pgfpathlineto{\pgfqpoint{3.924835in}{1.831980in}}%
\pgfpathlineto{\pgfqpoint{3.925897in}{1.942945in}}%
\pgfpathlineto{\pgfqpoint{3.926557in}{1.897485in}}%
\pgfpathlineto{\pgfqpoint{3.926855in}{2.006901in}}%
\pgfpathlineto{\pgfqpoint{3.927005in}{1.928052in}}%
\pgfpathlineto{\pgfqpoint{3.927012in}{1.960543in}}%
\pgfpathlineto{\pgfqpoint{3.927576in}{1.815840in}}%
\pgfpathlineto{\pgfqpoint{3.928100in}{1.894666in}}%
\pgfpathlineto{\pgfqpoint{3.928107in}{1.814483in}}%
\pgfpathlineto{\pgfqpoint{3.929061in}{1.955534in}}%
\pgfpathlineto{\pgfqpoint{3.929205in}{1.935437in}}%
\pgfpathlineto{\pgfqpoint{3.929980in}{1.994442in}}%
\pgfpathlineto{\pgfqpoint{3.929445in}{1.872857in}}%
\pgfpathlineto{\pgfqpoint{3.930317in}{1.942905in}}%
\pgfpathlineto{\pgfqpoint{3.930493in}{1.995360in}}%
\pgfpathlineto{\pgfqpoint{3.930927in}{1.864774in}}%
\pgfpathlineto{\pgfqpoint{3.931415in}{1.921044in}}%
\pgfpathlineto{\pgfqpoint{3.932491in}{1.846285in}}%
\pgfpathlineto{\pgfqpoint{3.931483in}{1.959963in}}%
\pgfpathlineto{\pgfqpoint{3.932527in}{1.887296in}}%
\pgfpathlineto{\pgfqpoint{3.932986in}{1.962774in}}%
\pgfpathlineto{\pgfqpoint{3.933539in}{1.824523in}}%
\pgfpathlineto{\pgfqpoint{3.933621in}{1.881653in}}%
\pgfpathlineto{\pgfqpoint{3.934170in}{1.816609in}}%
\pgfpathlineto{\pgfqpoint{3.934400in}{1.932488in}}%
\pgfpathlineto{\pgfqpoint{3.934733in}{1.866873in}}%
\pgfpathlineto{\pgfqpoint{3.934809in}{1.935998in}}%
\pgfpathlineto{\pgfqpoint{3.934992in}{1.805324in}}%
\pgfpathlineto{\pgfqpoint{3.935831in}{1.836142in}}%
\pgfpathlineto{\pgfqpoint{3.935935in}{1.778169in}}%
\pgfpathlineto{\pgfqpoint{3.936527in}{1.908978in}}%
\pgfpathlineto{\pgfqpoint{3.936933in}{1.855597in}}%
\pgfpathlineto{\pgfqpoint{3.937521in}{1.908019in}}%
\pgfpathlineto{\pgfqpoint{3.937277in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{3.938031in}{1.865641in}}%
\pgfpathlineto{\pgfqpoint{3.938720in}{1.763707in}}%
\pgfpathlineto{\pgfqpoint{3.939028in}{1.885092in}}%
\pgfpathlineto{\pgfqpoint{3.939143in}{1.840133in}}%
\pgfpathlineto{\pgfqpoint{3.939175in}{1.866780in}}%
\pgfpathlineto{\pgfqpoint{3.940058in}{1.746332in}}%
\pgfpathlineto{\pgfqpoint{3.940241in}{1.819650in}}%
\pgfpathlineto{\pgfqpoint{3.940492in}{1.749872in}}%
\pgfpathlineto{\pgfqpoint{3.940923in}{1.882859in}}%
\pgfpathlineto{\pgfqpoint{3.941346in}{1.804513in}}%
\pgfpathlineto{\pgfqpoint{3.941777in}{1.929303in}}%
\pgfpathlineto{\pgfqpoint{3.942458in}{1.825236in}}%
\pgfpathlineto{\pgfqpoint{3.943273in}{1.889455in}}%
\pgfpathlineto{\pgfqpoint{3.942569in}{1.786553in}}%
\pgfpathlineto{\pgfqpoint{3.943570in}{1.838899in}}%
\pgfpathlineto{\pgfqpoint{3.944302in}{1.776539in}}%
\pgfpathlineto{\pgfqpoint{3.943721in}{1.877011in}}%
\pgfpathlineto{\pgfqpoint{3.944676in}{1.849520in}}%
\pgfpathlineto{\pgfqpoint{3.944995in}{1.892621in}}%
\pgfpathlineto{\pgfqpoint{3.945271in}{1.769719in}}%
\pgfpathlineto{\pgfqpoint{3.945698in}{1.812977in}}%
\pgfpathlineto{\pgfqpoint{3.946652in}{1.653941in}}%
\pgfpathlineto{\pgfqpoint{3.946814in}{1.724322in}}%
\pgfpathlineto{\pgfqpoint{3.946907in}{1.658529in}}%
\pgfpathlineto{\pgfqpoint{3.947833in}{1.813100in}}%
\pgfpathlineto{\pgfqpoint{3.947919in}{1.782485in}}%
\pgfpathlineto{\pgfqpoint{3.948382in}{1.672575in}}%
\pgfpathlineto{\pgfqpoint{3.948902in}{1.800349in}}%
\pgfpathlineto{\pgfqpoint{3.949028in}{1.742530in}}%
\pgfpathlineto{\pgfqpoint{3.950000in}{1.806818in}}%
\pgfpathlineto{\pgfqpoint{3.949745in}{1.692430in}}%
\pgfpathlineto{\pgfqpoint{3.950140in}{1.789530in}}%
\pgfpathlineto{\pgfqpoint{3.950230in}{1.697089in}}%
\pgfpathlineto{\pgfqpoint{3.950621in}{1.829017in}}%
\pgfpathlineto{\pgfqpoint{3.951252in}{1.723610in}}%
\pgfpathlineto{\pgfqpoint{3.952041in}{1.823517in}}%
\pgfpathlineto{\pgfqpoint{3.952321in}{1.721419in}}%
\pgfpathlineto{\pgfqpoint{3.952364in}{1.750269in}}%
\pgfpathlineto{\pgfqpoint{3.952504in}{1.805531in}}%
\pgfpathlineto{\pgfqpoint{3.952888in}{1.667525in}}%
\pgfpathlineto{\pgfqpoint{3.953451in}{1.706762in}}%
\pgfpathlineto{\pgfqpoint{3.953462in}{1.668395in}}%
\pgfpathlineto{\pgfqpoint{3.954244in}{1.789319in}}%
\pgfpathlineto{\pgfqpoint{3.954560in}{1.707565in}}%
\pgfpathlineto{\pgfqpoint{3.955149in}{1.809663in}}%
\pgfpathlineto{\pgfqpoint{3.954574in}{1.698082in}}%
\pgfpathlineto{\pgfqpoint{3.955694in}{1.780517in}}%
\pgfpathlineto{\pgfqpoint{3.955748in}{1.734137in}}%
\pgfpathlineto{\pgfqpoint{3.956275in}{1.844542in}}%
\pgfpathlineto{\pgfqpoint{3.956799in}{1.779881in}}%
\pgfpathlineto{\pgfqpoint{3.957778in}{1.863523in}}%
\pgfpathlineto{\pgfqpoint{3.957003in}{1.736206in}}%
\pgfpathlineto{\pgfqpoint{3.957915in}{1.819577in}}%
\pgfpathlineto{\pgfqpoint{3.958227in}{1.754507in}}%
\pgfpathlineto{\pgfqpoint{3.958930in}{1.906703in}}%
\pgfpathlineto{\pgfqpoint{3.959016in}{1.849590in}}%
\pgfpathlineto{\pgfqpoint{3.959246in}{1.900555in}}%
\pgfpathlineto{\pgfqpoint{3.959784in}{1.769965in}}%
\pgfpathlineto{\pgfqpoint{3.960107in}{1.825932in}}%
\pgfpathlineto{\pgfqpoint{3.960964in}{1.727045in}}%
\pgfpathlineto{\pgfqpoint{3.960355in}{1.827647in}}%
\pgfpathlineto{\pgfqpoint{3.961219in}{1.763232in}}%
\pgfpathlineto{\pgfqpoint{3.962152in}{1.839276in}}%
\pgfpathlineto{\pgfqpoint{3.961879in}{1.693112in}}%
\pgfpathlineto{\pgfqpoint{3.962328in}{1.785425in}}%
\pgfpathlineto{\pgfqpoint{3.962949in}{1.728232in}}%
\pgfpathlineto{\pgfqpoint{3.963390in}{1.875533in}}%
\pgfpathlineto{\pgfqpoint{3.963429in}{1.823316in}}%
\pgfpathlineto{\pgfqpoint{3.964247in}{1.917664in}}%
\pgfpathlineto{\pgfqpoint{3.963670in}{1.785168in}}%
\pgfpathlineto{\pgfqpoint{3.964545in}{1.886332in}}%
\pgfpathlineto{\pgfqpoint{3.965144in}{1.809802in}}%
\pgfpathlineto{\pgfqpoint{3.965579in}{1.945045in}}%
\pgfpathlineto{\pgfqpoint{3.965650in}{1.876590in}}%
\pgfpathlineto{\pgfqpoint{3.966450in}{1.913085in}}%
\pgfpathlineto{\pgfqpoint{3.966587in}{1.824200in}}%
\pgfpathlineto{\pgfqpoint{3.966759in}{1.869064in}}%
\pgfpathlineto{\pgfqpoint{3.967340in}{1.832641in}}%
\pgfpathlineto{\pgfqpoint{3.967685in}{1.942510in}}%
\pgfpathlineto{\pgfqpoint{3.967860in}{1.836896in}}%
\pgfpathlineto{\pgfqpoint{3.968578in}{1.940585in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{1.809309in}}%
\pgfpathlineto{\pgfqpoint{3.968973in}{1.904452in}}%
\pgfpathlineto{\pgfqpoint{3.969679in}{1.751405in}}%
\pgfpathlineto{\pgfqpoint{3.969080in}{1.908869in}}%
\pgfpathlineto{\pgfqpoint{3.970096in}{1.757893in}}%
\pgfpathlineto{\pgfqpoint{3.970099in}{1.837371in}}%
\pgfpathlineto{\pgfqpoint{3.970996in}{1.728661in}}%
\pgfpathlineto{\pgfqpoint{3.971204in}{1.777599in}}%
\pgfpathlineto{\pgfqpoint{3.972134in}{1.662072in}}%
\pgfpathlineto{\pgfqpoint{3.971333in}{1.800186in}}%
\pgfpathlineto{\pgfqpoint{3.972334in}{1.703823in}}%
\pgfpathlineto{\pgfqpoint{3.972977in}{1.800370in}}%
\pgfpathlineto{\pgfqpoint{3.972708in}{1.685268in}}%
\pgfpathlineto{\pgfqpoint{3.973447in}{1.746044in}}%
\pgfpathlineto{\pgfqpoint{3.973899in}{1.674749in}}%
\pgfpathlineto{\pgfqpoint{3.974541in}{1.800272in}}%
\pgfpathlineto{\pgfqpoint{3.974555in}{1.764892in}}%
\pgfpathlineto{\pgfqpoint{3.975628in}{1.689660in}}%
\pgfpathlineto{\pgfqpoint{3.974595in}{1.833146in}}%
\pgfpathlineto{\pgfqpoint{3.975671in}{1.734403in}}%
\pgfpathlineto{\pgfqpoint{3.976687in}{1.821194in}}%
\pgfpathlineto{\pgfqpoint{3.976166in}{1.673104in}}%
\pgfpathlineto{\pgfqpoint{3.976787in}{1.802590in}}%
\pgfpathlineto{\pgfqpoint{3.977056in}{1.733192in}}%
\pgfpathlineto{\pgfqpoint{3.977386in}{1.873935in}}%
\pgfpathlineto{\pgfqpoint{3.977896in}{1.827842in}}%
\pgfpathlineto{\pgfqpoint{3.978890in}{1.943928in}}%
\pgfpathlineto{\pgfqpoint{3.977910in}{1.783027in}}%
\pgfpathlineto{\pgfqpoint{3.979012in}{1.869184in}}%
\pgfpathlineto{\pgfqpoint{3.980041in}{1.743983in}}%
\pgfpathlineto{\pgfqpoint{3.979037in}{1.895784in}}%
\pgfpathlineto{\pgfqpoint{3.980127in}{1.820781in}}%
\pgfpathlineto{\pgfqpoint{3.980217in}{1.842769in}}%
\pgfpathlineto{\pgfqpoint{3.980971in}{1.719192in}}%
\pgfpathlineto{\pgfqpoint{3.981218in}{1.770845in}}%
\pgfpathlineto{\pgfqpoint{3.982241in}{1.701919in}}%
\pgfpathlineto{\pgfqpoint{3.981505in}{1.824227in}}%
\pgfpathlineto{\pgfqpoint{3.982334in}{1.745836in}}%
\pgfpathlineto{\pgfqpoint{3.983389in}{1.831347in}}%
\pgfpathlineto{\pgfqpoint{3.982635in}{1.692651in}}%
\pgfpathlineto{\pgfqpoint{3.983464in}{1.782088in}}%
\pgfpathlineto{\pgfqpoint{3.984261in}{1.650549in}}%
\pgfpathlineto{\pgfqpoint{3.983475in}{1.786702in}}%
\pgfpathlineto{\pgfqpoint{3.984580in}{1.675798in}}%
\pgfpathlineto{\pgfqpoint{3.984799in}{1.753550in}}%
\pgfpathlineto{\pgfqpoint{3.985577in}{1.572591in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{1.620049in}}%
\pgfpathlineto{\pgfqpoint{3.986625in}{1.518056in}}%
\pgfpathlineto{\pgfqpoint{3.985875in}{1.672676in}}%
\pgfpathlineto{\pgfqpoint{3.986794in}{1.570455in}}%
\pgfpathlineto{\pgfqpoint{3.987461in}{1.634627in}}%
\pgfpathlineto{\pgfqpoint{3.986959in}{1.522555in}}%
\pgfpathlineto{\pgfqpoint{3.987909in}{1.613335in}}%
\pgfpathlineto{\pgfqpoint{3.988989in}{1.541935in}}%
\pgfpathlineto{\pgfqpoint{3.988566in}{1.644336in}}%
\pgfpathlineto{\pgfqpoint{3.989025in}{1.544897in}}%
\pgfpathlineto{\pgfqpoint{3.989994in}{1.706644in}}%
\pgfpathlineto{\pgfqpoint{3.989259in}{1.521258in}}%
\pgfpathlineto{\pgfqpoint{3.990145in}{1.667537in}}%
\pgfpathlineto{\pgfqpoint{3.990464in}{1.629590in}}%
\pgfpathlineto{\pgfqpoint{3.991210in}{1.766906in}}%
\pgfpathlineto{\pgfqpoint{3.991214in}{1.722250in}}%
\pgfpathlineto{\pgfqpoint{3.992046in}{1.814355in}}%
\pgfpathlineto{\pgfqpoint{3.991598in}{1.700510in}}%
\pgfpathlineto{\pgfqpoint{3.992326in}{1.739531in}}%
\pgfpathlineto{\pgfqpoint{3.993424in}{1.820638in}}%
\pgfpathlineto{\pgfqpoint{3.993216in}{1.712963in}}%
\pgfpathlineto{\pgfqpoint{3.993438in}{1.792706in}}%
\pgfpathlineto{\pgfqpoint{3.993944in}{1.705042in}}%
\pgfpathlineto{\pgfqpoint{3.993679in}{1.824505in}}%
\pgfpathlineto{\pgfqpoint{3.994551in}{1.777698in}}%
\pgfpathlineto{\pgfqpoint{3.995501in}{1.690205in}}%
\pgfpathlineto{\pgfqpoint{3.994590in}{1.825487in}}%
\pgfpathlineto{\pgfqpoint{3.995677in}{1.714982in}}%
\pgfpathlineto{\pgfqpoint{3.996040in}{1.768984in}}%
\pgfpathlineto{\pgfqpoint{3.995939in}{1.681413in}}%
\pgfpathlineto{\pgfqpoint{3.996108in}{1.707588in}}%
\pgfpathlineto{\pgfqpoint{3.996937in}{1.634136in}}%
\pgfpathlineto{\pgfqpoint{3.996506in}{1.755306in}}%
\pgfpathlineto{\pgfqpoint{3.997220in}{1.690171in}}%
\pgfpathlineto{\pgfqpoint{3.997277in}{1.654858in}}%
\pgfpathlineto{\pgfqpoint{3.998286in}{1.771227in}}%
\pgfpathlineto{\pgfqpoint{3.998304in}{1.723182in}}%
\pgfpathlineto{\pgfqpoint{3.998967in}{1.805782in}}%
\pgfpathlineto{\pgfqpoint{3.998870in}{1.688011in}}%
\pgfpathlineto{\pgfqpoint{3.999419in}{1.788370in}}%
\pgfpathlineto{\pgfqpoint{3.999631in}{1.830994in}}%
\pgfpathlineto{\pgfqpoint{3.999846in}{1.717640in}}%
\pgfpathlineto{\pgfqpoint{4.000524in}{1.752249in}}%
\pgfpathlineto{\pgfqpoint{4.000912in}{1.854673in}}%
\pgfpathlineto{\pgfqpoint{4.001579in}{1.696872in}}%
\pgfpathlineto{\pgfqpoint{4.001630in}{1.733346in}}%
\pgfpathlineto{\pgfqpoint{4.001891in}{1.686966in}}%
\pgfpathlineto{\pgfqpoint{4.002351in}{1.799222in}}%
\pgfpathlineto{\pgfqpoint{4.002731in}{1.739748in}}%
\pgfpathlineto{\pgfqpoint{4.003811in}{1.871444in}}%
\pgfpathlineto{\pgfqpoint{4.002785in}{1.719683in}}%
\pgfpathlineto{\pgfqpoint{4.003850in}{1.828310in}}%
\pgfpathlineto{\pgfqpoint{4.003980in}{1.799335in}}%
\pgfpathlineto{\pgfqpoint{4.004773in}{1.907083in}}%
\pgfpathlineto{\pgfqpoint{4.004880in}{1.883440in}}%
\pgfpathlineto{\pgfqpoint{4.005386in}{1.962754in}}%
\pgfpathlineto{\pgfqpoint{4.005006in}{1.820796in}}%
\pgfpathlineto{\pgfqpoint{4.005992in}{1.904429in}}%
\pgfpathlineto{\pgfqpoint{4.007069in}{1.807295in}}%
\pgfpathlineto{\pgfqpoint{4.006028in}{1.936733in}}%
\pgfpathlineto{\pgfqpoint{4.007112in}{1.810676in}}%
\pgfpathlineto{\pgfqpoint{4.007779in}{1.925299in}}%
\pgfpathlineto{\pgfqpoint{4.007277in}{1.789723in}}%
\pgfpathlineto{\pgfqpoint{4.008224in}{1.874084in}}%
\pgfpathlineto{\pgfqpoint{4.009279in}{1.794531in}}%
\pgfpathlineto{\pgfqpoint{4.008353in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{4.009336in}{1.797419in}}%
\pgfpathlineto{\pgfqpoint{4.009491in}{1.881411in}}%
\pgfpathlineto{\pgfqpoint{4.010179in}{1.748720in}}%
\pgfpathlineto{\pgfqpoint{4.010445in}{1.833960in}}%
\pgfpathlineto{\pgfqpoint{4.010847in}{1.752225in}}%
\pgfpathlineto{\pgfqpoint{4.011529in}{1.862411in}}%
\pgfpathlineto{\pgfqpoint{4.011554in}{1.855073in}}%
\pgfpathlineto{\pgfqpoint{4.012250in}{1.732753in}}%
\pgfpathlineto{\pgfqpoint{4.011938in}{1.879149in}}%
\pgfpathlineto{\pgfqpoint{4.012677in}{1.765787in}}%
\pgfpathlineto{\pgfqpoint{4.013279in}{1.864720in}}%
\pgfpathlineto{\pgfqpoint{4.013143in}{1.749360in}}%
\pgfpathlineto{\pgfqpoint{4.013785in}{1.796721in}}%
\pgfpathlineto{\pgfqpoint{4.014693in}{1.698372in}}%
\pgfpathlineto{\pgfqpoint{4.013893in}{1.836310in}}%
\pgfpathlineto{\pgfqpoint{4.014901in}{1.741679in}}%
\pgfpathlineto{\pgfqpoint{4.015066in}{1.799512in}}%
\pgfpathlineto{\pgfqpoint{4.015540in}{1.654503in}}%
\pgfpathlineto{\pgfqpoint{4.015884in}{1.670397in}}%
\pgfpathlineto{\pgfqpoint{4.016964in}{1.633132in}}%
\pgfpathlineto{\pgfqpoint{4.016193in}{1.756824in}}%
\pgfpathlineto{\pgfqpoint{4.016996in}{1.660173in}}%
\pgfpathlineto{\pgfqpoint{4.017850in}{1.757842in}}%
\pgfpathlineto{\pgfqpoint{4.017061in}{1.631544in}}%
\pgfpathlineto{\pgfqpoint{4.018127in}{1.716491in}}%
\pgfpathlineto{\pgfqpoint{4.018650in}{1.669109in}}%
\pgfpathlineto{\pgfqpoint{4.019149in}{1.796133in}}%
\pgfpathlineto{\pgfqpoint{4.019232in}{1.731176in}}%
\pgfpathlineto{\pgfqpoint{4.019329in}{1.808563in}}%
\pgfpathlineto{\pgfqpoint{4.019720in}{1.677230in}}%
\pgfpathlineto{\pgfqpoint{4.020340in}{1.754990in}}%
\pgfpathlineto{\pgfqpoint{4.020757in}{1.668603in}}%
\pgfpathlineto{\pgfqpoint{4.020426in}{1.785099in}}%
\pgfpathlineto{\pgfqpoint{4.021460in}{1.710320in}}%
\pgfpathlineto{\pgfqpoint{4.021496in}{1.728409in}}%
\pgfpathlineto{\pgfqpoint{4.022403in}{1.621253in}}%
\pgfpathlineto{\pgfqpoint{4.022411in}{1.651037in}}%
\pgfpathlineto{\pgfqpoint{4.023501in}{1.549632in}}%
\pgfpathlineto{\pgfqpoint{4.022568in}{1.696113in}}%
\pgfpathlineto{\pgfqpoint{4.023526in}{1.585893in}}%
\pgfpathlineto{\pgfqpoint{4.024463in}{1.642218in}}%
\pgfpathlineto{\pgfqpoint{4.023774in}{1.510946in}}%
\pgfpathlineto{\pgfqpoint{4.024646in}{1.625057in}}%
\pgfpathlineto{\pgfqpoint{4.024789in}{1.542629in}}%
\pgfpathlineto{\pgfqpoint{4.025575in}{1.658074in}}%
\pgfpathlineto{\pgfqpoint{4.025758in}{1.607715in}}%
\pgfpathlineto{\pgfqpoint{4.026074in}{1.653238in}}%
\pgfpathlineto{\pgfqpoint{4.026350in}{1.505189in}}%
\pgfpathlineto{\pgfqpoint{4.026831in}{1.574635in}}%
\pgfpathlineto{\pgfqpoint{4.027154in}{1.512402in}}%
\pgfpathlineto{\pgfqpoint{4.027861in}{1.639860in}}%
\pgfpathlineto{\pgfqpoint{4.027939in}{1.594277in}}%
\pgfpathlineto{\pgfqpoint{4.028248in}{1.525658in}}%
\pgfpathlineto{\pgfqpoint{4.028890in}{1.646821in}}%
\pgfpathlineto{\pgfqpoint{4.029048in}{1.569155in}}%
\pgfpathlineto{\pgfqpoint{4.029845in}{1.681084in}}%
\pgfpathlineto{\pgfqpoint{4.029084in}{1.560755in}}%
\pgfpathlineto{\pgfqpoint{4.030160in}{1.600058in}}%
\pgfpathlineto{\pgfqpoint{4.030318in}{1.664477in}}%
\pgfpathlineto{\pgfqpoint{4.030899in}{1.547656in}}%
\pgfpathlineto{\pgfqpoint{4.031280in}{1.625770in}}%
\pgfpathlineto{\pgfqpoint{4.031291in}{1.590661in}}%
\pgfpathlineto{\pgfqpoint{4.031721in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{4.032360in}{1.681143in}}%
\pgfpathlineto{\pgfqpoint{4.032503in}{1.721324in}}%
\pgfpathlineto{\pgfqpoint{4.032654in}{1.617751in}}%
\pgfpathlineto{\pgfqpoint{4.033411in}{1.679978in}}%
\pgfpathlineto{\pgfqpoint{4.033791in}{1.598517in}}%
\pgfpathlineto{\pgfqpoint{4.033587in}{1.697494in}}%
\pgfpathlineto{\pgfqpoint{4.034523in}{1.653691in}}%
\pgfpathlineto{\pgfqpoint{4.034692in}{1.572728in}}%
\pgfpathlineto{\pgfqpoint{4.034982in}{1.691798in}}%
\pgfpathlineto{\pgfqpoint{4.035635in}{1.594891in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{1.644592in}}%
\pgfpathlineto{\pgfqpoint{4.036723in}{1.495741in}}%
\pgfpathlineto{\pgfqpoint{4.036999in}{1.578766in}}%
\pgfpathlineto{\pgfqpoint{4.037702in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{4.037846in}{1.507539in}}%
\pgfpathlineto{\pgfqpoint{4.038072in}{1.456921in}}%
\pgfpathlineto{\pgfqpoint{4.038653in}{1.574156in}}%
\pgfpathlineto{\pgfqpoint{4.038897in}{1.536189in}}%
\pgfpathlineto{\pgfqpoint{4.039970in}{1.633871in}}%
\pgfpathlineto{\pgfqpoint{4.039180in}{1.506185in}}%
\pgfpathlineto{\pgfqpoint{4.040009in}{1.572621in}}%
\pgfpathlineto{\pgfqpoint{4.040705in}{1.498169in}}%
\pgfpathlineto{\pgfqpoint{4.040849in}{1.607838in}}%
\pgfpathlineto{\pgfqpoint{4.041060in}{1.499175in}}%
\pgfpathlineto{\pgfqpoint{4.041064in}{1.627375in}}%
\pgfpathlineto{\pgfqpoint{4.042173in}{1.586964in}}%
\pgfpathlineto{\pgfqpoint{4.042865in}{1.624745in}}%
\pgfpathlineto{\pgfqpoint{4.042772in}{1.522115in}}%
\pgfpathlineto{\pgfqpoint{4.043278in}{1.595506in}}%
\pgfpathlineto{\pgfqpoint{4.043651in}{1.553485in}}%
\pgfpathlineto{\pgfqpoint{4.044289in}{1.700610in}}%
\pgfpathlineto{\pgfqpoint{4.044379in}{1.639116in}}%
\pgfpathlineto{\pgfqpoint{4.044462in}{1.681947in}}%
\pgfpathlineto{\pgfqpoint{4.045179in}{1.559417in}}%
\pgfpathlineto{\pgfqpoint{4.045484in}{1.623550in}}%
\pgfpathlineto{\pgfqpoint{4.045660in}{1.560482in}}%
\pgfpathlineto{\pgfqpoint{4.046460in}{1.691248in}}%
\pgfpathlineto{\pgfqpoint{4.046579in}{1.638266in}}%
\pgfpathlineto{\pgfqpoint{4.046582in}{1.675132in}}%
\pgfpathlineto{\pgfqpoint{4.047343in}{1.538686in}}%
\pgfpathlineto{\pgfqpoint{4.047687in}{1.622336in}}%
\pgfpathlineto{\pgfqpoint{4.048609in}{1.524158in}}%
\pgfpathlineto{\pgfqpoint{4.047759in}{1.652725in}}%
\pgfpathlineto{\pgfqpoint{4.048807in}{1.575693in}}%
\pgfpathlineto{\pgfqpoint{4.049915in}{1.661437in}}%
\pgfpathlineto{\pgfqpoint{4.049768in}{1.526273in}}%
\pgfpathlineto{\pgfqpoint{4.049919in}{1.593190in}}%
\pgfpathlineto{\pgfqpoint{4.050306in}{1.678720in}}%
\pgfpathlineto{\pgfqpoint{4.050482in}{1.557304in}}%
\pgfpathlineto{\pgfqpoint{4.051035in}{1.643433in}}%
\pgfpathlineto{\pgfqpoint{4.051060in}{1.602034in}}%
\pgfpathlineto{\pgfqpoint{4.052093in}{1.738579in}}%
\pgfpathlineto{\pgfqpoint{4.052133in}{1.700658in}}%
\pgfpathlineto{\pgfqpoint{4.053087in}{1.657949in}}%
\pgfpathlineto{\pgfqpoint{4.052574in}{1.782668in}}%
\pgfpathlineto{\pgfqpoint{4.053216in}{1.691934in}}%
\pgfpathlineto{\pgfqpoint{4.054002in}{1.817909in}}%
\pgfpathlineto{\pgfqpoint{4.053252in}{1.668658in}}%
\pgfpathlineto{\pgfqpoint{4.054336in}{1.798879in}}%
\pgfpathlineto{\pgfqpoint{4.054985in}{1.723174in}}%
\pgfpathlineto{\pgfqpoint{4.054350in}{1.845302in}}%
\pgfpathlineto{\pgfqpoint{4.055444in}{1.799708in}}%
\pgfpathlineto{\pgfqpoint{4.055692in}{1.863255in}}%
\pgfpathlineto{\pgfqpoint{4.056503in}{1.714778in}}%
\pgfpathlineto{\pgfqpoint{4.056524in}{1.740869in}}%
\pgfpathlineto{\pgfqpoint{4.057367in}{1.694317in}}%
\pgfpathlineto{\pgfqpoint{4.056782in}{1.821505in}}%
\pgfpathlineto{\pgfqpoint{4.057561in}{1.722388in}}%
\pgfpathlineto{\pgfqpoint{4.057827in}{1.773479in}}%
\pgfpathlineto{\pgfqpoint{4.058451in}{1.652133in}}%
\pgfpathlineto{\pgfqpoint{4.058666in}{1.667940in}}%
\pgfpathlineto{\pgfqpoint{4.059509in}{1.729779in}}%
\pgfpathlineto{\pgfqpoint{4.059272in}{1.612715in}}%
\pgfpathlineto{\pgfqpoint{4.059771in}{1.662967in}}%
\pgfpathlineto{\pgfqpoint{4.059861in}{1.625319in}}%
\pgfpathlineto{\pgfqpoint{4.060492in}{1.758169in}}%
\pgfpathlineto{\pgfqpoint{4.060869in}{1.709530in}}%
\pgfpathlineto{\pgfqpoint{4.061099in}{1.729478in}}%
\pgfpathlineto{\pgfqpoint{4.061619in}{1.614995in}}%
\pgfpathlineto{\pgfqpoint{4.061953in}{1.687584in}}%
\pgfpathlineto{\pgfqpoint{4.062570in}{1.585563in}}%
\pgfpathlineto{\pgfqpoint{4.062885in}{1.701125in}}%
\pgfpathlineto{\pgfqpoint{4.063068in}{1.600345in}}%
\pgfpathlineto{\pgfqpoint{4.063226in}{1.665883in}}%
\pgfpathlineto{\pgfqpoint{4.063668in}{1.558783in}}%
\pgfpathlineto{\pgfqpoint{4.064184in}{1.626265in}}%
\pgfpathlineto{\pgfqpoint{4.064511in}{1.561788in}}%
\pgfpathlineto{\pgfqpoint{4.064827in}{1.674730in}}%
\pgfpathlineto{\pgfqpoint{4.065297in}{1.612879in}}%
\pgfpathlineto{\pgfqpoint{4.065957in}{1.531354in}}%
\pgfpathlineto{\pgfqpoint{4.065372in}{1.659321in}}%
\pgfpathlineto{\pgfqpoint{4.066190in}{1.605932in}}%
\pgfpathlineto{\pgfqpoint{4.066193in}{1.647670in}}%
\pgfpathlineto{\pgfqpoint{4.066800in}{1.514434in}}%
\pgfpathlineto{\pgfqpoint{4.067295in}{1.544295in}}%
\pgfpathlineto{\pgfqpoint{4.067808in}{1.616041in}}%
\pgfpathlineto{\pgfqpoint{4.068088in}{1.501281in}}%
\pgfpathlineto{\pgfqpoint{4.068393in}{1.558652in}}%
\pgfpathlineto{\pgfqpoint{4.068622in}{1.479183in}}%
\pgfpathlineto{\pgfqpoint{4.069390in}{1.635289in}}%
\pgfpathlineto{\pgfqpoint{4.069498in}{1.597755in}}%
\pgfpathlineto{\pgfqpoint{4.069943in}{1.629239in}}%
\pgfpathlineto{\pgfqpoint{4.070176in}{1.541384in}}%
\pgfpathlineto{\pgfqpoint{4.070585in}{1.569055in}}%
\pgfpathlineto{\pgfqpoint{4.070657in}{1.529787in}}%
\pgfpathlineto{\pgfqpoint{4.071658in}{1.663901in}}%
\pgfpathlineto{\pgfqpoint{4.071679in}{1.618134in}}%
\pgfpathlineto{\pgfqpoint{4.072763in}{1.698992in}}%
\pgfpathlineto{\pgfqpoint{4.071859in}{1.594358in}}%
\pgfpathlineto{\pgfqpoint{4.072795in}{1.648635in}}%
\pgfpathlineto{\pgfqpoint{4.073516in}{1.719285in}}%
\pgfpathlineto{\pgfqpoint{4.073811in}{1.580733in}}%
\pgfpathlineto{\pgfqpoint{4.073900in}{1.622415in}}%
\pgfpathlineto{\pgfqpoint{4.073954in}{1.667790in}}%
\pgfpathlineto{\pgfqpoint{4.074568in}{1.496498in}}%
\pgfpathlineto{\pgfqpoint{4.075005in}{1.606870in}}%
\pgfpathlineto{\pgfqpoint{4.075443in}{1.512127in}}%
\pgfpathlineto{\pgfqpoint{4.075178in}{1.651001in}}%
\pgfpathlineto{\pgfqpoint{4.076114in}{1.585072in}}%
\pgfpathlineto{\pgfqpoint{4.076125in}{1.662222in}}%
\pgfpathlineto{\pgfqpoint{4.077205in}{1.462108in}}%
\pgfpathlineto{\pgfqpoint{4.077219in}{1.521505in}}%
\pgfpathlineto{\pgfqpoint{4.077495in}{1.470037in}}%
\pgfpathlineto{\pgfqpoint{4.078295in}{1.597650in}}%
\pgfpathlineto{\pgfqpoint{4.078310in}{1.572145in}}%
\pgfpathlineto{\pgfqpoint{4.079128in}{1.503890in}}%
\pgfpathlineto{\pgfqpoint{4.078478in}{1.621489in}}%
\pgfpathlineto{\pgfqpoint{4.079415in}{1.554554in}}%
\pgfpathlineto{\pgfqpoint{4.080122in}{1.597940in}}%
\pgfpathlineto{\pgfqpoint{4.080362in}{1.450118in}}%
\pgfpathlineto{\pgfqpoint{4.080520in}{1.498894in}}%
\pgfpathlineto{\pgfqpoint{4.080523in}{1.480355in}}%
\pgfpathlineto{\pgfqpoint{4.081406in}{1.612341in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{1.537488in}}%
\pgfpathlineto{\pgfqpoint{4.082246in}{1.633815in}}%
\pgfpathlineto{\pgfqpoint{4.082701in}{1.483604in}}%
\pgfpathlineto{\pgfqpoint{4.082726in}{1.510718in}}%
\pgfpathlineto{\pgfqpoint{4.083814in}{1.464372in}}%
\pgfpathlineto{\pgfqpoint{4.083512in}{1.604932in}}%
\pgfpathlineto{\pgfqpoint{4.083835in}{1.524816in}}%
\pgfpathlineto{\pgfqpoint{4.084775in}{1.451495in}}%
\pgfpathlineto{\pgfqpoint{4.084032in}{1.553784in}}%
\pgfpathlineto{\pgfqpoint{4.084947in}{1.498879in}}%
\pgfpathlineto{\pgfqpoint{4.086056in}{1.569479in}}%
\pgfpathlineto{\pgfqpoint{4.085306in}{1.457408in}}%
\pgfpathlineto{\pgfqpoint{4.086067in}{1.518188in}}%
\pgfpathlineto{\pgfqpoint{4.086397in}{1.478367in}}%
\pgfpathlineto{\pgfqpoint{4.087075in}{1.597166in}}%
\pgfpathlineto{\pgfqpoint{4.087168in}{1.539696in}}%
\pgfpathlineto{\pgfqpoint{4.087911in}{1.655995in}}%
\pgfpathlineto{\pgfqpoint{4.087287in}{1.526335in}}%
\pgfpathlineto{\pgfqpoint{4.088284in}{1.606107in}}%
\pgfpathlineto{\pgfqpoint{4.088654in}{1.586391in}}%
\pgfpathlineto{\pgfqpoint{4.089088in}{1.698025in}}%
\pgfpathlineto{\pgfqpoint{4.089386in}{1.629430in}}%
\pgfpathlineto{\pgfqpoint{4.090211in}{1.696639in}}%
\pgfpathlineto{\pgfqpoint{4.089899in}{1.574765in}}%
\pgfpathlineto{\pgfqpoint{4.090494in}{1.614798in}}%
\pgfpathlineto{\pgfqpoint{4.090537in}{1.675547in}}%
\pgfpathlineto{\pgfqpoint{4.091323in}{1.542051in}}%
\pgfpathlineto{\pgfqpoint{4.091589in}{1.559403in}}%
\pgfpathlineto{\pgfqpoint{4.091660in}{1.550050in}}%
\pgfpathlineto{\pgfqpoint{4.092485in}{1.650472in}}%
\pgfpathlineto{\pgfqpoint{4.092658in}{1.596092in}}%
\pgfpathlineto{\pgfqpoint{4.093666in}{1.648164in}}%
\pgfpathlineto{\pgfqpoint{4.093207in}{1.533992in}}%
\pgfpathlineto{\pgfqpoint{4.093763in}{1.579984in}}%
\pgfpathlineto{\pgfqpoint{4.093863in}{1.544168in}}%
\pgfpathlineto{\pgfqpoint{4.094369in}{1.671186in}}%
\pgfpathlineto{\pgfqpoint{4.094864in}{1.616761in}}%
\pgfpathlineto{\pgfqpoint{4.094954in}{1.640780in}}%
\pgfpathlineto{\pgfqpoint{4.095517in}{1.520221in}}%
\pgfpathlineto{\pgfqpoint{4.095808in}{1.599521in}}%
\pgfpathlineto{\pgfqpoint{4.096877in}{1.472933in}}%
\pgfpathlineto{\pgfqpoint{4.095908in}{1.630389in}}%
\pgfpathlineto{\pgfqpoint{4.096924in}{1.483965in}}%
\pgfpathlineto{\pgfqpoint{4.097071in}{1.538283in}}%
\pgfpathlineto{\pgfqpoint{4.097932in}{1.378004in}}%
\pgfpathlineto{\pgfqpoint{4.098011in}{1.397075in}}%
\pgfpathlineto{\pgfqpoint{4.098029in}{1.375554in}}%
\pgfpathlineto{\pgfqpoint{4.099062in}{1.538459in}}%
\pgfpathlineto{\pgfqpoint{4.099080in}{1.484638in}}%
\pgfpathlineto{\pgfqpoint{4.099313in}{1.560289in}}%
\pgfpathlineto{\pgfqpoint{4.100085in}{1.429934in}}%
\pgfpathlineto{\pgfqpoint{4.100189in}{1.483192in}}%
\pgfpathlineto{\pgfqpoint{4.100989in}{1.391765in}}%
\pgfpathlineto{\pgfqpoint{4.100537in}{1.535104in}}%
\pgfpathlineto{\pgfqpoint{4.101315in}{1.434975in}}%
\pgfpathlineto{\pgfqpoint{4.102245in}{1.498033in}}%
\pgfpathlineto{\pgfqpoint{4.101660in}{1.370149in}}%
\pgfpathlineto{\pgfqpoint{4.102424in}{1.436812in}}%
\pgfpathlineto{\pgfqpoint{4.102987in}{1.375631in}}%
\pgfpathlineto{\pgfqpoint{4.102596in}{1.489880in}}%
\pgfpathlineto{\pgfqpoint{4.103533in}{1.443921in}}%
\pgfpathlineto{\pgfqpoint{4.104383in}{1.355673in}}%
\pgfpathlineto{\pgfqpoint{4.103838in}{1.486547in}}%
\pgfpathlineto{\pgfqpoint{4.104659in}{1.385274in}}%
\pgfpathlineto{\pgfqpoint{4.105703in}{1.462747in}}%
\pgfpathlineto{\pgfqpoint{4.105140in}{1.341306in}}%
\pgfpathlineto{\pgfqpoint{4.105786in}{1.425628in}}%
\pgfpathlineto{\pgfqpoint{4.106715in}{1.493068in}}%
\pgfpathlineto{\pgfqpoint{4.106894in}{1.373755in}}%
\pgfpathlineto{\pgfqpoint{4.107393in}{1.500548in}}%
\pgfpathlineto{\pgfqpoint{4.108010in}{1.486816in}}%
\pgfpathlineto{\pgfqpoint{4.108032in}{1.446568in}}%
\pgfpathlineto{\pgfqpoint{4.108965in}{1.568795in}}%
\pgfpathlineto{\pgfqpoint{4.109119in}{1.500096in}}%
\pgfpathlineto{\pgfqpoint{4.109926in}{1.596204in}}%
\pgfpathlineto{\pgfqpoint{4.109194in}{1.461583in}}%
\pgfpathlineto{\pgfqpoint{4.110217in}{1.493902in}}%
\pgfpathlineto{\pgfqpoint{4.110626in}{1.431195in}}%
\pgfpathlineto{\pgfqpoint{4.111150in}{1.567688in}}%
\pgfpathlineto{\pgfqpoint{4.111318in}{1.526240in}}%
\pgfpathlineto{\pgfqpoint{4.112362in}{1.460614in}}%
\pgfpathlineto{\pgfqpoint{4.111717in}{1.569731in}}%
\pgfpathlineto{\pgfqpoint{4.112423in}{1.495492in}}%
\pgfpathlineto{\pgfqpoint{4.113310in}{1.564146in}}%
\pgfpathlineto{\pgfqpoint{4.112768in}{1.423824in}}%
\pgfpathlineto{\pgfqpoint{4.113532in}{1.511413in}}%
\pgfpathlineto{\pgfqpoint{4.114346in}{1.438390in}}%
\pgfpathlineto{\pgfqpoint{4.114626in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{4.114641in}{1.475293in}}%
\pgfpathlineto{\pgfqpoint{4.114849in}{1.550794in}}%
\pgfpathlineto{\pgfqpoint{4.115624in}{1.419495in}}%
\pgfpathlineto{\pgfqpoint{4.115742in}{1.456733in}}%
\pgfpathlineto{\pgfqpoint{4.115756in}{1.431661in}}%
\pgfpathlineto{\pgfqpoint{4.116761in}{1.577413in}}%
\pgfpathlineto{\pgfqpoint{4.116833in}{1.522117in}}%
\pgfpathlineto{\pgfqpoint{4.117665in}{1.612399in}}%
\pgfpathlineto{\pgfqpoint{4.117195in}{1.481350in}}%
\pgfpathlineto{\pgfqpoint{4.117945in}{1.562560in}}%
\pgfpathlineto{\pgfqpoint{4.118343in}{1.482613in}}%
\pgfpathlineto{\pgfqpoint{4.119032in}{1.611975in}}%
\pgfpathlineto{\pgfqpoint{4.119054in}{1.567855in}}%
\pgfpathlineto{\pgfqpoint{4.119093in}{1.528058in}}%
\pgfpathlineto{\pgfqpoint{4.119832in}{1.626434in}}%
\pgfpathlineto{\pgfqpoint{4.120155in}{1.588380in}}%
\pgfpathlineto{\pgfqpoint{4.120772in}{1.703710in}}%
\pgfpathlineto{\pgfqpoint{4.120173in}{1.555309in}}%
\pgfpathlineto{\pgfqpoint{4.121285in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{4.121626in}{1.618466in}}%
\pgfpathlineto{\pgfqpoint{4.122301in}{1.770169in}}%
\pgfpathlineto{\pgfqpoint{4.122390in}{1.695542in}}%
\pgfpathlineto{\pgfqpoint{4.123388in}{1.794642in}}%
\pgfpathlineto{\pgfqpoint{4.123033in}{1.660539in}}%
\pgfpathlineto{\pgfqpoint{4.123513in}{1.754911in}}%
\pgfpathlineto{\pgfqpoint{4.123524in}{1.705992in}}%
\pgfpathlineto{\pgfqpoint{4.124418in}{1.879399in}}%
\pgfpathlineto{\pgfqpoint{4.124615in}{1.779626in}}%
\pgfpathlineto{\pgfqpoint{4.124859in}{1.870598in}}%
\pgfpathlineto{\pgfqpoint{4.125519in}{1.749678in}}%
\pgfpathlineto{\pgfqpoint{4.125724in}{1.795425in}}%
\pgfpathlineto{\pgfqpoint{4.125946in}{1.748029in}}%
\pgfpathlineto{\pgfqpoint{4.126674in}{1.882713in}}%
\pgfpathlineto{\pgfqpoint{4.126739in}{1.851141in}}%
\pgfpathlineto{\pgfqpoint{4.127101in}{1.887586in}}%
\pgfpathlineto{\pgfqpoint{4.127701in}{1.781956in}}%
\pgfpathlineto{\pgfqpoint{4.127837in}{1.797597in}}%
\pgfpathlineto{\pgfqpoint{4.128953in}{1.688143in}}%
\pgfpathlineto{\pgfqpoint{4.128106in}{1.864646in}}%
\pgfpathlineto{\pgfqpoint{4.128996in}{1.719651in}}%
\pgfpathlineto{\pgfqpoint{4.129480in}{1.802919in}}%
\pgfpathlineto{\pgfqpoint{4.129046in}{1.685932in}}%
\pgfpathlineto{\pgfqpoint{4.130112in}{1.784608in}}%
\pgfpathlineto{\pgfqpoint{4.130144in}{1.733508in}}%
\pgfpathlineto{\pgfqpoint{4.130402in}{1.848284in}}%
\pgfpathlineto{\pgfqpoint{4.131224in}{1.768100in}}%
\pgfpathlineto{\pgfqpoint{4.131227in}{1.768138in}}%
\pgfpathlineto{\pgfqpoint{4.131231in}{1.807831in}}%
\pgfpathlineto{\pgfqpoint{4.131784in}{1.676385in}}%
\pgfpathlineto{\pgfqpoint{4.132332in}{1.762877in}}%
\pgfpathlineto{\pgfqpoint{4.132681in}{1.675717in}}%
\pgfpathlineto{\pgfqpoint{4.132426in}{1.789506in}}%
\pgfpathlineto{\pgfqpoint{4.133441in}{1.721947in}}%
\pgfpathlineto{\pgfqpoint{4.134396in}{1.804894in}}%
\pgfpathlineto{\pgfqpoint{4.133506in}{1.654607in}}%
\pgfpathlineto{\pgfqpoint{4.134550in}{1.747225in}}%
\pgfpathlineto{\pgfqpoint{4.134729in}{1.703615in}}%
\pgfpathlineto{\pgfqpoint{4.135400in}{1.821804in}}%
\pgfpathlineto{\pgfqpoint{4.135658in}{1.733040in}}%
\pgfpathlineto{\pgfqpoint{4.135698in}{1.785269in}}%
\pgfpathlineto{\pgfqpoint{4.136459in}{1.632085in}}%
\pgfpathlineto{\pgfqpoint{4.136767in}{1.714686in}}%
\pgfpathlineto{\pgfqpoint{4.137714in}{1.624311in}}%
\pgfpathlineto{\pgfqpoint{4.137180in}{1.745706in}}%
\pgfpathlineto{\pgfqpoint{4.137883in}{1.631750in}}%
\pgfpathlineto{\pgfqpoint{4.138769in}{1.746487in}}%
\pgfpathlineto{\pgfqpoint{4.137948in}{1.608727in}}%
\pgfpathlineto{\pgfqpoint{4.139006in}{1.687571in}}%
\pgfpathlineto{\pgfqpoint{4.140097in}{1.605641in}}%
\pgfpathlineto{\pgfqpoint{4.139243in}{1.715086in}}%
\pgfpathlineto{\pgfqpoint{4.140118in}{1.637878in}}%
\pgfpathlineto{\pgfqpoint{4.140244in}{1.707341in}}%
\pgfpathlineto{\pgfqpoint{4.140753in}{1.574725in}}%
\pgfpathlineto{\pgfqpoint{4.141223in}{1.626601in}}%
\pgfpathlineto{\pgfqpoint{4.141686in}{1.579729in}}%
\pgfpathlineto{\pgfqpoint{4.142314in}{1.686974in}}%
\pgfpathlineto{\pgfqpoint{4.142328in}{1.651236in}}%
\pgfpathlineto{\pgfqpoint{4.142895in}{1.726070in}}%
\pgfpathlineto{\pgfqpoint{4.142780in}{1.614720in}}%
\pgfpathlineto{\pgfqpoint{4.143444in}{1.701902in}}%
\pgfpathlineto{\pgfqpoint{4.143509in}{1.642475in}}%
\pgfpathlineto{\pgfqpoint{4.144481in}{1.784045in}}%
\pgfpathlineto{\pgfqpoint{4.144535in}{1.731246in}}%
\pgfpathlineto{\pgfqpoint{4.144869in}{1.806187in}}%
\pgfpathlineto{\pgfqpoint{4.144879in}{1.691972in}}%
\pgfpathlineto{\pgfqpoint{4.145647in}{1.774466in}}%
\pgfpathlineto{\pgfqpoint{4.146480in}{1.882949in}}%
\pgfpathlineto{\pgfqpoint{4.146085in}{1.726308in}}%
\pgfpathlineto{\pgfqpoint{4.146781in}{1.825888in}}%
\pgfpathlineto{\pgfqpoint{4.147843in}{1.748029in}}%
\pgfpathlineto{\pgfqpoint{4.146792in}{1.868775in}}%
\pgfpathlineto{\pgfqpoint{4.147893in}{1.777584in}}%
\pgfpathlineto{\pgfqpoint{4.147958in}{1.817082in}}%
\pgfpathlineto{\pgfqpoint{4.148492in}{1.677101in}}%
\pgfpathlineto{\pgfqpoint{4.148980in}{1.710653in}}%
\pgfpathlineto{\pgfqpoint{4.149605in}{1.675773in}}%
\pgfpathlineto{\pgfqpoint{4.150010in}{1.805034in}}%
\pgfpathlineto{\pgfqpoint{4.150067in}{1.763781in}}%
\pgfpathlineto{\pgfqpoint{4.150071in}{1.796506in}}%
\pgfpathlineto{\pgfqpoint{4.150573in}{1.692278in}}%
\pgfpathlineto{\pgfqpoint{4.151169in}{1.755784in}}%
\pgfpathlineto{\pgfqpoint{4.151316in}{1.694131in}}%
\pgfpathlineto{\pgfqpoint{4.152145in}{1.805432in}}%
\pgfpathlineto{\pgfqpoint{4.152278in}{1.694990in}}%
\pgfpathlineto{\pgfqpoint{4.153365in}{1.777973in}}%
\pgfpathlineto{\pgfqpoint{4.152324in}{1.673198in}}%
\pgfpathlineto{\pgfqpoint{4.153390in}{1.749360in}}%
\pgfpathlineto{\pgfqpoint{4.154172in}{1.658527in}}%
\pgfpathlineto{\pgfqpoint{4.153537in}{1.780449in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.732640in}}%
\pgfpathlineto{\pgfqpoint{4.155385in}{1.768387in}}%
\pgfpathlineto{\pgfqpoint{4.155076in}{1.660010in}}%
\pgfpathlineto{\pgfqpoint{4.155589in}{1.742473in}}%
\pgfpathlineto{\pgfqpoint{4.155808in}{1.674701in}}%
\pgfpathlineto{\pgfqpoint{4.156640in}{1.783781in}}%
\pgfpathlineto{\pgfqpoint{4.156694in}{1.745578in}}%
\pgfpathlineto{\pgfqpoint{4.156773in}{1.783975in}}%
\pgfpathlineto{\pgfqpoint{4.156884in}{1.676481in}}%
\pgfpathlineto{\pgfqpoint{4.157799in}{1.720573in}}%
\pgfpathlineto{\pgfqpoint{4.157921in}{1.799951in}}%
\pgfpathlineto{\pgfqpoint{4.158481in}{1.677755in}}%
\pgfpathlineto{\pgfqpoint{4.158901in}{1.720453in}}%
\pgfpathlineto{\pgfqpoint{4.159148in}{1.678475in}}%
\pgfpathlineto{\pgfqpoint{4.159730in}{1.792005in}}%
\pgfpathlineto{\pgfqpoint{4.160009in}{1.735519in}}%
\pgfpathlineto{\pgfqpoint{4.160781in}{1.835724in}}%
\pgfpathlineto{\pgfqpoint{4.160494in}{1.687535in}}%
\pgfpathlineto{\pgfqpoint{4.161154in}{1.785881in}}%
\pgfpathlineto{\pgfqpoint{4.161602in}{1.705962in}}%
\pgfpathlineto{\pgfqpoint{4.161904in}{1.803205in}}%
\pgfpathlineto{\pgfqpoint{4.162263in}{1.780742in}}%
\pgfpathlineto{\pgfqpoint{4.163278in}{1.709141in}}%
\pgfpathlineto{\pgfqpoint{4.162804in}{1.818001in}}%
\pgfpathlineto{\pgfqpoint{4.163378in}{1.727322in}}%
\pgfpathlineto{\pgfqpoint{4.163396in}{1.780956in}}%
\pgfpathlineto{\pgfqpoint{4.163949in}{1.668188in}}%
\pgfpathlineto{\pgfqpoint{4.164487in}{1.752842in}}%
\pgfpathlineto{\pgfqpoint{4.165194in}{1.678186in}}%
\pgfpathlineto{\pgfqpoint{4.164666in}{1.802796in}}%
\pgfpathlineto{\pgfqpoint{4.165599in}{1.732789in}}%
\pgfpathlineto{\pgfqpoint{4.166636in}{1.835015in}}%
\pgfpathlineto{\pgfqpoint{4.165876in}{1.718097in}}%
\pgfpathlineto{\pgfqpoint{4.166715in}{1.797241in}}%
\pgfpathlineto{\pgfqpoint{4.167368in}{1.694124in}}%
\pgfpathlineto{\pgfqpoint{4.166999in}{1.815727in}}%
\pgfpathlineto{\pgfqpoint{4.167827in}{1.769105in}}%
\pgfpathlineto{\pgfqpoint{4.167960in}{1.736100in}}%
\pgfpathlineto{\pgfqpoint{4.168445in}{1.847492in}}%
\pgfpathlineto{\pgfqpoint{4.168925in}{1.809125in}}%
\pgfpathlineto{\pgfqpoint{4.169029in}{1.835973in}}%
\pgfpathlineto{\pgfqpoint{4.169919in}{1.649519in}}%
\pgfpathlineto{\pgfqpoint{4.170012in}{1.712374in}}%
\pgfpathlineto{\pgfqpoint{4.170404in}{1.647654in}}%
\pgfpathlineto{\pgfqpoint{4.171053in}{1.797393in}}%
\pgfpathlineto{\pgfqpoint{4.171117in}{1.765378in}}%
\pgfpathlineto{\pgfqpoint{4.171562in}{1.671686in}}%
\pgfpathlineto{\pgfqpoint{4.171146in}{1.773665in}}%
\pgfpathlineto{\pgfqpoint{4.172233in}{1.721277in}}%
\pgfpathlineto{\pgfqpoint{4.173360in}{1.574596in}}%
\pgfpathlineto{\pgfqpoint{4.172298in}{1.742414in}}%
\pgfpathlineto{\pgfqpoint{4.173378in}{1.590422in}}%
\pgfpathlineto{\pgfqpoint{4.174415in}{1.738134in}}%
\pgfpathlineto{\pgfqpoint{4.173407in}{1.565098in}}%
\pgfpathlineto{\pgfqpoint{4.174497in}{1.676525in}}%
\pgfpathlineto{\pgfqpoint{4.174540in}{1.724189in}}%
\pgfpathlineto{\pgfqpoint{4.175541in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{4.175602in}{1.652326in}}%
\pgfpathlineto{\pgfqpoint{4.176263in}{1.562331in}}%
\pgfpathlineto{\pgfqpoint{4.175685in}{1.689112in}}%
\pgfpathlineto{\pgfqpoint{4.176715in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{4.177023in}{1.727301in}}%
\pgfpathlineto{\pgfqpoint{4.176750in}{1.604341in}}%
\pgfpathlineto{\pgfqpoint{4.177834in}{1.679964in}}%
\pgfpathlineto{\pgfqpoint{4.178003in}{1.664157in}}%
\pgfpathlineto{\pgfqpoint{4.178372in}{1.758408in}}%
\pgfpathlineto{\pgfqpoint{4.178677in}{1.706928in}}%
\pgfpathlineto{\pgfqpoint{4.179488in}{1.820724in}}%
\pgfpathlineto{\pgfqpoint{4.178688in}{1.681682in}}%
\pgfpathlineto{\pgfqpoint{4.179789in}{1.777799in}}%
\pgfpathlineto{\pgfqpoint{4.180116in}{1.704843in}}%
\pgfpathlineto{\pgfqpoint{4.180650in}{1.849049in}}%
\pgfpathlineto{\pgfqpoint{4.180898in}{1.795285in}}%
\pgfpathlineto{\pgfqpoint{4.181931in}{1.687567in}}%
\pgfpathlineto{\pgfqpoint{4.181160in}{1.799344in}}%
\pgfpathlineto{\pgfqpoint{4.182025in}{1.722079in}}%
\pgfpathlineto{\pgfqpoint{4.183033in}{1.795977in}}%
\pgfpathlineto{\pgfqpoint{4.182129in}{1.692567in}}%
\pgfpathlineto{\pgfqpoint{4.183130in}{1.725280in}}%
\pgfpathlineto{\pgfqpoint{4.184106in}{1.670572in}}%
\pgfpathlineto{\pgfqpoint{4.183596in}{1.793618in}}%
\pgfpathlineto{\pgfqpoint{4.184242in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{4.184845in}{1.774474in}}%
\pgfpathlineto{\pgfqpoint{4.185021in}{1.663799in}}%
\pgfpathlineto{\pgfqpoint{4.185354in}{1.729577in}}%
\pgfpathlineto{\pgfqpoint{4.185480in}{1.651336in}}%
\pgfpathlineto{\pgfqpoint{4.186427in}{1.799213in}}%
\pgfpathlineto{\pgfqpoint{4.186452in}{1.748813in}}%
\pgfpathlineto{\pgfqpoint{4.187349in}{1.810474in}}%
\pgfpathlineto{\pgfqpoint{4.186710in}{1.679097in}}%
\pgfpathlineto{\pgfqpoint{4.187564in}{1.781295in}}%
\pgfpathlineto{\pgfqpoint{4.188458in}{1.704514in}}%
\pgfpathlineto{\pgfqpoint{4.187815in}{1.845172in}}%
\pgfpathlineto{\pgfqpoint{4.188680in}{1.724064in}}%
\pgfpathlineto{\pgfqpoint{4.189588in}{1.787046in}}%
\pgfpathlineto{\pgfqpoint{4.189078in}{1.695608in}}%
\pgfpathlineto{\pgfqpoint{4.189789in}{1.746532in}}%
\pgfpathlineto{\pgfqpoint{4.189990in}{1.707389in}}%
\pgfpathlineto{\pgfqpoint{4.190675in}{1.801411in}}%
\pgfpathlineto{\pgfqpoint{4.190894in}{1.770661in}}%
\pgfpathlineto{\pgfqpoint{4.190923in}{1.800681in}}%
\pgfpathlineto{\pgfqpoint{4.191543in}{1.666314in}}%
\pgfpathlineto{\pgfqpoint{4.191977in}{1.746770in}}%
\pgfpathlineto{\pgfqpoint{4.192128in}{1.672131in}}%
\pgfpathlineto{\pgfqpoint{4.192523in}{1.823040in}}%
\pgfpathlineto{\pgfqpoint{4.193083in}{1.763900in}}%
\pgfpathlineto{\pgfqpoint{4.194159in}{1.815363in}}%
\pgfpathlineto{\pgfqpoint{4.193556in}{1.711116in}}%
\pgfpathlineto{\pgfqpoint{4.194195in}{1.786868in}}%
\pgfpathlineto{\pgfqpoint{4.194213in}{1.723452in}}%
\pgfpathlineto{\pgfqpoint{4.195282in}{1.837332in}}%
\pgfpathlineto{\pgfqpoint{4.195303in}{1.801101in}}%
\pgfpathlineto{\pgfqpoint{4.196369in}{1.744103in}}%
\pgfpathlineto{\pgfqpoint{4.195329in}{1.850760in}}%
\pgfpathlineto{\pgfqpoint{4.196416in}{1.785976in}}%
\pgfpathlineto{\pgfqpoint{4.196979in}{1.828280in}}%
\pgfpathlineto{\pgfqpoint{4.196645in}{1.703152in}}%
\pgfpathlineto{\pgfqpoint{4.197427in}{1.759556in}}%
\pgfpathlineto{\pgfqpoint{4.198443in}{1.626329in}}%
\pgfpathlineto{\pgfqpoint{4.197478in}{1.789754in}}%
\pgfpathlineto{\pgfqpoint{4.198547in}{1.660746in}}%
\pgfpathlineto{\pgfqpoint{4.198665in}{1.628282in}}%
\pgfpathlineto{\pgfqpoint{4.199526in}{1.744155in}}%
\pgfpathlineto{\pgfqpoint{4.199612in}{1.698299in}}%
\pgfpathlineto{\pgfqpoint{4.200463in}{1.749235in}}%
\pgfpathlineto{\pgfqpoint{4.200039in}{1.646657in}}%
\pgfpathlineto{\pgfqpoint{4.200725in}{1.724294in}}%
\pgfpathlineto{\pgfqpoint{4.201091in}{1.642409in}}%
\pgfpathlineto{\pgfqpoint{4.201776in}{1.768859in}}%
\pgfpathlineto{\pgfqpoint{4.201830in}{1.722458in}}%
\pgfpathlineto{\pgfqpoint{4.202250in}{1.767109in}}%
\pgfpathlineto{\pgfqpoint{4.202820in}{1.599745in}}%
\pgfpathlineto{\pgfqpoint{4.202928in}{1.638681in}}%
\pgfpathlineto{\pgfqpoint{4.204000in}{1.553513in}}%
\pgfpathlineto{\pgfqpoint{4.203491in}{1.703462in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{1.559222in}}%
\pgfpathlineto{\pgfqpoint{4.204958in}{1.657274in}}%
\pgfpathlineto{\pgfqpoint{4.204270in}{1.500967in}}%
\pgfpathlineto{\pgfqpoint{4.205170in}{1.631820in}}%
\pgfpathlineto{\pgfqpoint{4.206153in}{1.756575in}}%
\pgfpathlineto{\pgfqpoint{4.205328in}{1.591529in}}%
\pgfpathlineto{\pgfqpoint{4.206325in}{1.710334in}}%
\pgfpathlineto{\pgfqpoint{4.207269in}{1.650941in}}%
\pgfpathlineto{\pgfqpoint{4.206670in}{1.753487in}}%
\pgfpathlineto{\pgfqpoint{4.207438in}{1.675108in}}%
\pgfpathlineto{\pgfqpoint{4.208259in}{1.778920in}}%
\pgfpathlineto{\pgfqpoint{4.207789in}{1.647053in}}%
\pgfpathlineto{\pgfqpoint{4.208557in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{4.208776in}{1.685880in}}%
\pgfpathlineto{\pgfqpoint{4.209034in}{1.790035in}}%
\pgfpathlineto{\pgfqpoint{4.209669in}{1.717646in}}%
\pgfpathlineto{\pgfqpoint{4.210771in}{1.909666in}}%
\pgfpathlineto{\pgfqpoint{4.209709in}{1.710888in}}%
\pgfpathlineto{\pgfqpoint{4.210799in}{1.888556in}}%
\pgfpathlineto{\pgfqpoint{4.210839in}{1.829373in}}%
\pgfpathlineto{\pgfqpoint{4.211693in}{1.983372in}}%
\pgfpathlineto{\pgfqpoint{4.211897in}{1.944082in}}%
\pgfpathlineto{\pgfqpoint{4.212044in}{1.901709in}}%
\pgfpathlineto{\pgfqpoint{4.212554in}{2.011378in}}%
\pgfpathlineto{\pgfqpoint{4.212988in}{1.957300in}}%
\pgfpathlineto{\pgfqpoint{4.213964in}{2.022658in}}%
\pgfpathlineto{\pgfqpoint{4.213498in}{1.918494in}}%
\pgfpathlineto{\pgfqpoint{4.214100in}{1.978896in}}%
\pgfpathlineto{\pgfqpoint{4.214283in}{2.004417in}}%
\pgfpathlineto{\pgfqpoint{4.215030in}{1.893009in}}%
\pgfpathlineto{\pgfqpoint{4.215144in}{1.947513in}}%
\pgfpathlineto{\pgfqpoint{4.216249in}{1.858793in}}%
\pgfpathlineto{\pgfqpoint{4.215324in}{1.993044in}}%
\pgfpathlineto{\pgfqpoint{4.216257in}{1.865204in}}%
\pgfpathlineto{\pgfqpoint{4.217233in}{1.943014in}}%
\pgfpathlineto{\pgfqpoint{4.216953in}{1.831715in}}%
\pgfpathlineto{\pgfqpoint{4.217369in}{1.936415in}}%
\pgfpathlineto{\pgfqpoint{4.217591in}{1.870684in}}%
\pgfpathlineto{\pgfqpoint{4.218130in}{2.030440in}}%
\pgfpathlineto{\pgfqpoint{4.218474in}{1.986369in}}%
\pgfpathlineto{\pgfqpoint{4.219349in}{2.054318in}}%
\pgfpathlineto{\pgfqpoint{4.218549in}{1.927954in}}%
\pgfpathlineto{\pgfqpoint{4.219601in}{2.025077in}}%
\pgfpathlineto{\pgfqpoint{4.220666in}{1.970475in}}%
\pgfpathlineto{\pgfqpoint{4.220106in}{2.088952in}}%
\pgfpathlineto{\pgfqpoint{4.220713in}{2.000715in}}%
\pgfpathlineto{\pgfqpoint{4.221003in}{1.958298in}}%
\pgfpathlineto{\pgfqpoint{4.221714in}{2.082925in}}%
\pgfpathlineto{\pgfqpoint{4.221796in}{1.988879in}}%
\pgfpathlineto{\pgfqpoint{4.222421in}{2.107219in}}%
\pgfpathlineto{\pgfqpoint{4.221965in}{1.959999in}}%
\pgfpathlineto{\pgfqpoint{4.222905in}{2.009777in}}%
\pgfpathlineto{\pgfqpoint{4.223648in}{1.944709in}}%
\pgfpathlineto{\pgfqpoint{4.222930in}{2.057774in}}%
\pgfpathlineto{\pgfqpoint{4.224035in}{1.949513in}}%
\pgfpathlineto{\pgfqpoint{4.224060in}{2.020379in}}%
\pgfpathlineto{\pgfqpoint{4.224943in}{1.877911in}}%
\pgfpathlineto{\pgfqpoint{4.225144in}{1.943393in}}%
\pgfpathlineto{\pgfqpoint{4.225176in}{1.973578in}}%
\pgfpathlineto{\pgfqpoint{4.225940in}{1.870980in}}%
\pgfpathlineto{\pgfqpoint{4.226231in}{1.911324in}}%
\pgfpathlineto{\pgfqpoint{4.226952in}{1.850815in}}%
\pgfpathlineto{\pgfqpoint{4.226626in}{1.962091in}}%
\pgfpathlineto{\pgfqpoint{4.227340in}{1.899808in}}%
\pgfpathlineto{\pgfqpoint{4.228247in}{1.985904in}}%
\pgfpathlineto{\pgfqpoint{4.227465in}{1.859594in}}%
\pgfpathlineto{\pgfqpoint{4.228441in}{1.953072in}}%
\pgfpathlineto{\pgfqpoint{4.228753in}{1.832141in}}%
\pgfpathlineto{\pgfqpoint{4.228506in}{1.957993in}}%
\pgfpathlineto{\pgfqpoint{4.229553in}{1.920395in}}%
\pgfpathlineto{\pgfqpoint{4.229682in}{1.869588in}}%
\pgfpathlineto{\pgfqpoint{4.230292in}{2.009077in}}%
\pgfpathlineto{\pgfqpoint{4.230637in}{1.997510in}}%
\pgfpathlineto{\pgfqpoint{4.230727in}{2.036153in}}%
\pgfpathlineto{\pgfqpoint{4.231110in}{1.917580in}}%
\pgfpathlineto{\pgfqpoint{4.231738in}{1.975980in}}%
\pgfpathlineto{\pgfqpoint{4.231929in}{1.919222in}}%
\pgfpathlineto{\pgfqpoint{4.232829in}{2.038631in}}%
\pgfpathlineto{\pgfqpoint{4.232843in}{1.996735in}}%
\pgfpathlineto{\pgfqpoint{4.233123in}{2.053607in}}%
\pgfpathlineto{\pgfqpoint{4.233719in}{1.901886in}}%
\pgfpathlineto{\pgfqpoint{4.233934in}{1.950311in}}%
\pgfpathlineto{\pgfqpoint{4.234236in}{1.918387in}}%
\pgfpathlineto{\pgfqpoint{4.235000in}{2.048602in}}%
\pgfpathlineto{\pgfqpoint{4.235028in}{1.989984in}}%
\pgfpathlineto{\pgfqpoint{4.235032in}{2.038133in}}%
\pgfpathlineto{\pgfqpoint{4.235954in}{1.942196in}}%
\pgfpathlineto{\pgfqpoint{4.236137in}{1.988249in}}%
\pgfpathlineto{\pgfqpoint{4.236291in}{2.046239in}}%
\pgfpathlineto{\pgfqpoint{4.237181in}{1.891296in}}%
\pgfpathlineto{\pgfqpoint{4.237235in}{1.964946in}}%
\pgfpathlineto{\pgfqpoint{4.237899in}{1.887031in}}%
\pgfpathlineto{\pgfqpoint{4.237475in}{1.998023in}}%
\pgfpathlineto{\pgfqpoint{4.238347in}{1.947017in}}%
\pgfpathlineto{\pgfqpoint{4.239187in}{2.059432in}}%
\pgfpathlineto{\pgfqpoint{4.238502in}{1.886924in}}%
\pgfpathlineto{\pgfqpoint{4.239456in}{1.981025in}}%
\pgfpathlineto{\pgfqpoint{4.240392in}{1.895334in}}%
\pgfpathlineto{\pgfqpoint{4.240069in}{2.008567in}}%
\pgfpathlineto{\pgfqpoint{4.240565in}{1.976934in}}%
\pgfpathlineto{\pgfqpoint{4.241131in}{1.886543in}}%
\pgfpathlineto{\pgfqpoint{4.240647in}{2.017027in}}%
\pgfpathlineto{\pgfqpoint{4.241698in}{1.929086in}}%
\pgfpathlineto{\pgfqpoint{4.241702in}{1.980326in}}%
\pgfpathlineto{\pgfqpoint{4.242427in}{1.871923in}}%
\pgfpathlineto{\pgfqpoint{4.242807in}{1.924212in}}%
\pgfpathlineto{\pgfqpoint{4.243905in}{1.820702in}}%
\pgfpathlineto{\pgfqpoint{4.243467in}{1.956046in}}%
\pgfpathlineto{\pgfqpoint{4.243966in}{1.847564in}}%
\pgfpathlineto{\pgfqpoint{4.244676in}{1.890103in}}%
\pgfpathlineto{\pgfqpoint{4.244063in}{1.790146in}}%
\pgfpathlineto{\pgfqpoint{4.245078in}{1.889337in}}%
\pgfpathlineto{\pgfqpoint{4.245279in}{1.825803in}}%
\pgfpathlineto{\pgfqpoint{4.245946in}{1.956083in}}%
\pgfpathlineto{\pgfqpoint{4.246187in}{1.904473in}}%
\pgfpathlineto{\pgfqpoint{4.246861in}{1.861571in}}%
\pgfpathlineto{\pgfqpoint{4.247059in}{1.972516in}}%
\pgfpathlineto{\pgfqpoint{4.247263in}{1.947092in}}%
\pgfpathlineto{\pgfqpoint{4.247884in}{2.012191in}}%
\pgfpathlineto{\pgfqpoint{4.247486in}{1.895262in}}%
\pgfpathlineto{\pgfqpoint{4.248368in}{1.922471in}}%
\pgfpathlineto{\pgfqpoint{4.248670in}{1.866984in}}%
\pgfpathlineto{\pgfqpoint{4.248856in}{1.981803in}}%
\pgfpathlineto{\pgfqpoint{4.249477in}{1.922993in}}%
\pgfpathlineto{\pgfqpoint{4.250413in}{2.048619in}}%
\pgfpathlineto{\pgfqpoint{4.249624in}{1.898510in}}%
\pgfpathlineto{\pgfqpoint{4.250607in}{1.979605in}}%
\pgfpathlineto{\pgfqpoint{4.251224in}{1.938319in}}%
\pgfpathlineto{\pgfqpoint{4.251554in}{2.064084in}}%
\pgfpathlineto{\pgfqpoint{4.251705in}{2.014741in}}%
\pgfpathlineto{\pgfqpoint{4.252631in}{2.046253in}}%
\pgfpathlineto{\pgfqpoint{4.252257in}{1.949272in}}%
\pgfpathlineto{\pgfqpoint{4.252810in}{2.012644in}}%
\pgfpathlineto{\pgfqpoint{4.253470in}{1.934713in}}%
\pgfpathlineto{\pgfqpoint{4.253262in}{2.045169in}}%
\pgfpathlineto{\pgfqpoint{4.253922in}{1.991723in}}%
\pgfpathlineto{\pgfqpoint{4.254493in}{2.027888in}}%
\pgfpathlineto{\pgfqpoint{4.254396in}{1.916979in}}%
\pgfpathlineto{\pgfqpoint{4.255027in}{1.978757in}}%
\pgfpathlineto{\pgfqpoint{4.256161in}{1.872925in}}%
\pgfpathlineto{\pgfqpoint{4.255085in}{2.015940in}}%
\pgfpathlineto{\pgfqpoint{4.256165in}{1.890500in}}%
\pgfpathlineto{\pgfqpoint{4.257255in}{1.957822in}}%
\pgfpathlineto{\pgfqpoint{4.256728in}{1.835086in}}%
\pgfpathlineto{\pgfqpoint{4.257280in}{1.942949in}}%
\pgfpathlineto{\pgfqpoint{4.258353in}{1.821545in}}%
\pgfpathlineto{\pgfqpoint{4.257833in}{1.972194in}}%
\pgfpathlineto{\pgfqpoint{4.258411in}{1.841940in}}%
\pgfpathlineto{\pgfqpoint{4.258554in}{1.931899in}}%
\pgfpathlineto{\pgfqpoint{4.258838in}{1.806527in}}%
\pgfpathlineto{\pgfqpoint{4.259523in}{1.864906in}}%
\pgfpathlineto{\pgfqpoint{4.259788in}{1.938391in}}%
\pgfpathlineto{\pgfqpoint{4.260423in}{1.778968in}}%
\pgfpathlineto{\pgfqpoint{4.260581in}{1.820032in}}%
\pgfpathlineto{\pgfqpoint{4.260728in}{1.749901in}}%
\pgfpathlineto{\pgfqpoint{4.261450in}{1.924167in}}%
\pgfpathlineto{\pgfqpoint{4.261686in}{1.864281in}}%
\pgfpathlineto{\pgfqpoint{4.262522in}{1.783010in}}%
\pgfpathlineto{\pgfqpoint{4.261701in}{1.906245in}}%
\pgfpathlineto{\pgfqpoint{4.262781in}{1.824965in}}%
\pgfpathlineto{\pgfqpoint{4.263491in}{1.910188in}}%
\pgfpathlineto{\pgfqpoint{4.263857in}{1.781915in}}%
\pgfpathlineto{\pgfqpoint{4.263889in}{1.814275in}}%
\pgfpathlineto{\pgfqpoint{4.263918in}{1.770792in}}%
\pgfpathlineto{\pgfqpoint{4.264639in}{1.916323in}}%
\pgfpathlineto{\pgfqpoint{4.264984in}{1.896149in}}%
\pgfpathlineto{\pgfqpoint{4.265070in}{1.816032in}}%
\pgfpathlineto{\pgfqpoint{4.265995in}{1.933849in}}%
\pgfpathlineto{\pgfqpoint{4.266092in}{1.893636in}}%
\pgfpathlineto{\pgfqpoint{4.266200in}{1.937662in}}%
\pgfpathlineto{\pgfqpoint{4.266408in}{1.831568in}}%
\pgfpathlineto{\pgfqpoint{4.267158in}{1.857303in}}%
\pgfpathlineto{\pgfqpoint{4.267416in}{1.799856in}}%
\pgfpathlineto{\pgfqpoint{4.267319in}{1.916065in}}%
\pgfpathlineto{\pgfqpoint{4.268263in}{1.888049in}}%
\pgfpathlineto{\pgfqpoint{4.268679in}{1.944649in}}%
\pgfpathlineto{\pgfqpoint{4.268765in}{1.835818in}}%
\pgfpathlineto{\pgfqpoint{4.269375in}{1.901796in}}%
\pgfpathlineto{\pgfqpoint{4.269601in}{1.948332in}}%
\pgfpathlineto{\pgfqpoint{4.270136in}{1.835898in}}%
\pgfpathlineto{\pgfqpoint{4.270484in}{1.915227in}}%
\pgfpathlineto{\pgfqpoint{4.271338in}{1.774830in}}%
\pgfpathlineto{\pgfqpoint{4.270570in}{1.917104in}}%
\pgfpathlineto{\pgfqpoint{4.271600in}{1.857900in}}%
\pgfpathlineto{\pgfqpoint{4.272554in}{1.780685in}}%
\pgfpathlineto{\pgfqpoint{4.271819in}{1.898475in}}%
\pgfpathlineto{\pgfqpoint{4.272737in}{1.811328in}}%
\pgfpathlineto{\pgfqpoint{4.273537in}{1.929096in}}%
\pgfpathlineto{\pgfqpoint{4.272748in}{1.792018in}}%
\pgfpathlineto{\pgfqpoint{4.273853in}{1.849307in}}%
\pgfpathlineto{\pgfqpoint{4.274929in}{1.910221in}}%
\pgfpathlineto{\pgfqpoint{4.274266in}{1.798672in}}%
\pgfpathlineto{\pgfqpoint{4.274962in}{1.869899in}}%
\pgfpathlineto{\pgfqpoint{4.275435in}{1.827857in}}%
\pgfpathlineto{\pgfqpoint{4.275062in}{1.924786in}}%
\pgfpathlineto{\pgfqpoint{4.276070in}{1.856901in}}%
\pgfpathlineto{\pgfqpoint{4.276192in}{1.930099in}}%
\pgfpathlineto{\pgfqpoint{4.277057in}{1.801765in}}%
\pgfpathlineto{\pgfqpoint{4.277179in}{1.832046in}}%
\pgfpathlineto{\pgfqpoint{4.277459in}{1.915931in}}%
\pgfpathlineto{\pgfqpoint{4.277265in}{1.817625in}}%
\pgfpathlineto{\pgfqpoint{4.278291in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{4.279303in}{1.794277in}}%
\pgfpathlineto{\pgfqpoint{4.278826in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{4.279400in}{1.848156in}}%
\pgfpathlineto{\pgfqpoint{4.279500in}{1.892898in}}%
\pgfpathlineto{\pgfqpoint{4.279525in}{1.820827in}}%
\pgfpathlineto{\pgfqpoint{4.279572in}{1.861287in}}%
\pgfpathlineto{\pgfqpoint{4.279576in}{1.787662in}}%
\pgfpathlineto{\pgfqpoint{4.280465in}{1.939547in}}%
\pgfpathlineto{\pgfqpoint{4.280681in}{1.898334in}}%
\pgfpathlineto{\pgfqpoint{4.280842in}{1.979047in}}%
\pgfpathlineto{\pgfqpoint{4.281779in}{1.846018in}}%
\pgfpathlineto{\pgfqpoint{4.281786in}{1.847104in}}%
\pgfpathlineto{\pgfqpoint{4.282223in}{1.922460in}}%
\pgfpathlineto{\pgfqpoint{4.282722in}{1.805981in}}%
\pgfpathlineto{\pgfqpoint{4.282902in}{1.890631in}}%
\pgfpathlineto{\pgfqpoint{4.283192in}{1.827597in}}%
\pgfpathlineto{\pgfqpoint{4.283203in}{1.946692in}}%
\pgfpathlineto{\pgfqpoint{4.284014in}{1.857036in}}%
\pgfpathlineto{\pgfqpoint{4.284136in}{1.919902in}}%
\pgfpathlineto{\pgfqpoint{4.284782in}{1.812399in}}%
\pgfpathlineto{\pgfqpoint{4.285122in}{1.898693in}}%
\pgfpathlineto{\pgfqpoint{4.285567in}{1.804283in}}%
\pgfpathlineto{\pgfqpoint{4.285183in}{1.908641in}}%
\pgfpathlineto{\pgfqpoint{4.286238in}{1.819866in}}%
\pgfpathlineto{\pgfqpoint{4.286730in}{1.909229in}}%
\pgfpathlineto{\pgfqpoint{4.287315in}{1.747283in}}%
\pgfpathlineto{\pgfqpoint{4.287336in}{1.793283in}}%
\pgfpathlineto{\pgfqpoint{4.287365in}{1.733623in}}%
\pgfpathlineto{\pgfqpoint{4.287673in}{1.857731in}}%
\pgfpathlineto{\pgfqpoint{4.288445in}{1.767960in}}%
\pgfpathlineto{\pgfqpoint{4.289001in}{1.825994in}}%
\pgfpathlineto{\pgfqpoint{4.289525in}{1.717375in}}%
\pgfpathlineto{\pgfqpoint{4.289553in}{1.754452in}}%
\pgfpathlineto{\pgfqpoint{4.289955in}{1.715255in}}%
\pgfpathlineto{\pgfqpoint{4.290465in}{1.844795in}}%
\pgfpathlineto{\pgfqpoint{4.290644in}{1.780504in}}%
\pgfpathlineto{\pgfqpoint{4.291448in}{1.890317in}}%
\pgfpathlineto{\pgfqpoint{4.290741in}{1.739093in}}%
\pgfpathlineto{\pgfqpoint{4.291760in}{1.847300in}}%
\pgfpathlineto{\pgfqpoint{4.291792in}{1.796941in}}%
\pgfpathlineto{\pgfqpoint{4.292359in}{1.915305in}}%
\pgfpathlineto{\pgfqpoint{4.292847in}{1.866997in}}%
\pgfpathlineto{\pgfqpoint{4.293931in}{1.936034in}}%
\pgfpathlineto{\pgfqpoint{4.293166in}{1.809387in}}%
\pgfpathlineto{\pgfqpoint{4.293959in}{1.882603in}}%
\pgfpathlineto{\pgfqpoint{4.294803in}{1.928049in}}%
\pgfpathlineto{\pgfqpoint{4.295025in}{1.801432in}}%
\pgfpathlineto{\pgfqpoint{4.295064in}{1.877242in}}%
\pgfpathlineto{\pgfqpoint{4.295366in}{1.787786in}}%
\pgfpathlineto{\pgfqpoint{4.295994in}{1.923991in}}%
\pgfpathlineto{\pgfqpoint{4.296177in}{1.862760in}}%
\pgfpathlineto{\pgfqpoint{4.296453in}{1.924086in}}%
\pgfpathlineto{\pgfqpoint{4.296543in}{1.799461in}}%
\pgfpathlineto{\pgfqpoint{4.297264in}{1.860928in}}%
\pgfpathlineto{\pgfqpoint{4.297913in}{1.794108in}}%
\pgfpathlineto{\pgfqpoint{4.297375in}{1.912332in}}%
\pgfpathlineto{\pgfqpoint{4.298372in}{1.840052in}}%
\pgfpathlineto{\pgfqpoint{4.299474in}{1.908431in}}%
\pgfpathlineto{\pgfqpoint{4.298997in}{1.794812in}}%
\pgfpathlineto{\pgfqpoint{4.299492in}{1.881173in}}%
\pgfpathlineto{\pgfqpoint{4.300396in}{1.933884in}}%
\pgfpathlineto{\pgfqpoint{4.300554in}{1.818165in}}%
\pgfpathlineto{\pgfqpoint{4.300601in}{1.883371in}}%
\pgfpathlineto{\pgfqpoint{4.301440in}{1.827873in}}%
\pgfpathlineto{\pgfqpoint{4.301350in}{1.931156in}}%
\pgfpathlineto{\pgfqpoint{4.301709in}{1.886735in}}%
\pgfpathlineto{\pgfqpoint{4.301777in}{1.936621in}}%
\pgfpathlineto{\pgfqpoint{4.302646in}{1.815094in}}%
\pgfpathlineto{\pgfqpoint{4.302807in}{1.861636in}}%
\pgfpathlineto{\pgfqpoint{4.303065in}{1.802217in}}%
\pgfpathlineto{\pgfqpoint{4.303639in}{1.894103in}}%
\pgfpathlineto{\pgfqpoint{4.303916in}{1.838643in}}%
\pgfpathlineto{\pgfqpoint{4.304199in}{1.962410in}}%
\pgfpathlineto{\pgfqpoint{4.304773in}{1.817718in}}%
\pgfpathlineto{\pgfqpoint{4.305039in}{1.916920in}}%
\pgfpathlineto{\pgfqpoint{4.305817in}{1.787747in}}%
\pgfpathlineto{\pgfqpoint{4.305100in}{1.919727in}}%
\pgfpathlineto{\pgfqpoint{4.306158in}{1.817677in}}%
\pgfpathlineto{\pgfqpoint{4.306467in}{1.910187in}}%
\pgfpathlineto{\pgfqpoint{4.306808in}{1.796130in}}%
\pgfpathlineto{\pgfqpoint{4.307270in}{1.839620in}}%
\pgfpathlineto{\pgfqpoint{4.308203in}{1.928793in}}%
\pgfpathlineto{\pgfqpoint{4.307891in}{1.803604in}}%
\pgfpathlineto{\pgfqpoint{4.308390in}{1.890151in}}%
\pgfpathlineto{\pgfqpoint{4.309150in}{1.929038in}}%
\pgfpathlineto{\pgfqpoint{4.308846in}{1.815799in}}%
\pgfpathlineto{\pgfqpoint{4.309495in}{1.873476in}}%
\pgfpathlineto{\pgfqpoint{4.310535in}{1.817439in}}%
\pgfpathlineto{\pgfqpoint{4.309825in}{1.966874in}}%
\pgfpathlineto{\pgfqpoint{4.310607in}{1.849133in}}%
\pgfpathlineto{\pgfqpoint{4.311515in}{1.912603in}}%
\pgfpathlineto{\pgfqpoint{4.311066in}{1.818679in}}%
\pgfpathlineto{\pgfqpoint{4.311705in}{1.870964in}}%
\pgfpathlineto{\pgfqpoint{4.312573in}{1.787461in}}%
\pgfpathlineto{\pgfqpoint{4.312308in}{1.903982in}}%
\pgfpathlineto{\pgfqpoint{4.312817in}{1.824331in}}%
\pgfpathlineto{\pgfqpoint{4.313940in}{1.907914in}}%
\pgfpathlineto{\pgfqpoint{4.312893in}{1.800469in}}%
\pgfpathlineto{\pgfqpoint{4.313944in}{1.883886in}}%
\pgfpathlineto{\pgfqpoint{4.314435in}{1.802460in}}%
\pgfpathlineto{\pgfqpoint{4.313955in}{1.919619in}}%
\pgfpathlineto{\pgfqpoint{4.315049in}{1.862474in}}%
\pgfpathlineto{\pgfqpoint{4.315630in}{1.968306in}}%
\pgfpathlineto{\pgfqpoint{4.316161in}{1.899298in}}%
\pgfpathlineto{\pgfqpoint{4.316979in}{1.948254in}}%
\pgfpathlineto{\pgfqpoint{4.316330in}{1.832058in}}%
\pgfpathlineto{\pgfqpoint{4.317263in}{1.893011in}}%
\pgfpathlineto{\pgfqpoint{4.317388in}{1.836606in}}%
\pgfpathlineto{\pgfqpoint{4.318257in}{1.962402in}}%
\pgfpathlineto{\pgfqpoint{4.318368in}{1.918266in}}%
\pgfpathlineto{\pgfqpoint{4.319175in}{2.014615in}}%
\pgfpathlineto{\pgfqpoint{4.318429in}{1.877596in}}%
\pgfpathlineto{\pgfqpoint{4.319476in}{1.939457in}}%
\pgfpathlineto{\pgfqpoint{4.320323in}{1.845158in}}%
\pgfpathlineto{\pgfqpoint{4.319552in}{2.006536in}}%
\pgfpathlineto{\pgfqpoint{4.320589in}{1.891556in}}%
\pgfpathlineto{\pgfqpoint{4.321629in}{1.957075in}}%
\pgfpathlineto{\pgfqpoint{4.320897in}{1.837495in}}%
\pgfpathlineto{\pgfqpoint{4.321701in}{1.912570in}}%
\pgfpathlineto{\pgfqpoint{4.321715in}{1.883319in}}%
\pgfpathlineto{\pgfqpoint{4.322738in}{2.009328in}}%
\pgfpathlineto{\pgfqpoint{4.322795in}{1.946883in}}%
\pgfpathlineto{\pgfqpoint{4.323093in}{2.047902in}}%
\pgfpathlineto{\pgfqpoint{4.322856in}{1.930044in}}%
\pgfpathlineto{\pgfqpoint{4.323907in}{1.977628in}}%
\pgfpathlineto{\pgfqpoint{4.323943in}{2.037676in}}%
\pgfpathlineto{\pgfqpoint{4.324564in}{1.899833in}}%
\pgfpathlineto{\pgfqpoint{4.325005in}{1.929189in}}%
\pgfpathlineto{\pgfqpoint{4.325996in}{1.888298in}}%
\pgfpathlineto{\pgfqpoint{4.325734in}{2.001080in}}%
\pgfpathlineto{\pgfqpoint{4.326107in}{1.936877in}}%
\pgfpathlineto{\pgfqpoint{4.326419in}{1.987792in}}%
\pgfpathlineto{\pgfqpoint{4.327018in}{1.876557in}}%
\pgfpathlineto{\pgfqpoint{4.327205in}{1.931045in}}%
\pgfpathlineto{\pgfqpoint{4.327711in}{1.850698in}}%
\pgfpathlineto{\pgfqpoint{4.327381in}{1.979786in}}%
\pgfpathlineto{\pgfqpoint{4.328317in}{1.893805in}}%
\pgfpathlineto{\pgfqpoint{4.329142in}{1.936327in}}%
\pgfpathlineto{\pgfqpoint{4.328679in}{1.804401in}}%
\pgfpathlineto{\pgfqpoint{4.329418in}{1.886902in}}%
\pgfpathlineto{\pgfqpoint{4.330086in}{1.821015in}}%
\pgfpathlineto{\pgfqpoint{4.329530in}{1.922537in}}%
\pgfpathlineto{\pgfqpoint{4.330531in}{1.857861in}}%
\pgfpathlineto{\pgfqpoint{4.331205in}{1.938548in}}%
\pgfpathlineto{\pgfqpoint{4.330645in}{1.812071in}}%
\pgfpathlineto{\pgfqpoint{4.331643in}{1.865752in}}%
\pgfpathlineto{\pgfqpoint{4.332091in}{1.918707in}}%
\pgfpathlineto{\pgfqpoint{4.331890in}{1.813970in}}%
\pgfpathlineto{\pgfqpoint{4.332755in}{1.880338in}}%
\pgfpathlineto{\pgfqpoint{4.333042in}{1.830704in}}%
\pgfpathlineto{\pgfqpoint{4.333326in}{1.925409in}}%
\pgfpathlineto{\pgfqpoint{4.333864in}{1.879402in}}%
\pgfpathlineto{\pgfqpoint{4.334086in}{1.961025in}}%
\pgfpathlineto{\pgfqpoint{4.334940in}{1.833502in}}%
\pgfpathlineto{\pgfqpoint{4.334969in}{1.866456in}}%
\pgfpathlineto{\pgfqpoint{4.335227in}{1.825547in}}%
\pgfpathlineto{\pgfqpoint{4.335747in}{1.933016in}}%
\pgfpathlineto{\pgfqpoint{4.336056in}{1.857137in}}%
\pgfpathlineto{\pgfqpoint{4.336648in}{1.933779in}}%
\pgfpathlineto{\pgfqpoint{4.337068in}{1.797180in}}%
\pgfpathlineto{\pgfqpoint{4.337165in}{1.832218in}}%
\pgfpathlineto{\pgfqpoint{4.337477in}{1.753834in}}%
\pgfpathlineto{\pgfqpoint{4.337911in}{1.860296in}}%
\pgfpathlineto{\pgfqpoint{4.338141in}{1.843393in}}%
\pgfpathlineto{\pgfqpoint{4.338593in}{1.940198in}}%
\pgfpathlineto{\pgfqpoint{4.338471in}{1.810627in}}%
\pgfpathlineto{\pgfqpoint{4.339256in}{1.892272in}}%
\pgfpathlineto{\pgfqpoint{4.339859in}{1.794854in}}%
\pgfpathlineto{\pgfqpoint{4.339274in}{1.921340in}}%
\pgfpathlineto{\pgfqpoint{4.340376in}{1.856490in}}%
\pgfpathlineto{\pgfqpoint{4.341413in}{1.954284in}}%
\pgfpathlineto{\pgfqpoint{4.340397in}{1.833873in}}%
\pgfpathlineto{\pgfqpoint{4.341517in}{1.922050in}}%
\pgfpathlineto{\pgfqpoint{4.342320in}{1.838162in}}%
\pgfpathlineto{\pgfqpoint{4.342023in}{1.947862in}}%
\pgfpathlineto{\pgfqpoint{4.342629in}{1.901992in}}%
\pgfpathlineto{\pgfqpoint{4.343612in}{1.947251in}}%
\pgfpathlineto{\pgfqpoint{4.343185in}{1.828138in}}%
\pgfpathlineto{\pgfqpoint{4.343723in}{1.867049in}}%
\pgfpathlineto{\pgfqpoint{4.344319in}{1.967518in}}%
\pgfpathlineto{\pgfqpoint{4.344620in}{1.840127in}}%
\pgfpathlineto{\pgfqpoint{4.344846in}{1.892712in}}%
\pgfpathlineto{\pgfqpoint{4.344850in}{1.854488in}}%
\pgfpathlineto{\pgfqpoint{4.345693in}{1.995111in}}%
\pgfpathlineto{\pgfqpoint{4.345951in}{1.940260in}}%
\pgfpathlineto{\pgfqpoint{4.347074in}{1.876604in}}%
\pgfpathlineto{\pgfqpoint{4.346041in}{2.003798in}}%
\pgfpathlineto{\pgfqpoint{4.347078in}{1.878709in}}%
\pgfpathlineto{\pgfqpoint{4.347749in}{1.987925in}}%
\pgfpathlineto{\pgfqpoint{4.347161in}{1.861447in}}%
\pgfpathlineto{\pgfqpoint{4.348208in}{1.980239in}}%
\pgfpathlineto{\pgfqpoint{4.348588in}{1.880902in}}%
\pgfpathlineto{\pgfqpoint{4.349191in}{2.015797in}}%
\pgfpathlineto{\pgfqpoint{4.349320in}{1.969753in}}%
\pgfpathlineto{\pgfqpoint{4.350056in}{1.893447in}}%
\pgfpathlineto{\pgfqpoint{4.349636in}{2.034465in}}%
\pgfpathlineto{\pgfqpoint{4.350440in}{1.940852in}}%
\pgfpathlineto{\pgfqpoint{4.350476in}{1.988271in}}%
\pgfpathlineto{\pgfqpoint{4.350802in}{1.859110in}}%
\pgfpathlineto{\pgfqpoint{4.351534in}{1.910895in}}%
\pgfpathlineto{\pgfqpoint{4.352550in}{1.756629in}}%
\pgfpathlineto{\pgfqpoint{4.351731in}{1.951137in}}%
\pgfpathlineto{\pgfqpoint{4.352657in}{1.784664in}}%
\pgfpathlineto{\pgfqpoint{4.353307in}{1.715696in}}%
\pgfpathlineto{\pgfqpoint{4.353694in}{1.843566in}}%
\pgfpathlineto{\pgfqpoint{4.353748in}{1.791356in}}%
\pgfpathlineto{\pgfqpoint{4.354426in}{1.846793in}}%
\pgfpathlineto{\pgfqpoint{4.354099in}{1.733630in}}%
\pgfpathlineto{\pgfqpoint{4.354853in}{1.800252in}}%
\pgfpathlineto{\pgfqpoint{4.354882in}{1.740112in}}%
\pgfpathlineto{\pgfqpoint{4.355929in}{1.855645in}}%
\pgfpathlineto{\pgfqpoint{4.355962in}{1.814717in}}%
\pgfpathlineto{\pgfqpoint{4.357049in}{1.890824in}}%
\pgfpathlineto{\pgfqpoint{4.356676in}{1.781670in}}%
\pgfpathlineto{\pgfqpoint{4.357077in}{1.876502in}}%
\pgfpathlineto{\pgfqpoint{4.357433in}{1.754516in}}%
\pgfpathlineto{\pgfqpoint{4.358104in}{1.916154in}}%
\pgfpathlineto{\pgfqpoint{4.358190in}{1.839927in}}%
\pgfpathlineto{\pgfqpoint{4.359187in}{1.787726in}}%
\pgfpathlineto{\pgfqpoint{4.358480in}{1.899083in}}%
\pgfpathlineto{\pgfqpoint{4.359302in}{1.826208in}}%
\pgfpathlineto{\pgfqpoint{4.360411in}{1.905167in}}%
\pgfpathlineto{\pgfqpoint{4.359639in}{1.754949in}}%
\pgfpathlineto{\pgfqpoint{4.360414in}{1.880469in}}%
\pgfpathlineto{\pgfqpoint{4.360619in}{1.800759in}}%
\pgfpathlineto{\pgfqpoint{4.360432in}{1.906675in}}%
\pgfpathlineto{\pgfqpoint{4.361523in}{1.841556in}}%
\pgfpathlineto{\pgfqpoint{4.361946in}{1.898467in}}%
\pgfpathlineto{\pgfqpoint{4.362459in}{1.749073in}}%
\pgfpathlineto{\pgfqpoint{4.362624in}{1.764088in}}%
\pgfpathlineto{\pgfqpoint{4.362933in}{1.854336in}}%
\pgfpathlineto{\pgfqpoint{4.363005in}{1.738663in}}%
\pgfpathlineto{\pgfqpoint{4.363708in}{1.761618in}}%
\pgfpathlineto{\pgfqpoint{4.363963in}{1.707577in}}%
\pgfpathlineto{\pgfqpoint{4.364698in}{1.867221in}}%
\pgfpathlineto{\pgfqpoint{4.364806in}{1.814174in}}%
\pgfpathlineto{\pgfqpoint{4.364949in}{1.866323in}}%
\pgfpathlineto{\pgfqpoint{4.365688in}{1.701413in}}%
\pgfpathlineto{\pgfqpoint{4.365907in}{1.778005in}}%
\pgfpathlineto{\pgfqpoint{4.366962in}{1.682077in}}%
\pgfpathlineto{\pgfqpoint{4.366151in}{1.786907in}}%
\pgfpathlineto{\pgfqpoint{4.367019in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{4.367149in}{1.760040in}}%
\pgfpathlineto{\pgfqpoint{4.367726in}{1.630222in}}%
\pgfpathlineto{\pgfqpoint{4.368124in}{1.712621in}}%
\pgfpathlineto{\pgfqpoint{4.368178in}{1.644397in}}%
\pgfpathlineto{\pgfqpoint{4.369179in}{1.756268in}}%
\pgfpathlineto{\pgfqpoint{4.369233in}{1.701084in}}%
\pgfpathlineto{\pgfqpoint{4.369352in}{1.754063in}}%
\pgfpathlineto{\pgfqpoint{4.369495in}{1.646173in}}%
\pgfpathlineto{\pgfqpoint{4.370342in}{1.709612in}}%
\pgfpathlineto{\pgfqpoint{4.370593in}{1.648789in}}%
\pgfpathlineto{\pgfqpoint{4.371153in}{1.754734in}}%
\pgfpathlineto{\pgfqpoint{4.371450in}{1.700722in}}%
\pgfpathlineto{\pgfqpoint{4.371486in}{1.760528in}}%
\pgfpathlineto{\pgfqpoint{4.371974in}{1.645066in}}%
\pgfpathlineto{\pgfqpoint{4.372559in}{1.743695in}}%
\pgfpathlineto{\pgfqpoint{4.373521in}{1.655495in}}%
\pgfpathlineto{\pgfqpoint{4.372674in}{1.769453in}}%
\pgfpathlineto{\pgfqpoint{4.373675in}{1.680705in}}%
\pgfpathlineto{\pgfqpoint{4.373686in}{1.749435in}}%
\pgfpathlineto{\pgfqpoint{4.374041in}{1.630146in}}%
\pgfpathlineto{\pgfqpoint{4.374780in}{1.653341in}}%
\pgfpathlineto{\pgfqpoint{4.375440in}{1.815454in}}%
\pgfpathlineto{\pgfqpoint{4.374819in}{1.642486in}}%
\pgfpathlineto{\pgfqpoint{4.375939in}{1.749549in}}%
\pgfpathlineto{\pgfqpoint{4.376047in}{1.691396in}}%
\pgfpathlineto{\pgfqpoint{4.376276in}{1.807208in}}%
\pgfpathlineto{\pgfqpoint{4.377044in}{1.722552in}}%
\pgfpathlineto{\pgfqpoint{4.377302in}{1.793200in}}%
\pgfpathlineto{\pgfqpoint{4.377905in}{1.665314in}}%
\pgfpathlineto{\pgfqpoint{4.378153in}{1.728682in}}%
\pgfpathlineto{\pgfqpoint{4.378580in}{1.663654in}}%
\pgfpathlineto{\pgfqpoint{4.378949in}{1.778471in}}%
\pgfpathlineto{\pgfqpoint{4.379261in}{1.743838in}}%
\pgfpathlineto{\pgfqpoint{4.379394in}{1.689844in}}%
\pgfpathlineto{\pgfqpoint{4.379893in}{1.814072in}}%
\pgfpathlineto{\pgfqpoint{4.380366in}{1.764023in}}%
\pgfpathlineto{\pgfqpoint{4.380983in}{1.839434in}}%
\pgfpathlineto{\pgfqpoint{4.380743in}{1.713120in}}%
\pgfpathlineto{\pgfqpoint{4.381479in}{1.776461in}}%
\pgfpathlineto{\pgfqpoint{4.381514in}{1.746818in}}%
\pgfpathlineto{\pgfqpoint{4.382117in}{1.883202in}}%
\pgfpathlineto{\pgfqpoint{4.382415in}{1.813132in}}%
\pgfpathlineto{\pgfqpoint{4.382788in}{1.896327in}}%
\pgfpathlineto{\pgfqpoint{4.383308in}{1.726345in}}%
\pgfpathlineto{\pgfqpoint{4.383520in}{1.797242in}}%
\pgfpathlineto{\pgfqpoint{4.383753in}{1.698976in}}%
\pgfpathlineto{\pgfqpoint{4.384503in}{1.878081in}}%
\pgfpathlineto{\pgfqpoint{4.384625in}{1.801304in}}%
\pgfpathlineto{\pgfqpoint{4.384887in}{1.849665in}}%
\pgfpathlineto{\pgfqpoint{4.385558in}{1.729585in}}%
\pgfpathlineto{\pgfqpoint{4.385723in}{1.782847in}}%
\pgfpathlineto{\pgfqpoint{4.386717in}{1.677586in}}%
\pgfpathlineto{\pgfqpoint{4.385763in}{1.827326in}}%
\pgfpathlineto{\pgfqpoint{4.386850in}{1.696781in}}%
\pgfpathlineto{\pgfqpoint{4.387273in}{1.772196in}}%
\pgfpathlineto{\pgfqpoint{4.387750in}{1.647814in}}%
\pgfpathlineto{\pgfqpoint{4.387958in}{1.687135in}}%
\pgfpathlineto{\pgfqpoint{4.388141in}{1.721514in}}%
\pgfpathlineto{\pgfqpoint{4.389002in}{1.543404in}}%
\pgfpathlineto{\pgfqpoint{4.389017in}{1.555475in}}%
\pgfpathlineto{\pgfqpoint{4.389401in}{1.546782in}}%
\pgfpathlineto{\pgfqpoint{4.389907in}{1.661411in}}%
\pgfpathlineto{\pgfqpoint{4.390061in}{1.571010in}}%
\pgfpathlineto{\pgfqpoint{4.391119in}{1.663610in}}%
\pgfpathlineto{\pgfqpoint{4.390793in}{1.567823in}}%
\pgfpathlineto{\pgfqpoint{4.391173in}{1.640498in}}%
\pgfpathlineto{\pgfqpoint{4.392199in}{1.554947in}}%
\pgfpathlineto{\pgfqpoint{4.391263in}{1.690260in}}%
\pgfpathlineto{\pgfqpoint{4.392296in}{1.571865in}}%
\pgfpathlineto{\pgfqpoint{4.392343in}{1.645480in}}%
\pgfpathlineto{\pgfqpoint{4.393279in}{1.502477in}}%
\pgfpathlineto{\pgfqpoint{4.393401in}{1.545507in}}%
\pgfpathlineto{\pgfqpoint{4.394467in}{1.481912in}}%
\pgfpathlineto{\pgfqpoint{4.393792in}{1.586882in}}%
\pgfpathlineto{\pgfqpoint{4.394513in}{1.498307in}}%
\pgfpathlineto{\pgfqpoint{4.395199in}{1.576263in}}%
\pgfpathlineto{\pgfqpoint{4.394901in}{1.461633in}}%
\pgfpathlineto{\pgfqpoint{4.395618in}{1.520146in}}%
\pgfpathlineto{\pgfqpoint{4.395812in}{1.433094in}}%
\pgfpathlineto{\pgfqpoint{4.395733in}{1.549917in}}%
\pgfpathlineto{\pgfqpoint{4.396731in}{1.495026in}}%
\pgfpathlineto{\pgfqpoint{4.396946in}{1.428569in}}%
\pgfpathlineto{\pgfqpoint{4.397316in}{1.557226in}}%
\pgfpathlineto{\pgfqpoint{4.397843in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{4.398173in}{1.548112in}}%
\pgfpathlineto{\pgfqpoint{4.398700in}{1.416649in}}%
\pgfpathlineto{\pgfqpoint{4.398790in}{1.465889in}}%
\pgfpathlineto{\pgfqpoint{4.399809in}{1.356351in}}%
\pgfpathlineto{\pgfqpoint{4.399167in}{1.508966in}}%
\pgfpathlineto{\pgfqpoint{4.399906in}{1.400080in}}%
\pgfpathlineto{\pgfqpoint{4.399992in}{1.455856in}}%
\pgfpathlineto{\pgfqpoint{4.400365in}{1.313391in}}%
\pgfpathlineto{\pgfqpoint{4.401000in}{1.383486in}}%
\pgfpathlineto{\pgfqpoint{4.401488in}{1.335519in}}%
\pgfpathlineto{\pgfqpoint{4.401111in}{1.452197in}}%
\pgfpathlineto{\pgfqpoint{4.402105in}{1.372102in}}%
\pgfpathlineto{\pgfqpoint{4.402525in}{1.451939in}}%
\pgfpathlineto{\pgfqpoint{4.402303in}{1.346646in}}%
\pgfpathlineto{\pgfqpoint{4.403214in}{1.387920in}}%
\pgfpathlineto{\pgfqpoint{4.404276in}{1.305166in}}%
\pgfpathlineto{\pgfqpoint{4.403494in}{1.440148in}}%
\pgfpathlineto{\pgfqpoint{4.404344in}{1.325391in}}%
\pgfpathlineto{\pgfqpoint{4.404563in}{1.373728in}}%
\pgfpathlineto{\pgfqpoint{4.405417in}{1.264429in}}%
\pgfpathlineto{\pgfqpoint{4.405446in}{1.298903in}}%
\pgfpathlineto{\pgfqpoint{4.406511in}{1.202502in}}%
\pgfpathlineto{\pgfqpoint{4.405521in}{1.350604in}}%
\pgfpathlineto{\pgfqpoint{4.406565in}{1.247496in}}%
\pgfpathlineto{\pgfqpoint{4.406866in}{1.305206in}}%
\pgfpathlineto{\pgfqpoint{4.407354in}{1.201138in}}%
\pgfpathlineto{\pgfqpoint{4.407677in}{1.275387in}}%
\pgfpathlineto{\pgfqpoint{4.407900in}{1.330212in}}%
\pgfpathlineto{\pgfqpoint{4.408456in}{1.168335in}}%
\pgfpathlineto{\pgfqpoint{4.408625in}{1.217965in}}%
\pgfpathlineto{\pgfqpoint{4.409389in}{1.172851in}}%
\pgfpathlineto{\pgfqpoint{4.409195in}{1.290949in}}%
\pgfpathlineto{\pgfqpoint{4.409730in}{1.224744in}}%
\pgfpathlineto{\pgfqpoint{4.410418in}{1.301718in}}%
\pgfpathlineto{\pgfqpoint{4.409988in}{1.181482in}}%
\pgfpathlineto{\pgfqpoint{4.410849in}{1.298748in}}%
\pgfpathlineto{\pgfqpoint{4.411470in}{1.209371in}}%
\pgfpathlineto{\pgfqpoint{4.411226in}{1.298811in}}%
\pgfpathlineto{\pgfqpoint{4.411961in}{1.228516in}}%
\pgfpathlineto{\pgfqpoint{4.412786in}{1.327728in}}%
\pgfpathlineto{\pgfqpoint{4.412191in}{1.183410in}}%
\pgfpathlineto{\pgfqpoint{4.413077in}{1.286085in}}%
\pgfpathlineto{\pgfqpoint{4.413156in}{1.217641in}}%
\pgfpathlineto{\pgfqpoint{4.414175in}{1.340327in}}%
\pgfpathlineto{\pgfqpoint{4.414186in}{1.302845in}}%
\pgfpathlineto{\pgfqpoint{4.414222in}{1.365494in}}%
\pgfpathlineto{\pgfqpoint{4.415119in}{1.260268in}}%
\pgfpathlineto{\pgfqpoint{4.415233in}{1.287183in}}%
\pgfpathlineto{\pgfqpoint{4.416249in}{1.178186in}}%
\pgfpathlineto{\pgfqpoint{4.415334in}{1.317486in}}%
\pgfpathlineto{\pgfqpoint{4.416356in}{1.209824in}}%
\pgfpathlineto{\pgfqpoint{4.416590in}{1.239206in}}%
\pgfpathlineto{\pgfqpoint{4.417095in}{1.084409in}}%
\pgfpathlineto{\pgfqpoint{4.417447in}{1.148774in}}%
\pgfpathlineto{\pgfqpoint{4.418488in}{1.066800in}}%
\pgfpathlineto{\pgfqpoint{4.417838in}{1.170862in}}%
\pgfpathlineto{\pgfqpoint{4.418567in}{1.102944in}}%
\pgfpathlineto{\pgfqpoint{4.419481in}{1.180673in}}%
\pgfpathlineto{\pgfqpoint{4.419076in}{1.065570in}}%
\pgfpathlineto{\pgfqpoint{4.419682in}{1.167900in}}%
\pgfpathlineto{\pgfqpoint{4.420601in}{1.068434in}}%
\pgfpathlineto{\pgfqpoint{4.420081in}{1.196935in}}%
\pgfpathlineto{\pgfqpoint{4.420805in}{1.123466in}}%
\pgfpathlineto{\pgfqpoint{4.421889in}{1.170481in}}%
\pgfpathlineto{\pgfqpoint{4.421247in}{1.059453in}}%
\pgfpathlineto{\pgfqpoint{4.421914in}{1.113827in}}%
\pgfpathlineto{\pgfqpoint{4.422983in}{1.082444in}}%
\pgfpathlineto{\pgfqpoint{4.422416in}{1.194724in}}%
\pgfpathlineto{\pgfqpoint{4.423008in}{1.109004in}}%
\pgfpathlineto{\pgfqpoint{4.423823in}{1.158676in}}%
\pgfpathlineto{\pgfqpoint{4.423285in}{1.048289in}}%
\pgfpathlineto{\pgfqpoint{4.424117in}{1.109432in}}%
\pgfpathlineto{\pgfqpoint{4.424917in}{1.165629in}}%
\pgfpathlineto{\pgfqpoint{4.424225in}{1.053807in}}%
\pgfpathlineto{\pgfqpoint{4.425211in}{1.100513in}}%
\pgfpathlineto{\pgfqpoint{4.425692in}{1.060322in}}%
\pgfpathlineto{\pgfqpoint{4.426011in}{1.185626in}}%
\pgfpathlineto{\pgfqpoint{4.426155in}{1.149003in}}%
\pgfpathlineto{\pgfqpoint{4.426682in}{1.251367in}}%
\pgfpathlineto{\pgfqpoint{4.426291in}{1.098467in}}%
\pgfpathlineto{\pgfqpoint{4.427271in}{1.212535in}}%
\pgfpathlineto{\pgfqpoint{4.427963in}{1.097019in}}%
\pgfpathlineto{\pgfqpoint{4.427472in}{1.214261in}}%
\pgfpathlineto{\pgfqpoint{4.428383in}{1.153567in}}%
\pgfpathlineto{\pgfqpoint{4.428853in}{1.226900in}}%
\pgfpathlineto{\pgfqpoint{4.428968in}{1.122922in}}%
\pgfpathlineto{\pgfqpoint{4.429495in}{1.174712in}}%
\pgfpathlineto{\pgfqpoint{4.429972in}{1.114413in}}%
\pgfpathlineto{\pgfqpoint{4.430159in}{1.226886in}}%
\pgfpathlineto{\pgfqpoint{4.430607in}{1.139126in}}%
\pgfpathlineto{\pgfqpoint{4.431034in}{1.246380in}}%
\pgfpathlineto{\pgfqpoint{4.430733in}{1.101611in}}%
\pgfpathlineto{\pgfqpoint{4.431723in}{1.174256in}}%
\pgfpathlineto{\pgfqpoint{4.431727in}{1.150099in}}%
\pgfpathlineto{\pgfqpoint{4.432566in}{1.260231in}}%
\pgfpathlineto{\pgfqpoint{4.432832in}{1.188883in}}%
\pgfpathlineto{\pgfqpoint{4.432975in}{1.248068in}}%
\pgfpathlineto{\pgfqpoint{4.433829in}{1.106061in}}%
\pgfpathlineto{\pgfqpoint{4.433930in}{1.153917in}}%
\pgfpathlineto{\pgfqpoint{4.434267in}{1.094722in}}%
\pgfpathlineto{\pgfqpoint{4.434888in}{1.199993in}}%
\pgfpathlineto{\pgfqpoint{4.435017in}{1.138516in}}%
\pgfpathlineto{\pgfqpoint{4.435365in}{1.217528in}}%
\pgfpathlineto{\pgfqpoint{4.435943in}{1.092051in}}%
\pgfpathlineto{\pgfqpoint{4.436126in}{1.166029in}}%
\pgfpathlineto{\pgfqpoint{4.436129in}{1.081170in}}%
\pgfpathlineto{\pgfqpoint{4.437184in}{1.221668in}}%
\pgfpathlineto{\pgfqpoint{4.437234in}{1.172925in}}%
\pgfpathlineto{\pgfqpoint{4.437277in}{1.210122in}}%
\pgfpathlineto{\pgfqpoint{4.438289in}{1.099250in}}%
\pgfpathlineto{\pgfqpoint{4.438329in}{1.139061in}}%
\pgfpathlineto{\pgfqpoint{4.438939in}{1.068291in}}%
\pgfpathlineto{\pgfqpoint{4.439351in}{1.193209in}}%
\pgfpathlineto{\pgfqpoint{4.439441in}{1.112607in}}%
\pgfpathlineto{\pgfqpoint{4.440359in}{1.211853in}}%
\pgfpathlineto{\pgfqpoint{4.439947in}{1.091122in}}%
\pgfpathlineto{\pgfqpoint{4.440557in}{1.182461in}}%
\pgfpathlineto{\pgfqpoint{4.441597in}{1.304649in}}%
\pgfpathlineto{\pgfqpoint{4.440600in}{1.144011in}}%
\pgfpathlineto{\pgfqpoint{4.441723in}{1.256699in}}%
\pgfpathlineto{\pgfqpoint{4.442315in}{1.195208in}}%
\pgfpathlineto{\pgfqpoint{4.441891in}{1.313996in}}%
\pgfpathlineto{\pgfqpoint{4.442835in}{1.207502in}}%
\pgfpathlineto{\pgfqpoint{4.443911in}{1.310144in}}%
\pgfpathlineto{\pgfqpoint{4.443542in}{1.186170in}}%
\pgfpathlineto{\pgfqpoint{4.443947in}{1.261412in}}%
\pgfpathlineto{\pgfqpoint{4.444299in}{1.188806in}}%
\pgfpathlineto{\pgfqpoint{4.444683in}{1.323217in}}%
\pgfpathlineto{\pgfqpoint{4.445056in}{1.240876in}}%
\pgfpathlineto{\pgfqpoint{4.445346in}{1.353376in}}%
\pgfpathlineto{\pgfqpoint{4.445641in}{1.237051in}}%
\pgfpathlineto{\pgfqpoint{4.446168in}{1.319226in}}%
\pgfpathlineto{\pgfqpoint{4.446276in}{1.274439in}}%
\pgfpathlineto{\pgfqpoint{4.447223in}{1.388582in}}%
\pgfpathlineto{\pgfqpoint{4.447270in}{1.323467in}}%
\pgfpathlineto{\pgfqpoint{4.447496in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{4.448396in}{1.458998in}}%
\pgfpathlineto{\pgfqpoint{4.448794in}{1.320324in}}%
\pgfpathlineto{\pgfqpoint{4.448565in}{1.465293in}}%
\pgfpathlineto{\pgfqpoint{4.449512in}{1.366089in}}%
\pgfpathlineto{\pgfqpoint{4.449806in}{1.439100in}}%
\pgfpathlineto{\pgfqpoint{4.450384in}{1.276569in}}%
\pgfpathlineto{\pgfqpoint{4.450563in}{1.307061in}}%
\pgfpathlineto{\pgfqpoint{4.450567in}{1.275367in}}%
\pgfpathlineto{\pgfqpoint{4.451263in}{1.426832in}}%
\pgfpathlineto{\pgfqpoint{4.451668in}{1.328649in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{1.412705in}}%
\pgfpathlineto{\pgfqpoint{4.452250in}{1.269722in}}%
\pgfpathlineto{\pgfqpoint{4.452781in}{1.336070in}}%
\pgfpathlineto{\pgfqpoint{4.452924in}{1.386541in}}%
\pgfpathlineto{\pgfqpoint{4.453739in}{1.283882in}}%
\pgfpathlineto{\pgfqpoint{4.453846in}{1.317024in}}%
\pgfpathlineto{\pgfqpoint{4.454865in}{1.230154in}}%
\pgfpathlineto{\pgfqpoint{4.454079in}{1.399228in}}%
\pgfpathlineto{\pgfqpoint{4.454955in}{1.303259in}}%
\pgfpathlineto{\pgfqpoint{4.455619in}{1.377342in}}%
\pgfpathlineto{\pgfqpoint{4.455848in}{1.264469in}}%
\pgfpathlineto{\pgfqpoint{4.456067in}{1.324855in}}%
\pgfpathlineto{\pgfqpoint{4.456760in}{1.243981in}}%
\pgfpathlineto{\pgfqpoint{4.456864in}{1.358463in}}%
\pgfpathlineto{\pgfqpoint{4.457176in}{1.312962in}}%
\pgfpathlineto{\pgfqpoint{4.458227in}{1.384174in}}%
\pgfpathlineto{\pgfqpoint{4.457667in}{1.245080in}}%
\pgfpathlineto{\pgfqpoint{4.458292in}{1.365009in}}%
\pgfpathlineto{\pgfqpoint{4.458356in}{1.294894in}}%
\pgfpathlineto{\pgfqpoint{4.458927in}{1.437300in}}%
\pgfpathlineto{\pgfqpoint{4.459400in}{1.379290in}}%
\pgfpathlineto{\pgfqpoint{4.460512in}{1.270408in}}%
\pgfpathlineto{\pgfqpoint{4.459483in}{1.418318in}}%
\pgfpathlineto{\pgfqpoint{4.460563in}{1.274353in}}%
\pgfpathlineto{\pgfqpoint{4.461291in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{4.460853in}{1.226219in}}%
\pgfpathlineto{\pgfqpoint{4.461679in}{1.352147in}}%
\pgfpathlineto{\pgfqpoint{4.462572in}{1.246846in}}%
\pgfpathlineto{\pgfqpoint{4.461851in}{1.368357in}}%
\pgfpathlineto{\pgfqpoint{4.462798in}{1.268909in}}%
\pgfpathlineto{\pgfqpoint{4.462880in}{1.338032in}}%
\pgfpathlineto{\pgfqpoint{4.463329in}{1.211154in}}%
\pgfpathlineto{\pgfqpoint{4.463910in}{1.286804in}}%
\pgfpathlineto{\pgfqpoint{4.463917in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{4.464506in}{1.410185in}}%
\pgfpathlineto{\pgfqpoint{4.464879in}{1.344036in}}%
\pgfpathlineto{\pgfqpoint{4.465901in}{1.480398in}}%
\pgfpathlineto{\pgfqpoint{4.465022in}{1.315902in}}%
\pgfpathlineto{\pgfqpoint{4.465991in}{1.390868in}}%
\pgfpathlineto{\pgfqpoint{4.466931in}{1.453447in}}%
\pgfpathlineto{\pgfqpoint{4.466063in}{1.343816in}}%
\pgfpathlineto{\pgfqpoint{4.467075in}{1.410130in}}%
\pgfpathlineto{\pgfqpoint{4.467082in}{1.351522in}}%
\pgfpathlineto{\pgfqpoint{4.467649in}{1.471007in}}%
\pgfpathlineto{\pgfqpoint{4.468183in}{1.435241in}}%
\pgfpathlineto{\pgfqpoint{4.468524in}{1.372522in}}%
\pgfpathlineto{\pgfqpoint{4.469231in}{1.492835in}}%
\pgfpathlineto{\pgfqpoint{4.469296in}{1.424920in}}%
\pgfpathlineto{\pgfqpoint{4.469425in}{1.472865in}}%
\pgfpathlineto{\pgfqpoint{4.469931in}{1.363112in}}%
\pgfpathlineto{\pgfqpoint{4.470368in}{1.413856in}}%
\pgfpathlineto{\pgfqpoint{4.471212in}{1.254467in}}%
\pgfpathlineto{\pgfqpoint{4.470426in}{1.425849in}}%
\pgfpathlineto{\pgfqpoint{4.471481in}{1.325035in}}%
\pgfpathlineto{\pgfqpoint{4.471567in}{1.353487in}}%
\pgfpathlineto{\pgfqpoint{4.471886in}{1.232935in}}%
\pgfpathlineto{\pgfqpoint{4.472564in}{1.300882in}}%
\pgfpathlineto{\pgfqpoint{4.472568in}{1.255210in}}%
\pgfpathlineto{\pgfqpoint{4.473318in}{1.376542in}}%
\pgfpathlineto{\pgfqpoint{4.473669in}{1.340440in}}%
\pgfpathlineto{\pgfqpoint{4.473895in}{1.394264in}}%
\pgfpathlineto{\pgfqpoint{4.474620in}{1.281125in}}%
\pgfpathlineto{\pgfqpoint{4.474767in}{1.340409in}}%
\pgfpathlineto{\pgfqpoint{4.475567in}{1.264062in}}%
\pgfpathlineto{\pgfqpoint{4.475122in}{1.394045in}}%
\pgfpathlineto{\pgfqpoint{4.475876in}{1.346789in}}%
\pgfpathlineto{\pgfqpoint{4.476679in}{1.427763in}}%
\pgfpathlineto{\pgfqpoint{4.475915in}{1.310958in}}%
\pgfpathlineto{\pgfqpoint{4.476988in}{1.357399in}}%
\pgfpathlineto{\pgfqpoint{4.477828in}{1.249215in}}%
\pgfpathlineto{\pgfqpoint{4.477067in}{1.397520in}}%
\pgfpathlineto{\pgfqpoint{4.478107in}{1.298211in}}%
\pgfpathlineto{\pgfqpoint{4.478434in}{1.382503in}}%
\pgfpathlineto{\pgfqpoint{4.479173in}{1.273767in}}%
\pgfpathlineto{\pgfqpoint{4.479220in}{1.310830in}}%
\pgfpathlineto{\pgfqpoint{4.479460in}{1.270262in}}%
\pgfpathlineto{\pgfqpoint{4.479403in}{1.382446in}}%
\pgfpathlineto{\pgfqpoint{4.480318in}{1.320781in}}%
\pgfpathlineto{\pgfqpoint{4.480594in}{1.274757in}}%
\pgfpathlineto{\pgfqpoint{4.481430in}{1.424856in}}%
\pgfpathlineto{\pgfqpoint{4.482280in}{1.321453in}}%
\pgfpathlineto{\pgfqpoint{4.482542in}{1.345689in}}%
\pgfpathlineto{\pgfqpoint{4.483407in}{1.410624in}}%
\pgfpathlineto{\pgfqpoint{4.482944in}{1.307231in}}%
\pgfpathlineto{\pgfqpoint{4.483654in}{1.359788in}}%
\pgfpathlineto{\pgfqpoint{4.484124in}{1.418510in}}%
\pgfpathlineto{\pgfqpoint{4.484361in}{1.305938in}}%
\pgfpathlineto{\pgfqpoint{4.484759in}{1.348289in}}%
\pgfpathlineto{\pgfqpoint{4.485613in}{1.396159in}}%
\pgfpathlineto{\pgfqpoint{4.485115in}{1.262653in}}%
\pgfpathlineto{\pgfqpoint{4.485864in}{1.338761in}}%
\pgfpathlineto{\pgfqpoint{4.487142in}{1.548766in}}%
\pgfpathlineto{\pgfqpoint{4.485951in}{1.305927in}}%
\pgfpathlineto{\pgfqpoint{4.487145in}{1.519357in}}%
\pgfpathlineto{\pgfqpoint{4.487590in}{1.447466in}}%
\pgfpathlineto{\pgfqpoint{4.488218in}{1.579431in}}%
\pgfpathlineto{\pgfqpoint{4.488254in}{1.537116in}}%
\pgfpathlineto{\pgfqpoint{4.488989in}{1.577042in}}%
\pgfpathlineto{\pgfqpoint{4.488584in}{1.471889in}}%
\pgfpathlineto{\pgfqpoint{4.489194in}{1.522685in}}%
\pgfpathlineto{\pgfqpoint{4.490292in}{1.495731in}}%
\pgfpathlineto{\pgfqpoint{4.489592in}{1.610737in}}%
\pgfpathlineto{\pgfqpoint{4.490303in}{1.526265in}}%
\pgfpathlineto{\pgfqpoint{4.491088in}{1.608704in}}%
\pgfpathlineto{\pgfqpoint{4.490597in}{1.480584in}}%
\pgfpathlineto{\pgfqpoint{4.491411in}{1.511605in}}%
\pgfpathlineto{\pgfqpoint{4.492262in}{1.465271in}}%
\pgfpathlineto{\pgfqpoint{4.491587in}{1.579606in}}%
\pgfpathlineto{\pgfqpoint{4.492445in}{1.538879in}}%
\pgfpathlineto{\pgfqpoint{4.493431in}{1.633670in}}%
\pgfpathlineto{\pgfqpoint{4.492516in}{1.496965in}}%
\pgfpathlineto{\pgfqpoint{4.493560in}{1.568894in}}%
\pgfpathlineto{\pgfqpoint{4.494630in}{1.609997in}}%
\pgfpathlineto{\pgfqpoint{4.493725in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{4.494673in}{1.594232in}}%
\pgfpathlineto{\pgfqpoint{4.494766in}{1.543330in}}%
\pgfpathlineto{\pgfqpoint{4.495720in}{1.651874in}}%
\pgfpathlineto{\pgfqpoint{4.495781in}{1.596225in}}%
\pgfpathlineto{\pgfqpoint{4.496449in}{1.489319in}}%
\pgfpathlineto{\pgfqpoint{4.495850in}{1.651628in}}%
\pgfpathlineto{\pgfqpoint{4.496969in}{1.511613in}}%
\pgfpathlineto{\pgfqpoint{4.498031in}{1.606673in}}%
\pgfpathlineto{\pgfqpoint{4.497077in}{1.473128in}}%
\pgfpathlineto{\pgfqpoint{4.498081in}{1.560399in}}%
\pgfpathlineto{\pgfqpoint{4.499179in}{1.639212in}}%
\pgfpathlineto{\pgfqpoint{4.498117in}{1.532395in}}%
\pgfpathlineto{\pgfqpoint{4.499197in}{1.601547in}}%
\pgfpathlineto{\pgfqpoint{4.499821in}{1.547116in}}%
\pgfpathlineto{\pgfqpoint{4.500212in}{1.661732in}}%
\pgfpathlineto{\pgfqpoint{4.500291in}{1.627817in}}%
\pgfpathlineto{\pgfqpoint{4.501048in}{1.724721in}}%
\pgfpathlineto{\pgfqpoint{4.500625in}{1.605399in}}%
\pgfpathlineto{\pgfqpoint{4.501407in}{1.671634in}}%
\pgfpathlineto{\pgfqpoint{4.502473in}{1.570558in}}%
\pgfpathlineto{\pgfqpoint{4.501619in}{1.726867in}}%
\pgfpathlineto{\pgfqpoint{4.502530in}{1.606294in}}%
\pgfpathlineto{\pgfqpoint{4.502591in}{1.683175in}}%
\pgfpathlineto{\pgfqpoint{4.503581in}{1.566643in}}%
\pgfpathlineto{\pgfqpoint{4.503628in}{1.606743in}}%
\pgfpathlineto{\pgfqpoint{4.504138in}{1.504385in}}%
\pgfpathlineto{\pgfqpoint{4.504694in}{1.665854in}}%
\pgfpathlineto{\pgfqpoint{4.504733in}{1.627894in}}%
\pgfpathlineto{\pgfqpoint{4.505641in}{1.550592in}}%
\pgfpathlineto{\pgfqpoint{4.504855in}{1.696253in}}%
\pgfpathlineto{\pgfqpoint{4.505845in}{1.607145in}}%
\pgfpathlineto{\pgfqpoint{4.506972in}{1.750785in}}%
\pgfpathlineto{\pgfqpoint{4.506409in}{1.576969in}}%
\pgfpathlineto{\pgfqpoint{4.506976in}{1.733530in}}%
\pgfpathlineto{\pgfqpoint{4.507593in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{4.507022in}{1.768007in}}%
\pgfpathlineto{\pgfqpoint{4.508091in}{1.666871in}}%
\pgfpathlineto{\pgfqpoint{4.509189in}{1.785355in}}%
\pgfpathlineto{\pgfqpoint{4.508450in}{1.626666in}}%
\pgfpathlineto{\pgfqpoint{4.509250in}{1.736030in}}%
\pgfpathlineto{\pgfqpoint{4.509290in}{1.676119in}}%
\pgfpathlineto{\pgfqpoint{4.510251in}{1.805125in}}%
\pgfpathlineto{\pgfqpoint{4.510352in}{1.732127in}}%
\pgfpathlineto{\pgfqpoint{4.511163in}{1.858769in}}%
\pgfpathlineto{\pgfqpoint{4.510571in}{1.710863in}}%
\pgfpathlineto{\pgfqpoint{4.511468in}{1.807125in}}%
\pgfpathlineto{\pgfqpoint{4.512619in}{1.960367in}}%
\pgfpathlineto{\pgfqpoint{4.511798in}{1.787596in}}%
\pgfpathlineto{\pgfqpoint{4.512623in}{1.896533in}}%
\pgfpathlineto{\pgfqpoint{4.513706in}{1.814134in}}%
\pgfpathlineto{\pgfqpoint{4.512752in}{1.936540in}}%
\pgfpathlineto{\pgfqpoint{4.513746in}{1.843901in}}%
\pgfpathlineto{\pgfqpoint{4.513792in}{1.889019in}}%
\pgfpathlineto{\pgfqpoint{4.514417in}{1.721030in}}%
\pgfpathlineto{\pgfqpoint{4.514837in}{1.810942in}}%
\pgfpathlineto{\pgfqpoint{4.515174in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{4.515784in}{1.860111in}}%
\pgfpathlineto{\pgfqpoint{4.515945in}{1.780672in}}%
\pgfpathlineto{\pgfqpoint{4.516613in}{1.891838in}}%
\pgfpathlineto{\pgfqpoint{4.516003in}{1.747591in}}%
\pgfpathlineto{\pgfqpoint{4.517057in}{1.802623in}}%
\pgfpathlineto{\pgfqpoint{4.517262in}{1.751801in}}%
\pgfpathlineto{\pgfqpoint{4.518141in}{1.860929in}}%
\pgfpathlineto{\pgfqpoint{4.518148in}{1.856447in}}%
\pgfpathlineto{\pgfqpoint{4.518733in}{1.897384in}}%
\pgfpathlineto{\pgfqpoint{4.518285in}{1.789744in}}%
\pgfpathlineto{\pgfqpoint{4.519253in}{1.865934in}}%
\pgfpathlineto{\pgfqpoint{4.519343in}{1.798656in}}%
\pgfpathlineto{\pgfqpoint{4.520107in}{1.905943in}}%
\pgfpathlineto{\pgfqpoint{4.520362in}{1.844744in}}%
\pgfpathlineto{\pgfqpoint{4.521184in}{1.932621in}}%
\pgfpathlineto{\pgfqpoint{4.520391in}{1.809506in}}%
\pgfpathlineto{\pgfqpoint{4.521478in}{1.891171in}}%
\pgfpathlineto{\pgfqpoint{4.522543in}{1.813996in}}%
\pgfpathlineto{\pgfqpoint{4.521596in}{1.946394in}}%
\pgfpathlineto{\pgfqpoint{4.522601in}{1.835834in}}%
\pgfpathlineto{\pgfqpoint{4.522956in}{1.906858in}}%
\pgfpathlineto{\pgfqpoint{4.523336in}{1.780820in}}%
\pgfpathlineto{\pgfqpoint{4.523706in}{1.803660in}}%
\pgfpathlineto{\pgfqpoint{4.523928in}{1.736679in}}%
\pgfpathlineto{\pgfqpoint{4.524682in}{1.899767in}}%
\pgfpathlineto{\pgfqpoint{4.524804in}{1.855117in}}%
\pgfpathlineto{\pgfqpoint{4.525837in}{1.929498in}}%
\pgfpathlineto{\pgfqpoint{4.524926in}{1.794662in}}%
\pgfpathlineto{\pgfqpoint{4.525916in}{1.886825in}}%
\pgfpathlineto{\pgfqpoint{4.527025in}{1.819544in}}%
\pgfpathlineto{\pgfqpoint{4.526117in}{1.955385in}}%
\pgfpathlineto{\pgfqpoint{4.527032in}{1.849449in}}%
\pgfpathlineto{\pgfqpoint{4.527057in}{1.808212in}}%
\pgfpathlineto{\pgfqpoint{4.527940in}{1.964300in}}%
\pgfpathlineto{\pgfqpoint{4.528130in}{1.922904in}}%
\pgfpathlineto{\pgfqpoint{4.528427in}{1.975910in}}%
\pgfpathlineto{\pgfqpoint{4.529185in}{1.808112in}}%
\pgfpathlineto{\pgfqpoint{4.529220in}{1.847487in}}%
\pgfpathlineto{\pgfqpoint{4.530010in}{1.772531in}}%
\pgfpathlineto{\pgfqpoint{4.529407in}{1.910261in}}%
\pgfpathlineto{\pgfqpoint{4.530333in}{1.830465in}}%
\pgfpathlineto{\pgfqpoint{4.530752in}{1.903393in}}%
\pgfpathlineto{\pgfqpoint{4.530358in}{1.796697in}}%
\pgfpathlineto{\pgfqpoint{4.531456in}{1.874027in}}%
\pgfpathlineto{\pgfqpoint{4.532363in}{1.765455in}}%
\pgfpathlineto{\pgfqpoint{4.531649in}{1.914437in}}%
\pgfpathlineto{\pgfqpoint{4.532571in}{1.834502in}}%
\pgfpathlineto{\pgfqpoint{4.532661in}{1.793488in}}%
\pgfpathlineto{\pgfqpoint{4.533418in}{1.916709in}}%
\pgfpathlineto{\pgfqpoint{4.533637in}{1.856665in}}%
\pgfpathlineto{\pgfqpoint{4.533641in}{1.900046in}}%
\pgfpathlineto{\pgfqpoint{4.534312in}{1.778148in}}%
\pgfpathlineto{\pgfqpoint{4.534746in}{1.828587in}}%
\pgfpathlineto{\pgfqpoint{4.535463in}{1.794643in}}%
\pgfpathlineto{\pgfqpoint{4.535359in}{1.895935in}}%
\pgfpathlineto{\pgfqpoint{4.535847in}{1.845104in}}%
\pgfpathlineto{\pgfqpoint{4.536841in}{1.949750in}}%
\pgfpathlineto{\pgfqpoint{4.535958in}{1.816533in}}%
\pgfpathlineto{\pgfqpoint{4.536974in}{1.915021in}}%
\pgfpathlineto{\pgfqpoint{4.537408in}{1.852367in}}%
\pgfpathlineto{\pgfqpoint{4.538025in}{1.978017in}}%
\pgfpathlineto{\pgfqpoint{4.538082in}{1.931033in}}%
\pgfpathlineto{\pgfqpoint{4.539130in}{1.870244in}}%
\pgfpathlineto{\pgfqpoint{4.538506in}{1.995639in}}%
\pgfpathlineto{\pgfqpoint{4.539202in}{1.873644in}}%
\pgfpathlineto{\pgfqpoint{4.539220in}{1.932238in}}%
\pgfpathlineto{\pgfqpoint{4.540167in}{1.769825in}}%
\pgfpathlineto{\pgfqpoint{4.540303in}{1.813214in}}%
\pgfpathlineto{\pgfqpoint{4.540892in}{1.765593in}}%
\pgfpathlineto{\pgfqpoint{4.541312in}{1.865140in}}%
\pgfpathlineto{\pgfqpoint{4.541412in}{1.800305in}}%
\pgfpathlineto{\pgfqpoint{4.541430in}{1.834477in}}%
\pgfpathlineto{\pgfqpoint{4.541875in}{1.725648in}}%
\pgfpathlineto{\pgfqpoint{4.542517in}{1.798814in}}%
\pgfpathlineto{\pgfqpoint{4.542535in}{1.760756in}}%
\pgfpathlineto{\pgfqpoint{4.543418in}{1.888467in}}%
\pgfpathlineto{\pgfqpoint{4.543619in}{1.846050in}}%
\pgfpathlineto{\pgfqpoint{4.543956in}{1.894316in}}%
\pgfpathlineto{\pgfqpoint{4.544605in}{1.769149in}}%
\pgfpathlineto{\pgfqpoint{4.544706in}{1.819662in}}%
\pgfpathlineto{\pgfqpoint{4.545631in}{1.689341in}}%
\pgfpathlineto{\pgfqpoint{4.544867in}{1.843165in}}%
\pgfpathlineto{\pgfqpoint{4.545822in}{1.729319in}}%
\pgfpathlineto{\pgfqpoint{4.546586in}{1.811892in}}%
\pgfpathlineto{\pgfqpoint{4.546180in}{1.684728in}}%
\pgfpathlineto{\pgfqpoint{4.546937in}{1.766587in}}%
\pgfpathlineto{\pgfqpoint{4.547676in}{1.660221in}}%
\pgfpathlineto{\pgfqpoint{4.546959in}{1.824542in}}%
\pgfpathlineto{\pgfqpoint{4.548071in}{1.693369in}}%
\pgfpathlineto{\pgfqpoint{4.548254in}{1.756727in}}%
\pgfpathlineto{\pgfqpoint{4.548663in}{1.660320in}}%
\pgfpathlineto{\pgfqpoint{4.549183in}{1.722739in}}%
\pgfpathlineto{\pgfqpoint{4.550116in}{1.572670in}}%
\pgfpathlineto{\pgfqpoint{4.549327in}{1.729323in}}%
\pgfpathlineto{\pgfqpoint{4.550303in}{1.587913in}}%
\pgfpathlineto{\pgfqpoint{4.550357in}{1.542345in}}%
\pgfpathlineto{\pgfqpoint{4.551422in}{1.705441in}}%
\pgfpathlineto{\pgfqpoint{4.551627in}{1.619042in}}%
\pgfpathlineto{\pgfqpoint{4.552506in}{1.732725in}}%
\pgfpathlineto{\pgfqpoint{4.552531in}{1.696933in}}%
\pgfpathlineto{\pgfqpoint{4.553342in}{1.634941in}}%
\pgfpathlineto{\pgfqpoint{4.552832in}{1.745725in}}%
\pgfpathlineto{\pgfqpoint{4.553643in}{1.642962in}}%
\pgfpathlineto{\pgfqpoint{4.554328in}{1.763652in}}%
\pgfpathlineto{\pgfqpoint{4.553654in}{1.638125in}}%
\pgfpathlineto{\pgfqpoint{4.554755in}{1.685663in}}%
\pgfpathlineto{\pgfqpoint{4.555193in}{1.773367in}}%
\pgfpathlineto{\pgfqpoint{4.555817in}{1.637527in}}%
\pgfpathlineto{\pgfqpoint{4.555857in}{1.683537in}}%
\pgfpathlineto{\pgfqpoint{4.556940in}{1.617855in}}%
\pgfpathlineto{\pgfqpoint{4.555975in}{1.751686in}}%
\pgfpathlineto{\pgfqpoint{4.556969in}{1.644980in}}%
\pgfpathlineto{\pgfqpoint{4.557059in}{1.675617in}}%
\pgfpathlineto{\pgfqpoint{4.558013in}{1.560221in}}%
\pgfpathlineto{\pgfqpoint{4.558071in}{1.607993in}}%
\pgfpathlineto{\pgfqpoint{4.559129in}{1.477166in}}%
\pgfpathlineto{\pgfqpoint{4.558124in}{1.624461in}}%
\pgfpathlineto{\pgfqpoint{4.559186in}{1.508721in}}%
\pgfpathlineto{\pgfqpoint{4.560184in}{1.611249in}}%
\pgfpathlineto{\pgfqpoint{4.559491in}{1.463678in}}%
\pgfpathlineto{\pgfqpoint{4.560374in}{1.547200in}}%
\pgfpathlineto{\pgfqpoint{4.561081in}{1.498204in}}%
\pgfpathlineto{\pgfqpoint{4.560679in}{1.615789in}}%
\pgfpathlineto{\pgfqpoint{4.561475in}{1.556807in}}%
\pgfpathlineto{\pgfqpoint{4.561522in}{1.598090in}}%
\pgfpathlineto{\pgfqpoint{4.562383in}{1.451369in}}%
\pgfpathlineto{\pgfqpoint{4.562573in}{1.505515in}}%
\pgfpathlineto{\pgfqpoint{4.563506in}{1.462998in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{1.573622in}}%
\pgfpathlineto{\pgfqpoint{4.563682in}{1.513327in}}%
\pgfpathlineto{\pgfqpoint{4.564457in}{1.598556in}}%
\pgfpathlineto{\pgfqpoint{4.564037in}{1.474619in}}%
\pgfpathlineto{\pgfqpoint{4.564798in}{1.545128in}}%
\pgfpathlineto{\pgfqpoint{4.564819in}{1.520760in}}%
\pgfpathlineto{\pgfqpoint{4.565447in}{1.639108in}}%
\pgfpathlineto{\pgfqpoint{4.565867in}{1.591572in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{1.702366in}}%
\pgfpathlineto{\pgfqpoint{4.566150in}{1.542682in}}%
\pgfpathlineto{\pgfqpoint{4.566986in}{1.676413in}}%
\pgfpathlineto{\pgfqpoint{4.567345in}{1.611137in}}%
\pgfpathlineto{\pgfqpoint{4.567743in}{1.726559in}}%
\pgfpathlineto{\pgfqpoint{4.568095in}{1.689030in}}%
\pgfpathlineto{\pgfqpoint{4.568881in}{1.603251in}}%
\pgfpathlineto{\pgfqpoint{4.568680in}{1.721966in}}%
\pgfpathlineto{\pgfqpoint{4.569229in}{1.645857in}}%
\pgfpathlineto{\pgfqpoint{4.570169in}{1.725338in}}%
\pgfpathlineto{\pgfqpoint{4.569591in}{1.605022in}}%
\pgfpathlineto{\pgfqpoint{4.570341in}{1.675920in}}%
\pgfpathlineto{\pgfqpoint{4.571263in}{1.756411in}}%
\pgfpathlineto{\pgfqpoint{4.571328in}{1.628158in}}%
\pgfpathlineto{\pgfqpoint{4.571407in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{4.572411in}{1.613186in}}%
\pgfpathlineto{\pgfqpoint{4.571902in}{1.735847in}}%
\pgfpathlineto{\pgfqpoint{4.572523in}{1.632187in}}%
\pgfpathlineto{\pgfqpoint{4.572784in}{1.700822in}}%
\pgfpathlineto{\pgfqpoint{4.572982in}{1.559330in}}%
\pgfpathlineto{\pgfqpoint{4.573620in}{1.648788in}}%
\pgfpathlineto{\pgfqpoint{4.574151in}{1.579103in}}%
\pgfpathlineto{\pgfqpoint{4.574083in}{1.679584in}}%
\pgfpathlineto{\pgfqpoint{4.574733in}{1.597482in}}%
\pgfpathlineto{\pgfqpoint{4.575203in}{1.702285in}}%
\pgfpathlineto{\pgfqpoint{4.574808in}{1.574598in}}%
\pgfpathlineto{\pgfqpoint{4.575852in}{1.657976in}}%
\pgfpathlineto{\pgfqpoint{4.576824in}{1.577506in}}%
\pgfpathlineto{\pgfqpoint{4.576545in}{1.678241in}}%
\pgfpathlineto{\pgfqpoint{4.576964in}{1.640401in}}%
\pgfpathlineto{\pgfqpoint{4.577825in}{1.563711in}}%
\pgfpathlineto{\pgfqpoint{4.577072in}{1.684172in}}%
\pgfpathlineto{\pgfqpoint{4.578077in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{4.578880in}{1.659040in}}%
\pgfpathlineto{\pgfqpoint{4.579027in}{1.553389in}}%
\pgfpathlineto{\pgfqpoint{4.579174in}{1.591750in}}%
\pgfpathlineto{\pgfqpoint{4.580258in}{1.528059in}}%
\pgfpathlineto{\pgfqpoint{4.579741in}{1.656406in}}%
\pgfpathlineto{\pgfqpoint{4.580308in}{1.550801in}}%
\pgfpathlineto{\pgfqpoint{4.580448in}{1.625017in}}%
\pgfpathlineto{\pgfqpoint{4.581277in}{1.480143in}}%
\pgfpathlineto{\pgfqpoint{4.581403in}{1.526721in}}%
\pgfpathlineto{\pgfqpoint{4.581593in}{1.499061in}}%
\pgfpathlineto{\pgfqpoint{4.582400in}{1.614557in}}%
\pgfpathlineto{\pgfqpoint{4.582468in}{1.558494in}}%
\pgfpathlineto{\pgfqpoint{4.582992in}{1.600186in}}%
\pgfpathlineto{\pgfqpoint{4.583562in}{1.488540in}}%
\pgfpathlineto{\pgfqpoint{4.583570in}{1.527786in}}%
\pgfpathlineto{\pgfqpoint{4.584158in}{1.460646in}}%
\pgfpathlineto{\pgfqpoint{4.584563in}{1.565841in}}%
\pgfpathlineto{\pgfqpoint{4.584682in}{1.521674in}}%
\pgfpathlineto{\pgfqpoint{4.585521in}{1.594788in}}%
\pgfpathlineto{\pgfqpoint{4.584707in}{1.478673in}}%
\pgfpathlineto{\pgfqpoint{4.585794in}{1.537616in}}%
\pgfpathlineto{\pgfqpoint{4.586716in}{1.464609in}}%
\pgfpathlineto{\pgfqpoint{4.585801in}{1.582593in}}%
\pgfpathlineto{\pgfqpoint{4.586903in}{1.484110in}}%
\pgfpathlineto{\pgfqpoint{4.586906in}{1.534664in}}%
\pgfpathlineto{\pgfqpoint{4.587699in}{1.382513in}}%
\pgfpathlineto{\pgfqpoint{4.588004in}{1.403857in}}%
\pgfpathlineto{\pgfqpoint{4.589016in}{1.337526in}}%
\pgfpathlineto{\pgfqpoint{4.588481in}{1.448606in}}%
\pgfpathlineto{\pgfqpoint{4.589131in}{1.368359in}}%
\pgfpathlineto{\pgfqpoint{4.589328in}{1.400872in}}%
\pgfpathlineto{\pgfqpoint{4.589909in}{1.282181in}}%
\pgfpathlineto{\pgfqpoint{4.590236in}{1.354160in}}%
\pgfpathlineto{\pgfqpoint{4.590674in}{1.321706in}}%
\pgfpathlineto{\pgfqpoint{4.591302in}{1.459517in}}%
\pgfpathlineto{\pgfqpoint{4.591334in}{1.410291in}}%
\pgfpathlineto{\pgfqpoint{4.591366in}{1.451293in}}%
\pgfpathlineto{\pgfqpoint{4.592015in}{1.328196in}}%
\pgfpathlineto{\pgfqpoint{4.592417in}{1.400509in}}%
\pgfpathlineto{\pgfqpoint{4.592751in}{1.328948in}}%
\pgfpathlineto{\pgfqpoint{4.593185in}{1.468575in}}%
\pgfpathlineto{\pgfqpoint{4.593526in}{1.389928in}}%
\pgfpathlineto{\pgfqpoint{4.593587in}{1.440857in}}%
\pgfpathlineto{\pgfqpoint{4.594606in}{1.304798in}}%
\pgfpathlineto{\pgfqpoint{4.594620in}{1.330101in}}%
\pgfpathlineto{\pgfqpoint{4.595004in}{1.290676in}}%
\pgfpathlineto{\pgfqpoint{4.594875in}{1.397069in}}%
\pgfpathlineto{\pgfqpoint{4.595729in}{1.313168in}}%
\pgfpathlineto{\pgfqpoint{4.595855in}{1.390808in}}%
\pgfpathlineto{\pgfqpoint{4.596676in}{1.261637in}}%
\pgfpathlineto{\pgfqpoint{4.596841in}{1.334988in}}%
\pgfpathlineto{\pgfqpoint{4.596856in}{1.301974in}}%
\pgfpathlineto{\pgfqpoint{4.597365in}{1.449012in}}%
\pgfpathlineto{\pgfqpoint{4.597928in}{1.379259in}}%
\pgfpathlineto{\pgfqpoint{4.598904in}{1.422158in}}%
\pgfpathlineto{\pgfqpoint{4.598294in}{1.321619in}}%
\pgfpathlineto{\pgfqpoint{4.599033in}{1.380821in}}%
\pgfpathlineto{\pgfqpoint{4.599912in}{1.326343in}}%
\pgfpathlineto{\pgfqpoint{4.599450in}{1.422810in}}%
\pgfpathlineto{\pgfqpoint{4.600142in}{1.363228in}}%
\pgfpathlineto{\pgfqpoint{4.600781in}{1.459673in}}%
\pgfpathlineto{\pgfqpoint{4.600232in}{1.336820in}}%
\pgfpathlineto{\pgfqpoint{4.601254in}{1.416907in}}%
\pgfpathlineto{\pgfqpoint{4.601918in}{1.321301in}}%
\pgfpathlineto{\pgfqpoint{4.601423in}{1.443987in}}%
\pgfpathlineto{\pgfqpoint{4.602367in}{1.381666in}}%
\pgfpathlineto{\pgfqpoint{4.602672in}{1.457637in}}%
\pgfpathlineto{\pgfqpoint{4.602732in}{1.336730in}}%
\pgfpathlineto{\pgfqpoint{4.603475in}{1.400952in}}%
\pgfpathlineto{\pgfqpoint{4.603583in}{1.363061in}}%
\pgfpathlineto{\pgfqpoint{4.604268in}{1.485975in}}%
\pgfpathlineto{\pgfqpoint{4.604573in}{1.436856in}}%
\pgfpathlineto{\pgfqpoint{4.605653in}{1.597724in}}%
\pgfpathlineto{\pgfqpoint{4.604591in}{1.416052in}}%
\pgfpathlineto{\pgfqpoint{4.605696in}{1.562205in}}%
\pgfpathlineto{\pgfqpoint{4.605739in}{1.514051in}}%
\pgfpathlineto{\pgfqpoint{4.606758in}{1.627783in}}%
\pgfpathlineto{\pgfqpoint{4.606801in}{1.587586in}}%
\pgfpathlineto{\pgfqpoint{4.607124in}{1.652448in}}%
\pgfpathlineto{\pgfqpoint{4.607605in}{1.512953in}}%
\pgfpathlineto{\pgfqpoint{4.607881in}{1.561822in}}%
\pgfpathlineto{\pgfqpoint{4.608441in}{1.522759in}}%
\pgfpathlineto{\pgfqpoint{4.608818in}{1.616407in}}%
\pgfpathlineto{\pgfqpoint{4.608986in}{1.566823in}}%
\pgfpathlineto{\pgfqpoint{4.610091in}{1.673199in}}%
\pgfpathlineto{\pgfqpoint{4.609062in}{1.522403in}}%
\pgfpathlineto{\pgfqpoint{4.610109in}{1.626010in}}%
\pgfpathlineto{\pgfqpoint{4.611150in}{1.475282in}}%
\pgfpathlineto{\pgfqpoint{4.610120in}{1.659679in}}%
\pgfpathlineto{\pgfqpoint{4.611229in}{1.530101in}}%
\pgfpathlineto{\pgfqpoint{4.612341in}{1.604447in}}%
\pgfpathlineto{\pgfqpoint{4.611390in}{1.486036in}}%
\pgfpathlineto{\pgfqpoint{4.612348in}{1.590213in}}%
\pgfpathlineto{\pgfqpoint{4.612563in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{4.613360in}{1.646142in}}%
\pgfpathlineto{\pgfqpoint{4.613453in}{1.601425in}}%
\pgfpathlineto{\pgfqpoint{4.613457in}{1.641303in}}%
\pgfpathlineto{\pgfqpoint{4.614479in}{1.485663in}}%
\pgfpathlineto{\pgfqpoint{4.614555in}{1.533238in}}%
\pgfpathlineto{\pgfqpoint{4.614935in}{1.497268in}}%
\pgfpathlineto{\pgfqpoint{4.615484in}{1.627046in}}%
\pgfpathlineto{\pgfqpoint{4.615627in}{1.592086in}}%
\pgfpathlineto{\pgfqpoint{4.616323in}{1.697463in}}%
\pgfpathlineto{\pgfqpoint{4.615789in}{1.577450in}}%
\pgfpathlineto{\pgfqpoint{4.616736in}{1.593600in}}%
\pgfpathlineto{\pgfqpoint{4.616754in}{1.568219in}}%
\pgfpathlineto{\pgfqpoint{4.617238in}{1.734501in}}%
\pgfpathlineto{\pgfqpoint{4.617798in}{1.641891in}}%
\pgfpathlineto{\pgfqpoint{4.617884in}{1.733657in}}%
\pgfpathlineto{\pgfqpoint{4.618688in}{1.593467in}}%
\pgfpathlineto{\pgfqpoint{4.618910in}{1.668861in}}%
\pgfpathlineto{\pgfqpoint{4.619172in}{1.736546in}}%
\pgfpathlineto{\pgfqpoint{4.619926in}{1.575805in}}%
\pgfpathlineto{\pgfqpoint{4.619969in}{1.612651in}}%
\pgfpathlineto{\pgfqpoint{4.619972in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{4.620356in}{1.731531in}}%
\pgfpathlineto{\pgfqpoint{4.621070in}{1.634186in}}%
\pgfpathlineto{\pgfqpoint{4.621285in}{1.701880in}}%
\pgfpathlineto{\pgfqpoint{4.621623in}{1.580900in}}%
\pgfpathlineto{\pgfqpoint{4.622179in}{1.663110in}}%
\pgfpathlineto{\pgfqpoint{4.623295in}{1.552675in}}%
\pgfpathlineto{\pgfqpoint{4.622430in}{1.694158in}}%
\pgfpathlineto{\pgfqpoint{4.623298in}{1.584978in}}%
\pgfpathlineto{\pgfqpoint{4.623632in}{1.531684in}}%
\pgfpathlineto{\pgfqpoint{4.623327in}{1.650540in}}%
\pgfpathlineto{\pgfqpoint{4.624403in}{1.594017in}}%
\pgfpathlineto{\pgfqpoint{4.624504in}{1.533127in}}%
\pgfpathlineto{\pgfqpoint{4.625544in}{1.658082in}}%
\pgfpathlineto{\pgfqpoint{4.625824in}{1.584057in}}%
\pgfpathlineto{\pgfqpoint{4.626603in}{1.703530in}}%
\pgfpathlineto{\pgfqpoint{4.626653in}{1.643096in}}%
\pgfpathlineto{\pgfqpoint{4.627471in}{1.710237in}}%
\pgfpathlineto{\pgfqpoint{4.627022in}{1.593069in}}%
\pgfpathlineto{\pgfqpoint{4.627769in}{1.670037in}}%
\pgfpathlineto{\pgfqpoint{4.628529in}{1.621263in}}%
\pgfpathlineto{\pgfqpoint{4.628235in}{1.724347in}}%
\pgfpathlineto{\pgfqpoint{4.628877in}{1.687824in}}%
\pgfpathlineto{\pgfqpoint{4.629943in}{1.591881in}}%
\pgfpathlineto{\pgfqpoint{4.628920in}{1.720372in}}%
\pgfpathlineto{\pgfqpoint{4.629997in}{1.622121in}}%
\pgfpathlineto{\pgfqpoint{4.630015in}{1.679827in}}%
\pgfpathlineto{\pgfqpoint{4.630765in}{1.563850in}}%
\pgfpathlineto{\pgfqpoint{4.631102in}{1.645029in}}%
\pgfpathlineto{\pgfqpoint{4.631271in}{1.540746in}}%
\pgfpathlineto{\pgfqpoint{4.631723in}{1.674977in}}%
\pgfpathlineto{\pgfqpoint{4.632214in}{1.625121in}}%
\pgfpathlineto{\pgfqpoint{4.632964in}{1.537804in}}%
\pgfpathlineto{\pgfqpoint{4.632272in}{1.644825in}}%
\pgfpathlineto{\pgfqpoint{4.633326in}{1.596263in}}%
\pgfpathlineto{\pgfqpoint{4.633965in}{1.646646in}}%
\pgfpathlineto{\pgfqpoint{4.633603in}{1.543194in}}%
\pgfpathlineto{\pgfqpoint{4.634439in}{1.613863in}}%
\pgfpathlineto{\pgfqpoint{4.635303in}{1.460976in}}%
\pgfpathlineto{\pgfqpoint{4.634643in}{1.653969in}}%
\pgfpathlineto{\pgfqpoint{4.635583in}{1.499520in}}%
\pgfpathlineto{\pgfqpoint{4.635716in}{1.580317in}}%
\pgfpathlineto{\pgfqpoint{4.636437in}{1.445236in}}%
\pgfpathlineto{\pgfqpoint{4.636692in}{1.495389in}}%
\pgfpathlineto{\pgfqpoint{4.636939in}{1.444883in}}%
\pgfpathlineto{\pgfqpoint{4.637739in}{1.591591in}}%
\pgfpathlineto{\pgfqpoint{4.637779in}{1.558827in}}%
\pgfpathlineto{\pgfqpoint{4.638669in}{1.624790in}}%
\pgfpathlineto{\pgfqpoint{4.638880in}{1.488361in}}%
\pgfpathlineto{\pgfqpoint{4.638884in}{1.499528in}}%
\pgfpathlineto{\pgfqpoint{4.639214in}{1.575857in}}%
\pgfpathlineto{\pgfqpoint{4.639472in}{1.466168in}}%
\pgfpathlineto{\pgfqpoint{4.639993in}{1.507715in}}%
\pgfpathlineto{\pgfqpoint{4.640843in}{1.416926in}}%
\pgfpathlineto{\pgfqpoint{4.640097in}{1.548097in}}%
\pgfpathlineto{\pgfqpoint{4.641105in}{1.462742in}}%
\pgfpathlineto{\pgfqpoint{4.641657in}{1.560558in}}%
\pgfpathlineto{\pgfqpoint{4.642174in}{1.410365in}}%
\pgfpathlineto{\pgfqpoint{4.642214in}{1.468285in}}%
\pgfpathlineto{\pgfqpoint{4.643121in}{1.327891in}}%
\pgfpathlineto{\pgfqpoint{4.642321in}{1.497462in}}%
\pgfpathlineto{\pgfqpoint{4.643333in}{1.353777in}}%
\pgfpathlineto{\pgfqpoint{4.643889in}{1.468540in}}%
\pgfpathlineto{\pgfqpoint{4.643351in}{1.340741in}}%
\pgfpathlineto{\pgfqpoint{4.644452in}{1.415037in}}%
\pgfpathlineto{\pgfqpoint{4.645464in}{1.307347in}}%
\pgfpathlineto{\pgfqpoint{4.644506in}{1.449524in}}%
\pgfpathlineto{\pgfqpoint{4.645583in}{1.326806in}}%
\pgfpathlineto{\pgfqpoint{4.646053in}{1.442409in}}%
\pgfpathlineto{\pgfqpoint{4.646594in}{1.297609in}}%
\pgfpathlineto{\pgfqpoint{4.646698in}{1.372325in}}%
\pgfpathlineto{\pgfqpoint{4.647628in}{1.442151in}}%
\pgfpathlineto{\pgfqpoint{4.646795in}{1.342554in}}%
\pgfpathlineto{\pgfqpoint{4.647814in}{1.385866in}}%
\pgfpathlineto{\pgfqpoint{4.648912in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{4.648510in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{4.648941in}{1.312765in}}%
\pgfpathlineto{\pgfqpoint{4.649196in}{1.371195in}}%
\pgfpathlineto{\pgfqpoint{4.649572in}{1.267890in}}%
\pgfpathlineto{\pgfqpoint{4.650053in}{1.334193in}}%
\pgfpathlineto{\pgfqpoint{4.650143in}{1.373560in}}%
\pgfpathlineto{\pgfqpoint{4.650961in}{1.242641in}}%
\pgfpathlineto{\pgfqpoint{4.651155in}{1.318629in}}%
\pgfpathlineto{\pgfqpoint{4.651391in}{1.255232in}}%
\pgfpathlineto{\pgfqpoint{4.651757in}{1.377289in}}%
\pgfpathlineto{\pgfqpoint{4.652256in}{1.357467in}}%
\pgfpathlineto{\pgfqpoint{4.652744in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{4.653088in}{1.336505in}}%
\pgfpathlineto{\pgfqpoint{4.653408in}{1.434550in}}%
\pgfpathlineto{\pgfqpoint{4.653447in}{1.362068in}}%
\pgfpathlineto{\pgfqpoint{4.654330in}{1.509029in}}%
\pgfpathlineto{\pgfqpoint{4.654516in}{1.425526in}}%
\pgfpathlineto{\pgfqpoint{4.654552in}{1.505388in}}%
\pgfpathlineto{\pgfqpoint{4.655614in}{1.360302in}}%
\pgfpathlineto{\pgfqpoint{4.655621in}{1.412041in}}%
\pgfpathlineto{\pgfqpoint{4.656364in}{1.339545in}}%
\pgfpathlineto{\pgfqpoint{4.656436in}{1.435129in}}%
\pgfpathlineto{\pgfqpoint{4.656734in}{1.383457in}}%
\pgfpathlineto{\pgfqpoint{4.656870in}{1.411083in}}%
\pgfpathlineto{\pgfqpoint{4.657275in}{1.275190in}}%
\pgfpathlineto{\pgfqpoint{4.657756in}{1.308348in}}%
\pgfpathlineto{\pgfqpoint{4.658208in}{1.273993in}}%
\pgfpathlineto{\pgfqpoint{4.658711in}{1.370563in}}%
\pgfpathlineto{\pgfqpoint{4.658851in}{1.308327in}}%
\pgfpathlineto{\pgfqpoint{4.659575in}{1.399992in}}%
\pgfpathlineto{\pgfqpoint{4.659159in}{1.290170in}}%
\pgfpathlineto{\pgfqpoint{4.659963in}{1.361522in}}%
\pgfpathlineto{\pgfqpoint{4.660239in}{1.310886in}}%
\pgfpathlineto{\pgfqpoint{4.661054in}{1.484609in}}%
\pgfpathlineto{\pgfqpoint{4.661061in}{1.410454in}}%
\pgfpathlineto{\pgfqpoint{4.662144in}{1.494658in}}%
\pgfpathlineto{\pgfqpoint{4.661193in}{1.385296in}}%
\pgfpathlineto{\pgfqpoint{4.662173in}{1.475184in}}%
\pgfpathlineto{\pgfqpoint{4.663292in}{1.362268in}}%
\pgfpathlineto{\pgfqpoint{4.662446in}{1.504659in}}%
\pgfpathlineto{\pgfqpoint{4.663321in}{1.397235in}}%
\pgfpathlineto{\pgfqpoint{4.664085in}{1.467069in}}%
\pgfpathlineto{\pgfqpoint{4.664179in}{1.366888in}}%
\pgfpathlineto{\pgfqpoint{4.664437in}{1.440763in}}%
\pgfpathlineto{\pgfqpoint{4.665506in}{1.324695in}}%
\pgfpathlineto{\pgfqpoint{4.665058in}{1.472187in}}%
\pgfpathlineto{\pgfqpoint{4.665560in}{1.343215in}}%
\pgfpathlineto{\pgfqpoint{4.666608in}{1.459175in}}%
\pgfpathlineto{\pgfqpoint{4.665581in}{1.334753in}}%
\pgfpathlineto{\pgfqpoint{4.666679in}{1.411381in}}%
\pgfpathlineto{\pgfqpoint{4.667415in}{1.334774in}}%
\pgfpathlineto{\pgfqpoint{4.666905in}{1.471074in}}%
\pgfpathlineto{\pgfqpoint{4.667799in}{1.364863in}}%
\pgfpathlineto{\pgfqpoint{4.668491in}{1.421867in}}%
\pgfpathlineto{\pgfqpoint{4.668714in}{1.327830in}}%
\pgfpathlineto{\pgfqpoint{4.668907in}{1.381475in}}%
\pgfpathlineto{\pgfqpoint{4.670002in}{1.329567in}}%
\pgfpathlineto{\pgfqpoint{4.669080in}{1.421066in}}%
\pgfpathlineto{\pgfqpoint{4.670020in}{1.362374in}}%
\pgfpathlineto{\pgfqpoint{4.670221in}{1.420559in}}%
\pgfpathlineto{\pgfqpoint{4.670902in}{1.302138in}}%
\pgfpathlineto{\pgfqpoint{4.671118in}{1.354592in}}%
\pgfpathlineto{\pgfqpoint{4.671649in}{1.293572in}}%
\pgfpathlineto{\pgfqpoint{4.672075in}{1.414706in}}%
\pgfpathlineto{\pgfqpoint{4.672226in}{1.375497in}}%
\pgfpathlineto{\pgfqpoint{4.673313in}{1.329851in}}%
\pgfpathlineto{\pgfqpoint{4.672901in}{1.438877in}}%
\pgfpathlineto{\pgfqpoint{4.673328in}{1.377245in}}%
\pgfpathlineto{\pgfqpoint{4.673374in}{1.399869in}}%
\pgfpathlineto{\pgfqpoint{4.674296in}{1.264008in}}%
\pgfpathlineto{\pgfqpoint{4.674408in}{1.308191in}}%
\pgfpathlineto{\pgfqpoint{4.675437in}{1.242242in}}%
\pgfpathlineto{\pgfqpoint{4.675136in}{1.352692in}}%
\pgfpathlineto{\pgfqpoint{4.675531in}{1.261768in}}%
\pgfpathlineto{\pgfqpoint{4.675843in}{1.209470in}}%
\pgfpathlineto{\pgfqpoint{4.676478in}{1.326838in}}%
\pgfpathlineto{\pgfqpoint{4.676593in}{1.282017in}}%
\pgfpathlineto{\pgfqpoint{4.677490in}{1.335452in}}%
\pgfpathlineto{\pgfqpoint{4.677594in}{1.233886in}}%
\pgfpathlineto{\pgfqpoint{4.677698in}{1.261714in}}%
\pgfpathlineto{\pgfqpoint{4.678745in}{1.165722in}}%
\pgfpathlineto{\pgfqpoint{4.677737in}{1.312724in}}%
\pgfpathlineto{\pgfqpoint{4.678831in}{1.210932in}}%
\pgfpathlineto{\pgfqpoint{4.679018in}{1.232975in}}%
\pgfpathlineto{\pgfqpoint{4.679746in}{1.104241in}}%
\pgfpathlineto{\pgfqpoint{4.679926in}{1.132274in}}%
\pgfpathlineto{\pgfqpoint{4.680033in}{1.093133in}}%
\pgfpathlineto{\pgfqpoint{4.680955in}{1.233977in}}%
\pgfpathlineto{\pgfqpoint{4.681024in}{1.164529in}}%
\pgfpathlineto{\pgfqpoint{4.681228in}{1.224914in}}%
\pgfpathlineto{\pgfqpoint{4.682010in}{1.106656in}}%
\pgfpathlineto{\pgfqpoint{4.682132in}{1.151026in}}%
\pgfpathlineto{\pgfqpoint{4.682290in}{1.089699in}}%
\pgfpathlineto{\pgfqpoint{4.683151in}{1.270105in}}%
\pgfpathlineto{\pgfqpoint{4.683237in}{1.174436in}}%
\pgfpathlineto{\pgfqpoint{4.684253in}{1.262867in}}%
\pgfpathlineto{\pgfqpoint{4.683930in}{1.142870in}}%
\pgfpathlineto{\pgfqpoint{4.684360in}{1.227287in}}%
\pgfpathlineto{\pgfqpoint{4.684705in}{1.146509in}}%
\pgfpathlineto{\pgfqpoint{4.685458in}{1.304037in}}%
\pgfpathlineto{\pgfqpoint{4.685465in}{1.265627in}}%
\pgfpathlineto{\pgfqpoint{4.686327in}{1.368373in}}%
\pgfpathlineto{\pgfqpoint{4.685523in}{1.250224in}}%
\pgfpathlineto{\pgfqpoint{4.686585in}{1.342103in}}%
\pgfpathlineto{\pgfqpoint{4.687683in}{1.241880in}}%
\pgfpathlineto{\pgfqpoint{4.687173in}{1.371007in}}%
\pgfpathlineto{\pgfqpoint{4.687711in}{1.304106in}}%
\pgfpathlineto{\pgfqpoint{4.688720in}{1.448014in}}%
\pgfpathlineto{\pgfqpoint{4.687769in}{1.270383in}}%
\pgfpathlineto{\pgfqpoint{4.688831in}{1.368249in}}%
\pgfpathlineto{\pgfqpoint{4.688849in}{1.330551in}}%
\pgfpathlineto{\pgfqpoint{4.689473in}{1.465788in}}%
\pgfpathlineto{\pgfqpoint{4.689940in}{1.371666in}}%
\pgfpathlineto{\pgfqpoint{4.690722in}{1.492738in}}%
\pgfpathlineto{\pgfqpoint{4.690320in}{1.341090in}}%
\pgfpathlineto{\pgfqpoint{4.691059in}{1.475539in}}%
\pgfpathlineto{\pgfqpoint{4.691088in}{1.419596in}}%
\pgfpathlineto{\pgfqpoint{4.691755in}{1.533330in}}%
\pgfpathlineto{\pgfqpoint{4.692171in}{1.455053in}}%
\pgfpathlineto{\pgfqpoint{4.693380in}{1.295062in}}%
\pgfpathlineto{\pgfqpoint{4.692221in}{1.487970in}}%
\pgfpathlineto{\pgfqpoint{4.693438in}{1.323292in}}%
\pgfpathlineto{\pgfqpoint{4.693904in}{1.403694in}}%
\pgfpathlineto{\pgfqpoint{4.694234in}{1.296022in}}%
\pgfpathlineto{\pgfqpoint{4.694550in}{1.347291in}}%
\pgfpathlineto{\pgfqpoint{4.695336in}{1.283241in}}%
\pgfpathlineto{\pgfqpoint{4.695124in}{1.410075in}}%
\pgfpathlineto{\pgfqpoint{4.695483in}{1.366526in}}%
\pgfpathlineto{\pgfqpoint{4.695547in}{1.396137in}}%
\pgfpathlineto{\pgfqpoint{4.696495in}{1.266032in}}%
\pgfpathlineto{\pgfqpoint{4.696584in}{1.329797in}}%
\pgfpathlineto{\pgfqpoint{4.696950in}{1.268649in}}%
\pgfpathlineto{\pgfqpoint{4.697395in}{1.381444in}}%
\pgfpathlineto{\pgfqpoint{4.697686in}{1.334501in}}%
\pgfpathlineto{\pgfqpoint{4.697689in}{1.390402in}}%
\pgfpathlineto{\pgfqpoint{4.698787in}{1.230443in}}%
\pgfpathlineto{\pgfqpoint{4.698791in}{1.270041in}}%
\pgfpathlineto{\pgfqpoint{4.699293in}{1.334187in}}%
\pgfpathlineto{\pgfqpoint{4.698834in}{1.221655in}}%
\pgfpathlineto{\pgfqpoint{4.699896in}{1.288189in}}%
\pgfpathlineto{\pgfqpoint{4.700057in}{1.211630in}}%
\pgfpathlineto{\pgfqpoint{4.700233in}{1.329450in}}%
\pgfpathlineto{\pgfqpoint{4.701008in}{1.242124in}}%
\pgfpathlineto{\pgfqpoint{4.702070in}{1.327475in}}%
\pgfpathlineto{\pgfqpoint{4.701514in}{1.206484in}}%
\pgfpathlineto{\pgfqpoint{4.702131in}{1.272500in}}%
\pgfpathlineto{\pgfqpoint{4.702146in}{1.235297in}}%
\pgfpathlineto{\pgfqpoint{4.702906in}{1.340913in}}%
\pgfpathlineto{\pgfqpoint{4.703240in}{1.277535in}}%
\pgfpathlineto{\pgfqpoint{4.704287in}{1.216881in}}%
\pgfpathlineto{\pgfqpoint{4.704004in}{1.336057in}}%
\pgfpathlineto{\pgfqpoint{4.704352in}{1.247073in}}%
\pgfpathlineto{\pgfqpoint{4.705332in}{1.355451in}}%
\pgfpathlineto{\pgfqpoint{4.704610in}{1.198194in}}%
\pgfpathlineto{\pgfqpoint{4.705468in}{1.308130in}}%
\pgfpathlineto{\pgfqpoint{4.705550in}{1.241769in}}%
\pgfpathlineto{\pgfqpoint{4.706534in}{1.474879in}}%
\pgfpathlineto{\pgfqpoint{4.706566in}{1.410423in}}%
\pgfpathlineto{\pgfqpoint{4.707474in}{1.503552in}}%
\pgfpathlineto{\pgfqpoint{4.706781in}{1.392187in}}%
\pgfpathlineto{\pgfqpoint{4.707678in}{1.440890in}}%
\pgfpathlineto{\pgfqpoint{4.707915in}{1.367177in}}%
\pgfpathlineto{\pgfqpoint{4.708299in}{1.496920in}}%
\pgfpathlineto{\pgfqpoint{4.708765in}{1.458238in}}%
\pgfpathlineto{\pgfqpoint{4.709357in}{1.491257in}}%
\pgfpathlineto{\pgfqpoint{4.709827in}{1.367126in}}%
\pgfpathlineto{\pgfqpoint{4.709859in}{1.377618in}}%
\pgfpathlineto{\pgfqpoint{4.710825in}{1.479574in}}%
\pgfpathlineto{\pgfqpoint{4.710053in}{1.346412in}}%
\pgfpathlineto{\pgfqpoint{4.710979in}{1.424553in}}%
\pgfpathlineto{\pgfqpoint{4.711413in}{1.376504in}}%
\pgfpathlineto{\pgfqpoint{4.711316in}{1.504283in}}%
\pgfpathlineto{\pgfqpoint{4.712080in}{1.446339in}}%
\pgfpathlineto{\pgfqpoint{4.712238in}{1.509909in}}%
\pgfpathlineto{\pgfqpoint{4.712758in}{1.378042in}}%
\pgfpathlineto{\pgfqpoint{4.713193in}{1.464905in}}%
\pgfpathlineto{\pgfqpoint{4.713587in}{1.419010in}}%
\pgfpathlineto{\pgfqpoint{4.714255in}{1.550523in}}%
\pgfpathlineto{\pgfqpoint{4.714287in}{1.486267in}}%
\pgfpathlineto{\pgfqpoint{4.714466in}{1.533276in}}%
\pgfpathlineto{\pgfqpoint{4.715363in}{1.417586in}}%
\pgfpathlineto{\pgfqpoint{4.715392in}{1.470175in}}%
\pgfpathlineto{\pgfqpoint{4.715873in}{1.423580in}}%
\pgfpathlineto{\pgfqpoint{4.716472in}{1.547359in}}%
\pgfpathlineto{\pgfqpoint{4.716490in}{1.500703in}}%
\pgfpathlineto{\pgfqpoint{4.717538in}{1.662529in}}%
\pgfpathlineto{\pgfqpoint{4.716615in}{1.456407in}}%
\pgfpathlineto{\pgfqpoint{4.717613in}{1.615467in}}%
\pgfpathlineto{\pgfqpoint{4.718442in}{1.525169in}}%
\pgfpathlineto{\pgfqpoint{4.717660in}{1.663192in}}%
\pgfpathlineto{\pgfqpoint{4.718729in}{1.579292in}}%
\pgfpathlineto{\pgfqpoint{4.718736in}{1.638558in}}%
\pgfpathlineto{\pgfqpoint{4.719687in}{1.481405in}}%
\pgfpathlineto{\pgfqpoint{4.719823in}{1.541332in}}%
\pgfpathlineto{\pgfqpoint{4.720756in}{1.494231in}}%
\pgfpathlineto{\pgfqpoint{4.720462in}{1.610720in}}%
\pgfpathlineto{\pgfqpoint{4.720935in}{1.526180in}}%
\pgfpathlineto{\pgfqpoint{4.720950in}{1.591763in}}%
\pgfpathlineto{\pgfqpoint{4.721351in}{1.470531in}}%
\pgfpathlineto{\pgfqpoint{4.722022in}{1.505417in}}%
\pgfpathlineto{\pgfqpoint{4.722962in}{1.410055in}}%
\pgfpathlineto{\pgfqpoint{4.722130in}{1.536824in}}%
\pgfpathlineto{\pgfqpoint{4.723138in}{1.461696in}}%
\pgfpathlineto{\pgfqpoint{4.723454in}{1.563022in}}%
\pgfpathlineto{\pgfqpoint{4.724017in}{1.435786in}}%
\pgfpathlineto{\pgfqpoint{4.724250in}{1.471964in}}%
\pgfpathlineto{\pgfqpoint{4.724850in}{1.392633in}}%
\pgfpathlineto{\pgfqpoint{4.724268in}{1.537628in}}%
\pgfpathlineto{\pgfqpoint{4.725359in}{1.463938in}}%
\pgfpathlineto{\pgfqpoint{4.725524in}{1.536925in}}%
\pgfpathlineto{\pgfqpoint{4.725865in}{1.412107in}}%
\pgfpathlineto{\pgfqpoint{4.726471in}{1.477881in}}%
\pgfpathlineto{\pgfqpoint{4.727447in}{1.578868in}}%
\pgfpathlineto{\pgfqpoint{4.726999in}{1.434157in}}%
\pgfpathlineto{\pgfqpoint{4.727609in}{1.566087in}}%
\pgfpathlineto{\pgfqpoint{4.728631in}{1.469291in}}%
\pgfpathlineto{\pgfqpoint{4.728082in}{1.613176in}}%
\pgfpathlineto{\pgfqpoint{4.728721in}{1.514586in}}%
\pgfpathlineto{\pgfqpoint{4.728821in}{1.584123in}}%
\pgfpathlineto{\pgfqpoint{4.729596in}{1.451077in}}%
\pgfpathlineto{\pgfqpoint{4.729830in}{1.523703in}}%
\pgfpathlineto{\pgfqpoint{4.730630in}{1.462945in}}%
\pgfpathlineto{\pgfqpoint{4.730404in}{1.593779in}}%
\pgfpathlineto{\pgfqpoint{4.730924in}{1.529532in}}%
\pgfpathlineto{\pgfqpoint{4.731893in}{1.629709in}}%
\pgfpathlineto{\pgfqpoint{4.730935in}{1.518624in}}%
\pgfpathlineto{\pgfqpoint{4.732040in}{1.571521in}}%
\pgfpathlineto{\pgfqpoint{4.732915in}{1.512171in}}%
\pgfpathlineto{\pgfqpoint{4.732147in}{1.632244in}}%
\pgfpathlineto{\pgfqpoint{4.733163in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{4.734268in}{1.628489in}}%
\pgfpathlineto{\pgfqpoint{4.733468in}{1.498066in}}%
\pgfpathlineto{\pgfqpoint{4.734275in}{1.586748in}}%
\pgfpathlineto{\pgfqpoint{4.735315in}{1.533211in}}%
\pgfpathlineto{\pgfqpoint{4.734946in}{1.654680in}}%
\pgfpathlineto{\pgfqpoint{4.735398in}{1.543071in}}%
\pgfpathlineto{\pgfqpoint{4.736202in}{1.617973in}}%
\pgfpathlineto{\pgfqpoint{4.735631in}{1.480044in}}%
\pgfpathlineto{\pgfqpoint{4.736499in}{1.550897in}}%
\pgfpathlineto{\pgfqpoint{4.736560in}{1.481867in}}%
\pgfpathlineto{\pgfqpoint{4.737486in}{1.619989in}}%
\pgfpathlineto{\pgfqpoint{4.737608in}{1.575512in}}%
\pgfpathlineto{\pgfqpoint{4.737680in}{1.629442in}}%
\pgfpathlineto{\pgfqpoint{4.738667in}{1.516471in}}%
\pgfpathlineto{\pgfqpoint{4.738717in}{1.561811in}}%
\pgfpathlineto{\pgfqpoint{4.739126in}{1.514624in}}%
\pgfpathlineto{\pgfqpoint{4.739542in}{1.623163in}}%
\pgfpathlineto{\pgfqpoint{4.739822in}{1.573300in}}%
\pgfpathlineto{\pgfqpoint{4.740748in}{1.610583in}}%
\pgfpathlineto{\pgfqpoint{4.739897in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{4.740934in}{1.594040in}}%
\pgfpathlineto{\pgfqpoint{4.740963in}{1.522953in}}%
\pgfpathlineto{\pgfqpoint{4.742003in}{1.672976in}}%
\pgfpathlineto{\pgfqpoint{4.742036in}{1.625574in}}%
\pgfpathlineto{\pgfqpoint{4.742498in}{1.708581in}}%
\pgfpathlineto{\pgfqpoint{4.743029in}{1.585111in}}%
\pgfpathlineto{\pgfqpoint{4.743148in}{1.656270in}}%
\pgfpathlineto{\pgfqpoint{4.743600in}{1.605169in}}%
\pgfpathlineto{\pgfqpoint{4.743987in}{1.741614in}}%
\pgfpathlineto{\pgfqpoint{4.744253in}{1.689987in}}%
\pgfpathlineto{\pgfqpoint{4.744400in}{1.729353in}}%
\pgfpathlineto{\pgfqpoint{4.744895in}{1.624134in}}%
\pgfpathlineto{\pgfqpoint{4.745326in}{1.674260in}}%
\pgfpathlineto{\pgfqpoint{4.746104in}{1.616457in}}%
\pgfpathlineto{\pgfqpoint{4.746363in}{1.743254in}}%
\pgfpathlineto{\pgfqpoint{4.746424in}{1.674220in}}%
\pgfpathlineto{\pgfqpoint{4.746782in}{1.774059in}}%
\pgfpathlineto{\pgfqpoint{4.747407in}{1.668714in}}%
\pgfpathlineto{\pgfqpoint{4.747536in}{1.694934in}}%
\pgfpathlineto{\pgfqpoint{4.748379in}{1.663180in}}%
\pgfpathlineto{\pgfqpoint{4.747690in}{1.770866in}}%
\pgfpathlineto{\pgfqpoint{4.748609in}{1.743011in}}%
\pgfpathlineto{\pgfqpoint{4.748648in}{1.757660in}}%
\pgfpathlineto{\pgfqpoint{4.749143in}{1.578869in}}%
\pgfpathlineto{\pgfqpoint{4.749552in}{1.642822in}}%
\pgfpathlineto{\pgfqpoint{4.749556in}{1.626685in}}%
\pgfpathlineto{\pgfqpoint{4.750575in}{1.773962in}}%
\pgfpathlineto{\pgfqpoint{4.750639in}{1.712682in}}%
\pgfpathlineto{\pgfqpoint{4.751088in}{1.796939in}}%
\pgfpathlineto{\pgfqpoint{4.751698in}{1.669333in}}%
\pgfpathlineto{\pgfqpoint{4.751744in}{1.685260in}}%
\pgfpathlineto{\pgfqpoint{4.752383in}{1.598047in}}%
\pgfpathlineto{\pgfqpoint{4.751795in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{4.752900in}{1.641657in}}%
\pgfpathlineto{\pgfqpoint{4.753165in}{1.685183in}}%
\pgfpathlineto{\pgfqpoint{4.753750in}{1.558463in}}%
\pgfpathlineto{\pgfqpoint{4.753994in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{4.754274in}{1.663493in}}%
\pgfpathlineto{\pgfqpoint{4.754704in}{1.533481in}}%
\pgfpathlineto{\pgfqpoint{4.755106in}{1.573664in}}%
\pgfpathlineto{\pgfqpoint{4.756215in}{1.522533in}}%
\pgfpathlineto{\pgfqpoint{4.755171in}{1.626047in}}%
\pgfpathlineto{\pgfqpoint{4.756218in}{1.567424in}}%
\pgfpathlineto{\pgfqpoint{4.756789in}{1.645902in}}%
\pgfpathlineto{\pgfqpoint{4.756236in}{1.520838in}}%
\pgfpathlineto{\pgfqpoint{4.757331in}{1.580695in}}%
\pgfpathlineto{\pgfqpoint{4.757930in}{1.499878in}}%
\pgfpathlineto{\pgfqpoint{4.758317in}{1.643186in}}%
\pgfpathlineto{\pgfqpoint{4.758439in}{1.588781in}}%
\pgfpathlineto{\pgfqpoint{4.759408in}{1.693799in}}%
\pgfpathlineto{\pgfqpoint{4.758508in}{1.558369in}}%
\pgfpathlineto{\pgfqpoint{4.759559in}{1.656944in}}%
\pgfpathlineto{\pgfqpoint{4.760104in}{1.578851in}}%
\pgfpathlineto{\pgfqpoint{4.760362in}{1.697500in}}%
\pgfpathlineto{\pgfqpoint{4.760693in}{1.600544in}}%
\pgfpathlineto{\pgfqpoint{4.761292in}{1.684378in}}%
\pgfpathlineto{\pgfqpoint{4.761575in}{1.569973in}}%
\pgfpathlineto{\pgfqpoint{4.761801in}{1.608985in}}%
\pgfpathlineto{\pgfqpoint{4.762709in}{1.672830in}}%
\pgfpathlineto{\pgfqpoint{4.762906in}{1.582645in}}%
\pgfpathlineto{\pgfqpoint{4.763337in}{1.693980in}}%
\pgfpathlineto{\pgfqpoint{4.764022in}{1.686618in}}%
\pgfpathlineto{\pgfqpoint{4.764169in}{1.629139in}}%
\pgfpathlineto{\pgfqpoint{4.764811in}{1.753553in}}%
\pgfpathlineto{\pgfqpoint{4.765131in}{1.690344in}}%
\pgfpathlineto{\pgfqpoint{4.766013in}{1.758428in}}%
\pgfpathlineto{\pgfqpoint{4.765228in}{1.632263in}}%
\pgfpathlineto{\pgfqpoint{4.766153in}{1.705293in}}%
\pgfpathlineto{\pgfqpoint{4.767022in}{1.621699in}}%
\pgfpathlineto{\pgfqpoint{4.766548in}{1.757124in}}%
\pgfpathlineto{\pgfqpoint{4.767266in}{1.674745in}}%
\pgfpathlineto{\pgfqpoint{4.767800in}{1.757472in}}%
\pgfpathlineto{\pgfqpoint{4.768295in}{1.651793in}}%
\pgfpathlineto{\pgfqpoint{4.768381in}{1.712293in}}%
\pgfpathlineto{\pgfqpoint{4.769364in}{1.616679in}}%
\pgfpathlineto{\pgfqpoint{4.768450in}{1.729499in}}%
\pgfpathlineto{\pgfqpoint{4.769497in}{1.640831in}}%
\pgfpathlineto{\pgfqpoint{4.769634in}{1.721416in}}%
\pgfpathlineto{\pgfqpoint{4.770455in}{1.603900in}}%
\pgfpathlineto{\pgfqpoint{4.770609in}{1.658065in}}%
\pgfpathlineto{\pgfqpoint{4.770739in}{1.616603in}}%
\pgfpathlineto{\pgfqpoint{4.771413in}{1.765681in}}%
\pgfpathlineto{\pgfqpoint{4.771546in}{1.725024in}}%
\pgfpathlineto{\pgfqpoint{4.772231in}{1.783242in}}%
\pgfpathlineto{\pgfqpoint{4.772102in}{1.672509in}}%
\pgfpathlineto{\pgfqpoint{4.772655in}{1.718669in}}%
\pgfpathlineto{\pgfqpoint{4.772977in}{1.680138in}}%
\pgfpathlineto{\pgfqpoint{4.773720in}{1.801852in}}%
\pgfpathlineto{\pgfqpoint{4.773760in}{1.757835in}}%
\pgfpathlineto{\pgfqpoint{4.774850in}{1.638074in}}%
\pgfpathlineto{\pgfqpoint{4.773842in}{1.774247in}}%
\pgfpathlineto{\pgfqpoint{4.774922in}{1.662041in}}%
\pgfpathlineto{\pgfqpoint{4.775887in}{1.720603in}}%
\pgfpathlineto{\pgfqpoint{4.774972in}{1.630861in}}%
\pgfpathlineto{\pgfqpoint{4.776034in}{1.690688in}}%
\pgfpathlineto{\pgfqpoint{4.776433in}{1.636810in}}%
\pgfpathlineto{\pgfqpoint{4.777111in}{1.766464in}}%
\pgfpathlineto{\pgfqpoint{4.777129in}{1.715681in}}%
\pgfpathlineto{\pgfqpoint{4.777857in}{1.816672in}}%
\pgfpathlineto{\pgfqpoint{4.777462in}{1.705098in}}%
\pgfpathlineto{\pgfqpoint{4.778237in}{1.718560in}}%
\pgfpathlineto{\pgfqpoint{4.779317in}{1.845182in}}%
\pgfpathlineto{\pgfqpoint{4.778288in}{1.692212in}}%
\pgfpathlineto{\pgfqpoint{4.779407in}{1.785616in}}%
\pgfpathlineto{\pgfqpoint{4.780394in}{1.745425in}}%
\pgfpathlineto{\pgfqpoint{4.780114in}{1.874380in}}%
\pgfpathlineto{\pgfqpoint{4.780516in}{1.794461in}}%
\pgfpathlineto{\pgfqpoint{4.781506in}{1.713248in}}%
\pgfpathlineto{\pgfqpoint{4.780638in}{1.854072in}}%
\pgfpathlineto{\pgfqpoint{4.781642in}{1.729534in}}%
\pgfpathlineto{\pgfqpoint{4.781814in}{1.781606in}}%
\pgfpathlineto{\pgfqpoint{4.782489in}{1.672102in}}%
\pgfpathlineto{\pgfqpoint{4.782751in}{1.738864in}}%
\pgfpathlineto{\pgfqpoint{4.783056in}{1.660946in}}%
\pgfpathlineto{\pgfqpoint{4.783325in}{1.788958in}}%
\pgfpathlineto{\pgfqpoint{4.783863in}{1.724028in}}%
\pgfpathlineto{\pgfqpoint{4.784204in}{1.801087in}}%
\pgfpathlineto{\pgfqpoint{4.784731in}{1.678000in}}%
\pgfpathlineto{\pgfqpoint{4.784968in}{1.725583in}}%
\pgfpathlineto{\pgfqpoint{4.785528in}{1.664072in}}%
\pgfpathlineto{\pgfqpoint{4.785908in}{1.794339in}}%
\pgfpathlineto{\pgfqpoint{4.786080in}{1.713238in}}%
\pgfpathlineto{\pgfqpoint{4.786816in}{1.830448in}}%
\pgfpathlineto{\pgfqpoint{4.786389in}{1.682330in}}%
\pgfpathlineto{\pgfqpoint{4.787193in}{1.723632in}}%
\pgfpathlineto{\pgfqpoint{4.787200in}{1.767649in}}%
\pgfpathlineto{\pgfqpoint{4.788000in}{1.626137in}}%
\pgfpathlineto{\pgfqpoint{4.788291in}{1.691414in}}%
\pgfpathlineto{\pgfqpoint{4.788380in}{1.624068in}}%
\pgfpathlineto{\pgfqpoint{4.788714in}{1.746012in}}%
\pgfpathlineto{\pgfqpoint{4.789367in}{1.686741in}}%
\pgfpathlineto{\pgfqpoint{4.789388in}{1.749837in}}%
\pgfpathlineto{\pgfqpoint{4.790041in}{1.631735in}}%
\pgfpathlineto{\pgfqpoint{4.790476in}{1.703456in}}%
\pgfpathlineto{\pgfqpoint{4.790888in}{1.624853in}}%
\pgfpathlineto{\pgfqpoint{4.790842in}{1.733953in}}%
\pgfpathlineto{\pgfqpoint{4.791620in}{1.649998in}}%
\pgfpathlineto{\pgfqpoint{4.791835in}{1.728395in}}%
\pgfpathlineto{\pgfqpoint{4.792596in}{1.625096in}}%
\pgfpathlineto{\pgfqpoint{4.792736in}{1.677166in}}%
\pgfpathlineto{\pgfqpoint{4.793446in}{1.560462in}}%
\pgfpathlineto{\pgfqpoint{4.792743in}{1.688143in}}%
\pgfpathlineto{\pgfqpoint{4.793855in}{1.588267in}}%
\pgfpathlineto{\pgfqpoint{4.793967in}{1.654267in}}%
\pgfpathlineto{\pgfqpoint{4.794293in}{1.538002in}}%
\pgfpathlineto{\pgfqpoint{4.794964in}{1.584802in}}%
\pgfpathlineto{\pgfqpoint{4.795438in}{1.497683in}}%
\pgfpathlineto{\pgfqpoint{4.795807in}{1.624602in}}%
\pgfpathlineto{\pgfqpoint{4.796073in}{1.603509in}}%
\pgfpathlineto{\pgfqpoint{4.796198in}{1.642267in}}%
\pgfpathlineto{\pgfqpoint{4.796722in}{1.500676in}}%
\pgfpathlineto{\pgfqpoint{4.797171in}{1.567726in}}%
\pgfpathlineto{\pgfqpoint{4.797415in}{1.509265in}}%
\pgfpathlineto{\pgfqpoint{4.798053in}{1.616153in}}%
\pgfpathlineto{\pgfqpoint{4.798279in}{1.560356in}}%
\pgfpathlineto{\pgfqpoint{4.799341in}{1.504108in}}%
\pgfpathlineto{\pgfqpoint{4.798936in}{1.665039in}}%
\pgfpathlineto{\pgfqpoint{4.799384in}{1.543864in}}%
\pgfpathlineto{\pgfqpoint{4.800497in}{1.670163in}}%
\pgfpathlineto{\pgfqpoint{4.799481in}{1.517677in}}%
\pgfpathlineto{\pgfqpoint{4.800504in}{1.617459in}}%
\pgfpathlineto{\pgfqpoint{4.800680in}{1.681270in}}%
\pgfpathlineto{\pgfqpoint{4.801483in}{1.583296in}}%
\pgfpathlineto{\pgfqpoint{4.801620in}{1.644939in}}%
\pgfpathlineto{\pgfqpoint{4.802014in}{1.584821in}}%
\pgfpathlineto{\pgfqpoint{4.802463in}{1.691719in}}%
\pgfpathlineto{\pgfqpoint{4.802732in}{1.607502in}}%
\pgfpathlineto{\pgfqpoint{4.802811in}{1.654730in}}%
\pgfpathlineto{\pgfqpoint{4.803048in}{1.554741in}}%
\pgfpathlineto{\pgfqpoint{4.803840in}{1.600745in}}%
\pgfpathlineto{\pgfqpoint{4.804468in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{4.804267in}{1.543017in}}%
\pgfpathlineto{\pgfqpoint{4.804924in}{1.573075in}}%
\pgfpathlineto{\pgfqpoint{4.805566in}{1.457443in}}%
\pgfpathlineto{\pgfqpoint{4.804942in}{1.629169in}}%
\pgfpathlineto{\pgfqpoint{4.806051in}{1.488154in}}%
\pgfpathlineto{\pgfqpoint{4.806915in}{1.433786in}}%
\pgfpathlineto{\pgfqpoint{4.806650in}{1.551727in}}%
\pgfpathlineto{\pgfqpoint{4.807156in}{1.475674in}}%
\pgfpathlineto{\pgfqpoint{4.807999in}{1.563013in}}%
\pgfpathlineto{\pgfqpoint{4.807471in}{1.449711in}}%
\pgfpathlineto{\pgfqpoint{4.808271in}{1.507530in}}%
\pgfpathlineto{\pgfqpoint{4.808921in}{1.427153in}}%
\pgfpathlineto{\pgfqpoint{4.808297in}{1.548822in}}%
\pgfpathlineto{\pgfqpoint{4.809384in}{1.484831in}}%
\pgfpathlineto{\pgfqpoint{4.809560in}{1.522232in}}%
\pgfpathlineto{\pgfqpoint{4.810216in}{1.406659in}}%
\pgfpathlineto{\pgfqpoint{4.810492in}{1.476029in}}%
\pgfpathlineto{\pgfqpoint{4.810848in}{1.541324in}}%
\pgfpathlineto{\pgfqpoint{4.811371in}{1.422210in}}%
\pgfpathlineto{\pgfqpoint{4.811601in}{1.477666in}}%
\pgfpathlineto{\pgfqpoint{4.812631in}{1.348524in}}%
\pgfpathlineto{\pgfqpoint{4.811644in}{1.488890in}}%
\pgfpathlineto{\pgfqpoint{4.812728in}{1.415232in}}%
\pgfpathlineto{\pgfqpoint{4.813743in}{1.470008in}}%
\pgfpathlineto{\pgfqpoint{4.813503in}{1.320538in}}%
\pgfpathlineto{\pgfqpoint{4.813836in}{1.416502in}}%
\pgfpathlineto{\pgfqpoint{4.813840in}{1.408411in}}%
\pgfpathlineto{\pgfqpoint{4.814601in}{1.531767in}}%
\pgfpathlineto{\pgfqpoint{4.814916in}{1.473820in}}%
\pgfpathlineto{\pgfqpoint{4.814963in}{1.548212in}}%
\pgfpathlineto{\pgfqpoint{4.815243in}{1.398681in}}%
\pgfpathlineto{\pgfqpoint{4.816021in}{1.513055in}}%
\pgfpathlineto{\pgfqpoint{4.816943in}{1.421680in}}%
\pgfpathlineto{\pgfqpoint{4.816115in}{1.572044in}}%
\pgfpathlineto{\pgfqpoint{4.817134in}{1.451646in}}%
\pgfpathlineto{\pgfqpoint{4.817672in}{1.384128in}}%
\pgfpathlineto{\pgfqpoint{4.818163in}{1.517057in}}%
\pgfpathlineto{\pgfqpoint{4.818231in}{1.427358in}}%
\pgfpathlineto{\pgfqpoint{4.819021in}{1.509430in}}%
\pgfpathlineto{\pgfqpoint{4.818303in}{1.407557in}}%
\pgfpathlineto{\pgfqpoint{4.819347in}{1.497162in}}%
\pgfpathlineto{\pgfqpoint{4.820452in}{1.403566in}}%
\pgfpathlineto{\pgfqpoint{4.819598in}{1.519647in}}%
\pgfpathlineto{\pgfqpoint{4.820470in}{1.403588in}}%
\pgfpathlineto{\pgfqpoint{4.820912in}{1.471836in}}%
\pgfpathlineto{\pgfqpoint{4.821557in}{1.337601in}}%
\pgfpathlineto{\pgfqpoint{4.821575in}{1.438923in}}%
\pgfpathlineto{\pgfqpoint{4.821780in}{1.341906in}}%
\pgfpathlineto{\pgfqpoint{4.822257in}{1.492166in}}%
\pgfpathlineto{\pgfqpoint{4.822684in}{1.421806in}}%
\pgfpathlineto{\pgfqpoint{4.822910in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{4.823653in}{1.332533in}}%
\pgfpathlineto{\pgfqpoint{4.823789in}{1.387202in}}%
\pgfpathlineto{\pgfqpoint{4.824342in}{1.334236in}}%
\pgfpathlineto{\pgfqpoint{4.824062in}{1.439640in}}%
\pgfpathlineto{\pgfqpoint{4.824894in}{1.388571in}}%
\pgfpathlineto{\pgfqpoint{4.825479in}{1.444731in}}%
\pgfpathlineto{\pgfqpoint{4.825956in}{1.343175in}}%
\pgfpathlineto{\pgfqpoint{4.826003in}{1.373384in}}%
\pgfpathlineto{\pgfqpoint{4.826763in}{1.237806in}}%
\pgfpathlineto{\pgfqpoint{4.826060in}{1.385239in}}%
\pgfpathlineto{\pgfqpoint{4.827147in}{1.242323in}}%
\pgfpathlineto{\pgfqpoint{4.827223in}{1.303787in}}%
\pgfpathlineto{\pgfqpoint{4.828227in}{1.189969in}}%
\pgfpathlineto{\pgfqpoint{4.828256in}{1.230646in}}%
\pgfpathlineto{\pgfqpoint{4.828744in}{1.128564in}}%
\pgfpathlineto{\pgfqpoint{4.828274in}{1.245438in}}%
\pgfpathlineto{\pgfqpoint{4.829372in}{1.177418in}}%
\pgfpathlineto{\pgfqpoint{4.830283in}{1.279333in}}%
\pgfpathlineto{\pgfqpoint{4.829763in}{1.105281in}}%
\pgfpathlineto{\pgfqpoint{4.830491in}{1.277629in}}%
\pgfpathlineto{\pgfqpoint{4.831542in}{1.182277in}}%
\pgfpathlineto{\pgfqpoint{4.831363in}{1.296246in}}%
\pgfpathlineto{\pgfqpoint{4.831607in}{1.223300in}}%
\pgfpathlineto{\pgfqpoint{4.832676in}{1.287373in}}%
\pgfpathlineto{\pgfqpoint{4.832091in}{1.140290in}}%
\pgfpathlineto{\pgfqpoint{4.832723in}{1.258923in}}%
\pgfpathlineto{\pgfqpoint{4.832866in}{1.221177in}}%
\pgfpathlineto{\pgfqpoint{4.833415in}{1.330247in}}%
\pgfpathlineto{\pgfqpoint{4.833584in}{1.248808in}}%
\pgfpathlineto{\pgfqpoint{4.833588in}{1.315761in}}%
\pgfpathlineto{\pgfqpoint{4.834689in}{1.187763in}}%
\pgfpathlineto{\pgfqpoint{4.834693in}{1.211411in}}%
\pgfpathlineto{\pgfqpoint{4.835145in}{1.299205in}}%
\pgfpathlineto{\pgfqpoint{4.834815in}{1.167620in}}%
\pgfpathlineto{\pgfqpoint{4.835805in}{1.244312in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{1.192399in}}%
\pgfpathlineto{\pgfqpoint{4.836314in}{1.301565in}}%
\pgfpathlineto{\pgfqpoint{4.836917in}{1.232574in}}%
\pgfpathlineto{\pgfqpoint{4.837925in}{1.301532in}}%
\pgfpathlineto{\pgfqpoint{4.837107in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.838033in}{1.299312in}}%
\pgfpathlineto{\pgfqpoint{4.839117in}{1.182639in}}%
\pgfpathlineto{\pgfqpoint{4.838776in}{1.338077in}}%
\pgfpathlineto{\pgfqpoint{4.839145in}{1.203652in}}%
\pgfpathlineto{\pgfqpoint{4.840179in}{1.335776in}}%
\pgfpathlineto{\pgfqpoint{4.839285in}{1.173992in}}%
\pgfpathlineto{\pgfqpoint{4.840322in}{1.299503in}}%
\pgfpathlineto{\pgfqpoint{4.841093in}{1.235084in}}%
\pgfpathlineto{\pgfqpoint{4.841388in}{1.389464in}}%
\pgfpathlineto{\pgfqpoint{4.841427in}{1.332838in}}%
\pgfpathlineto{\pgfqpoint{4.842450in}{1.407581in}}%
\pgfpathlineto{\pgfqpoint{4.841739in}{1.280842in}}%
\pgfpathlineto{\pgfqpoint{4.842543in}{1.382378in}}%
\pgfpathlineto{\pgfqpoint{4.842938in}{1.263600in}}%
\pgfpathlineto{\pgfqpoint{4.842554in}{1.428317in}}%
\pgfpathlineto{\pgfqpoint{4.843659in}{1.297740in}}%
\pgfpathlineto{\pgfqpoint{4.844018in}{1.250396in}}%
\pgfpathlineto{\pgfqpoint{4.844538in}{1.401094in}}%
\pgfpathlineto{\pgfqpoint{4.844753in}{1.320846in}}%
\pgfpathlineto{\pgfqpoint{4.844993in}{1.416742in}}%
\pgfpathlineto{\pgfqpoint{4.845392in}{1.278836in}}%
\pgfpathlineto{\pgfqpoint{4.845862in}{1.318885in}}%
\pgfpathlineto{\pgfqpoint{4.846895in}{1.434215in}}%
\pgfpathlineto{\pgfqpoint{4.845890in}{1.285948in}}%
\pgfpathlineto{\pgfqpoint{4.847103in}{1.372397in}}%
\pgfpathlineto{\pgfqpoint{4.847326in}{1.306917in}}%
\pgfpathlineto{\pgfqpoint{4.848054in}{1.487199in}}%
\pgfpathlineto{\pgfqpoint{4.848197in}{1.450809in}}%
\pgfpathlineto{\pgfqpoint{4.848603in}{1.489810in}}%
\pgfpathlineto{\pgfqpoint{4.849299in}{1.389878in}}%
\pgfpathlineto{\pgfqpoint{4.849302in}{1.432511in}}%
\pgfpathlineto{\pgfqpoint{4.849694in}{1.335496in}}%
\pgfpathlineto{\pgfqpoint{4.849532in}{1.461244in}}%
\pgfpathlineto{\pgfqpoint{4.850418in}{1.384632in}}%
\pgfpathlineto{\pgfqpoint{4.851452in}{1.515164in}}%
\pgfpathlineto{\pgfqpoint{4.850436in}{1.365220in}}%
\pgfpathlineto{\pgfqpoint{4.851577in}{1.507568in}}%
\pgfpathlineto{\pgfqpoint{4.852388in}{1.363896in}}%
\pgfpathlineto{\pgfqpoint{4.851853in}{1.511330in}}%
\pgfpathlineto{\pgfqpoint{4.852693in}{1.423828in}}%
\pgfpathlineto{\pgfqpoint{4.852865in}{1.509068in}}%
\pgfpathlineto{\pgfqpoint{4.853149in}{1.356643in}}%
\pgfpathlineto{\pgfqpoint{4.853784in}{1.415396in}}%
\pgfpathlineto{\pgfqpoint{4.854078in}{1.375035in}}%
\pgfpathlineto{\pgfqpoint{4.854749in}{1.537829in}}%
\pgfpathlineto{\pgfqpoint{4.854882in}{1.486253in}}%
\pgfpathlineto{\pgfqpoint{4.855305in}{1.542847in}}%
\pgfpathlineto{\pgfqpoint{4.855133in}{1.455574in}}%
\pgfpathlineto{\pgfqpoint{4.856005in}{1.530813in}}%
\pgfpathlineto{\pgfqpoint{4.856299in}{1.431718in}}%
\pgfpathlineto{\pgfqpoint{4.856995in}{1.535349in}}%
\pgfpathlineto{\pgfqpoint{4.857117in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{4.857271in}{1.548733in}}%
\pgfpathlineto{\pgfqpoint{4.858100in}{1.411232in}}%
\pgfpathlineto{\pgfqpoint{4.858222in}{1.461143in}}%
\pgfpathlineto{\pgfqpoint{4.858405in}{1.408753in}}%
\pgfpathlineto{\pgfqpoint{4.859302in}{1.534103in}}%
\pgfpathlineto{\pgfqpoint{4.859327in}{1.460018in}}%
\pgfpathlineto{\pgfqpoint{4.860027in}{1.546401in}}%
\pgfpathlineto{\pgfqpoint{4.860231in}{1.381991in}}%
\pgfpathlineto{\pgfqpoint{4.860439in}{1.483333in}}%
\pgfpathlineto{\pgfqpoint{4.861146in}{1.375037in}}%
\pgfpathlineto{\pgfqpoint{4.860662in}{1.488814in}}%
\pgfpathlineto{\pgfqpoint{4.861591in}{1.446250in}}%
\pgfpathlineto{\pgfqpoint{4.861953in}{1.500145in}}%
\pgfpathlineto{\pgfqpoint{4.861810in}{1.392729in}}%
\pgfpathlineto{\pgfqpoint{4.862700in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{4.863618in}{1.390101in}}%
\pgfpathlineto{\pgfqpoint{4.863801in}{1.479249in}}%
\pgfpathlineto{\pgfqpoint{4.863808in}{1.446574in}}%
\pgfpathlineto{\pgfqpoint{4.864723in}{1.522780in}}%
\pgfpathlineto{\pgfqpoint{4.863866in}{1.400992in}}%
\pgfpathlineto{\pgfqpoint{4.864921in}{1.485242in}}%
\pgfpathlineto{\pgfqpoint{4.864960in}{1.421176in}}%
\pgfpathlineto{\pgfqpoint{4.865696in}{1.539579in}}%
\pgfpathlineto{\pgfqpoint{4.866036in}{1.438305in}}%
\pgfpathlineto{\pgfqpoint{4.867120in}{1.567578in}}%
\pgfpathlineto{\pgfqpoint{4.866094in}{1.435254in}}%
\pgfpathlineto{\pgfqpoint{4.867152in}{1.549811in}}%
\pgfpathlineto{\pgfqpoint{4.867522in}{1.496719in}}%
\pgfpathlineto{\pgfqpoint{4.867949in}{1.628449in}}%
\pgfpathlineto{\pgfqpoint{4.868254in}{1.594715in}}%
\pgfpathlineto{\pgfqpoint{4.868781in}{1.664103in}}%
\pgfpathlineto{\pgfqpoint{4.868978in}{1.545107in}}%
\pgfpathlineto{\pgfqpoint{4.869359in}{1.579764in}}%
\pgfpathlineto{\pgfqpoint{4.870338in}{1.497313in}}%
\pgfpathlineto{\pgfqpoint{4.869395in}{1.601640in}}%
\pgfpathlineto{\pgfqpoint{4.870478in}{1.545813in}}%
\pgfpathlineto{\pgfqpoint{4.870528in}{1.583413in}}%
\pgfpathlineto{\pgfqpoint{4.871235in}{1.439578in}}%
\pgfpathlineto{\pgfqpoint{4.871576in}{1.526599in}}%
\pgfpathlineto{\pgfqpoint{4.872613in}{1.442329in}}%
\pgfpathlineto{\pgfqpoint{4.872028in}{1.568155in}}%
\pgfpathlineto{\pgfqpoint{4.872692in}{1.476344in}}%
\pgfpathlineto{\pgfqpoint{4.873485in}{1.425563in}}%
\pgfpathlineto{\pgfqpoint{4.872965in}{1.533966in}}%
\pgfpathlineto{\pgfqpoint{4.873664in}{1.475530in}}%
\pgfpathlineto{\pgfqpoint{4.874723in}{1.603730in}}%
\pgfpathlineto{\pgfqpoint{4.873775in}{1.468150in}}%
\pgfpathlineto{\pgfqpoint{4.874784in}{1.556142in}}%
\pgfpathlineto{\pgfqpoint{4.874924in}{1.595080in}}%
\pgfpathlineto{\pgfqpoint{4.875010in}{1.478835in}}%
\pgfpathlineto{\pgfqpoint{4.875889in}{1.544047in}}%
\pgfpathlineto{\pgfqpoint{4.876814in}{1.488396in}}%
\pgfpathlineto{\pgfqpoint{4.876151in}{1.605700in}}%
\pgfpathlineto{\pgfqpoint{4.876990in}{1.547723in}}%
\pgfpathlineto{\pgfqpoint{4.878038in}{1.683338in}}%
\pgfpathlineto{\pgfqpoint{4.877001in}{1.530522in}}%
\pgfpathlineto{\pgfqpoint{4.878110in}{1.649407in}}%
\pgfpathlineto{\pgfqpoint{4.878282in}{1.571010in}}%
\pgfpathlineto{\pgfqpoint{4.879028in}{1.698325in}}%
\pgfpathlineto{\pgfqpoint{4.879222in}{1.629858in}}%
\pgfpathlineto{\pgfqpoint{4.880305in}{1.799908in}}%
\pgfpathlineto{\pgfqpoint{4.879347in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{4.880341in}{1.766120in}}%
\pgfpathlineto{\pgfqpoint{4.880496in}{1.831269in}}%
\pgfpathlineto{\pgfqpoint{4.881210in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{4.881454in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{4.882121in}{1.725189in}}%
\pgfpathlineto{\pgfqpoint{4.881934in}{1.835543in}}%
\pgfpathlineto{\pgfqpoint{4.882566in}{1.778936in}}%
\pgfpathlineto{\pgfqpoint{4.882677in}{1.838106in}}%
\pgfpathlineto{\pgfqpoint{4.883312in}{1.710402in}}%
\pgfpathlineto{\pgfqpoint{4.883420in}{1.743379in}}%
\pgfpathlineto{\pgfqpoint{4.883517in}{1.689496in}}%
\pgfpathlineto{\pgfqpoint{4.883811in}{1.813858in}}%
\pgfpathlineto{\pgfqpoint{4.884528in}{1.729632in}}%
\pgfpathlineto{\pgfqpoint{4.885454in}{1.800462in}}%
\pgfpathlineto{\pgfqpoint{4.884632in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{4.885637in}{1.741246in}}%
\pgfpathlineto{\pgfqpoint{4.886157in}{1.665984in}}%
\pgfpathlineto{\pgfqpoint{4.885809in}{1.786135in}}%
\pgfpathlineto{\pgfqpoint{4.886749in}{1.725967in}}%
\pgfpathlineto{\pgfqpoint{4.887320in}{1.831913in}}%
\pgfpathlineto{\pgfqpoint{4.886886in}{1.691024in}}%
\pgfpathlineto{\pgfqpoint{4.887883in}{1.795963in}}%
\pgfpathlineto{\pgfqpoint{4.888324in}{1.733743in}}%
\pgfpathlineto{\pgfqpoint{4.888611in}{1.834136in}}%
\pgfpathlineto{\pgfqpoint{4.888992in}{1.804486in}}%
\pgfpathlineto{\pgfqpoint{4.890061in}{1.843286in}}%
\pgfpathlineto{\pgfqpoint{4.889526in}{1.727237in}}%
\pgfpathlineto{\pgfqpoint{4.890090in}{1.791470in}}%
\pgfpathlineto{\pgfqpoint{4.890208in}{1.829689in}}%
\pgfpathlineto{\pgfqpoint{4.890215in}{1.757145in}}%
\pgfpathlineto{\pgfqpoint{4.890495in}{1.765032in}}%
\pgfpathlineto{\pgfqpoint{4.891051in}{1.668258in}}%
\pgfpathlineto{\pgfqpoint{4.891413in}{1.797527in}}%
\pgfpathlineto{\pgfqpoint{4.891607in}{1.742257in}}%
\pgfpathlineto{\pgfqpoint{4.892120in}{1.804908in}}%
\pgfpathlineto{\pgfqpoint{4.891790in}{1.686511in}}%
\pgfpathlineto{\pgfqpoint{4.892698in}{1.734956in}}%
\pgfpathlineto{\pgfqpoint{4.893329in}{1.656480in}}%
\pgfpathlineto{\pgfqpoint{4.892719in}{1.777968in}}%
\pgfpathlineto{\pgfqpoint{4.893807in}{1.696820in}}%
\pgfpathlineto{\pgfqpoint{4.893835in}{1.752307in}}%
\pgfpathlineto{\pgfqpoint{4.894811in}{1.577212in}}%
\pgfpathlineto{\pgfqpoint{4.894912in}{1.645924in}}%
\pgfpathlineto{\pgfqpoint{4.895708in}{1.554216in}}%
\pgfpathlineto{\pgfqpoint{4.895371in}{1.674842in}}%
\pgfpathlineto{\pgfqpoint{4.896035in}{1.586282in}}%
\pgfpathlineto{\pgfqpoint{4.896117in}{1.630099in}}%
\pgfpathlineto{\pgfqpoint{4.897021in}{1.516598in}}%
\pgfpathlineto{\pgfqpoint{4.897143in}{1.573893in}}%
\pgfpathlineto{\pgfqpoint{4.898216in}{1.477290in}}%
\pgfpathlineto{\pgfqpoint{4.897208in}{1.611070in}}%
\pgfpathlineto{\pgfqpoint{4.898392in}{1.499941in}}%
\pgfpathlineto{\pgfqpoint{4.898944in}{1.570176in}}%
\pgfpathlineto{\pgfqpoint{4.898550in}{1.460662in}}%
\pgfpathlineto{\pgfqpoint{4.899504in}{1.520126in}}%
\pgfpathlineto{\pgfqpoint{4.900340in}{1.640092in}}%
\pgfpathlineto{\pgfqpoint{4.899633in}{1.508924in}}%
\pgfpathlineto{\pgfqpoint{4.900634in}{1.610892in}}%
\pgfpathlineto{\pgfqpoint{4.901664in}{1.477992in}}%
\pgfpathlineto{\pgfqpoint{4.901750in}{1.497543in}}%
\pgfpathlineto{\pgfqpoint{4.902446in}{1.589845in}}%
\pgfpathlineto{\pgfqpoint{4.902174in}{1.462555in}}%
\pgfpathlineto{\pgfqpoint{4.902862in}{1.541442in}}%
\pgfpathlineto{\pgfqpoint{4.903695in}{1.458763in}}%
\pgfpathlineto{\pgfqpoint{4.902984in}{1.589656in}}%
\pgfpathlineto{\pgfqpoint{4.903971in}{1.494326in}}%
\pgfpathlineto{\pgfqpoint{4.904075in}{1.573435in}}%
\pgfpathlineto{\pgfqpoint{4.904879in}{1.407043in}}%
\pgfpathlineto{\pgfqpoint{4.905080in}{1.484411in}}%
\pgfpathlineto{\pgfqpoint{4.905532in}{1.554862in}}%
\pgfpathlineto{\pgfqpoint{4.906013in}{1.458396in}}%
\pgfpathlineto{\pgfqpoint{4.906196in}{1.499770in}}%
\pgfpathlineto{\pgfqpoint{4.907218in}{1.408874in}}%
\pgfpathlineto{\pgfqpoint{4.906457in}{1.557984in}}%
\pgfpathlineto{\pgfqpoint{4.907315in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{4.908212in}{1.549729in}}%
\pgfpathlineto{\pgfqpoint{4.908029in}{1.414309in}}%
\pgfpathlineto{\pgfqpoint{4.908442in}{1.492409in}}%
\pgfpathlineto{\pgfqpoint{4.908851in}{1.406069in}}%
\pgfpathlineto{\pgfqpoint{4.908474in}{1.537758in}}%
\pgfpathlineto{\pgfqpoint{4.909550in}{1.485151in}}%
\pgfpathlineto{\pgfqpoint{4.910562in}{1.562224in}}%
\pgfpathlineto{\pgfqpoint{4.909608in}{1.414227in}}%
\pgfpathlineto{\pgfqpoint{4.910666in}{1.518741in}}%
\pgfpathlineto{\pgfqpoint{4.910670in}{1.493484in}}%
\pgfpathlineto{\pgfqpoint{4.911753in}{1.612155in}}%
\pgfpathlineto{\pgfqpoint{4.911764in}{1.553405in}}%
\pgfpathlineto{\pgfqpoint{4.911839in}{1.611901in}}%
\pgfpathlineto{\pgfqpoint{4.911994in}{1.502720in}}%
\pgfpathlineto{\pgfqpoint{4.912873in}{1.579379in}}%
\pgfpathlineto{\pgfqpoint{4.913038in}{1.522451in}}%
\pgfpathlineto{\pgfqpoint{4.913425in}{1.634917in}}%
\pgfpathlineto{\pgfqpoint{4.913981in}{1.570979in}}%
\pgfpathlineto{\pgfqpoint{4.915068in}{1.658151in}}%
\pgfpathlineto{\pgfqpoint{4.914218in}{1.523139in}}%
\pgfpathlineto{\pgfqpoint{4.915108in}{1.641975in}}%
\pgfpathlineto{\pgfqpoint{4.915111in}{1.574276in}}%
\pgfpathlineto{\pgfqpoint{4.915772in}{1.729311in}}%
\pgfpathlineto{\pgfqpoint{4.916216in}{1.686689in}}%
\pgfpathlineto{\pgfqpoint{4.917279in}{1.721480in}}%
\pgfpathlineto{\pgfqpoint{4.916991in}{1.628772in}}%
\pgfpathlineto{\pgfqpoint{4.917325in}{1.688364in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{1.648221in}}%
\pgfpathlineto{\pgfqpoint{4.918315in}{1.740730in}}%
\pgfpathlineto{\pgfqpoint{4.918434in}{1.663631in}}%
\pgfpathlineto{\pgfqpoint{4.918441in}{1.704497in}}%
\pgfpathlineto{\pgfqpoint{4.919094in}{1.586815in}}%
\pgfpathlineto{\pgfqpoint{4.919539in}{1.640970in}}%
\pgfpathlineto{\pgfqpoint{4.919901in}{1.569762in}}%
\pgfpathlineto{\pgfqpoint{4.920432in}{1.697222in}}%
\pgfpathlineto{\pgfqpoint{4.920676in}{1.611222in}}%
\pgfpathlineto{\pgfqpoint{4.921082in}{1.702145in}}%
\pgfpathlineto{\pgfqpoint{4.920687in}{1.563202in}}%
\pgfpathlineto{\pgfqpoint{4.921785in}{1.656395in}}%
\pgfpathlineto{\pgfqpoint{4.921814in}{1.610513in}}%
\pgfpathlineto{\pgfqpoint{4.922840in}{1.789535in}}%
\pgfpathlineto{\pgfqpoint{4.922886in}{1.742236in}}%
\pgfpathlineto{\pgfqpoint{4.923392in}{1.796822in}}%
\pgfpathlineto{\pgfqpoint{4.922972in}{1.696562in}}%
\pgfpathlineto{\pgfqpoint{4.924002in}{1.762792in}}%
\pgfpathlineto{\pgfqpoint{4.924609in}{1.827641in}}%
\pgfpathlineto{\pgfqpoint{4.924870in}{1.720700in}}%
\pgfpathlineto{\pgfqpoint{4.925086in}{1.774082in}}%
\pgfpathlineto{\pgfqpoint{4.926040in}{1.698669in}}%
\pgfpathlineto{\pgfqpoint{4.925685in}{1.808694in}}%
\pgfpathlineto{\pgfqpoint{4.926202in}{1.727642in}}%
\pgfpathlineto{\pgfqpoint{4.927120in}{1.644406in}}%
\pgfpathlineto{\pgfqpoint{4.926697in}{1.787432in}}%
\pgfpathlineto{\pgfqpoint{4.927339in}{1.689148in}}%
\pgfpathlineto{\pgfqpoint{4.928297in}{1.748654in}}%
\pgfpathlineto{\pgfqpoint{4.927569in}{1.617179in}}%
\pgfpathlineto{\pgfqpoint{4.928458in}{1.713714in}}%
\pgfpathlineto{\pgfqpoint{4.928692in}{1.667606in}}%
\pgfpathlineto{\pgfqpoint{4.929316in}{1.796731in}}%
\pgfpathlineto{\pgfqpoint{4.929560in}{1.751945in}}%
\pgfpathlineto{\pgfqpoint{4.929642in}{1.679866in}}%
\pgfpathlineto{\pgfqpoint{4.930066in}{1.792834in}}%
\pgfpathlineto{\pgfqpoint{4.930572in}{1.756580in}}%
\pgfpathlineto{\pgfqpoint{4.930679in}{1.802773in}}%
\pgfpathlineto{\pgfqpoint{4.931386in}{1.666395in}}%
\pgfpathlineto{\pgfqpoint{4.931677in}{1.720198in}}%
\pgfpathlineto{\pgfqpoint{4.932807in}{1.614312in}}%
\pgfpathlineto{\pgfqpoint{4.931924in}{1.758941in}}%
\pgfpathlineto{\pgfqpoint{4.932825in}{1.648321in}}%
\pgfpathlineto{\pgfqpoint{4.933589in}{1.726705in}}%
\pgfpathlineto{\pgfqpoint{4.932889in}{1.618426in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.684401in}}%
\pgfpathlineto{\pgfqpoint{4.934737in}{1.784655in}}%
\pgfpathlineto{\pgfqpoint{4.934095in}{1.642704in}}%
\pgfpathlineto{\pgfqpoint{4.935064in}{1.769745in}}%
\pgfpathlineto{\pgfqpoint{4.935717in}{1.734536in}}%
\pgfpathlineto{\pgfqpoint{4.936108in}{1.873428in}}%
\pgfpathlineto{\pgfqpoint{4.936162in}{1.827881in}}%
\pgfpathlineto{\pgfqpoint{4.937281in}{1.702743in}}%
\pgfpathlineto{\pgfqpoint{4.936172in}{1.861504in}}%
\pgfpathlineto{\pgfqpoint{4.937320in}{1.720171in}}%
\pgfpathlineto{\pgfqpoint{4.938336in}{1.804878in}}%
\pgfpathlineto{\pgfqpoint{4.937726in}{1.643137in}}%
\pgfpathlineto{\pgfqpoint{4.938433in}{1.797247in}}%
\pgfpathlineto{\pgfqpoint{4.939455in}{1.633500in}}%
\pgfpathlineto{\pgfqpoint{4.938476in}{1.813086in}}%
\pgfpathlineto{\pgfqpoint{4.939556in}{1.682356in}}%
\pgfpathlineto{\pgfqpoint{4.940671in}{1.594759in}}%
\pgfpathlineto{\pgfqpoint{4.939584in}{1.744231in}}%
\pgfpathlineto{\pgfqpoint{4.940675in}{1.604033in}}%
\pgfpathlineto{\pgfqpoint{4.940736in}{1.709389in}}%
\pgfpathlineto{\pgfqpoint{4.940840in}{1.597785in}}%
\pgfpathlineto{\pgfqpoint{4.941791in}{1.647065in}}%
\pgfpathlineto{\pgfqpoint{4.941945in}{1.598299in}}%
\pgfpathlineto{\pgfqpoint{4.942282in}{1.709122in}}%
\pgfpathlineto{\pgfqpoint{4.942892in}{1.669707in}}%
\pgfpathlineto{\pgfqpoint{4.943990in}{1.742225in}}%
\pgfpathlineto{\pgfqpoint{4.943359in}{1.644509in}}%
\pgfpathlineto{\pgfqpoint{4.944008in}{1.721703in}}%
\pgfpathlineto{\pgfqpoint{4.945092in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{4.944152in}{1.729464in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{1.591812in}}%
\pgfpathlineto{\pgfqpoint{4.946243in}{1.642308in}}%
\pgfpathlineto{\pgfqpoint{4.945544in}{1.500714in}}%
\pgfpathlineto{\pgfqpoint{4.946297in}{1.612200in}}%
\pgfpathlineto{\pgfqpoint{4.946412in}{1.569678in}}%
\pgfpathlineto{\pgfqpoint{4.946990in}{1.688875in}}%
\pgfpathlineto{\pgfqpoint{4.947402in}{1.630782in}}%
\pgfpathlineto{\pgfqpoint{4.947506in}{1.695005in}}%
\pgfpathlineto{\pgfqpoint{4.948138in}{1.564508in}}%
\pgfpathlineto{\pgfqpoint{4.948511in}{1.644594in}}%
\pgfpathlineto{\pgfqpoint{4.948809in}{1.614035in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{1.719745in}}%
\pgfpathlineto{\pgfqpoint{4.949605in}{1.666018in}}%
\pgfpathlineto{\pgfqpoint{4.950710in}{1.759848in}}%
\pgfpathlineto{\pgfqpoint{4.949760in}{1.619378in}}%
\pgfpathlineto{\pgfqpoint{4.950721in}{1.729222in}}%
\pgfpathlineto{\pgfqpoint{4.951643in}{1.803250in}}%
\pgfpathlineto{\pgfqpoint{4.950750in}{1.678686in}}%
\pgfpathlineto{\pgfqpoint{4.951841in}{1.783290in}}%
\pgfpathlineto{\pgfqpoint{4.952946in}{1.737513in}}%
\pgfpathlineto{\pgfqpoint{4.952784in}{1.831513in}}%
\pgfpathlineto{\pgfqpoint{4.952956in}{1.741742in}}%
\pgfpathlineto{\pgfqpoint{4.952989in}{1.800805in}}%
\pgfpathlineto{\pgfqpoint{4.953807in}{1.650352in}}%
\pgfpathlineto{\pgfqpoint{4.954054in}{1.672587in}}%
\pgfpathlineto{\pgfqpoint{4.955985in}{1.816887in}}%
\pgfpathlineto{\pgfqpoint{4.954320in}{1.647491in}}%
\pgfpathlineto{\pgfqpoint{4.956042in}{1.728950in}}%
\pgfpathlineto{\pgfqpoint{4.956803in}{1.661079in}}%
\pgfpathlineto{\pgfqpoint{4.956250in}{1.784894in}}%
\pgfpathlineto{\pgfqpoint{4.957147in}{1.728197in}}%
\pgfpathlineto{\pgfqpoint{4.957692in}{1.788380in}}%
\pgfpathlineto{\pgfqpoint{4.958177in}{1.660612in}}%
\pgfpathlineto{\pgfqpoint{4.958249in}{1.705745in}}%
\pgfpathlineto{\pgfqpoint{4.958284in}{1.665283in}}%
\pgfpathlineto{\pgfqpoint{4.959009in}{1.788795in}}%
\pgfpathlineto{\pgfqpoint{4.959361in}{1.696488in}}%
\pgfpathlineto{\pgfqpoint{4.959605in}{1.752671in}}%
\pgfpathlineto{\pgfqpoint{4.959824in}{1.630401in}}%
\pgfpathlineto{\pgfqpoint{4.960373in}{1.666903in}}%
\pgfpathlineto{\pgfqpoint{4.961356in}{1.599448in}}%
\pgfpathlineto{\pgfqpoint{4.960552in}{1.700763in}}%
\pgfpathlineto{\pgfqpoint{4.961488in}{1.622673in}}%
\pgfpathlineto{\pgfqpoint{4.962554in}{1.737697in}}%
\pgfpathlineto{\pgfqpoint{4.961822in}{1.577548in}}%
\pgfpathlineto{\pgfqpoint{4.962611in}{1.720925in}}%
\pgfpathlineto{\pgfqpoint{4.962855in}{1.659175in}}%
\pgfpathlineto{\pgfqpoint{4.963616in}{1.778465in}}%
\pgfpathlineto{\pgfqpoint{4.963716in}{1.698238in}}%
\pgfpathlineto{\pgfqpoint{4.963946in}{1.764604in}}%
\pgfpathlineto{\pgfqpoint{4.964735in}{1.613878in}}%
\pgfpathlineto{\pgfqpoint{4.964825in}{1.654627in}}%
\pgfpathlineto{\pgfqpoint{4.965876in}{1.770801in}}%
\pgfpathlineto{\pgfqpoint{4.964832in}{1.645949in}}%
\pgfpathlineto{\pgfqpoint{4.965962in}{1.739619in}}%
\pgfpathlineto{\pgfqpoint{4.966174in}{1.673531in}}%
\pgfpathlineto{\pgfqpoint{4.966852in}{1.798580in}}%
\pgfpathlineto{\pgfqpoint{4.967071in}{1.729460in}}%
\pgfpathlineto{\pgfqpoint{4.968022in}{1.847941in}}%
\pgfpathlineto{\pgfqpoint{4.967294in}{1.713933in}}%
\pgfpathlineto{\pgfqpoint{4.968191in}{1.797634in}}%
\pgfpathlineto{\pgfqpoint{4.969037in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{4.968212in}{1.858286in}}%
\pgfpathlineto{\pgfqpoint{4.969288in}{1.813504in}}%
\pgfpathlineto{\pgfqpoint{4.969536in}{1.865848in}}%
\pgfpathlineto{\pgfqpoint{4.970322in}{1.707573in}}%
\pgfpathlineto{\pgfqpoint{4.970379in}{1.755122in}}%
\pgfpathlineto{\pgfqpoint{4.970623in}{1.712846in}}%
\pgfpathlineto{\pgfqpoint{4.971186in}{1.837979in}}%
\pgfpathlineto{\pgfqpoint{4.971484in}{1.765296in}}%
\pgfpathlineto{\pgfqpoint{4.972442in}{1.878764in}}%
\pgfpathlineto{\pgfqpoint{4.972234in}{1.753765in}}%
\pgfpathlineto{\pgfqpoint{4.972611in}{1.818739in}}%
\pgfpathlineto{\pgfqpoint{4.973110in}{1.748492in}}%
\pgfpathlineto{\pgfqpoint{4.973684in}{1.885388in}}%
\pgfpathlineto{\pgfqpoint{4.973716in}{1.844420in}}%
\pgfpathlineto{\pgfqpoint{4.974401in}{1.965874in}}%
\pgfpathlineto{\pgfqpoint{4.973766in}{1.816681in}}%
\pgfpathlineto{\pgfqpoint{4.974839in}{1.947627in}}%
\pgfpathlineto{\pgfqpoint{4.974882in}{1.874874in}}%
\pgfpathlineto{\pgfqpoint{4.975510in}{1.977048in}}%
\pgfpathlineto{\pgfqpoint{4.975951in}{1.924853in}}%
\pgfpathlineto{\pgfqpoint{4.976134in}{1.985252in}}%
\pgfpathlineto{\pgfqpoint{4.976866in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{4.977049in}{1.898957in}}%
\pgfpathlineto{\pgfqpoint{4.977315in}{1.865073in}}%
\pgfpathlineto{\pgfqpoint{4.977964in}{2.007870in}}%
\pgfpathlineto{\pgfqpoint{4.978143in}{1.947688in}}%
\pgfpathlineto{\pgfqpoint{4.979238in}{2.007492in}}%
\pgfpathlineto{\pgfqpoint{4.979091in}{1.881996in}}%
\pgfpathlineto{\pgfqpoint{4.979245in}{1.948267in}}%
\pgfpathlineto{\pgfqpoint{4.979360in}{1.876860in}}%
\pgfpathlineto{\pgfqpoint{4.979948in}{1.977377in}}%
\pgfpathlineto{\pgfqpoint{4.980357in}{1.915012in}}%
\pgfpathlineto{\pgfqpoint{4.981419in}{1.959574in}}%
\pgfpathlineto{\pgfqpoint{4.980755in}{1.853665in}}%
\pgfpathlineto{\pgfqpoint{4.981466in}{1.918735in}}%
\pgfpathlineto{\pgfqpoint{4.982391in}{1.865759in}}%
\pgfpathlineto{\pgfqpoint{4.981835in}{2.009995in}}%
\pgfpathlineto{\pgfqpoint{4.982571in}{1.920811in}}%
\pgfpathlineto{\pgfqpoint{4.982822in}{2.004387in}}%
\pgfpathlineto{\pgfqpoint{4.983052in}{1.885956in}}%
\pgfpathlineto{\pgfqpoint{4.983679in}{1.932418in}}%
\pgfpathlineto{\pgfqpoint{4.984411in}{1.830546in}}%
\pgfpathlineto{\pgfqpoint{4.983776in}{1.975534in}}%
\pgfpathlineto{\pgfqpoint{4.984799in}{1.881285in}}%
\pgfpathlineto{\pgfqpoint{4.985211in}{1.973710in}}%
\pgfpathlineto{\pgfqpoint{4.985567in}{1.849554in}}%
\pgfpathlineto{\pgfqpoint{4.985915in}{1.919070in}}%
\pgfpathlineto{\pgfqpoint{4.986489in}{1.802279in}}%
\pgfpathlineto{\pgfqpoint{4.986033in}{1.934504in}}%
\pgfpathlineto{\pgfqpoint{4.987038in}{1.869343in}}%
\pgfpathlineto{\pgfqpoint{4.987404in}{1.918483in}}%
\pgfpathlineto{\pgfqpoint{4.988089in}{1.786726in}}%
\pgfpathlineto{\pgfqpoint{4.988139in}{1.840544in}}%
\pgfpathlineto{\pgfqpoint{4.989237in}{1.741815in}}%
\pgfpathlineto{\pgfqpoint{4.988448in}{1.855468in}}%
\pgfpathlineto{\pgfqpoint{4.989255in}{1.775081in}}%
\pgfpathlineto{\pgfqpoint{4.989287in}{1.841287in}}%
\pgfpathlineto{\pgfqpoint{4.990141in}{1.739008in}}%
\pgfpathlineto{\pgfqpoint{4.990367in}{1.812354in}}%
\pgfpathlineto{\pgfqpoint{4.990794in}{1.853197in}}%
\pgfpathlineto{\pgfqpoint{4.990579in}{1.751572in}}%
\pgfpathlineto{\pgfqpoint{4.990977in}{1.799825in}}%
\pgfpathlineto{\pgfqpoint{4.991978in}{1.692906in}}%
\pgfpathlineto{\pgfqpoint{4.991106in}{1.838585in}}%
\pgfpathlineto{\pgfqpoint{4.992093in}{1.743628in}}%
\pgfpathlineto{\pgfqpoint{4.992097in}{1.790172in}}%
\pgfpathlineto{\pgfqpoint{4.993029in}{1.587998in}}%
\pgfpathlineto{\pgfqpoint{4.993194in}{1.626061in}}%
\pgfpathlineto{\pgfqpoint{4.994307in}{1.751638in}}%
\pgfpathlineto{\pgfqpoint{4.993209in}{1.599006in}}%
\pgfpathlineto{\pgfqpoint{4.994321in}{1.672847in}}%
\pgfpathlineto{\pgfqpoint{4.994422in}{1.626796in}}%
\pgfpathlineto{\pgfqpoint{4.994755in}{1.754551in}}%
\pgfpathlineto{\pgfqpoint{4.995426in}{1.699841in}}%
\pgfpathlineto{\pgfqpoint{4.996208in}{1.805887in}}%
\pgfpathlineto{\pgfqpoint{4.995441in}{1.674766in}}%
\pgfpathlineto{\pgfqpoint{4.996538in}{1.759208in}}%
\pgfpathlineto{\pgfqpoint{4.997626in}{1.693347in}}%
\pgfpathlineto{\pgfqpoint{4.997328in}{1.787693in}}%
\pgfpathlineto{\pgfqpoint{4.997654in}{1.714670in}}%
\pgfpathlineto{\pgfqpoint{4.998196in}{1.869547in}}%
\pgfpathlineto{\pgfqpoint{4.997751in}{1.708427in}}%
\pgfpathlineto{\pgfqpoint{4.998770in}{1.823186in}}%
\pgfpathlineto{\pgfqpoint{4.999793in}{1.752358in}}%
\pgfpathlineto{\pgfqpoint{4.998824in}{1.860416in}}%
\pgfpathlineto{\pgfqpoint{4.999882in}{1.801019in}}%
\pgfpathlineto{\pgfqpoint{5.000560in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{5.000876in}{1.837243in}}%
\pgfpathlineto{\pgfqpoint{5.001012in}{1.790326in}}%
\pgfpathlineto{\pgfqpoint{5.001081in}{1.734461in}}%
\pgfpathlineto{\pgfqpoint{5.001432in}{1.843814in}}%
\pgfpathlineto{\pgfqpoint{5.002003in}{1.784480in}}%
\pgfpathlineto{\pgfqpoint{5.002573in}{1.866806in}}%
\pgfpathlineto{\pgfqpoint{5.002946in}{1.752204in}}%
\pgfpathlineto{\pgfqpoint{5.003115in}{1.811868in}}%
\pgfpathlineto{\pgfqpoint{5.004112in}{1.743628in}}%
\pgfpathlineto{\pgfqpoint{5.003815in}{1.874101in}}%
\pgfpathlineto{\pgfqpoint{5.004224in}{1.800263in}}%
\pgfpathlineto{\pgfqpoint{5.004532in}{1.880955in}}%
\pgfpathlineto{\pgfqpoint{5.005286in}{1.756458in}}%
\pgfpathlineto{\pgfqpoint{5.005325in}{1.829562in}}%
\pgfpathlineto{\pgfqpoint{5.006376in}{1.738671in}}%
\pgfpathlineto{\pgfqpoint{5.005562in}{1.847721in}}%
\pgfpathlineto{\pgfqpoint{5.006437in}{1.760509in}}%
\pgfpathlineto{\pgfqpoint{5.006513in}{1.734054in}}%
\pgfpathlineto{\pgfqpoint{5.006620in}{1.843011in}}%
\pgfpathlineto{\pgfqpoint{5.007370in}{1.790851in}}%
\pgfpathlineto{\pgfqpoint{5.007959in}{1.845908in}}%
\pgfpathlineto{\pgfqpoint{5.007657in}{1.748708in}}%
\pgfpathlineto{\pgfqpoint{5.008482in}{1.805454in}}%
\pgfpathlineto{\pgfqpoint{5.009311in}{1.892175in}}%
\pgfpathlineto{\pgfqpoint{5.008766in}{1.752967in}}%
\pgfpathlineto{\pgfqpoint{5.009616in}{1.882722in}}%
\pgfpathlineto{\pgfqpoint{5.009713in}{1.795622in}}%
\pgfpathlineto{\pgfqpoint{5.010563in}{1.931469in}}%
\pgfpathlineto{\pgfqpoint{5.010728in}{1.849911in}}%
\pgfpathlineto{\pgfqpoint{5.010732in}{1.843398in}}%
\pgfpathlineto{\pgfqpoint{5.011586in}{1.935160in}}%
\pgfpathlineto{\pgfqpoint{5.011798in}{1.906525in}}%
\pgfpathlineto{\pgfqpoint{5.012156in}{1.939064in}}%
\pgfpathlineto{\pgfqpoint{5.012687in}{1.788969in}}%
\pgfpathlineto{\pgfqpoint{5.012896in}{1.844065in}}%
\pgfpathlineto{\pgfqpoint{5.013986in}{1.933746in}}%
\pgfpathlineto{\pgfqpoint{5.012903in}{1.820921in}}%
\pgfpathlineto{\pgfqpoint{5.014026in}{1.925584in}}%
\pgfpathlineto{\pgfqpoint{5.014987in}{1.793429in}}%
\pgfpathlineto{\pgfqpoint{5.014076in}{1.936928in}}%
\pgfpathlineto{\pgfqpoint{5.015142in}{1.844971in}}%
\pgfpathlineto{\pgfqpoint{5.015594in}{1.809184in}}%
\pgfpathlineto{\pgfqpoint{5.016186in}{1.971190in}}%
\pgfpathlineto{\pgfqpoint{5.016214in}{1.937907in}}%
\pgfpathlineto{\pgfqpoint{5.016605in}{1.980982in}}%
\pgfpathlineto{\pgfqpoint{5.017151in}{1.869888in}}%
\pgfpathlineto{\pgfqpoint{5.017316in}{1.916821in}}%
\pgfpathlineto{\pgfqpoint{5.018299in}{1.864019in}}%
\pgfpathlineto{\pgfqpoint{5.017567in}{1.996911in}}%
\pgfpathlineto{\pgfqpoint{5.018421in}{1.909279in}}%
\pgfpathlineto{\pgfqpoint{5.018930in}{1.951816in}}%
\pgfpathlineto{\pgfqpoint{5.019368in}{1.824624in}}%
\pgfpathlineto{\pgfqpoint{5.019522in}{1.889413in}}%
\pgfpathlineto{\pgfqpoint{5.019892in}{1.814803in}}%
\pgfpathlineto{\pgfqpoint{5.020602in}{1.954663in}}%
\pgfpathlineto{\pgfqpoint{5.020631in}{1.894617in}}%
\pgfpathlineto{\pgfqpoint{5.021582in}{1.970334in}}%
\pgfpathlineto{\pgfqpoint{5.021087in}{1.838598in}}%
\pgfpathlineto{\pgfqpoint{5.021740in}{1.896219in}}%
\pgfpathlineto{\pgfqpoint{5.021930in}{1.865199in}}%
\pgfpathlineto{\pgfqpoint{5.022106in}{1.985076in}}%
\pgfpathlineto{\pgfqpoint{5.022830in}{1.933380in}}%
\pgfpathlineto{\pgfqpoint{5.022945in}{1.984041in}}%
\pgfpathlineto{\pgfqpoint{5.023735in}{1.837006in}}%
\pgfpathlineto{\pgfqpoint{5.023874in}{1.861025in}}%
\pgfpathlineto{\pgfqpoint{5.024068in}{1.835240in}}%
\pgfpathlineto{\pgfqpoint{5.024466in}{1.975478in}}%
\pgfpathlineto{\pgfqpoint{5.024976in}{1.906173in}}%
\pgfpathlineto{\pgfqpoint{5.025740in}{1.989059in}}%
\pgfpathlineto{\pgfqpoint{5.025478in}{1.858114in}}%
\pgfpathlineto{\pgfqpoint{5.026092in}{1.937535in}}%
\pgfpathlineto{\pgfqpoint{5.026142in}{1.897585in}}%
\pgfpathlineto{\pgfqpoint{5.027093in}{2.031549in}}%
\pgfpathlineto{\pgfqpoint{5.027193in}{1.996742in}}%
\pgfpathlineto{\pgfqpoint{5.028026in}{2.049977in}}%
\pgfpathlineto{\pgfqpoint{5.027495in}{1.923911in}}%
\pgfpathlineto{\pgfqpoint{5.028298in}{1.975667in}}%
\pgfpathlineto{\pgfqpoint{5.028384in}{1.941823in}}%
\pgfpathlineto{\pgfqpoint{5.028790in}{2.045569in}}%
\pgfpathlineto{\pgfqpoint{5.028847in}{2.031093in}}%
\pgfpathlineto{\pgfqpoint{5.028851in}{2.058033in}}%
\pgfpathlineto{\pgfqpoint{5.029920in}{1.945376in}}%
\pgfpathlineto{\pgfqpoint{5.029956in}{2.025263in}}%
\pgfpathlineto{\pgfqpoint{5.030186in}{1.953254in}}%
\pgfpathlineto{\pgfqpoint{5.031011in}{2.080109in}}%
\pgfpathlineto{\pgfqpoint{5.031025in}{2.048871in}}%
\pgfpathlineto{\pgfqpoint{5.031316in}{2.106501in}}%
\pgfpathlineto{\pgfqpoint{5.031631in}{2.001320in}}%
\pgfpathlineto{\pgfqpoint{5.032141in}{2.104369in}}%
\pgfpathlineto{\pgfqpoint{5.032302in}{2.028287in}}%
\pgfpathlineto{\pgfqpoint{5.033006in}{2.179269in}}%
\pgfpathlineto{\pgfqpoint{5.033250in}{2.088529in}}%
\pgfpathlineto{\pgfqpoint{5.033565in}{2.182259in}}%
\pgfpathlineto{\pgfqpoint{5.034046in}{2.065937in}}%
\pgfpathlineto{\pgfqpoint{5.034365in}{2.138205in}}%
\pgfpathlineto{\pgfqpoint{5.034523in}{2.198817in}}%
\pgfpathlineto{\pgfqpoint{5.035388in}{2.028812in}}%
\pgfpathlineto{\pgfqpoint{5.035460in}{2.081822in}}%
\pgfpathlineto{\pgfqpoint{5.036159in}{2.040644in}}%
\pgfpathlineto{\pgfqpoint{5.036454in}{2.144755in}}%
\pgfpathlineto{\pgfqpoint{5.036568in}{2.077543in}}%
\pgfpathlineto{\pgfqpoint{5.037340in}{2.135719in}}%
\pgfpathlineto{\pgfqpoint{5.036629in}{2.030656in}}%
\pgfpathlineto{\pgfqpoint{5.037677in}{2.114750in}}%
\pgfpathlineto{\pgfqpoint{5.038692in}{1.995587in}}%
\pgfpathlineto{\pgfqpoint{5.038355in}{2.126857in}}%
\pgfpathlineto{\pgfqpoint{5.038793in}{2.004597in}}%
\pgfpathlineto{\pgfqpoint{5.039690in}{2.082305in}}%
\pgfpathlineto{\pgfqpoint{5.039162in}{1.973511in}}%
\pgfpathlineto{\pgfqpoint{5.039902in}{2.016791in}}%
\pgfpathlineto{\pgfqpoint{5.040343in}{1.954250in}}%
\pgfpathlineto{\pgfqpoint{5.040522in}{2.079480in}}%
\pgfpathlineto{\pgfqpoint{5.041014in}{1.992493in}}%
\pgfpathlineto{\pgfqpoint{5.041792in}{2.067863in}}%
\pgfpathlineto{\pgfqpoint{5.041972in}{1.940836in}}%
\pgfpathlineto{\pgfqpoint{5.042115in}{1.973615in}}%
\pgfpathlineto{\pgfqpoint{5.042973in}{1.956978in}}%
\pgfpathlineto{\pgfqpoint{5.042815in}{2.049679in}}%
\pgfpathlineto{\pgfqpoint{5.043210in}{2.007606in}}%
\pgfpathlineto{\pgfqpoint{5.043296in}{2.039447in}}%
\pgfpathlineto{\pgfqpoint{5.043888in}{1.922091in}}%
\pgfpathlineto{\pgfqpoint{5.044318in}{2.002288in}}%
\pgfpathlineto{\pgfqpoint{5.045319in}{1.912351in}}%
\pgfpathlineto{\pgfqpoint{5.044473in}{2.033977in}}%
\pgfpathlineto{\pgfqpoint{5.045491in}{1.929917in}}%
\pgfpathlineto{\pgfqpoint{5.046532in}{1.995348in}}%
\pgfpathlineto{\pgfqpoint{5.045588in}{1.896711in}}%
\pgfpathlineto{\pgfqpoint{5.046604in}{1.954037in}}%
\pgfpathlineto{\pgfqpoint{5.046869in}{1.893408in}}%
\pgfpathlineto{\pgfqpoint{5.047397in}{2.016126in}}%
\pgfpathlineto{\pgfqpoint{5.047709in}{1.982869in}}%
\pgfpathlineto{\pgfqpoint{5.047971in}{1.935751in}}%
\pgfpathlineto{\pgfqpoint{5.048735in}{2.037383in}}%
\pgfpathlineto{\pgfqpoint{5.048807in}{1.992593in}}%
\pgfpathlineto{\pgfqpoint{5.049255in}{2.074223in}}%
\pgfpathlineto{\pgfqpoint{5.049840in}{1.949267in}}%
\pgfpathlineto{\pgfqpoint{5.049897in}{1.975813in}}%
\pgfpathlineto{\pgfqpoint{5.050802in}{1.881335in}}%
\pgfpathlineto{\pgfqpoint{5.050378in}{2.033263in}}%
\pgfpathlineto{\pgfqpoint{5.051010in}{1.882201in}}%
\pgfpathlineto{\pgfqpoint{5.051716in}{1.995980in}}%
\pgfpathlineto{\pgfqpoint{5.051942in}{1.874098in}}%
\pgfpathlineto{\pgfqpoint{5.052118in}{1.915768in}}%
\pgfpathlineto{\pgfqpoint{5.052151in}{1.872853in}}%
\pgfpathlineto{\pgfqpoint{5.053026in}{2.006130in}}%
\pgfpathlineto{\pgfqpoint{5.053220in}{1.966869in}}%
\pgfpathlineto{\pgfqpoint{5.053431in}{1.911563in}}%
\pgfpathlineto{\pgfqpoint{5.053930in}{2.029752in}}%
\pgfpathlineto{\pgfqpoint{5.054303in}{1.953741in}}%
\pgfpathlineto{\pgfqpoint{5.054400in}{1.997695in}}%
\pgfpathlineto{\pgfqpoint{5.055236in}{1.835252in}}%
\pgfpathlineto{\pgfqpoint{5.055405in}{1.882133in}}%
\pgfpathlineto{\pgfqpoint{5.055609in}{1.839695in}}%
\pgfpathlineto{\pgfqpoint{5.056079in}{1.963770in}}%
\pgfpathlineto{\pgfqpoint{5.056510in}{1.884476in}}%
\pgfpathlineto{\pgfqpoint{5.056517in}{1.922963in}}%
\pgfpathlineto{\pgfqpoint{5.056754in}{1.808067in}}%
\pgfpathlineto{\pgfqpoint{5.057619in}{1.894305in}}%
\pgfpathlineto{\pgfqpoint{5.057676in}{1.832321in}}%
\pgfpathlineto{\pgfqpoint{5.057823in}{1.946814in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.883932in}}%
\pgfpathlineto{\pgfqpoint{5.059854in}{2.001538in}}%
\pgfpathlineto{\pgfqpoint{5.059064in}{1.845489in}}%
\pgfpathlineto{\pgfqpoint{5.059868in}{1.978680in}}%
\pgfpathlineto{\pgfqpoint{5.060600in}{1.922424in}}%
\pgfpathlineto{\pgfqpoint{5.059922in}{2.036269in}}%
\pgfpathlineto{\pgfqpoint{5.060973in}{1.977728in}}%
\pgfpathlineto{\pgfqpoint{5.062078in}{2.052522in}}%
\pgfpathlineto{\pgfqpoint{5.061623in}{1.922332in}}%
\pgfpathlineto{\pgfqpoint{5.062085in}{2.013052in}}%
\pgfpathlineto{\pgfqpoint{5.062484in}{2.117795in}}%
\pgfpathlineto{\pgfqpoint{5.062103in}{1.991395in}}%
\pgfpathlineto{\pgfqpoint{5.063208in}{2.072329in}}%
\pgfpathlineto{\pgfqpoint{5.063829in}{2.149358in}}%
\pgfpathlineto{\pgfqpoint{5.063431in}{2.031118in}}%
\pgfpathlineto{\pgfqpoint{5.064012in}{2.094586in}}%
\pgfpathlineto{\pgfqpoint{5.064909in}{2.008153in}}%
\pgfpathlineto{\pgfqpoint{5.065114in}{2.116212in}}%
\pgfpathlineto{\pgfqpoint{5.065121in}{2.111067in}}%
\pgfpathlineto{\pgfqpoint{5.065548in}{2.006941in}}%
\pgfpathlineto{\pgfqpoint{5.066186in}{2.166649in}}%
\pgfpathlineto{\pgfqpoint{5.066229in}{2.112532in}}%
\pgfpathlineto{\pgfqpoint{5.066362in}{2.186568in}}%
\pgfpathlineto{\pgfqpoint{5.066577in}{2.064370in}}%
\pgfpathlineto{\pgfqpoint{5.067342in}{2.135911in}}%
\pgfpathlineto{\pgfqpoint{5.068411in}{2.015090in}}%
\pgfpathlineto{\pgfqpoint{5.067456in}{2.173435in}}%
\pgfpathlineto{\pgfqpoint{5.068479in}{2.073692in}}%
\pgfpathlineto{\pgfqpoint{5.069118in}{2.147439in}}%
\pgfpathlineto{\pgfqpoint{5.069451in}{2.023838in}}%
\pgfpathlineto{\pgfqpoint{5.069588in}{2.100892in}}%
\pgfpathlineto{\pgfqpoint{5.070373in}{2.002447in}}%
\pgfpathlineto{\pgfqpoint{5.069670in}{2.127937in}}%
\pgfpathlineto{\pgfqpoint{5.070700in}{2.040156in}}%
\pgfpathlineto{\pgfqpoint{5.071550in}{2.133510in}}%
\pgfpathlineto{\pgfqpoint{5.071629in}{2.033137in}}%
\pgfpathlineto{\pgfqpoint{5.071816in}{2.096745in}}%
\pgfpathlineto{\pgfqpoint{5.072978in}{2.227332in}}%
\pgfpathlineto{\pgfqpoint{5.072175in}{2.068034in}}%
\pgfpathlineto{\pgfqpoint{5.073082in}{2.168465in}}%
\pgfpathlineto{\pgfqpoint{5.073524in}{2.121696in}}%
\pgfpathlineto{\pgfqpoint{5.074026in}{2.244631in}}%
\pgfpathlineto{\pgfqpoint{5.074184in}{2.211383in}}%
\pgfpathlineto{\pgfqpoint{5.074410in}{2.257364in}}%
\pgfpathlineto{\pgfqpoint{5.075188in}{2.109322in}}%
\pgfpathlineto{\pgfqpoint{5.075274in}{2.150109in}}%
\pgfpathlineto{\pgfqpoint{5.075784in}{2.068892in}}%
\pgfpathlineto{\pgfqpoint{5.076204in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{5.076383in}{2.142103in}}%
\pgfpathlineto{\pgfqpoint{5.077402in}{2.216353in}}%
\pgfpathlineto{\pgfqpoint{5.076695in}{2.053789in}}%
\pgfpathlineto{\pgfqpoint{5.077488in}{2.159933in}}%
\pgfpathlineto{\pgfqpoint{5.077854in}{2.118282in}}%
\pgfpathlineto{\pgfqpoint{5.078557in}{2.237845in}}%
\pgfpathlineto{\pgfqpoint{5.078590in}{2.221168in}}%
\pgfpathlineto{\pgfqpoint{5.078744in}{2.150829in}}%
\pgfpathlineto{\pgfqpoint{5.079200in}{2.278324in}}%
\pgfpathlineto{\pgfqpoint{5.079695in}{2.228033in}}%
\pgfpathlineto{\pgfqpoint{5.079871in}{2.238547in}}%
\pgfpathlineto{\pgfqpoint{5.080531in}{2.132231in}}%
\pgfpathlineto{\pgfqpoint{5.080785in}{2.222282in}}%
\pgfpathlineto{\pgfqpoint{5.081657in}{2.154919in}}%
\pgfpathlineto{\pgfqpoint{5.081288in}{2.266883in}}%
\pgfpathlineto{\pgfqpoint{5.081898in}{2.192081in}}%
\pgfpathlineto{\pgfqpoint{5.081980in}{2.234723in}}%
\pgfpathlineto{\pgfqpoint{5.082852in}{2.092586in}}%
\pgfpathlineto{\pgfqpoint{5.083003in}{2.158870in}}%
\pgfpathlineto{\pgfqpoint{5.083663in}{2.074436in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{2.190741in}}%
\pgfpathlineto{\pgfqpoint{5.084133in}{2.124705in}}%
\pgfpathlineto{\pgfqpoint{5.084169in}{2.187257in}}%
\pgfpathlineto{\pgfqpoint{5.084797in}{2.091833in}}%
\pgfpathlineto{\pgfqpoint{5.085245in}{2.155540in}}%
\pgfpathlineto{\pgfqpoint{5.085704in}{2.079067in}}%
\pgfpathlineto{\pgfqpoint{5.085374in}{2.201315in}}%
\pgfpathlineto{\pgfqpoint{5.086350in}{2.161219in}}%
\pgfpathlineto{\pgfqpoint{5.087107in}{2.252440in}}%
\pgfpathlineto{\pgfqpoint{5.086680in}{2.146565in}}%
\pgfpathlineto{\pgfqpoint{5.087463in}{2.191980in}}%
\pgfpathlineto{\pgfqpoint{5.088385in}{2.085839in}}%
\pgfpathlineto{\pgfqpoint{5.088126in}{2.199111in}}%
\pgfpathlineto{\pgfqpoint{5.088582in}{2.090939in}}%
\pgfpathlineto{\pgfqpoint{5.089045in}{2.142177in}}%
\pgfpathlineto{\pgfqpoint{5.089619in}{1.998590in}}%
\pgfpathlineto{\pgfqpoint{5.089687in}{2.026509in}}%
\pgfpathlineto{\pgfqpoint{5.090232in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{5.089791in}{2.073919in}}%
\pgfpathlineto{\pgfqpoint{5.090832in}{1.970553in}}%
\pgfpathlineto{\pgfqpoint{5.091363in}{2.038078in}}%
\pgfpathlineto{\pgfqpoint{5.091779in}{1.921878in}}%
\pgfpathlineto{\pgfqpoint{5.091940in}{1.999841in}}%
\pgfpathlineto{\pgfqpoint{5.093006in}{1.856562in}}%
\pgfpathlineto{\pgfqpoint{5.093052in}{1.899263in}}%
\pgfpathlineto{\pgfqpoint{5.094039in}{1.952802in}}%
\pgfpathlineto{\pgfqpoint{5.093383in}{1.838383in}}%
\pgfpathlineto{\pgfqpoint{5.094161in}{1.907688in}}%
\pgfpathlineto{\pgfqpoint{5.094789in}{1.807869in}}%
\pgfpathlineto{\pgfqpoint{5.094201in}{1.935799in}}%
\pgfpathlineto{\pgfqpoint{5.095263in}{1.894776in}}%
\pgfpathlineto{\pgfqpoint{5.095266in}{1.934641in}}%
\pgfpathlineto{\pgfqpoint{5.096353in}{1.794148in}}%
\pgfpathlineto{\pgfqpoint{5.096371in}{1.869033in}}%
\pgfpathlineto{\pgfqpoint{5.097401in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{5.096540in}{1.950259in}}%
\pgfpathlineto{\pgfqpoint{5.097480in}{1.862264in}}%
\pgfpathlineto{\pgfqpoint{5.098144in}{1.797246in}}%
\pgfpathlineto{\pgfqpoint{5.097598in}{1.917774in}}%
\pgfpathlineto{\pgfqpoint{5.098549in}{1.864008in}}%
\pgfpathlineto{\pgfqpoint{5.099202in}{1.967697in}}%
\pgfpathlineto{\pgfqpoint{5.098628in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{5.099668in}{1.953853in}}%
\pgfpathlineto{\pgfqpoint{5.100637in}{1.851911in}}%
\pgfpathlineto{\pgfqpoint{5.099995in}{1.982667in}}%
\pgfpathlineto{\pgfqpoint{5.100791in}{1.901902in}}%
\pgfpathlineto{\pgfqpoint{5.100845in}{1.956831in}}%
\pgfpathlineto{\pgfqpoint{5.101688in}{1.814560in}}%
\pgfpathlineto{\pgfqpoint{5.101897in}{1.868251in}}%
\pgfpathlineto{\pgfqpoint{5.102370in}{1.803963in}}%
\pgfpathlineto{\pgfqpoint{5.102155in}{1.910747in}}%
\pgfpathlineto{\pgfqpoint{5.103009in}{1.864877in}}%
\pgfpathlineto{\pgfqpoint{5.103812in}{1.921403in}}%
\pgfpathlineto{\pgfqpoint{5.103242in}{1.825360in}}%
\pgfpathlineto{\pgfqpoint{5.104114in}{1.843674in}}%
\pgfpathlineto{\pgfqpoint{5.104670in}{1.934484in}}%
\pgfpathlineto{\pgfqpoint{5.104290in}{1.799740in}}%
\pgfpathlineto{\pgfqpoint{5.105230in}{1.881084in}}%
\pgfpathlineto{\pgfqpoint{5.106331in}{1.743554in}}%
\pgfpathlineto{\pgfqpoint{5.105266in}{1.886282in}}%
\pgfpathlineto{\pgfqpoint{5.106346in}{1.788644in}}%
\pgfpathlineto{\pgfqpoint{5.106378in}{1.733577in}}%
\pgfpathlineto{\pgfqpoint{5.107063in}{1.869159in}}%
\pgfpathlineto{\pgfqpoint{5.107085in}{1.844509in}}%
\pgfpathlineto{\pgfqpoint{5.108122in}{1.900945in}}%
\pgfpathlineto{\pgfqpoint{5.107318in}{1.784252in}}%
\pgfpathlineto{\pgfqpoint{5.108190in}{1.841309in}}%
\pgfpathlineto{\pgfqpoint{5.108193in}{1.811121in}}%
\pgfpathlineto{\pgfqpoint{5.109115in}{1.937283in}}%
\pgfpathlineto{\pgfqpoint{5.109298in}{1.858934in}}%
\pgfpathlineto{\pgfqpoint{5.109374in}{1.793326in}}%
\pgfpathlineto{\pgfqpoint{5.110152in}{1.914094in}}%
\pgfpathlineto{\pgfqpoint{5.110414in}{1.832314in}}%
\pgfpathlineto{\pgfqpoint{5.111394in}{2.000433in}}%
\pgfpathlineto{\pgfqpoint{5.110443in}{1.822902in}}%
\pgfpathlineto{\pgfqpoint{5.111530in}{1.939823in}}%
\pgfpathlineto{\pgfqpoint{5.112309in}{1.842665in}}%
\pgfpathlineto{\pgfqpoint{5.111835in}{1.974442in}}%
\pgfpathlineto{\pgfqpoint{5.112545in}{1.930053in}}%
\pgfpathlineto{\pgfqpoint{5.112660in}{1.995179in}}%
\pgfpathlineto{\pgfqpoint{5.113615in}{1.844282in}}%
\pgfpathlineto{\pgfqpoint{5.113647in}{1.861317in}}%
\pgfpathlineto{\pgfqpoint{5.114192in}{1.972980in}}%
\pgfpathlineto{\pgfqpoint{5.114673in}{1.840070in}}%
\pgfpathlineto{\pgfqpoint{5.114766in}{1.907459in}}%
\pgfpathlineto{\pgfqpoint{5.115746in}{1.857069in}}%
\pgfpathlineto{\pgfqpoint{5.115240in}{1.966202in}}%
\pgfpathlineto{\pgfqpoint{5.115864in}{1.917163in}}%
\pgfpathlineto{\pgfqpoint{5.116539in}{1.992344in}}%
\pgfpathlineto{\pgfqpoint{5.115936in}{1.852249in}}%
\pgfpathlineto{\pgfqpoint{5.116973in}{1.933116in}}%
\pgfpathlineto{\pgfqpoint{5.117124in}{1.884419in}}%
\pgfpathlineto{\pgfqpoint{5.117999in}{1.998355in}}%
\pgfpathlineto{\pgfqpoint{5.118074in}{1.948814in}}%
\pgfpathlineto{\pgfqpoint{5.118799in}{2.050028in}}%
\pgfpathlineto{\pgfqpoint{5.118153in}{1.916805in}}%
\pgfpathlineto{\pgfqpoint{5.119190in}{2.004305in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{1.945798in}}%
\pgfpathlineto{\pgfqpoint{5.120109in}{2.103583in}}%
\pgfpathlineto{\pgfqpoint{5.120281in}{2.071379in}}%
\pgfpathlineto{\pgfqpoint{5.120367in}{2.089333in}}%
\pgfpathlineto{\pgfqpoint{5.120819in}{1.956096in}}%
\pgfpathlineto{\pgfqpoint{5.121372in}{2.006857in}}%
\pgfpathlineto{\pgfqpoint{5.121892in}{1.928645in}}%
\pgfpathlineto{\pgfqpoint{5.121382in}{2.060256in}}%
\pgfpathlineto{\pgfqpoint{5.122484in}{2.002453in}}%
\pgfpathlineto{\pgfqpoint{5.122800in}{2.061626in}}%
\pgfpathlineto{\pgfqpoint{5.123453in}{1.960273in}}%
\pgfpathlineto{\pgfqpoint{5.123600in}{2.020343in}}%
\pgfpathlineto{\pgfqpoint{5.124048in}{1.960376in}}%
\pgfpathlineto{\pgfqpoint{5.124579in}{2.093216in}}%
\pgfpathlineto{\pgfqpoint{5.124683in}{2.018560in}}%
\pgfpathlineto{\pgfqpoint{5.125763in}{2.080172in}}%
\pgfpathlineto{\pgfqpoint{5.125038in}{1.972166in}}%
\pgfpathlineto{\pgfqpoint{5.125795in}{2.039901in}}%
\pgfpathlineto{\pgfqpoint{5.126696in}{1.939810in}}%
\pgfpathlineto{\pgfqpoint{5.126441in}{2.052425in}}%
\pgfpathlineto{\pgfqpoint{5.126918in}{1.988382in}}%
\pgfpathlineto{\pgfqpoint{5.127661in}{2.035537in}}%
\pgfpathlineto{\pgfqpoint{5.127998in}{1.933807in}}%
\pgfpathlineto{\pgfqpoint{5.128027in}{1.998521in}}%
\pgfpathlineto{\pgfqpoint{5.128619in}{1.926769in}}%
\pgfpathlineto{\pgfqpoint{5.128160in}{2.046062in}}%
\pgfpathlineto{\pgfqpoint{5.129139in}{1.971863in}}%
\pgfpathlineto{\pgfqpoint{5.129886in}{1.911097in}}%
\pgfpathlineto{\pgfqpoint{5.129373in}{2.020812in}}%
\pgfpathlineto{\pgfqpoint{5.130262in}{1.933529in}}%
\pgfpathlineto{\pgfqpoint{5.130323in}{2.005436in}}%
\pgfpathlineto{\pgfqpoint{5.131342in}{1.900921in}}%
\pgfpathlineto{\pgfqpoint{5.131371in}{1.931288in}}%
\pgfpathlineto{\pgfqpoint{5.131385in}{1.903667in}}%
\pgfpathlineto{\pgfqpoint{5.131934in}{2.061687in}}%
\pgfpathlineto{\pgfqpoint{5.132476in}{1.949665in}}%
\pgfpathlineto{\pgfqpoint{5.132526in}{1.959692in}}%
\pgfpathlineto{\pgfqpoint{5.133029in}{1.825773in}}%
\pgfpathlineto{\pgfqpoint{5.133470in}{1.886193in}}%
\pgfpathlineto{\pgfqpoint{5.134553in}{1.850848in}}%
\pgfpathlineto{\pgfqpoint{5.133918in}{1.950784in}}%
\pgfpathlineto{\pgfqpoint{5.134579in}{1.882112in}}%
\pgfpathlineto{\pgfqpoint{5.135626in}{2.017965in}}%
\pgfpathlineto{\pgfqpoint{5.134701in}{1.858665in}}%
\pgfpathlineto{\pgfqpoint{5.135705in}{1.978983in}}%
\pgfpathlineto{\pgfqpoint{5.136103in}{1.935541in}}%
\pgfpathlineto{\pgfqpoint{5.135859in}{2.040041in}}%
\pgfpathlineto{\pgfqpoint{5.136817in}{1.949222in}}%
\pgfpathlineto{\pgfqpoint{5.136889in}{2.022317in}}%
\pgfpathlineto{\pgfqpoint{5.137119in}{1.904960in}}%
\pgfpathlineto{\pgfqpoint{5.137926in}{2.004927in}}%
\pgfpathlineto{\pgfqpoint{5.138055in}{1.939796in}}%
\pgfpathlineto{\pgfqpoint{5.138859in}{2.051007in}}%
\pgfpathlineto{\pgfqpoint{5.139038in}{1.972124in}}%
\pgfpathlineto{\pgfqpoint{5.139462in}{2.058302in}}%
\pgfpathlineto{\pgfqpoint{5.140090in}{1.931558in}}%
\pgfpathlineto{\pgfqpoint{5.140151in}{1.992451in}}%
\pgfpathlineto{\pgfqpoint{5.140158in}{2.007457in}}%
\pgfpathlineto{\pgfqpoint{5.140556in}{1.861801in}}%
\pgfpathlineto{\pgfqpoint{5.140940in}{1.912000in}}%
\pgfpathlineto{\pgfqpoint{5.142034in}{1.841583in}}%
\pgfpathlineto{\pgfqpoint{5.140954in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{5.142056in}{1.871897in}}%
\pgfpathlineto{\pgfqpoint{5.143261in}{2.005052in}}%
\pgfpathlineto{\pgfqpoint{5.142106in}{1.832777in}}%
\pgfpathlineto{\pgfqpoint{5.143315in}{1.974604in}}%
\pgfpathlineto{\pgfqpoint{5.143670in}{1.914346in}}%
\pgfpathlineto{\pgfqpoint{5.143455in}{2.018812in}}%
\pgfpathlineto{\pgfqpoint{5.144427in}{1.947899in}}%
\pgfpathlineto{\pgfqpoint{5.145407in}{2.050560in}}%
\pgfpathlineto{\pgfqpoint{5.145059in}{1.910575in}}%
\pgfpathlineto{\pgfqpoint{5.145540in}{1.982376in}}%
\pgfpathlineto{\pgfqpoint{5.145992in}{1.915593in}}%
\pgfpathlineto{\pgfqpoint{5.145654in}{2.019169in}}%
\pgfpathlineto{\pgfqpoint{5.146655in}{1.947815in}}%
\pgfpathlineto{\pgfqpoint{5.147473in}{2.035301in}}%
\pgfpathlineto{\pgfqpoint{5.147025in}{1.882553in}}%
\pgfpathlineto{\pgfqpoint{5.147768in}{1.979712in}}%
\pgfpathlineto{\pgfqpoint{5.148862in}{1.858094in}}%
\pgfpathlineto{\pgfqpoint{5.147940in}{2.019587in}}%
\pgfpathlineto{\pgfqpoint{5.148894in}{1.874378in}}%
\pgfpathlineto{\pgfqpoint{5.149755in}{1.931919in}}%
\pgfpathlineto{\pgfqpoint{5.149547in}{1.825631in}}%
\pgfpathlineto{\pgfqpoint{5.150003in}{1.876459in}}%
\pgfpathlineto{\pgfqpoint{5.150853in}{1.807875in}}%
\pgfpathlineto{\pgfqpoint{5.151007in}{1.944069in}}%
\pgfpathlineto{\pgfqpoint{5.151101in}{1.907695in}}%
\pgfpathlineto{\pgfqpoint{5.151384in}{1.974856in}}%
\pgfpathlineto{\pgfqpoint{5.152059in}{1.843404in}}%
\pgfpathlineto{\pgfqpoint{5.152206in}{1.904283in}}%
\pgfpathlineto{\pgfqpoint{5.152468in}{1.806578in}}%
\pgfpathlineto{\pgfqpoint{5.153200in}{1.947499in}}%
\pgfpathlineto{\pgfqpoint{5.153314in}{1.922616in}}%
\pgfpathlineto{\pgfqpoint{5.154398in}{2.020637in}}%
\pgfpathlineto{\pgfqpoint{5.153788in}{1.866650in}}%
\pgfpathlineto{\pgfqpoint{5.154430in}{1.966789in}}%
\pgfpathlineto{\pgfqpoint{5.154445in}{1.922810in}}%
\pgfpathlineto{\pgfqpoint{5.155406in}{2.054769in}}%
\pgfpathlineto{\pgfqpoint{5.155539in}{1.956855in}}%
\pgfpathlineto{\pgfqpoint{5.156124in}{2.069563in}}%
\pgfpathlineto{\pgfqpoint{5.155657in}{1.931841in}}%
\pgfpathlineto{\pgfqpoint{5.156651in}{2.013775in}}%
\pgfpathlineto{\pgfqpoint{5.156963in}{1.962263in}}%
\pgfpathlineto{\pgfqpoint{5.157692in}{2.123887in}}%
\pgfpathlineto{\pgfqpoint{5.157756in}{2.064623in}}%
\pgfpathlineto{\pgfqpoint{5.158668in}{2.040990in}}%
\pgfpathlineto{\pgfqpoint{5.158485in}{2.163320in}}%
\pgfpathlineto{\pgfqpoint{5.158851in}{2.044153in}}%
\pgfpathlineto{\pgfqpoint{5.159755in}{2.121898in}}%
\pgfpathlineto{\pgfqpoint{5.159199in}{2.006206in}}%
\pgfpathlineto{\pgfqpoint{5.159963in}{2.090354in}}%
\pgfpathlineto{\pgfqpoint{5.160286in}{2.025738in}}%
\pgfpathlineto{\pgfqpoint{5.160928in}{2.138461in}}%
\pgfpathlineto{\pgfqpoint{5.161054in}{2.101748in}}%
\pgfpathlineto{\pgfqpoint{5.162133in}{2.163564in}}%
\pgfpathlineto{\pgfqpoint{5.161552in}{2.043103in}}%
\pgfpathlineto{\pgfqpoint{5.162169in}{2.125441in}}%
\pgfpathlineto{\pgfqpoint{5.163013in}{2.083055in}}%
\pgfpathlineto{\pgfqpoint{5.162589in}{2.180825in}}%
\pgfpathlineto{\pgfqpoint{5.163274in}{2.135160in}}%
\pgfpathlineto{\pgfqpoint{5.164290in}{2.225378in}}%
\pgfpathlineto{\pgfqpoint{5.163439in}{2.095957in}}%
\pgfpathlineto{\pgfqpoint{5.164394in}{2.157690in}}%
\pgfpathlineto{\pgfqpoint{5.164914in}{2.105145in}}%
\pgfpathlineto{\pgfqpoint{5.165488in}{2.220383in}}%
\pgfpathlineto{\pgfqpoint{5.165495in}{2.191911in}}%
\pgfpathlineto{\pgfqpoint{5.165958in}{2.227288in}}%
\pgfpathlineto{\pgfqpoint{5.165750in}{2.134651in}}%
\pgfpathlineto{\pgfqpoint{5.166582in}{2.165545in}}%
\pgfpathlineto{\pgfqpoint{5.166970in}{2.050109in}}%
\pgfpathlineto{\pgfqpoint{5.166608in}{2.199796in}}%
\pgfpathlineto{\pgfqpoint{5.167695in}{2.137614in}}%
\pgfpathlineto{\pgfqpoint{5.168158in}{2.071321in}}%
\pgfpathlineto{\pgfqpoint{5.167713in}{2.173365in}}%
\pgfpathlineto{\pgfqpoint{5.168803in}{2.126682in}}%
\pgfpathlineto{\pgfqpoint{5.168907in}{2.175834in}}%
\pgfpathlineto{\pgfqpoint{5.169718in}{2.052069in}}%
\pgfpathlineto{\pgfqpoint{5.169887in}{2.087582in}}%
\pgfpathlineto{\pgfqpoint{5.170665in}{2.032641in}}%
\pgfpathlineto{\pgfqpoint{5.170992in}{2.131456in}}%
\pgfpathlineto{\pgfqpoint{5.170999in}{2.051175in}}%
\pgfpathlineto{\pgfqpoint{5.172137in}{2.146787in}}%
\pgfpathlineto{\pgfqpoint{5.171401in}{2.025149in}}%
\pgfpathlineto{\pgfqpoint{5.172144in}{2.119568in}}%
\pgfpathlineto{\pgfqpoint{5.172520in}{2.158654in}}%
\pgfpathlineto{\pgfqpoint{5.173263in}{2.043668in}}%
\pgfpathlineto{\pgfqpoint{5.174113in}{2.182206in}}%
\pgfpathlineto{\pgfqpoint{5.174383in}{2.152080in}}%
\pgfpathlineto{\pgfqpoint{5.175452in}{2.072466in}}%
\pgfpathlineto{\pgfqpoint{5.174845in}{2.214583in}}%
\pgfpathlineto{\pgfqpoint{5.175498in}{2.115983in}}%
\pgfpathlineto{\pgfqpoint{5.176359in}{2.079744in}}%
\pgfpathlineto{\pgfqpoint{5.175886in}{2.180814in}}%
\pgfpathlineto{\pgfqpoint{5.176596in}{2.118222in}}%
\pgfpathlineto{\pgfqpoint{5.177587in}{2.182374in}}%
\pgfpathlineto{\pgfqpoint{5.176890in}{2.035179in}}%
\pgfpathlineto{\pgfqpoint{5.177708in}{2.132225in}}%
\pgfpathlineto{\pgfqpoint{5.177931in}{2.088814in}}%
\pgfpathlineto{\pgfqpoint{5.178584in}{2.213632in}}%
\pgfpathlineto{\pgfqpoint{5.178713in}{2.160071in}}%
\pgfpathlineto{\pgfqpoint{5.179761in}{2.294416in}}%
\pgfpathlineto{\pgfqpoint{5.178989in}{2.132646in}}%
\pgfpathlineto{\pgfqpoint{5.179833in}{2.242780in}}%
\pgfpathlineto{\pgfqpoint{5.179868in}{2.185954in}}%
\pgfpathlineto{\pgfqpoint{5.180719in}{2.321382in}}%
\pgfpathlineto{\pgfqpoint{5.180941in}{2.243128in}}%
\pgfpathlineto{\pgfqpoint{5.182035in}{2.358893in}}%
\pgfpathlineto{\pgfqpoint{5.181275in}{2.226744in}}%
\pgfpathlineto{\pgfqpoint{5.182061in}{2.318673in}}%
\pgfpathlineto{\pgfqpoint{5.182900in}{2.450992in}}%
\pgfpathlineto{\pgfqpoint{5.182068in}{2.301830in}}%
\pgfpathlineto{\pgfqpoint{5.183191in}{2.409983in}}%
\pgfpathlineto{\pgfqpoint{5.183880in}{2.327043in}}%
\pgfpathlineto{\pgfqpoint{5.183546in}{2.466726in}}%
\pgfpathlineto{\pgfqpoint{5.184299in}{2.387895in}}%
\pgfpathlineto{\pgfqpoint{5.185383in}{2.516618in}}%
\pgfpathlineto{\pgfqpoint{5.184414in}{2.369529in}}%
\pgfpathlineto{\pgfqpoint{5.185415in}{2.469019in}}%
\pgfpathlineto{\pgfqpoint{5.185537in}{2.418019in}}%
\pgfpathlineto{\pgfqpoint{5.186036in}{2.535635in}}%
\pgfpathlineto{\pgfqpoint{5.186510in}{2.522086in}}%
\pgfpathlineto{\pgfqpoint{5.187668in}{2.645826in}}%
\pgfpathlineto{\pgfqpoint{5.186732in}{2.458151in}}%
\pgfpathlineto{\pgfqpoint{5.187676in}{2.613984in}}%
\pgfpathlineto{\pgfqpoint{5.187686in}{2.592225in}}%
\pgfpathlineto{\pgfqpoint{5.188307in}{2.717141in}}%
\pgfpathlineto{\pgfqpoint{5.188748in}{2.634073in}}%
\pgfpathlineto{\pgfqpoint{5.189595in}{2.783797in}}%
\pgfpathlineto{\pgfqpoint{5.188867in}{2.617723in}}%
\pgfpathlineto{\pgfqpoint{5.189864in}{2.714264in}}%
\pgfpathlineto{\pgfqpoint{5.190930in}{2.624571in}}%
\pgfpathlineto{\pgfqpoint{5.189961in}{2.762563in}}%
\pgfpathlineto{\pgfqpoint{5.191002in}{2.659379in}}%
\pgfpathlineto{\pgfqpoint{5.191762in}{2.715733in}}%
\pgfpathlineto{\pgfqpoint{5.191594in}{2.615539in}}%
\pgfpathlineto{\pgfqpoint{5.192107in}{2.684568in}}%
\pgfpathlineto{\pgfqpoint{5.192638in}{2.619978in}}%
\pgfpathlineto{\pgfqpoint{5.192218in}{2.738557in}}%
\pgfpathlineto{\pgfqpoint{5.193219in}{2.659553in}}%
\pgfpathlineto{\pgfqpoint{5.194317in}{2.583090in}}%
\pgfpathlineto{\pgfqpoint{5.193291in}{2.722294in}}%
\pgfpathlineto{\pgfqpoint{5.194346in}{2.636002in}}%
\pgfpathlineto{\pgfqpoint{5.194629in}{2.711045in}}%
\pgfpathlineto{\pgfqpoint{5.195031in}{2.587445in}}%
\pgfpathlineto{\pgfqpoint{5.195454in}{2.637620in}}%
\pgfpathlineto{\pgfqpoint{5.195580in}{2.580555in}}%
\pgfpathlineto{\pgfqpoint{5.196208in}{2.728841in}}%
\pgfpathlineto{\pgfqpoint{5.196538in}{2.669581in}}%
\pgfpathlineto{\pgfqpoint{5.197460in}{2.739478in}}%
\pgfpathlineto{\pgfqpoint{5.196914in}{2.625867in}}%
\pgfpathlineto{\pgfqpoint{5.197646in}{2.680275in}}%
\pgfpathlineto{\pgfqpoint{5.197689in}{2.653992in}}%
\pgfpathlineto{\pgfqpoint{5.198665in}{2.812696in}}%
\pgfpathlineto{\pgfqpoint{5.198726in}{2.779333in}}%
\pgfpathlineto{\pgfqpoint{5.198791in}{2.820960in}}%
\pgfpathlineto{\pgfqpoint{5.199602in}{2.683961in}}%
\pgfpathlineto{\pgfqpoint{5.199663in}{2.722283in}}%
\pgfpathlineto{\pgfqpoint{5.200624in}{2.612783in}}%
\pgfpathlineto{\pgfqpoint{5.199878in}{2.748694in}}%
\pgfpathlineto{\pgfqpoint{5.200779in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{5.201485in}{2.736915in}}%
\pgfpathlineto{\pgfqpoint{5.201650in}{2.622213in}}%
\pgfpathlineto{\pgfqpoint{5.201891in}{2.683153in}}%
\pgfpathlineto{\pgfqpoint{5.202834in}{2.610874in}}%
\pgfpathlineto{\pgfqpoint{5.202077in}{2.720370in}}%
\pgfpathlineto{\pgfqpoint{5.203003in}{2.651963in}}%
\pgfpathlineto{\pgfqpoint{5.203326in}{2.607851in}}%
\pgfpathlineto{\pgfqpoint{5.203473in}{2.713634in}}%
\pgfpathlineto{\pgfqpoint{5.204105in}{2.655782in}}%
\pgfpathlineto{\pgfqpoint{5.204456in}{2.709200in}}%
\pgfpathlineto{\pgfqpoint{5.205123in}{2.600343in}}%
\pgfpathlineto{\pgfqpoint{5.205210in}{2.672823in}}%
\pgfpathlineto{\pgfqpoint{5.206207in}{2.587465in}}%
\pgfpathlineto{\pgfqpoint{5.206074in}{2.698960in}}%
\pgfpathlineto{\pgfqpoint{5.206322in}{2.621189in}}%
\pgfpathlineto{\pgfqpoint{5.206648in}{2.673866in}}%
\pgfpathlineto{\pgfqpoint{5.206763in}{2.562928in}}%
\pgfpathlineto{\pgfqpoint{5.207431in}{2.629066in}}%
\pgfpathlineto{\pgfqpoint{5.208180in}{2.578658in}}%
\pgfpathlineto{\pgfqpoint{5.207596in}{2.688596in}}%
\pgfpathlineto{\pgfqpoint{5.208532in}{2.629033in}}%
\pgfpathlineto{\pgfqpoint{5.208536in}{2.660368in}}%
\pgfpathlineto{\pgfqpoint{5.209601in}{2.500715in}}%
\pgfpathlineto{\pgfqpoint{5.209630in}{2.546701in}}%
\pgfpathlineto{\pgfqpoint{5.209727in}{2.521673in}}%
\pgfpathlineto{\pgfqpoint{5.210631in}{2.704490in}}%
\pgfpathlineto{\pgfqpoint{5.210713in}{2.669959in}}%
\pgfpathlineto{\pgfqpoint{5.211474in}{2.595893in}}%
\pgfpathlineto{\pgfqpoint{5.211072in}{2.705798in}}%
\pgfpathlineto{\pgfqpoint{5.211826in}{2.648423in}}%
\pgfpathlineto{\pgfqpoint{5.212306in}{2.698771in}}%
\pgfpathlineto{\pgfqpoint{5.212895in}{2.583932in}}%
\pgfpathlineto{\pgfqpoint{5.212931in}{2.657349in}}%
\pgfpathlineto{\pgfqpoint{5.213189in}{2.603223in}}%
\pgfpathlineto{\pgfqpoint{5.213864in}{2.707141in}}%
\pgfpathlineto{\pgfqpoint{5.214047in}{2.613537in}}%
\pgfpathlineto{\pgfqpoint{5.214660in}{2.684009in}}%
\pgfpathlineto{\pgfqpoint{5.215076in}{2.553722in}}%
\pgfpathlineto{\pgfqpoint{5.215144in}{2.556181in}}%
\pgfpathlineto{\pgfqpoint{5.216246in}{2.487449in}}%
\pgfpathlineto{\pgfqpoint{5.215683in}{2.611973in}}%
\pgfpathlineto{\pgfqpoint{5.216257in}{2.525661in}}%
\pgfpathlineto{\pgfqpoint{5.216260in}{2.548937in}}%
\pgfpathlineto{\pgfqpoint{5.217344in}{2.379573in}}%
\pgfpathlineto{\pgfqpoint{5.217347in}{2.438441in}}%
\pgfpathlineto{\pgfqpoint{5.217703in}{2.378652in}}%
\pgfpathlineto{\pgfqpoint{5.218148in}{2.515123in}}%
\pgfpathlineto{\pgfqpoint{5.218456in}{2.411214in}}%
\pgfpathlineto{\pgfqpoint{5.218987in}{2.497394in}}%
\pgfpathlineto{\pgfqpoint{5.219471in}{2.363125in}}%
\pgfpathlineto{\pgfqpoint{5.219565in}{2.400429in}}%
\pgfpathlineto{\pgfqpoint{5.219662in}{2.317260in}}%
\pgfpathlineto{\pgfqpoint{5.220322in}{2.441445in}}%
\pgfpathlineto{\pgfqpoint{5.220681in}{2.363863in}}%
\pgfpathlineto{\pgfqpoint{5.221050in}{2.462107in}}%
\pgfpathlineto{\pgfqpoint{5.220713in}{2.337288in}}%
\pgfpathlineto{\pgfqpoint{5.221793in}{2.386391in}}%
\pgfpathlineto{\pgfqpoint{5.222216in}{2.304808in}}%
\pgfpathlineto{\pgfqpoint{5.221839in}{2.422162in}}%
\pgfpathlineto{\pgfqpoint{5.222855in}{2.382086in}}%
\pgfpathlineto{\pgfqpoint{5.222858in}{2.401038in}}%
\pgfpathlineto{\pgfqpoint{5.223777in}{2.258752in}}%
\pgfpathlineto{\pgfqpoint{5.223942in}{2.284475in}}%
\pgfpathlineto{\pgfqpoint{5.224161in}{2.239161in}}%
\pgfpathlineto{\pgfqpoint{5.224789in}{2.384974in}}%
\pgfpathlineto{\pgfqpoint{5.225043in}{2.312380in}}%
\pgfpathlineto{\pgfqpoint{5.225700in}{2.371109in}}%
\pgfpathlineto{\pgfqpoint{5.226123in}{2.248179in}}%
\pgfpathlineto{\pgfqpoint{5.226148in}{2.296901in}}%
\pgfpathlineto{\pgfqpoint{5.226242in}{2.236386in}}%
\pgfpathlineto{\pgfqpoint{5.226827in}{2.366621in}}%
\pgfpathlineto{\pgfqpoint{5.227250in}{2.303837in}}%
\pgfpathlineto{\pgfqpoint{5.227254in}{2.369252in}}%
\pgfpathlineto{\pgfqpoint{5.227749in}{2.258342in}}%
\pgfpathlineto{\pgfqpoint{5.228362in}{2.346807in}}%
\pgfpathlineto{\pgfqpoint{5.228972in}{2.245171in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{2.376506in}}%
\pgfpathlineto{\pgfqpoint{5.229471in}{2.342997in}}%
\pgfpathlineto{\pgfqpoint{5.229474in}{2.371430in}}%
\pgfpathlineto{\pgfqpoint{5.230440in}{2.231048in}}%
\pgfpathlineto{\pgfqpoint{5.230569in}{2.268301in}}%
\pgfpathlineto{\pgfqpoint{5.231301in}{2.218445in}}%
\pgfpathlineto{\pgfqpoint{5.230884in}{2.341566in}}%
\pgfpathlineto{\pgfqpoint{5.231674in}{2.289012in}}%
\pgfpathlineto{\pgfqpoint{5.231789in}{2.327945in}}%
\pgfpathlineto{\pgfqpoint{5.232284in}{2.194808in}}%
\pgfpathlineto{\pgfqpoint{5.232736in}{2.234388in}}%
\pgfpathlineto{\pgfqpoint{5.233037in}{2.154426in}}%
\pgfpathlineto{\pgfqpoint{5.233841in}{2.267162in}}%
\pgfpathlineto{\pgfqpoint{5.233844in}{2.195679in}}%
\pgfpathlineto{\pgfqpoint{5.233877in}{2.270317in}}%
\pgfpathlineto{\pgfqpoint{5.234182in}{2.144790in}}%
\pgfpathlineto{\pgfqpoint{5.234953in}{2.204218in}}%
\pgfpathlineto{\pgfqpoint{5.234989in}{2.165409in}}%
\pgfpathlineto{\pgfqpoint{5.235746in}{2.328921in}}%
\pgfpathlineto{\pgfqpoint{5.236058in}{2.240377in}}%
\pgfpathlineto{\pgfqpoint{5.236582in}{2.333192in}}%
\pgfpathlineto{\pgfqpoint{5.237088in}{2.145409in}}%
\pgfpathlineto{\pgfqpoint{5.237167in}{2.214519in}}%
\pgfpathlineto{\pgfqpoint{5.238175in}{2.125310in}}%
\pgfpathlineto{\pgfqpoint{5.237253in}{2.250458in}}%
\pgfpathlineto{\pgfqpoint{5.238276in}{2.208911in}}%
\pgfpathlineto{\pgfqpoint{5.238466in}{2.243206in}}%
\pgfpathlineto{\pgfqpoint{5.238878in}{2.123608in}}%
\pgfpathlineto{\pgfqpoint{5.239370in}{2.229389in}}%
\pgfpathlineto{\pgfqpoint{5.239510in}{2.145200in}}%
\pgfpathlineto{\pgfqpoint{5.240170in}{2.268041in}}%
\pgfpathlineto{\pgfqpoint{5.240478in}{2.229985in}}%
\pgfpathlineto{\pgfqpoint{5.240740in}{2.181822in}}%
\pgfpathlineto{\pgfqpoint{5.241429in}{2.315333in}}%
\pgfpathlineto{\pgfqpoint{5.241566in}{2.260552in}}%
\pgfpathlineto{\pgfqpoint{5.242498in}{2.354266in}}%
\pgfpathlineto{\pgfqpoint{5.241677in}{2.198085in}}%
\pgfpathlineto{\pgfqpoint{5.242681in}{2.305849in}}%
\pgfpathlineto{\pgfqpoint{5.243700in}{2.230322in}}%
\pgfpathlineto{\pgfqpoint{5.242915in}{2.355919in}}%
\pgfpathlineto{\pgfqpoint{5.243794in}{2.291475in}}%
\pgfpathlineto{\pgfqpoint{5.244185in}{2.367085in}}%
\pgfpathlineto{\pgfqpoint{5.244544in}{2.233644in}}%
\pgfpathlineto{\pgfqpoint{5.244744in}{2.262022in}}%
\pgfpathlineto{\pgfqpoint{5.245677in}{2.158129in}}%
\pgfpathlineto{\pgfqpoint{5.245017in}{2.301660in}}%
\pgfpathlineto{\pgfqpoint{5.245857in}{2.191788in}}%
\pgfpathlineto{\pgfqpoint{5.246754in}{2.290403in}}%
\pgfpathlineto{\pgfqpoint{5.246413in}{2.165012in}}%
\pgfpathlineto{\pgfqpoint{5.246969in}{2.224031in}}%
\pgfpathlineto{\pgfqpoint{5.247507in}{2.135084in}}%
\pgfpathlineto{\pgfqpoint{5.247292in}{2.248539in}}%
\pgfpathlineto{\pgfqpoint{5.247618in}{2.165364in}}%
\pgfpathlineto{\pgfqpoint{5.248336in}{2.045767in}}%
\pgfpathlineto{\pgfqpoint{5.247651in}{2.179850in}}%
\pgfpathlineto{\pgfqpoint{5.248731in}{2.116840in}}%
\pgfpathlineto{\pgfqpoint{5.249071in}{2.193784in}}%
\pgfpathlineto{\pgfqpoint{5.249437in}{2.084087in}}%
\pgfpathlineto{\pgfqpoint{5.249814in}{2.124791in}}%
\pgfpathlineto{\pgfqpoint{5.250159in}{2.070358in}}%
\pgfpathlineto{\pgfqpoint{5.250417in}{2.184101in}}%
\pgfpathlineto{\pgfqpoint{5.250923in}{2.142073in}}%
\pgfpathlineto{\pgfqpoint{5.251734in}{2.216547in}}%
\pgfpathlineto{\pgfqpoint{5.250980in}{2.103176in}}%
\pgfpathlineto{\pgfqpoint{5.251996in}{2.153681in}}%
\pgfpathlineto{\pgfqpoint{5.252053in}{2.119674in}}%
\pgfpathlineto{\pgfqpoint{5.252936in}{2.232841in}}%
\pgfpathlineto{\pgfqpoint{5.253101in}{2.166610in}}%
\pgfpathlineto{\pgfqpoint{5.253502in}{2.230425in}}%
\pgfpathlineto{\pgfqpoint{5.253897in}{2.134223in}}%
\pgfpathlineto{\pgfqpoint{5.254213in}{2.191641in}}%
\pgfpathlineto{\pgfqpoint{5.255045in}{2.111418in}}%
\pgfpathlineto{\pgfqpoint{5.254600in}{2.238847in}}%
\pgfpathlineto{\pgfqpoint{5.255329in}{2.143126in}}%
\pgfpathlineto{\pgfqpoint{5.255924in}{2.213574in}}%
\pgfpathlineto{\pgfqpoint{5.256290in}{2.091229in}}%
\pgfpathlineto{\pgfqpoint{5.256387in}{2.124864in}}%
\pgfpathlineto{\pgfqpoint{5.256448in}{2.082829in}}%
\pgfpathlineto{\pgfqpoint{5.256861in}{2.189620in}}%
\pgfpathlineto{\pgfqpoint{5.257496in}{2.119091in}}%
\pgfpathlineto{\pgfqpoint{5.258328in}{2.207038in}}%
\pgfpathlineto{\pgfqpoint{5.257578in}{2.083607in}}%
\pgfpathlineto{\pgfqpoint{5.258619in}{2.176945in}}%
\pgfpathlineto{\pgfqpoint{5.259078in}{2.089399in}}%
\pgfpathlineto{\pgfqpoint{5.259379in}{2.227590in}}%
\pgfpathlineto{\pgfqpoint{5.259731in}{2.127958in}}%
\pgfpathlineto{\pgfqpoint{5.260319in}{2.232575in}}%
\pgfpathlineto{\pgfqpoint{5.259961in}{2.108449in}}%
\pgfpathlineto{\pgfqpoint{5.260843in}{2.164247in}}%
\pgfpathlineto{\pgfqpoint{5.261873in}{2.057093in}}%
\pgfpathlineto{\pgfqpoint{5.260937in}{2.207359in}}%
\pgfpathlineto{\pgfqpoint{5.261977in}{2.067332in}}%
\pgfpathlineto{\pgfqpoint{5.262727in}{2.148932in}}%
\pgfpathlineto{\pgfqpoint{5.262924in}{2.047704in}}%
\pgfpathlineto{\pgfqpoint{5.263086in}{2.094563in}}%
\pgfpathlineto{\pgfqpoint{5.263857in}{1.995357in}}%
\pgfpathlineto{\pgfqpoint{5.263114in}{2.128414in}}%
\pgfpathlineto{\pgfqpoint{5.264198in}{2.035086in}}%
\pgfpathlineto{\pgfqpoint{5.264704in}{2.108104in}}%
\pgfpathlineto{\pgfqpoint{5.264428in}{1.978403in}}%
\pgfpathlineto{\pgfqpoint{5.265310in}{2.058529in}}%
\pgfpathlineto{\pgfqpoint{5.265766in}{1.993710in}}%
\pgfpathlineto{\pgfqpoint{5.265963in}{2.120365in}}%
\pgfpathlineto{\pgfqpoint{5.266419in}{2.048946in}}%
\pgfpathlineto{\pgfqpoint{5.266562in}{2.084928in}}%
\pgfpathlineto{\pgfqpoint{5.266928in}{1.975461in}}%
\pgfpathlineto{\pgfqpoint{5.267510in}{2.013553in}}%
\pgfpathlineto{\pgfqpoint{5.267754in}{1.945213in}}%
\pgfpathlineto{\pgfqpoint{5.267535in}{2.079630in}}%
\pgfpathlineto{\pgfqpoint{5.268618in}{2.018943in}}%
\pgfpathlineto{\pgfqpoint{5.269741in}{1.929026in}}%
\pgfpathlineto{\pgfqpoint{5.269282in}{2.081121in}}%
\pgfpathlineto{\pgfqpoint{5.269745in}{1.978341in}}%
\pgfpathlineto{\pgfqpoint{5.270161in}{2.056463in}}%
\pgfpathlineto{\pgfqpoint{5.269752in}{1.940540in}}%
\pgfpathlineto{\pgfqpoint{5.270861in}{2.038088in}}%
\pgfpathlineto{\pgfqpoint{5.270993in}{1.963381in}}%
\pgfpathlineto{\pgfqpoint{5.271291in}{2.071539in}}%
\pgfpathlineto{\pgfqpoint{5.271969in}{2.044160in}}%
\pgfpathlineto{\pgfqpoint{5.272608in}{1.959290in}}%
\pgfpathlineto{\pgfqpoint{5.272411in}{2.090086in}}%
\pgfpathlineto{\pgfqpoint{5.273078in}{2.045050in}}%
\pgfpathlineto{\pgfqpoint{5.273892in}{2.227403in}}%
\pgfpathlineto{\pgfqpoint{5.273128in}{2.015961in}}%
\pgfpathlineto{\pgfqpoint{5.274240in}{2.182023in}}%
\pgfpathlineto{\pgfqpoint{5.274632in}{2.137688in}}%
\pgfpathlineto{\pgfqpoint{5.275245in}{2.271810in}}%
\pgfpathlineto{\pgfqpoint{5.275288in}{2.231565in}}%
\pgfpathlineto{\pgfqpoint{5.276336in}{2.289614in}}%
\pgfpathlineto{\pgfqpoint{5.275905in}{2.152290in}}%
\pgfpathlineto{\pgfqpoint{5.276400in}{2.252061in}}%
\pgfpathlineto{\pgfqpoint{5.276408in}{2.199912in}}%
\pgfpathlineto{\pgfqpoint{5.277487in}{2.360859in}}%
\pgfpathlineto{\pgfqpoint{5.277502in}{2.292432in}}%
\pgfpathlineto{\pgfqpoint{5.277631in}{2.356038in}}%
\pgfpathlineto{\pgfqpoint{5.278137in}{2.231711in}}%
\pgfpathlineto{\pgfqpoint{5.278610in}{2.289956in}}%
\pgfpathlineto{\pgfqpoint{5.279202in}{2.229511in}}%
\pgfpathlineto{\pgfqpoint{5.279303in}{2.342220in}}%
\pgfpathlineto{\pgfqpoint{5.279719in}{2.268075in}}%
\pgfpathlineto{\pgfqpoint{5.280717in}{2.374323in}}%
\pgfpathlineto{\pgfqpoint{5.279726in}{2.248550in}}%
\pgfpathlineto{\pgfqpoint{5.280835in}{2.334563in}}%
\pgfpathlineto{\pgfqpoint{5.281908in}{2.269213in}}%
\pgfpathlineto{\pgfqpoint{5.280871in}{2.417415in}}%
\pgfpathlineto{\pgfqpoint{5.281947in}{2.315746in}}%
\pgfpathlineto{\pgfqpoint{5.282306in}{2.355765in}}%
\pgfpathlineto{\pgfqpoint{5.282507in}{2.243880in}}%
\pgfpathlineto{\pgfqpoint{5.283056in}{2.308371in}}%
\pgfpathlineto{\pgfqpoint{5.283407in}{2.336812in}}%
\pgfpathlineto{\pgfqpoint{5.283820in}{2.211026in}}%
\pgfpathlineto{\pgfqpoint{5.284136in}{2.274169in}}%
\pgfpathlineto{\pgfqpoint{5.285140in}{2.207718in}}%
\pgfpathlineto{\pgfqpoint{5.284448in}{2.334511in}}%
\pgfpathlineto{\pgfqpoint{5.285252in}{2.240129in}}%
\pgfpathlineto{\pgfqpoint{5.285381in}{2.289708in}}%
\pgfpathlineto{\pgfqpoint{5.285923in}{2.185671in}}%
\pgfpathlineto{\pgfqpoint{5.285955in}{2.203977in}}%
\pgfpathlineto{\pgfqpoint{5.286274in}{2.149197in}}%
\pgfpathlineto{\pgfqpoint{5.286838in}{2.267736in}}%
\pgfpathlineto{\pgfqpoint{5.287067in}{2.172048in}}%
\pgfpathlineto{\pgfqpoint{5.287311in}{2.275675in}}%
\pgfpathlineto{\pgfqpoint{5.287943in}{2.119500in}}%
\pgfpathlineto{\pgfqpoint{5.288176in}{2.168940in}}%
\pgfpathlineto{\pgfqpoint{5.289202in}{2.090577in}}%
\pgfpathlineto{\pgfqpoint{5.288262in}{2.221025in}}%
\pgfpathlineto{\pgfqpoint{5.289295in}{2.135799in}}%
\pgfpathlineto{\pgfqpoint{5.290368in}{2.192843in}}%
\pgfpathlineto{\pgfqpoint{5.289618in}{2.086351in}}%
\pgfpathlineto{\pgfqpoint{5.290407in}{2.138383in}}%
\pgfpathlineto{\pgfqpoint{5.290465in}{2.089311in}}%
\pgfpathlineto{\pgfqpoint{5.290730in}{2.218257in}}%
\pgfpathlineto{\pgfqpoint{5.291240in}{2.139640in}}%
\pgfpathlineto{\pgfqpoint{5.292173in}{2.216480in}}%
\pgfpathlineto{\pgfqpoint{5.291254in}{2.103702in}}%
\pgfpathlineto{\pgfqpoint{5.292348in}{2.164008in}}%
\pgfpathlineto{\pgfqpoint{5.292951in}{2.100866in}}%
\pgfpathlineto{\pgfqpoint{5.292370in}{2.205092in}}%
\pgfpathlineto{\pgfqpoint{5.293461in}{2.134389in}}%
\pgfpathlineto{\pgfqpoint{5.293773in}{2.209962in}}%
\pgfpathlineto{\pgfqpoint{5.294559in}{2.096496in}}%
\pgfpathlineto{\pgfqpoint{5.294569in}{2.133165in}}%
\pgfpathlineto{\pgfqpoint{5.294968in}{2.077094in}}%
\pgfpathlineto{\pgfqpoint{5.295337in}{2.184215in}}%
\pgfpathlineto{\pgfqpoint{5.295674in}{2.134806in}}%
\pgfpathlineto{\pgfqpoint{5.296722in}{2.218609in}}%
\pgfpathlineto{\pgfqpoint{5.296015in}{2.067376in}}%
\pgfpathlineto{\pgfqpoint{5.296794in}{2.189159in}}%
\pgfpathlineto{\pgfqpoint{5.296837in}{2.205705in}}%
\pgfpathlineto{\pgfqpoint{5.297727in}{2.054851in}}%
\pgfpathlineto{\pgfqpoint{5.297885in}{2.104304in}}%
\pgfpathlineto{\pgfqpoint{5.297981in}{2.163300in}}%
\pgfpathlineto{\pgfqpoint{5.298778in}{2.033908in}}%
\pgfpathlineto{\pgfqpoint{5.298979in}{2.106054in}}%
\pgfpathlineto{\pgfqpoint{5.299513in}{2.040591in}}%
\pgfpathlineto{\pgfqpoint{5.299775in}{2.143699in}}%
\pgfpathlineto{\pgfqpoint{5.300091in}{2.098033in}}%
\pgfpathlineto{\pgfqpoint{5.300920in}{2.217508in}}%
\pgfpathlineto{\pgfqpoint{5.300145in}{2.065343in}}%
\pgfpathlineto{\pgfqpoint{5.301203in}{2.132016in}}%
\pgfpathlineto{\pgfqpoint{5.301390in}{2.206398in}}%
\pgfpathlineto{\pgfqpoint{5.301232in}{2.112240in}}%
\pgfpathlineto{\pgfqpoint{5.302283in}{2.155826in}}%
\pgfpathlineto{\pgfqpoint{5.302287in}{2.118977in}}%
\pgfpathlineto{\pgfqpoint{5.302994in}{2.257823in}}%
\pgfpathlineto{\pgfqpoint{5.303388in}{2.213132in}}%
\pgfpathlineto{\pgfqpoint{5.304551in}{2.104023in}}%
\pgfpathlineto{\pgfqpoint{5.303597in}{2.268602in}}%
\pgfpathlineto{\pgfqpoint{5.304598in}{2.112587in}}%
\pgfpathlineto{\pgfqpoint{5.305681in}{2.213888in}}%
\pgfpathlineto{\pgfqpoint{5.304924in}{2.078159in}}%
\pgfpathlineto{\pgfqpoint{5.305710in}{2.155313in}}%
\pgfpathlineto{\pgfqpoint{5.305864in}{2.125573in}}%
\pgfpathlineto{\pgfqpoint{5.306754in}{2.250450in}}%
\pgfpathlineto{\pgfqpoint{5.306811in}{2.187014in}}%
\pgfpathlineto{\pgfqpoint{5.306937in}{2.252877in}}%
\pgfpathlineto{\pgfqpoint{5.307866in}{2.087706in}}%
\pgfpathlineto{\pgfqpoint{5.307906in}{2.128989in}}%
\pgfpathlineto{\pgfqpoint{5.308523in}{2.040853in}}%
\pgfpathlineto{\pgfqpoint{5.308968in}{2.155486in}}%
\pgfpathlineto{\pgfqpoint{5.309021in}{2.111406in}}%
\pgfpathlineto{\pgfqpoint{5.309567in}{2.158195in}}%
\pgfpathlineto{\pgfqpoint{5.309222in}{2.046113in}}%
\pgfpathlineto{\pgfqpoint{5.310130in}{2.136281in}}%
\pgfpathlineto{\pgfqpoint{5.310546in}{2.072958in}}%
\pgfpathlineto{\pgfqpoint{5.310923in}{2.186979in}}%
\pgfpathlineto{\pgfqpoint{5.311242in}{2.115374in}}%
\pgfpathlineto{\pgfqpoint{5.311296in}{2.143585in}}%
\pgfpathlineto{\pgfqpoint{5.311719in}{2.000413in}}%
\pgfpathlineto{\pgfqpoint{5.312329in}{2.074864in}}%
\pgfpathlineto{\pgfqpoint{5.312530in}{2.011789in}}%
\pgfpathlineto{\pgfqpoint{5.313054in}{2.168220in}}%
\pgfpathlineto{\pgfqpoint{5.313431in}{2.077209in}}%
\pgfpathlineto{\pgfqpoint{5.313750in}{2.148023in}}%
\pgfpathlineto{\pgfqpoint{5.314529in}{2.002516in}}%
\pgfpathlineto{\pgfqpoint{5.314532in}{2.048183in}}%
\pgfpathlineto{\pgfqpoint{5.315020in}{1.970012in}}%
\pgfpathlineto{\pgfqpoint{5.315289in}{2.072115in}}%
\pgfpathlineto{\pgfqpoint{5.315645in}{2.010130in}}%
\pgfpathlineto{\pgfqpoint{5.315756in}{2.066826in}}%
\pgfpathlineto{\pgfqpoint{5.316046in}{1.926005in}}%
\pgfpathlineto{\pgfqpoint{5.316753in}{2.003330in}}%
\pgfpathlineto{\pgfqpoint{5.316861in}{2.026186in}}%
\pgfpathlineto{\pgfqpoint{5.317374in}{1.915041in}}%
\pgfpathlineto{\pgfqpoint{5.317840in}{1.962633in}}%
\pgfpathlineto{\pgfqpoint{5.318501in}{1.868280in}}%
\pgfpathlineto{\pgfqpoint{5.317851in}{1.989080in}}%
\pgfpathlineto{\pgfqpoint{5.318974in}{1.899057in}}%
\pgfpathlineto{\pgfqpoint{5.319961in}{2.000437in}}%
\pgfpathlineto{\pgfqpoint{5.319620in}{1.851588in}}%
\pgfpathlineto{\pgfqpoint{5.320086in}{1.931665in}}%
\pgfpathlineto{\pgfqpoint{5.321091in}{1.856957in}}%
\pgfpathlineto{\pgfqpoint{5.320635in}{1.985671in}}%
\pgfpathlineto{\pgfqpoint{5.321199in}{1.920620in}}%
\pgfpathlineto{\pgfqpoint{5.321238in}{1.950677in}}%
\pgfpathlineto{\pgfqpoint{5.322131in}{1.810978in}}%
\pgfpathlineto{\pgfqpoint{5.322286in}{1.873311in}}%
\pgfpathlineto{\pgfqpoint{5.322289in}{1.841307in}}%
\pgfpathlineto{\pgfqpoint{5.323107in}{1.959852in}}%
\pgfpathlineto{\pgfqpoint{5.323394in}{1.890778in}}%
\pgfpathlineto{\pgfqpoint{5.323882in}{1.955983in}}%
\pgfpathlineto{\pgfqpoint{5.324324in}{1.854694in}}%
\pgfpathlineto{\pgfqpoint{5.324503in}{1.886252in}}%
\pgfpathlineto{\pgfqpoint{5.325551in}{1.822052in}}%
\pgfpathlineto{\pgfqpoint{5.325020in}{1.958107in}}%
\pgfpathlineto{\pgfqpoint{5.325619in}{1.827664in}}%
\pgfpathlineto{\pgfqpoint{5.326713in}{1.937397in}}%
\pgfpathlineto{\pgfqpoint{5.326254in}{1.802410in}}%
\pgfpathlineto{\pgfqpoint{5.326735in}{1.924579in}}%
\pgfpathlineto{\pgfqpoint{5.327797in}{1.848975in}}%
\pgfpathlineto{\pgfqpoint{5.327431in}{1.959426in}}%
\pgfpathlineto{\pgfqpoint{5.327854in}{1.866010in}}%
\pgfpathlineto{\pgfqpoint{5.328615in}{1.952192in}}%
\pgfpathlineto{\pgfqpoint{5.328310in}{1.828813in}}%
\pgfpathlineto{\pgfqpoint{5.328974in}{1.951972in}}%
\pgfpathlineto{\pgfqpoint{5.329135in}{1.852487in}}%
\pgfpathlineto{\pgfqpoint{5.329609in}{1.965786in}}%
\pgfpathlineto{\pgfqpoint{5.330086in}{1.927257in}}%
\pgfpathlineto{\pgfqpoint{5.330373in}{1.857720in}}%
\pgfpathlineto{\pgfqpoint{5.330803in}{1.965836in}}%
\pgfpathlineto{\pgfqpoint{5.331198in}{1.902211in}}%
\pgfpathlineto{\pgfqpoint{5.332149in}{2.037765in}}%
\pgfpathlineto{\pgfqpoint{5.331223in}{1.885146in}}%
\pgfpathlineto{\pgfqpoint{5.332325in}{2.029177in}}%
\pgfpathlineto{\pgfqpoint{5.333021in}{1.922610in}}%
\pgfpathlineto{\pgfqpoint{5.332569in}{2.060997in}}%
\pgfpathlineto{\pgfqpoint{5.333437in}{2.007328in}}%
\pgfpathlineto{\pgfqpoint{5.334215in}{2.088496in}}%
\pgfpathlineto{\pgfqpoint{5.334337in}{1.966876in}}%
\pgfpathlineto{\pgfqpoint{5.334549in}{2.018302in}}%
\pgfpathlineto{\pgfqpoint{5.335446in}{1.944813in}}%
\pgfpathlineto{\pgfqpoint{5.335399in}{2.050449in}}%
\pgfpathlineto{\pgfqpoint{5.335661in}{2.005402in}}%
\pgfpathlineto{\pgfqpoint{5.335755in}{1.967214in}}%
\pgfpathlineto{\pgfqpoint{5.336207in}{2.072273in}}%
\pgfpathlineto{\pgfqpoint{5.336436in}{2.021370in}}%
\pgfpathlineto{\pgfqpoint{5.337254in}{2.149408in}}%
\pgfpathlineto{\pgfqpoint{5.337552in}{2.089600in}}%
\pgfpathlineto{\pgfqpoint{5.337818in}{2.156070in}}%
\pgfpathlineto{\pgfqpoint{5.338094in}{2.039059in}}%
\pgfpathlineto{\pgfqpoint{5.338675in}{2.110927in}}%
\pgfpathlineto{\pgfqpoint{5.339762in}{2.051722in}}%
\pgfpathlineto{\pgfqpoint{5.339117in}{2.176051in}}%
\pgfpathlineto{\pgfqpoint{5.339787in}{2.087983in}}%
\pgfpathlineto{\pgfqpoint{5.340150in}{2.146102in}}%
\pgfpathlineto{\pgfqpoint{5.340293in}{2.026393in}}%
\pgfpathlineto{\pgfqpoint{5.340871in}{2.122784in}}%
\pgfpathlineto{\pgfqpoint{5.341524in}{1.994773in}}%
\pgfpathlineto{\pgfqpoint{5.340982in}{2.125815in}}%
\pgfpathlineto{\pgfqpoint{5.341983in}{2.093991in}}%
\pgfpathlineto{\pgfqpoint{5.342112in}{2.033557in}}%
\pgfpathlineto{\pgfqpoint{5.342819in}{2.119379in}}%
\pgfpathlineto{\pgfqpoint{5.343095in}{2.083567in}}%
\pgfpathlineto{\pgfqpoint{5.343139in}{2.037082in}}%
\pgfpathlineto{\pgfqpoint{5.343192in}{2.146530in}}%
\pgfpathlineto{\pgfqpoint{5.343372in}{2.098399in}}%
\pgfpathlineto{\pgfqpoint{5.343469in}{2.176782in}}%
\pgfpathlineto{\pgfqpoint{5.343411in}{2.051272in}}%
\pgfpathlineto{\pgfqpoint{5.344480in}{2.103994in}}%
\pgfpathlineto{\pgfqpoint{5.344498in}{2.151818in}}%
\pgfpathlineto{\pgfqpoint{5.345331in}{2.033028in}}%
\pgfpathlineto{\pgfqpoint{5.345446in}{2.088202in}}%
\pgfpathlineto{\pgfqpoint{5.346497in}{1.951073in}}%
\pgfpathlineto{\pgfqpoint{5.345550in}{2.113947in}}%
\pgfpathlineto{\pgfqpoint{5.346558in}{1.994609in}}%
\pgfpathlineto{\pgfqpoint{5.347631in}{2.037769in}}%
\pgfpathlineto{\pgfqpoint{5.347017in}{1.910992in}}%
\pgfpathlineto{\pgfqpoint{5.347666in}{1.977118in}}%
\pgfpathlineto{\pgfqpoint{5.347921in}{1.923479in}}%
\pgfpathlineto{\pgfqpoint{5.347702in}{2.015075in}}%
\pgfpathlineto{\pgfqpoint{5.348779in}{1.957504in}}%
\pgfpathlineto{\pgfqpoint{5.349306in}{2.024764in}}%
\pgfpathlineto{\pgfqpoint{5.349640in}{1.892836in}}%
\pgfpathlineto{\pgfqpoint{5.349887in}{1.954589in}}%
\pgfpathlineto{\pgfqpoint{5.350913in}{2.074044in}}%
\pgfpathlineto{\pgfqpoint{5.349930in}{1.929735in}}%
\pgfpathlineto{\pgfqpoint{5.351079in}{2.048652in}}%
\pgfpathlineto{\pgfqpoint{5.351850in}{1.982214in}}%
\pgfpathlineto{\pgfqpoint{5.351401in}{2.107692in}}%
\pgfpathlineto{\pgfqpoint{5.352191in}{1.997366in}}%
\pgfpathlineto{\pgfqpoint{5.353231in}{2.081953in}}%
\pgfpathlineto{\pgfqpoint{5.352485in}{1.961698in}}%
\pgfpathlineto{\pgfqpoint{5.353303in}{2.014016in}}%
\pgfpathlineto{\pgfqpoint{5.353687in}{2.085949in}}%
\pgfpathlineto{\pgfqpoint{5.353866in}{1.965475in}}%
\pgfpathlineto{\pgfqpoint{5.354408in}{2.019513in}}%
\pgfpathlineto{\pgfqpoint{5.354519in}{1.952464in}}%
\pgfpathlineto{\pgfqpoint{5.354828in}{2.076542in}}%
\pgfpathlineto{\pgfqpoint{5.355520in}{2.010299in}}%
\pgfpathlineto{\pgfqpoint{5.355542in}{2.050602in}}%
\pgfpathlineto{\pgfqpoint{5.355890in}{1.948145in}}%
\pgfpathlineto{\pgfqpoint{5.356590in}{2.011408in}}%
\pgfpathlineto{\pgfqpoint{5.356593in}{1.959044in}}%
\pgfpathlineto{\pgfqpoint{5.357045in}{2.114576in}}%
\pgfpathlineto{\pgfqpoint{5.357695in}{2.047325in}}%
\pgfpathlineto{\pgfqpoint{5.358663in}{2.108170in}}%
\pgfpathlineto{\pgfqpoint{5.358348in}{2.006210in}}%
\pgfpathlineto{\pgfqpoint{5.358800in}{2.051345in}}%
\pgfpathlineto{\pgfqpoint{5.359033in}{1.988114in}}%
\pgfpathlineto{\pgfqpoint{5.359743in}{2.118569in}}%
\pgfpathlineto{\pgfqpoint{5.359901in}{2.074457in}}%
\pgfpathlineto{\pgfqpoint{5.360346in}{2.128946in}}%
\pgfpathlineto{\pgfqpoint{5.360084in}{2.030986in}}%
\pgfpathlineto{\pgfqpoint{5.361017in}{2.091869in}}%
\pgfpathlineto{\pgfqpoint{5.361143in}{2.034385in}}%
\pgfpathlineto{\pgfqpoint{5.361993in}{2.190985in}}%
\pgfpathlineto{\pgfqpoint{5.362122in}{2.109586in}}%
\pgfpathlineto{\pgfqpoint{5.363058in}{2.206040in}}%
\pgfpathlineto{\pgfqpoint{5.362283in}{2.092023in}}%
\pgfpathlineto{\pgfqpoint{5.363238in}{2.160412in}}%
\pgfpathlineto{\pgfqpoint{5.363249in}{2.102676in}}%
\pgfpathlineto{\pgfqpoint{5.363837in}{2.231296in}}%
\pgfpathlineto{\pgfqpoint{5.364343in}{2.205105in}}%
\pgfpathlineto{\pgfqpoint{5.365376in}{2.109190in}}%
\pgfpathlineto{\pgfqpoint{5.364447in}{2.242674in}}%
\pgfpathlineto{\pgfqpoint{5.365477in}{2.164401in}}%
\pgfpathlineto{\pgfqpoint{5.366309in}{2.273835in}}%
\pgfpathlineto{\pgfqpoint{5.365656in}{2.117558in}}%
\pgfpathlineto{\pgfqpoint{5.366607in}{2.237376in}}%
\pgfpathlineto{\pgfqpoint{5.367680in}{2.203908in}}%
\pgfpathlineto{\pgfqpoint{5.367274in}{2.339989in}}%
\pgfpathlineto{\pgfqpoint{5.367716in}{2.230659in}}%
\pgfpathlineto{\pgfqpoint{5.368749in}{2.346107in}}%
\pgfpathlineto{\pgfqpoint{5.367726in}{2.209542in}}%
\pgfpathlineto{\pgfqpoint{5.368835in}{2.329155in}}%
\pgfpathlineto{\pgfqpoint{5.369825in}{2.209237in}}%
\pgfpathlineto{\pgfqpoint{5.369226in}{2.373874in}}%
\pgfpathlineto{\pgfqpoint{5.369976in}{2.238072in}}%
\pgfpathlineto{\pgfqpoint{5.370001in}{2.301262in}}%
\pgfpathlineto{\pgfqpoint{5.370876in}{2.192110in}}%
\pgfpathlineto{\pgfqpoint{5.371085in}{2.269098in}}%
\pgfpathlineto{\pgfqpoint{5.371723in}{2.099737in}}%
\pgfpathlineto{\pgfqpoint{5.372204in}{2.171275in}}%
\pgfpathlineto{\pgfqpoint{5.372254in}{2.210224in}}%
\pgfpathlineto{\pgfqpoint{5.372835in}{2.084876in}}%
\pgfpathlineto{\pgfqpoint{5.373298in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{5.374411in}{1.988679in}}%
\pgfpathlineto{\pgfqpoint{5.373331in}{2.150274in}}%
\pgfpathlineto{\pgfqpoint{5.374421in}{1.991532in}}%
\pgfpathlineto{\pgfqpoint{5.374665in}{2.076501in}}%
\pgfpathlineto{\pgfqpoint{5.375483in}{1.917981in}}%
\pgfpathlineto{\pgfqpoint{5.375526in}{1.957263in}}%
\pgfpathlineto{\pgfqpoint{5.375652in}{2.020863in}}%
\pgfpathlineto{\pgfqpoint{5.375799in}{1.913743in}}%
\pgfpathlineto{\pgfqpoint{5.376624in}{1.968770in}}%
\pgfpathlineto{\pgfqpoint{5.377453in}{1.921376in}}%
\pgfpathlineto{\pgfqpoint{5.377112in}{2.050737in}}%
\pgfpathlineto{\pgfqpoint{5.377736in}{1.934536in}}%
\pgfpathlineto{\pgfqpoint{5.378806in}{2.002016in}}%
\pgfpathlineto{\pgfqpoint{5.377995in}{1.898038in}}%
\pgfpathlineto{\pgfqpoint{5.378863in}{1.988828in}}%
\pgfpathlineto{\pgfqpoint{5.379875in}{1.878455in}}%
\pgfpathlineto{\pgfqpoint{5.379057in}{2.002834in}}%
\pgfpathlineto{\pgfqpoint{5.379979in}{1.900699in}}%
\pgfpathlineto{\pgfqpoint{5.380793in}{1.836534in}}%
\pgfpathlineto{\pgfqpoint{5.380352in}{1.995654in}}%
\pgfpathlineto{\pgfqpoint{5.381088in}{1.900766in}}%
\pgfpathlineto{\pgfqpoint{5.381235in}{1.950301in}}%
\pgfpathlineto{\pgfqpoint{5.382067in}{1.837715in}}%
\pgfpathlineto{\pgfqpoint{5.382160in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{5.382164in}{1.839026in}}%
\pgfpathlineto{\pgfqpoint{5.382756in}{1.995087in}}%
\pgfpathlineto{\pgfqpoint{5.383269in}{1.909775in}}%
\pgfpathlineto{\pgfqpoint{5.383664in}{1.846872in}}%
\pgfpathlineto{\pgfqpoint{5.383556in}{1.951861in}}%
\pgfpathlineto{\pgfqpoint{5.384388in}{1.886150in}}%
\pgfpathlineto{\pgfqpoint{5.385009in}{2.007748in}}%
\pgfpathlineto{\pgfqpoint{5.384417in}{1.871791in}}%
\pgfpathlineto{\pgfqpoint{5.385533in}{1.942873in}}%
\pgfpathlineto{\pgfqpoint{5.385953in}{1.903076in}}%
\pgfpathlineto{\pgfqpoint{5.386552in}{2.031307in}}%
\pgfpathlineto{\pgfqpoint{5.386642in}{1.959459in}}%
\pgfpathlineto{\pgfqpoint{5.386932in}{2.029355in}}%
\pgfpathlineto{\pgfqpoint{5.387618in}{1.914289in}}%
\pgfpathlineto{\pgfqpoint{5.387747in}{1.961595in}}%
\pgfpathlineto{\pgfqpoint{5.387876in}{1.904119in}}%
\pgfpathlineto{\pgfqpoint{5.388845in}{2.040513in}}%
\pgfpathlineto{\pgfqpoint{5.388848in}{2.003671in}}%
\pgfpathlineto{\pgfqpoint{5.388959in}{2.060469in}}%
\pgfpathlineto{\pgfqpoint{5.389584in}{1.899674in}}%
\pgfpathlineto{\pgfqpoint{5.389946in}{1.997802in}}%
\pgfpathlineto{\pgfqpoint{5.390021in}{1.912575in}}%
\pgfpathlineto{\pgfqpoint{5.390775in}{2.040592in}}%
\pgfpathlineto{\pgfqpoint{5.391058in}{1.965708in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{1.864916in}}%
\pgfpathlineto{\pgfqpoint{5.392156in}{1.991227in}}%
\pgfpathlineto{\pgfqpoint{5.392171in}{1.944973in}}%
\pgfpathlineto{\pgfqpoint{5.392949in}{2.050051in}}%
\pgfpathlineto{\pgfqpoint{5.393286in}{2.048645in}}%
\pgfpathlineto{\pgfqpoint{5.394363in}{1.938138in}}%
\pgfpathlineto{\pgfqpoint{5.393699in}{2.067464in}}%
\pgfpathlineto{\pgfqpoint{5.394402in}{1.970441in}}%
\pgfpathlineto{\pgfqpoint{5.394567in}{2.021111in}}%
\pgfpathlineto{\pgfqpoint{5.395349in}{1.897986in}}%
\pgfpathlineto{\pgfqpoint{5.395504in}{1.925106in}}%
\pgfpathlineto{\pgfqpoint{5.396533in}{1.882511in}}%
\pgfpathlineto{\pgfqpoint{5.395884in}{1.999202in}}%
\pgfpathlineto{\pgfqpoint{5.396612in}{1.899358in}}%
\pgfpathlineto{\pgfqpoint{5.397581in}{2.013816in}}%
\pgfpathlineto{\pgfqpoint{5.396731in}{1.887411in}}%
\pgfpathlineto{\pgfqpoint{5.397728in}{1.986315in}}%
\pgfpathlineto{\pgfqpoint{5.398790in}{1.834597in}}%
\pgfpathlineto{\pgfqpoint{5.397764in}{2.011609in}}%
\pgfpathlineto{\pgfqpoint{5.398851in}{1.870146in}}%
\pgfpathlineto{\pgfqpoint{5.399515in}{1.942040in}}%
\pgfpathlineto{\pgfqpoint{5.399945in}{1.830276in}}%
\pgfpathlineto{\pgfqpoint{5.399963in}{1.877970in}}%
\pgfpathlineto{\pgfqpoint{5.400035in}{1.836344in}}%
\pgfpathlineto{\pgfqpoint{5.400667in}{1.982086in}}%
\pgfpathlineto{\pgfqpoint{5.401061in}{1.929370in}}%
\pgfpathlineto{\pgfqpoint{5.401531in}{1.989244in}}%
\pgfpathlineto{\pgfqpoint{5.401908in}{1.869719in}}%
\pgfpathlineto{\pgfqpoint{5.402166in}{1.894085in}}%
\pgfpathlineto{\pgfqpoint{5.402543in}{1.974591in}}%
\pgfpathlineto{\pgfqpoint{5.403017in}{1.824321in}}%
\pgfpathlineto{\pgfqpoint{5.403232in}{1.860481in}}%
\pgfpathlineto{\pgfqpoint{5.404280in}{1.811738in}}%
\pgfpathlineto{\pgfqpoint{5.403612in}{1.948960in}}%
\pgfpathlineto{\pgfqpoint{5.404341in}{1.853078in}}%
\pgfpathlineto{\pgfqpoint{5.405144in}{1.903971in}}%
\pgfpathlineto{\pgfqpoint{5.404631in}{1.790183in}}%
\pgfpathlineto{\pgfqpoint{5.405435in}{1.847261in}}%
\pgfpathlineto{\pgfqpoint{5.406501in}{1.785621in}}%
\pgfpathlineto{\pgfqpoint{5.405926in}{1.920246in}}%
\pgfpathlineto{\pgfqpoint{5.406551in}{1.822092in}}%
\pgfpathlineto{\pgfqpoint{5.406870in}{1.956774in}}%
\pgfpathlineto{\pgfqpoint{5.406562in}{1.795984in}}%
\pgfpathlineto{\pgfqpoint{5.407667in}{1.877955in}}%
\pgfpathlineto{\pgfqpoint{5.407889in}{1.814519in}}%
\pgfpathlineto{\pgfqpoint{5.408366in}{1.953989in}}%
\pgfpathlineto{\pgfqpoint{5.408775in}{1.891423in}}%
\pgfpathlineto{\pgfqpoint{5.408876in}{1.870506in}}%
\pgfpathlineto{\pgfqpoint{5.409443in}{1.994568in}}%
\pgfpathlineto{\pgfqpoint{5.409852in}{1.951367in}}%
\pgfpathlineto{\pgfqpoint{5.410422in}{2.012754in}}%
\pgfpathlineto{\pgfqpoint{5.410110in}{1.908812in}}%
\pgfpathlineto{\pgfqpoint{5.410975in}{1.988659in}}%
\pgfpathlineto{\pgfqpoint{5.411269in}{1.896097in}}%
\pgfpathlineto{\pgfqpoint{5.411789in}{2.051609in}}%
\pgfpathlineto{\pgfqpoint{5.412069in}{2.011020in}}%
\pgfpathlineto{\pgfqpoint{5.412320in}{1.936307in}}%
\pgfpathlineto{\pgfqpoint{5.412471in}{2.051445in}}%
\pgfpathlineto{\pgfqpoint{5.413138in}{1.998565in}}%
\pgfpathlineto{\pgfqpoint{5.413612in}{2.051987in}}%
\pgfpathlineto{\pgfqpoint{5.413888in}{1.931344in}}%
\pgfpathlineto{\pgfqpoint{5.414247in}{2.007617in}}%
\pgfpathlineto{\pgfqpoint{5.414828in}{1.937860in}}%
\pgfpathlineto{\pgfqpoint{5.415348in}{2.046570in}}%
\pgfpathlineto{\pgfqpoint{5.415355in}{2.004935in}}%
\pgfpathlineto{\pgfqpoint{5.415951in}{2.094173in}}%
\pgfpathlineto{\pgfqpoint{5.415492in}{1.969824in}}%
\pgfpathlineto{\pgfqpoint{5.416468in}{2.020169in}}%
\pgfpathlineto{\pgfqpoint{5.416672in}{1.953293in}}%
\pgfpathlineto{\pgfqpoint{5.417142in}{2.059227in}}%
\pgfpathlineto{\pgfqpoint{5.417296in}{2.019627in}}%
\pgfpathlineto{\pgfqpoint{5.417867in}{2.074372in}}%
\pgfpathlineto{\pgfqpoint{5.418265in}{1.959533in}}%
\pgfpathlineto{\pgfqpoint{5.418405in}{2.039882in}}%
\pgfpathlineto{\pgfqpoint{5.418516in}{1.981252in}}%
\pgfpathlineto{\pgfqpoint{5.419133in}{2.091641in}}%
\pgfpathlineto{\pgfqpoint{5.419510in}{2.059206in}}%
\pgfpathlineto{\pgfqpoint{5.420447in}{1.966669in}}%
\pgfpathlineto{\pgfqpoint{5.419991in}{2.088507in}}%
\pgfpathlineto{\pgfqpoint{5.420633in}{2.014528in}}%
\pgfpathlineto{\pgfqpoint{5.421494in}{2.090125in}}%
\pgfpathlineto{\pgfqpoint{5.420787in}{1.963527in}}%
\pgfpathlineto{\pgfqpoint{5.421738in}{2.043214in}}%
\pgfpathlineto{\pgfqpoint{5.422790in}{1.979693in}}%
\pgfpathlineto{\pgfqpoint{5.422581in}{2.094156in}}%
\pgfpathlineto{\pgfqpoint{5.422847in}{2.023681in}}%
\pgfpathlineto{\pgfqpoint{5.423026in}{2.056065in}}%
\pgfpathlineto{\pgfqpoint{5.423457in}{1.952749in}}%
\pgfpathlineto{\pgfqpoint{5.423952in}{2.003780in}}%
\pgfpathlineto{\pgfqpoint{5.424813in}{1.948814in}}%
\pgfpathlineto{\pgfqpoint{5.424160in}{2.047931in}}%
\pgfpathlineto{\pgfqpoint{5.425053in}{1.990838in}}%
\pgfpathlineto{\pgfqpoint{5.425495in}{2.098254in}}%
\pgfpathlineto{\pgfqpoint{5.425064in}{1.977811in}}%
\pgfpathlineto{\pgfqpoint{5.426169in}{2.056978in}}%
\pgfpathlineto{\pgfqpoint{5.427002in}{2.000214in}}%
\pgfpathlineto{\pgfqpoint{5.427084in}{2.094852in}}%
\pgfpathlineto{\pgfqpoint{5.427282in}{2.045659in}}%
\pgfpathlineto{\pgfqpoint{5.428588in}{2.267220in}}%
\pgfpathlineto{\pgfqpoint{5.427310in}{2.012262in}}%
\pgfpathlineto{\pgfqpoint{5.429739in}{2.215171in}}%
\pgfpathlineto{\pgfqpoint{5.429868in}{2.271912in}}%
\pgfpathlineto{\pgfqpoint{5.430851in}{2.151796in}}%
\pgfpathlineto{\pgfqpoint{5.431113in}{2.250891in}}%
\pgfpathlineto{\pgfqpoint{5.431713in}{2.115232in}}%
\pgfpathlineto{\pgfqpoint{5.431960in}{2.205098in}}%
\pgfpathlineto{\pgfqpoint{5.432021in}{2.128115in}}%
\pgfpathlineto{\pgfqpoint{5.433011in}{2.315459in}}%
\pgfpathlineto{\pgfqpoint{5.433065in}{2.250494in}}%
\pgfpathlineto{\pgfqpoint{5.433345in}{2.352508in}}%
\pgfpathlineto{\pgfqpoint{5.433930in}{2.223041in}}%
\pgfpathlineto{\pgfqpoint{5.434174in}{2.255367in}}%
\pgfpathlineto{\pgfqpoint{5.434249in}{2.238368in}}%
\pgfpathlineto{\pgfqpoint{5.434942in}{2.401910in}}%
\pgfpathlineto{\pgfqpoint{5.435157in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{5.435193in}{2.408843in}}%
\pgfpathlineto{\pgfqpoint{5.435591in}{2.285066in}}%
\pgfpathlineto{\pgfqpoint{5.436266in}{2.344387in}}%
\pgfpathlineto{\pgfqpoint{5.436998in}{2.236279in}}%
\pgfpathlineto{\pgfqpoint{5.436334in}{2.374529in}}%
\pgfpathlineto{\pgfqpoint{5.437389in}{2.282980in}}%
\pgfpathlineto{\pgfqpoint{5.437392in}{2.313017in}}%
\pgfpathlineto{\pgfqpoint{5.438418in}{2.178349in}}%
\pgfpathlineto{\pgfqpoint{5.438487in}{2.231899in}}%
\pgfpathlineto{\pgfqpoint{5.439161in}{2.153408in}}%
\pgfpathlineto{\pgfqpoint{5.439018in}{2.279960in}}%
\pgfpathlineto{\pgfqpoint{5.439599in}{2.172748in}}%
\pgfpathlineto{\pgfqpoint{5.439864in}{2.235102in}}%
\pgfpathlineto{\pgfqpoint{5.440639in}{2.081119in}}%
\pgfpathlineto{\pgfqpoint{5.440697in}{2.132344in}}%
\pgfpathlineto{\pgfqpoint{5.441048in}{2.060357in}}%
\pgfpathlineto{\pgfqpoint{5.441726in}{2.193344in}}%
\pgfpathlineto{\pgfqpoint{5.441802in}{2.153894in}}%
\pgfpathlineto{\pgfqpoint{5.441877in}{2.197414in}}%
\pgfpathlineto{\pgfqpoint{5.442074in}{2.063436in}}%
\pgfpathlineto{\pgfqpoint{5.442907in}{2.133165in}}%
\pgfpathlineto{\pgfqpoint{5.443305in}{2.029104in}}%
\pgfpathlineto{\pgfqpoint{5.443954in}{2.161338in}}%
\pgfpathlineto{\pgfqpoint{5.444015in}{2.111749in}}%
\pgfpathlineto{\pgfqpoint{5.445085in}{2.192136in}}%
\pgfpathlineto{\pgfqpoint{5.444424in}{2.048793in}}%
\pgfpathlineto{\pgfqpoint{5.445135in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{5.445149in}{2.121573in}}%
\pgfpathlineto{\pgfqpoint{5.446122in}{2.250667in}}%
\pgfpathlineto{\pgfqpoint{5.446240in}{2.196405in}}%
\pgfpathlineto{\pgfqpoint{5.446523in}{2.250865in}}%
\pgfpathlineto{\pgfqpoint{5.447144in}{2.160446in}}%
\pgfpathlineto{\pgfqpoint{5.447349in}{2.229117in}}%
\pgfpathlineto{\pgfqpoint{5.447976in}{2.136937in}}%
\pgfpathlineto{\pgfqpoint{5.447542in}{2.264331in}}%
\pgfpathlineto{\pgfqpoint{5.448464in}{2.173212in}}%
\pgfpathlineto{\pgfqpoint{5.448884in}{2.253387in}}%
\pgfpathlineto{\pgfqpoint{5.449491in}{2.129262in}}%
\pgfpathlineto{\pgfqpoint{5.449559in}{2.155599in}}%
\pgfpathlineto{\pgfqpoint{5.450649in}{2.095780in}}%
\pgfpathlineto{\pgfqpoint{5.449684in}{2.246089in}}%
\pgfpathlineto{\pgfqpoint{5.450671in}{2.141951in}}%
\pgfpathlineto{\pgfqpoint{5.451245in}{2.200695in}}%
\pgfpathlineto{\pgfqpoint{5.451546in}{2.099655in}}%
\pgfpathlineto{\pgfqpoint{5.451769in}{2.178078in}}%
\pgfpathlineto{\pgfqpoint{5.451855in}{2.116161in}}%
\pgfpathlineto{\pgfqpoint{5.452415in}{2.247648in}}%
\pgfpathlineto{\pgfqpoint{5.452877in}{2.194177in}}%
\pgfpathlineto{\pgfqpoint{5.452928in}{2.232848in}}%
\pgfpathlineto{\pgfqpoint{5.453322in}{2.104494in}}%
\pgfpathlineto{\pgfqpoint{5.453979in}{2.182670in}}%
\pgfpathlineto{\pgfqpoint{5.454994in}{2.096347in}}%
\pgfpathlineto{\pgfqpoint{5.454402in}{2.217646in}}%
\pgfpathlineto{\pgfqpoint{5.455095in}{2.138842in}}%
\pgfpathlineto{\pgfqpoint{5.455163in}{2.186418in}}%
\pgfpathlineto{\pgfqpoint{5.455680in}{2.048391in}}%
\pgfpathlineto{\pgfqpoint{5.456207in}{2.147521in}}%
\pgfpathlineto{\pgfqpoint{5.457301in}{2.068853in}}%
\pgfpathlineto{\pgfqpoint{5.456713in}{2.158038in}}%
\pgfpathlineto{\pgfqpoint{5.457319in}{2.143109in}}%
\pgfpathlineto{\pgfqpoint{5.457423in}{2.081692in}}%
\pgfpathlineto{\pgfqpoint{5.457689in}{2.175430in}}%
\pgfpathlineto{\pgfqpoint{5.458439in}{2.137762in}}%
\pgfpathlineto{\pgfqpoint{5.458955in}{2.150457in}}%
\pgfpathlineto{\pgfqpoint{5.458808in}{2.055842in}}%
\pgfpathlineto{\pgfqpoint{5.459282in}{2.103599in}}%
\pgfpathlineto{\pgfqpoint{5.460010in}{1.967531in}}%
\pgfpathlineto{\pgfqpoint{5.459329in}{2.126783in}}%
\pgfpathlineto{\pgfqpoint{5.460398in}{2.025770in}}%
\pgfpathlineto{\pgfqpoint{5.461230in}{2.119703in}}%
\pgfpathlineto{\pgfqpoint{5.460624in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{5.461503in}{2.024374in}}%
\pgfpathlineto{\pgfqpoint{5.462159in}{1.925868in}}%
\pgfpathlineto{\pgfqpoint{5.461546in}{2.045875in}}%
\pgfpathlineto{\pgfqpoint{5.462615in}{1.991297in}}%
\pgfpathlineto{\pgfqpoint{5.463257in}{2.085548in}}%
\pgfpathlineto{\pgfqpoint{5.463699in}{1.940070in}}%
\pgfpathlineto{\pgfqpoint{5.463720in}{2.006712in}}%
\pgfpathlineto{\pgfqpoint{5.464129in}{1.949481in}}%
\pgfpathlineto{\pgfqpoint{5.464255in}{2.058220in}}%
\pgfpathlineto{\pgfqpoint{5.464829in}{2.024020in}}%
\pgfpathlineto{\pgfqpoint{5.466002in}{2.160088in}}%
\pgfpathlineto{\pgfqpoint{5.464875in}{1.987321in}}%
\pgfpathlineto{\pgfqpoint{5.466016in}{2.122812in}}%
\pgfpathlineto{\pgfqpoint{5.466874in}{2.015402in}}%
\pgfpathlineto{\pgfqpoint{5.466088in}{2.158812in}}%
\pgfpathlineto{\pgfqpoint{5.467129in}{2.077524in}}%
\pgfpathlineto{\pgfqpoint{5.467577in}{2.139246in}}%
\pgfpathlineto{\pgfqpoint{5.467868in}{2.018964in}}%
\pgfpathlineto{\pgfqpoint{5.468241in}{2.088987in}}%
\pgfpathlineto{\pgfqpoint{5.468639in}{2.004997in}}%
\pgfpathlineto{\pgfqpoint{5.469285in}{2.141649in}}%
\pgfpathlineto{\pgfqpoint{5.469349in}{2.073825in}}%
\pgfpathlineto{\pgfqpoint{5.469590in}{2.067559in}}%
\pgfpathlineto{\pgfqpoint{5.470487in}{2.248068in}}%
\pgfpathlineto{\pgfqpoint{5.471265in}{2.116154in}}%
\pgfpathlineto{\pgfqpoint{5.470864in}{2.274273in}}%
\pgfpathlineto{\pgfqpoint{5.471606in}{2.164200in}}%
\pgfpathlineto{\pgfqpoint{5.471883in}{2.121901in}}%
\pgfpathlineto{\pgfqpoint{5.472514in}{2.261627in}}%
\pgfpathlineto{\pgfqpoint{5.472690in}{2.196559in}}%
\pgfpathlineto{\pgfqpoint{5.473264in}{2.247006in}}%
\pgfpathlineto{\pgfqpoint{5.472884in}{2.135926in}}%
\pgfpathlineto{\pgfqpoint{5.473806in}{2.236772in}}%
\pgfpathlineto{\pgfqpoint{5.474699in}{2.123596in}}%
\pgfpathlineto{\pgfqpoint{5.474193in}{2.270900in}}%
\pgfpathlineto{\pgfqpoint{5.474954in}{2.172890in}}%
\pgfpathlineto{\pgfqpoint{5.475151in}{2.202100in}}%
\pgfpathlineto{\pgfqpoint{5.475607in}{2.088017in}}%
\pgfpathlineto{\pgfqpoint{5.476055in}{2.131227in}}%
\pgfpathlineto{\pgfqpoint{5.476059in}{2.103593in}}%
\pgfpathlineto{\pgfqpoint{5.476382in}{2.196988in}}%
\pgfpathlineto{\pgfqpoint{5.477160in}{2.133392in}}%
\pgfpathlineto{\pgfqpoint{5.477401in}{2.187113in}}%
\pgfpathlineto{\pgfqpoint{5.478154in}{2.087662in}}%
\pgfpathlineto{\pgfqpoint{5.478265in}{2.144625in}}%
\pgfpathlineto{\pgfqpoint{5.479360in}{2.066994in}}%
\pgfpathlineto{\pgfqpoint{5.478778in}{2.186322in}}%
\pgfpathlineto{\pgfqpoint{5.479381in}{2.099554in}}%
\pgfpathlineto{\pgfqpoint{5.479449in}{2.065982in}}%
\pgfpathlineto{\pgfqpoint{5.480253in}{2.216820in}}%
\pgfpathlineto{\pgfqpoint{5.480479in}{2.155580in}}%
\pgfpathlineto{\pgfqpoint{5.481477in}{2.213922in}}%
\pgfpathlineto{\pgfqpoint{5.480841in}{2.066540in}}%
\pgfpathlineto{\pgfqpoint{5.481577in}{2.150354in}}%
\pgfpathlineto{\pgfqpoint{5.481857in}{2.076083in}}%
\pgfpathlineto{\pgfqpoint{5.482284in}{2.218334in}}%
\pgfpathlineto{\pgfqpoint{5.482689in}{2.136341in}}%
\pgfpathlineto{\pgfqpoint{5.482973in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{5.483604in}{2.050656in}}%
\pgfpathlineto{\pgfqpoint{5.483794in}{2.111788in}}%
\pgfpathlineto{\pgfqpoint{5.484889in}{2.019723in}}%
\pgfpathlineto{\pgfqpoint{5.484146in}{2.173459in}}%
\pgfpathlineto{\pgfqpoint{5.484928in}{2.081488in}}%
\pgfpathlineto{\pgfqpoint{5.485366in}{2.150051in}}%
\pgfpathlineto{\pgfqpoint{5.485997in}{2.026935in}}%
\pgfpathlineto{\pgfqpoint{5.486030in}{2.057308in}}%
\pgfpathlineto{\pgfqpoint{5.487045in}{1.994631in}}%
\pgfpathlineto{\pgfqpoint{5.486435in}{2.124548in}}%
\pgfpathlineto{\pgfqpoint{5.487142in}{2.034702in}}%
\pgfpathlineto{\pgfqpoint{5.487170in}{2.081491in}}%
\pgfpathlineto{\pgfqpoint{5.487637in}{1.968394in}}%
\pgfpathlineto{\pgfqpoint{5.488247in}{1.996306in}}%
\pgfpathlineto{\pgfqpoint{5.489216in}{1.917400in}}%
\pgfpathlineto{\pgfqpoint{5.488520in}{2.077020in}}%
\pgfpathlineto{\pgfqpoint{5.489355in}{1.987941in}}%
\pgfpathlineto{\pgfqpoint{5.489944in}{2.077432in}}%
\pgfpathlineto{\pgfqpoint{5.489381in}{1.947624in}}%
\pgfpathlineto{\pgfqpoint{5.490471in}{2.042302in}}%
\pgfpathlineto{\pgfqpoint{5.491447in}{1.977503in}}%
\pgfpathlineto{\pgfqpoint{5.491225in}{2.110263in}}%
\pgfpathlineto{\pgfqpoint{5.491587in}{1.998550in}}%
\pgfpathlineto{\pgfqpoint{5.491619in}{1.962050in}}%
\pgfpathlineto{\pgfqpoint{5.492628in}{2.103779in}}%
\pgfpathlineto{\pgfqpoint{5.492660in}{2.023929in}}%
\pgfpathlineto{\pgfqpoint{5.493718in}{2.127955in}}%
\pgfpathlineto{\pgfqpoint{5.492742in}{1.985028in}}%
\pgfpathlineto{\pgfqpoint{5.493772in}{2.055618in}}%
\pgfpathlineto{\pgfqpoint{5.494023in}{2.125307in}}%
\pgfpathlineto{\pgfqpoint{5.494052in}{2.017788in}}%
\pgfpathlineto{\pgfqpoint{5.494881in}{2.064094in}}%
\pgfpathlineto{\pgfqpoint{5.495225in}{1.987919in}}%
\pgfpathlineto{\pgfqpoint{5.494945in}{2.113688in}}%
\pgfpathlineto{\pgfqpoint{5.495993in}{2.033088in}}%
\pgfpathlineto{\pgfqpoint{5.497095in}{2.123413in}}%
\pgfpathlineto{\pgfqpoint{5.496151in}{1.992410in}}%
\pgfpathlineto{\pgfqpoint{5.497116in}{2.083241in}}%
\pgfpathlineto{\pgfqpoint{5.497138in}{2.047957in}}%
\pgfpathlineto{\pgfqpoint{5.497999in}{2.189831in}}%
\pgfpathlineto{\pgfqpoint{5.498175in}{2.113698in}}%
\pgfpathlineto{\pgfqpoint{5.499215in}{2.218779in}}%
\pgfpathlineto{\pgfqpoint{5.498340in}{2.086938in}}%
\pgfpathlineto{\pgfqpoint{5.499290in}{2.182468in}}%
\pgfpathlineto{\pgfqpoint{5.499359in}{2.236879in}}%
\pgfpathlineto{\pgfqpoint{5.499559in}{2.124197in}}%
\pgfpathlineto{\pgfqpoint{5.500395in}{2.175877in}}%
\pgfpathlineto{\pgfqpoint{5.501106in}{2.105157in}}%
\pgfpathlineto{\pgfqpoint{5.500783in}{2.226174in}}%
\pgfpathlineto{\pgfqpoint{5.501511in}{2.116884in}}%
\pgfpathlineto{\pgfqpoint{5.501669in}{2.101301in}}%
\pgfpathlineto{\pgfqpoint{5.501859in}{2.205132in}}%
\pgfpathlineto{\pgfqpoint{5.502602in}{2.169428in}}%
\pgfpathlineto{\pgfqpoint{5.503714in}{2.253278in}}%
\pgfpathlineto{\pgfqpoint{5.503025in}{2.128190in}}%
\pgfpathlineto{\pgfqpoint{5.503718in}{2.247497in}}%
\pgfpathlineto{\pgfqpoint{5.504234in}{2.148764in}}%
\pgfpathlineto{\pgfqpoint{5.503872in}{2.272462in}}%
\pgfpathlineto{\pgfqpoint{5.504830in}{2.221429in}}%
\pgfpathlineto{\pgfqpoint{5.505322in}{2.303210in}}%
\pgfpathlineto{\pgfqpoint{5.505659in}{2.176337in}}%
\pgfpathlineto{\pgfqpoint{5.505932in}{2.215301in}}%
\pgfpathlineto{\pgfqpoint{5.506308in}{2.089427in}}%
\pgfpathlineto{\pgfqpoint{5.505942in}{2.245028in}}%
\pgfpathlineto{\pgfqpoint{5.507044in}{2.182878in}}%
\pgfpathlineto{\pgfqpoint{5.507288in}{2.125104in}}%
\pgfpathlineto{\pgfqpoint{5.507765in}{2.225457in}}%
\pgfpathlineto{\pgfqpoint{5.508156in}{2.166581in}}%
\pgfpathlineto{\pgfqpoint{5.508759in}{2.097862in}}%
\pgfpathlineto{\pgfqpoint{5.509049in}{2.198014in}}%
\pgfpathlineto{\pgfqpoint{5.509214in}{2.148731in}}%
\pgfpathlineto{\pgfqpoint{5.509641in}{2.231134in}}%
\pgfpathlineto{\pgfqpoint{5.509390in}{2.112754in}}%
\pgfpathlineto{\pgfqpoint{5.510327in}{2.180171in}}%
\pgfpathlineto{\pgfqpoint{5.510513in}{2.093854in}}%
\pgfpathlineto{\pgfqpoint{5.511410in}{2.210583in}}%
\pgfpathlineto{\pgfqpoint{5.511442in}{2.165102in}}%
\pgfpathlineto{\pgfqpoint{5.511823in}{2.212633in}}%
\pgfpathlineto{\pgfqpoint{5.512336in}{2.084917in}}%
\pgfpathlineto{\pgfqpoint{5.512548in}{2.125577in}}%
\pgfpathlineto{\pgfqpoint{5.513581in}{2.007242in}}%
\pgfpathlineto{\pgfqpoint{5.512616in}{2.165459in}}%
\pgfpathlineto{\pgfqpoint{5.513689in}{2.040988in}}%
\pgfpathlineto{\pgfqpoint{5.513703in}{2.093572in}}%
\pgfpathlineto{\pgfqpoint{5.514295in}{1.958762in}}%
\pgfpathlineto{\pgfqpoint{5.514797in}{2.049020in}}%
\pgfpathlineto{\pgfqpoint{5.515809in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{5.515450in}{1.999591in}}%
\pgfpathlineto{\pgfqpoint{5.515917in}{2.069965in}}%
\pgfpathlineto{\pgfqpoint{5.515924in}{2.062654in}}%
\pgfpathlineto{\pgfqpoint{5.516692in}{2.158707in}}%
\pgfpathlineto{\pgfqpoint{5.516993in}{2.070442in}}%
\pgfpathlineto{\pgfqpoint{5.517176in}{2.154706in}}%
\pgfpathlineto{\pgfqpoint{5.517854in}{2.024093in}}%
\pgfpathlineto{\pgfqpoint{5.518102in}{2.045323in}}%
\pgfpathlineto{\pgfqpoint{5.519156in}{2.149650in}}%
\pgfpathlineto{\pgfqpoint{5.518123in}{2.011169in}}%
\pgfpathlineto{\pgfqpoint{5.519217in}{2.105849in}}%
\pgfpathlineto{\pgfqpoint{5.519512in}{2.059948in}}%
\pgfpathlineto{\pgfqpoint{5.519867in}{2.178193in}}%
\pgfpathlineto{\pgfqpoint{5.520326in}{2.105832in}}%
\pgfpathlineto{\pgfqpoint{5.520645in}{2.212418in}}%
\pgfpathlineto{\pgfqpoint{5.521402in}{2.042690in}}%
\pgfpathlineto{\pgfqpoint{5.521410in}{2.075855in}}%
\pgfpathlineto{\pgfqpoint{5.522127in}{1.976405in}}%
\pgfpathlineto{\pgfqpoint{5.521463in}{2.101297in}}%
\pgfpathlineto{\pgfqpoint{5.522525in}{2.014815in}}%
\pgfpathlineto{\pgfqpoint{5.522608in}{2.083759in}}%
\pgfpathlineto{\pgfqpoint{5.523315in}{1.931955in}}%
\pgfpathlineto{\pgfqpoint{5.523631in}{1.980478in}}%
\pgfpathlineto{\pgfqpoint{5.524721in}{2.051030in}}%
\pgfpathlineto{\pgfqpoint{5.523961in}{1.927099in}}%
\pgfpathlineto{\pgfqpoint{5.524757in}{2.034906in}}%
\pgfpathlineto{\pgfqpoint{5.525726in}{1.982557in}}%
\pgfpathlineto{\pgfqpoint{5.524987in}{2.095069in}}%
\pgfpathlineto{\pgfqpoint{5.525862in}{2.021630in}}%
\pgfpathlineto{\pgfqpoint{5.526063in}{2.093425in}}%
\pgfpathlineto{\pgfqpoint{5.526885in}{1.977546in}}%
\pgfpathlineto{\pgfqpoint{5.526967in}{1.998119in}}%
\pgfpathlineto{\pgfqpoint{5.527581in}{1.957348in}}%
\pgfpathlineto{\pgfqpoint{5.527886in}{2.065485in}}%
\pgfpathlineto{\pgfqpoint{5.528069in}{2.002495in}}%
\pgfpathlineto{\pgfqpoint{5.528112in}{2.071161in}}%
\pgfpathlineto{\pgfqpoint{5.528679in}{1.912141in}}%
\pgfpathlineto{\pgfqpoint{5.529174in}{1.967731in}}%
\pgfpathlineto{\pgfqpoint{5.529601in}{1.923241in}}%
\pgfpathlineto{\pgfqpoint{5.530053in}{2.039132in}}%
\pgfpathlineto{\pgfqpoint{5.530279in}{1.956924in}}%
\pgfpathlineto{\pgfqpoint{5.531398in}{2.101215in}}%
\pgfpathlineto{\pgfqpoint{5.530620in}{1.911525in}}%
\pgfpathlineto{\pgfqpoint{5.531402in}{2.058333in}}%
\pgfpathlineto{\pgfqpoint{5.531667in}{2.001291in}}%
\pgfpathlineto{\pgfqpoint{5.532428in}{2.162833in}}%
\pgfpathlineto{\pgfqpoint{5.532493in}{2.091347in}}%
\pgfpathlineto{\pgfqpoint{5.533318in}{2.236382in}}%
\pgfpathlineto{\pgfqpoint{5.532830in}{2.078081in}}%
\pgfpathlineto{\pgfqpoint{5.533608in}{2.173832in}}%
\pgfpathlineto{\pgfqpoint{5.534226in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{5.533669in}{2.227388in}}%
\pgfpathlineto{\pgfqpoint{5.534721in}{2.149811in}}%
\pgfpathlineto{\pgfqpoint{5.535575in}{2.226877in}}%
\pgfpathlineto{\pgfqpoint{5.535761in}{2.117566in}}%
\pgfpathlineto{\pgfqpoint{5.535826in}{2.149469in}}%
\pgfpathlineto{\pgfqpoint{5.536744in}{2.057384in}}%
\pgfpathlineto{\pgfqpoint{5.535930in}{2.216588in}}%
\pgfpathlineto{\pgfqpoint{5.536945in}{2.071394in}}%
\pgfpathlineto{\pgfqpoint{5.537336in}{2.143786in}}%
\pgfpathlineto{\pgfqpoint{5.537867in}{2.034218in}}%
\pgfpathlineto{\pgfqpoint{5.538054in}{2.073625in}}%
\pgfpathlineto{\pgfqpoint{5.538068in}{2.054582in}}%
\pgfpathlineto{\pgfqpoint{5.538771in}{2.194853in}}%
\pgfpathlineto{\pgfqpoint{5.539134in}{2.131577in}}%
\pgfpathlineto{\pgfqpoint{5.539762in}{2.200470in}}%
\pgfpathlineto{\pgfqpoint{5.539184in}{2.086192in}}%
\pgfpathlineto{\pgfqpoint{5.540242in}{2.164211in}}%
\pgfpathlineto{\pgfqpoint{5.540662in}{2.082144in}}%
\pgfpathlineto{\pgfqpoint{5.540885in}{2.193041in}}%
\pgfpathlineto{\pgfqpoint{5.541355in}{2.138626in}}%
\pgfpathlineto{\pgfqpoint{5.541541in}{2.093313in}}%
\pgfpathlineto{\pgfqpoint{5.542252in}{2.209112in}}%
\pgfpathlineto{\pgfqpoint{5.542431in}{2.170260in}}%
\pgfpathlineto{\pgfqpoint{5.543098in}{2.249086in}}%
\pgfpathlineto{\pgfqpoint{5.542994in}{2.118852in}}%
\pgfpathlineto{\pgfqpoint{5.543543in}{2.217753in}}%
\pgfpathlineto{\pgfqpoint{5.543594in}{2.158809in}}%
\pgfpathlineto{\pgfqpoint{5.544483in}{2.299748in}}%
\pgfpathlineto{\pgfqpoint{5.544648in}{2.238141in}}%
\pgfpathlineto{\pgfqpoint{5.544673in}{2.268882in}}%
\pgfpathlineto{\pgfqpoint{5.544717in}{2.202774in}}%
\pgfpathlineto{\pgfqpoint{5.544727in}{2.231133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024000in}{0.624000in}}{\pgfqpoint{4.736000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239273in}{3.906974in}}%
\pgfpathlineto{\pgfqpoint{1.239280in}{4.010921in}}%
\pgfpathlineto{\pgfqpoint{1.240381in}{3.865040in}}%
\pgfpathlineto{\pgfqpoint{1.242383in}{3.785254in}}%
\pgfpathlineto{\pgfqpoint{1.244683in}{3.718572in}}%
\pgfpathlineto{\pgfqpoint{1.250829in}{3.546261in}}%
\pgfpathlineto{\pgfqpoint{1.257506in}{3.440970in}}%
\pgfpathlineto{\pgfqpoint{1.262253in}{3.384422in}}%
\pgfpathlineto{\pgfqpoint{1.284979in}{3.102366in}}%
\pgfpathlineto{\pgfqpoint{1.291631in}{3.056990in}}%
\pgfpathlineto{\pgfqpoint{1.307877in}{2.954387in}}%
\pgfpathlineto{\pgfqpoint{1.315027in}{2.918930in}}%
\pgfpathlineto{\pgfqpoint{1.324338in}{2.873145in}}%
\pgfpathlineto{\pgfqpoint{1.331463in}{2.840014in}}%
\pgfpathlineto{\pgfqpoint{1.342155in}{2.778242in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{2.722032in}}%
\pgfpathlineto{\pgfqpoint{1.374016in}{2.634099in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{2.590759in}}%
\pgfpathlineto{\pgfqpoint{1.393788in}{2.574926in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{2.550001in}}%
\pgfpathlineto{\pgfqpoint{1.407322in}{2.533088in}}%
\pgfpathlineto{\pgfqpoint{1.419650in}{2.506942in}}%
\pgfpathlineto{\pgfqpoint{1.451015in}{2.462361in}}%
\pgfpathlineto{\pgfqpoint{1.458098in}{2.454157in}}%
\pgfpathlineto{\pgfqpoint{1.464742in}{2.441559in}}%
\pgfpathlineto{\pgfqpoint{1.471032in}{2.432007in}}%
\pgfpathlineto{\pgfqpoint{1.477235in}{2.425192in}}%
\pgfpathlineto{\pgfqpoint{1.516577in}{2.377558in}}%
\pgfpathlineto{\pgfqpoint{1.534161in}{2.358489in}}%
\pgfpathlineto{\pgfqpoint{1.545638in}{2.343292in}}%
\pgfpathlineto{\pgfqpoint{1.561827in}{2.318085in}}%
\pgfpathlineto{\pgfqpoint{1.585134in}{2.283433in}}%
\pgfpathlineto{\pgfqpoint{1.604081in}{2.250366in}}%
\pgfpathlineto{\pgfqpoint{1.630298in}{2.206669in}}%
\pgfpathlineto{\pgfqpoint{1.642687in}{2.187689in}}%
\pgfpathlineto{\pgfqpoint{1.650936in}{2.169578in}}%
\pgfpathlineto{\pgfqpoint{1.661538in}{2.146105in}}%
\pgfpathlineto{\pgfqpoint{1.674544in}{2.120158in}}%
\pgfpathlineto{\pgfqpoint{1.688486in}{2.097309in}}%
\pgfpathlineto{\pgfqpoint{1.724013in}{2.043322in}}%
\pgfpathlineto{\pgfqpoint{1.755038in}{2.009871in}}%
\pgfpathlineto{\pgfqpoint{1.762680in}{2.002496in}}%
\pgfpathlineto{\pgfqpoint{1.777717in}{1.991388in}}%
\pgfpathlineto{\pgfqpoint{1.786751in}{1.986914in}}%
\pgfpathlineto{\pgfqpoint{1.800938in}{1.977601in}}%
\pgfpathlineto{\pgfqpoint{1.814715in}{1.968061in}}%
\pgfpathlineto{\pgfqpoint{1.821543in}{1.965378in}}%
\pgfpathlineto{\pgfqpoint{1.829662in}{1.964667in}}%
\pgfpathlineto{\pgfqpoint{1.836142in}{1.963819in}}%
\pgfpathlineto{\pgfqpoint{1.852352in}{1.960176in}}%
\pgfpathlineto{\pgfqpoint{1.868677in}{1.957628in}}%
\pgfpathlineto{\pgfqpoint{1.878594in}{1.953876in}}%
\pgfpathlineto{\pgfqpoint{1.900376in}{1.945672in}}%
\pgfpathlineto{\pgfqpoint{1.906630in}{1.942304in}}%
\pgfpathlineto{\pgfqpoint{1.936847in}{1.924222in}}%
\pgfpathlineto{\pgfqpoint{1.958349in}{1.917518in}}%
\pgfpathlineto{\pgfqpoint{1.967889in}{1.916217in}}%
\pgfpathlineto{\pgfqpoint{1.980748in}{1.910076in}}%
\pgfpathlineto{\pgfqpoint{2.016957in}{1.885106in}}%
\pgfpathlineto{\pgfqpoint{2.033978in}{1.871957in}}%
\pgfpathlineto{\pgfqpoint{2.075741in}{1.841562in}}%
\pgfpathlineto{\pgfqpoint{2.087398in}{1.833234in}}%
\pgfpathlineto{\pgfqpoint{2.106453in}{1.820935in}}%
\pgfpathlineto{\pgfqpoint{2.143516in}{1.806289in}}%
\pgfpathlineto{\pgfqpoint{2.161448in}{1.796302in}}%
\pgfpathlineto{\pgfqpoint{2.180317in}{1.787883in}}%
\pgfpathlineto{\pgfqpoint{2.220949in}{1.772696in}}%
\pgfpathlineto{\pgfqpoint{2.274068in}{1.749004in}}%
\pgfpathlineto{\pgfqpoint{2.288936in}{1.739514in}}%
\pgfpathlineto{\pgfqpoint{2.326857in}{1.716246in}}%
\pgfpathlineto{\pgfqpoint{2.337247in}{1.712782in}}%
\pgfpathlineto{\pgfqpoint{2.353167in}{1.708569in}}%
\pgfpathlineto{\pgfqpoint{2.372799in}{1.702797in}}%
\pgfpathlineto{\pgfqpoint{2.384826in}{1.699864in}}%
\pgfpathlineto{\pgfqpoint{2.414979in}{1.690680in}}%
\pgfpathlineto{\pgfqpoint{2.443014in}{1.678770in}}%
\pgfpathlineto{\pgfqpoint{2.472869in}{1.662148in}}%
\pgfpathlineto{\pgfqpoint{2.492254in}{1.654452in}}%
\pgfpathlineto{\pgfqpoint{2.511952in}{1.647966in}}%
\pgfpathlineto{\pgfqpoint{2.519016in}{1.644507in}}%
\pgfpathlineto{\pgfqpoint{2.565350in}{1.621567in}}%
\pgfpathlineto{\pgfqpoint{2.587405in}{1.617261in}}%
\pgfpathlineto{\pgfqpoint{2.603945in}{1.616254in}}%
\pgfpathlineto{\pgfqpoint{2.637442in}{1.614027in}}%
\pgfpathlineto{\pgfqpoint{2.663759in}{1.616110in}}%
\pgfpathlineto{\pgfqpoint{2.692896in}{1.619323in}}%
\pgfpathlineto{\pgfqpoint{2.712299in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{2.721588in}{1.621498in}}%
\pgfpathlineto{\pgfqpoint{2.781563in}{1.621241in}}%
\pgfpathlineto{\pgfqpoint{2.835152in}{1.616537in}}%
\pgfpathlineto{\pgfqpoint{2.858426in}{1.615187in}}%
\pgfpathlineto{\pgfqpoint{2.877880in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{2.905550in}{1.608061in}}%
\pgfpathlineto{\pgfqpoint{2.924759in}{1.605230in}}%
\pgfpathlineto{\pgfqpoint{2.958037in}{1.605866in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{1.607426in}}%
\pgfpathlineto{\pgfqpoint{3.001576in}{1.607639in}}%
\pgfpathlineto{\pgfqpoint{3.038330in}{1.602115in}}%
\pgfpathlineto{\pgfqpoint{3.129602in}{1.586681in}}%
\pgfpathlineto{\pgfqpoint{3.145507in}{1.585786in}}%
\pgfpathlineto{\pgfqpoint{3.190284in}{1.581730in}}%
\pgfpathlineto{\pgfqpoint{3.201905in}{1.580923in}}%
\pgfpathlineto{\pgfqpoint{3.248124in}{1.575412in}}%
\pgfpathlineto{\pgfqpoint{3.268503in}{1.573975in}}%
\pgfpathlineto{\pgfqpoint{3.299980in}{1.571977in}}%
\pgfpathlineto{\pgfqpoint{3.335012in}{1.573110in}}%
\pgfpathlineto{\pgfqpoint{3.369743in}{1.573647in}}%
\pgfpathlineto{\pgfqpoint{3.407835in}{1.575698in}}%
\pgfpathlineto{\pgfqpoint{3.429822in}{1.576099in}}%
\pgfpathlineto{\pgfqpoint{3.463978in}{1.577572in}}%
\pgfpathlineto{\pgfqpoint{3.487809in}{1.579916in}}%
\pgfpathlineto{\pgfqpoint{3.522482in}{1.584561in}}%
\pgfpathlineto{\pgfqpoint{3.550030in}{1.588558in}}%
\pgfpathlineto{\pgfqpoint{3.612488in}{1.605570in}}%
\pgfpathlineto{\pgfqpoint{3.637643in}{1.608282in}}%
\pgfpathlineto{\pgfqpoint{3.673407in}{1.610400in}}%
\pgfpathlineto{\pgfqpoint{3.698540in}{1.612388in}}%
\pgfpathlineto{\pgfqpoint{3.720027in}{1.611872in}}%
\pgfpathlineto{\pgfqpoint{3.768277in}{1.612429in}}%
\pgfpathlineto{\pgfqpoint{3.796665in}{1.614603in}}%
\pgfpathlineto{\pgfqpoint{3.809455in}{1.614196in}}%
\pgfpathlineto{\pgfqpoint{3.857827in}{1.612081in}}%
\pgfpathlineto{\pgfqpoint{3.879789in}{1.612401in}}%
\pgfpathlineto{\pgfqpoint{3.902163in}{1.614705in}}%
\pgfpathlineto{\pgfqpoint{3.957201in}{1.619555in}}%
\pgfpathlineto{\pgfqpoint{4.026633in}{1.622944in}}%
\pgfpathlineto{\pgfqpoint{4.135809in}{1.622109in}}%
\pgfpathlineto{\pgfqpoint{4.220038in}{1.625617in}}%
\pgfpathlineto{\pgfqpoint{4.249222in}{1.628726in}}%
\pgfpathlineto{\pgfqpoint{4.334779in}{1.635677in}}%
\pgfpathlineto{\pgfqpoint{4.375049in}{1.638088in}}%
\pgfpathlineto{\pgfqpoint{4.407153in}{1.637553in}}%
\pgfpathlineto{\pgfqpoint{4.489628in}{1.628418in}}%
\pgfpathlineto{\pgfqpoint{4.521765in}{1.628985in}}%
\pgfpathlineto{\pgfqpoint{4.553923in}{1.630727in}}%
\pgfpathlineto{\pgfqpoint{4.582888in}{1.630532in}}%
\pgfpathlineto{\pgfqpoint{4.646899in}{1.628309in}}%
\pgfpathlineto{\pgfqpoint{4.745824in}{1.622132in}}%
\pgfpathlineto{\pgfqpoint{4.820079in}{1.622218in}}%
\pgfpathlineto{\pgfqpoint{4.899845in}{1.619102in}}%
\pgfpathlineto{\pgfqpoint{4.951220in}{1.619410in}}%
\pgfpathlineto{\pgfqpoint{5.031122in}{1.623749in}}%
\pgfpathlineto{\pgfqpoint{5.110511in}{1.631706in}}%
\pgfpathlineto{\pgfqpoint{5.155241in}{1.635366in}}%
\pgfpathlineto{\pgfqpoint{5.182007in}{1.638686in}}%
\pgfpathlineto{\pgfqpoint{5.197582in}{1.642412in}}%
\pgfpathlineto{\pgfqpoint{5.225851in}{1.648884in}}%
\pgfpathlineto{\pgfqpoint{5.264259in}{1.654179in}}%
\pgfpathlineto{\pgfqpoint{5.295743in}{1.658117in}}%
\pgfpathlineto{\pgfqpoint{5.347914in}{1.662922in}}%
\pgfpathlineto{\pgfqpoint{5.374400in}{1.665765in}}%
\pgfpathlineto{\pgfqpoint{5.520513in}{1.679539in}}%
\pgfpathlineto{\pgfqpoint{5.544727in}{1.681843in}}%
\pgfpathlineto{\pgfqpoint{5.544727in}{1.681843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024000in}{0.624000in}}%
\pgfpathlineto{\pgfqpoint{1.024000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.624000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024000in}{0.624000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.624000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.392000in,y=4.487333in,,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\bfseries\selectfont San Francisco Rewards}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171813in}{2.413136in}}%
\pgfpathlineto{\pgfqpoint{5.585000in}{2.413136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.635000in}{2.413136in}}{\pgfqpoint{5.635000in}{2.463136in}}%
\pgfpathlineto{\pgfqpoint{5.635000in}{3.824864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.635000in}{3.874864in}}{\pgfqpoint{5.585000in}{3.874864in}}%
\pgfpathlineto{\pgfqpoint{2.171813in}{3.874864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.121813in}{3.874864in}}{\pgfqpoint{2.121813in}{3.824864in}}%
\pgfpathlineto{\pgfqpoint{2.121813in}{2.463136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.121813in}{2.413136in}}{\pgfqpoint{2.171813in}{2.413136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.221813in}{3.687364in}}%
\pgfpathlineto{\pgfqpoint{2.721813in}{3.687364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921813in,y=3.599864in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Dynamic Policy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221813in}{3.340682in}}%
\pgfpathlineto{\pgfqpoint{2.721813in}{3.340682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921813in,y=3.253182in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Dynamic Policy Run. Avg.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.221813in}{2.994000in}}%
\pgfpathlineto{\pgfqpoint{2.721813in}{2.994000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921813in,y=2.906500in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Static Policy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221813in}{2.647318in}}%
\pgfpathlineto{\pgfqpoint{2.721813in}{2.647318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921813in,y=2.559818in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Static Policy Run. Avg.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

